Linear Differential Games for Cooperative Behavior Planning of Autonomous Vehicles Using Mixed-Integer Programming

Cooperatively planning for multiple agents has been proposed as a promising method for strategic and motion planning for automated vehicles. By taking into account the intent of every agent, the ego agent can incorporate future interactions with human-driven vehicles into its planning. The problem is often formulated as a multi-agent game and solved using iterative algorithms operating on a discretized action or state space. Even if converging to a Nash equilibrium, the result will often be only sub-optimal. In this paper, we define a linear differential game for a set of interacting agents and solve it to optimality using mixed-integer programming. A disjunctive formulation of the orientation allows us to formulate linear constraints to prevent agent-to-agent collision while preserving the non-holonomic motion properties of the vehicle model. Soft constraints account for prediction errors. We then define a joint cost function, where a cooperation factor can adapt between altruistic, cooperative, and egoistic behavior. We study the influence of the cooperation factor to solve scenarios, where interaction between the agents is necessary to solve them successfully. The approach is then evaluated in a racing scenario, where we show the applicability of the formulation in a closed-loop receding horizon replanning fashion. By accounting for inaccuracies in the cooperative assumption and the actual behavior, we can indeed successfully plan an optimal control strategy interacting closely with other agents.

==> Evaluations/Racetrack/racetrack_lambda_73_k_135.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.58824,0.58824,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.106in,
height=3.566in,
at={(0.966in,0.481in)},
scale only axis,
xmin=483.65,
xmax=535.49,
xtick={-50, -40, -30, -20, -10,   0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250, 260, 270, 280, 290, 300, 310, 320, 330, 340, 350, 360, 370, 380, 390, 400, 410, 420, 430, 440, 450, 460, 470, 480, 490, 500, 510, 520, 530, 540, 550},
xlabel style={font=\color{white!15!black}},
xlabel={x[m]},
ymin=212.46,
ymax=257.48,
ytick={-220, -210, -200, -190, -180, -170, -160, -150, -140, -130, -120, -110, -100,  -90,  -80,  -70,  -60,  -50,  -40,  -30,  -20,  -10,    0,   10,   20,   30,   40,   50,   60,   70,   80,   90,  100,  110,  120,  130,  140,  150,  160,  170,  180,  190,  200,  210,  220,  230,  240,  250,  260,  270,  280,  290,  300},
ylabel style={font=\color{white!15!black}},
ylabel={y[m]},
axis background/.style={fill=white}
]

\addplot[area legend, line width=2.0pt, draw=blue, fill=white, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
471.49965739	205.152115105\\
471.46475679	205.152657375\\
471.42989638	205.154417335\\
471.39511862	205.157392835\\
471.36046589	205.161580255\\
471.32598042	205.166974475\\
471.2917042	205.173568935\\
471.25767901	205.181355605\\
471.22394629	205.190324995\\
471.19054715	205.200466175\\
471.15752228	205.211766795\\
471.12491192	205.224213075\\
471.09275578	205.237789855\\
471.06109306	205.252480605\\
471.02996233	205.268267415\\
470.99940151	205.285131065\\
470.96944784	205.303050985\\
470.94013782	205.322005365\\
470.91150715	205.341971095\\
470.88359071	205.362923865\\
470.85642252	205.384838145\\
470.83003568	205.407687225\\
470.80446233	205.431443275\\
470.77973364	205.456077355\\
470.75587973	205.481559435\\
470.73292966	205.507858495\\
470.71091139	205.534942475\\
470.68985176	205.562778385\\
470.66977641	205.591332305\\
470.65070981	205.620569445\\
470.63267519	205.650454195\\
470.61569451	205.680950145\\
470.59978848	205.712020125\\
470.58497646	205.743626295\\
470.5712765	205.775730145\\
470.55870529	205.808292565\\
470.54727816	205.841273865\\
470.53700902	205.874633885\\
470.52791038	205.908331965\\
470.51999333	205.942327055\\
470.51326751	205.976577745\\
470.50774113	206.011042285\\
470.5034209	206.045678715\\
470.5003121	206.080444805\\
470.49841851	206.115298215\\
470.49774245	206.150196485\\
470.49828472	206.185097085\\
470.50004468	206.219957495\\
471.11382973	215.246087445\\
471.11647443	215.277606455\\
471.12054832	215.312272715\\
471.12582956	215.346775675\\
471.13231171	215.381073315\\
471.13998689	215.415123825\\
471.14884574	215.448885735\\
471.15887747	215.482317915\\
471.17006985	215.515379625\\
471.18240925	215.548030585\\
471.19588064	215.580231015\\
471.21046759	215.611941685\\
471.22615235	215.643123965\\
471.2429158	215.673739855\\
471.26073752	215.703752055\\
471.27959579	215.733124005\\
471.29946764	215.761819925\\
471.32032886	215.789804835\\
471.34215403	215.817044665\\
471.36491656	215.843506205\\
471.38858871	215.869157225\\
471.41314166	215.893966475\\
471.43854548	215.917903725\\
471.46476922	215.940939815\\
471.49178093	215.963046675\\
471.51954771	215.984197375\\
471.54803572	216.004366145\\
481.43183677	222.746005065\\
502.48456887	239.490795535\\
523.12424064	256.925180065\\
525.51419015	261.875471185\\
524.29112754	265.879454375\\
520.32763479	269.247572685\\
520.29688672	269.274809045\\
520.27165635	269.298929035\\
520.24728311	269.323914865\\
520.22379672	269.349736085\\
520.20122579	269.376361245\\
520.17959781	269.403757885\\
520.15893913	269.431892655\\
520.13927492	269.460731255\\
520.12062915	269.490238565\\
520.10302453	269.520378625\\
520.0864825	269.551114715\\
509.63672359	289.806746225\\
509.6221182	289.836238245\\
509.60769708	289.868024675\\
509.59439407	289.900295035\\
509.58222539	289.933010005\\
509.57120586	289.966129725\\
509.5613489	289.999613845\\
509.55266652	290.033421575\\
509.54516931	290.067511715\\
509.53886639	290.101842735\\
509.53376545	290.136372815\\
509.52987269	290.171059875\\
509.52719287	290.205861665\\
509.52572925	290.240735785\\
509.5254836	290.275639725\\
509.52645624	290.310530985\\
509.52864597	290.345367045\\
509.53205013	290.380105465\\
509.53666457	290.414703915\\
509.54248366	290.449120255\\
509.54950033	290.483312535\\
509.55770601	290.517239115\\
509.56709071	290.550858655\\
509.57764301	290.584130185\\
509.58935003	290.617013185\\
509.60219752	290.649467585\\
509.61616983	290.681453845\\
509.63124993	290.712932985\\
509.64741945	290.743866665\\
509.66465869	290.774217195\\
509.68294665	290.803947595\\
509.70226104	290.833021635\\
509.72257834	290.861403905\\
509.74387379	290.889059825\\
509.76612144	290.915955705\\
509.78929419	290.942058755\\
509.81336381	290.967337195\\
509.83830097	290.991760215\\
509.86407529	291.015298065\\
509.89065537	291.037922065\\
509.91800882	291.059604655\\
509.94610233	291.080319405\\
509.97490165	291.100041095\\
510.00437171	291.118745685\\
510.03447659	291.136410395\\
510.06517962	291.153013695\\
510.0964434	291.168535365\\
510.12822983	291.182956485\\
510.16050019	291.196259495\\
510.19321516	291.208428175\\
510.22633488	291.219447705\\
510.259819	291.229304665\\
510.29362673	291.237987045\\
510.32771687	291.245484255\\
510.36204789	291.251787175\\
510.39657797	291.256888115\\
510.43126503	291.260780875\\
510.46606682	291.263460695\\
510.50094094	291.264924315\\
510.53584488	291.265169965\\
510.57073614	291.264197325\\
510.6055722	291.262007595\\
510.64031062	291.258603435\\
510.67490907	291.253988995\\
510.70932541	291.248169905\\
510.74351769	291.241153235\\
510.77744427	291.232947555\\
532.968203	285.454021075\\
532.98474936	285.453454935\\
533.01957085	285.451044625\\
533.05428701	285.447420535\\
533.08885555	285.442587075\\
533.12323434	285.436550125\\
533.1573815	285.429317065\\
533.19125543	285.420896685\\
533.22481486	285.411299245\\
533.2580189	285.400536455\\
533.2908271	285.388621415\\
533.32319948	285.375568635\\
533.3550966	285.361394035\\
533.38647961	285.346114875\\
533.3923625	285.342992205\\
533.41952301	285.335186055\\
533.45262921	285.324125985\\
533.48532926	285.311917255\\
533.5175833	285.298574755\\
533.54935206	285.284114735\\
533.58059681	285.268554805\\
533.6112795	285.251913925\\
533.64136273	285.234212375\\
533.67080987	285.215471725\\
533.69958502	285.195714795\\
533.72765315	285.174965655\\
533.75498003	285.153249605\\
533.7815324	285.130593085\\
533.78815982	285.124525835\\
540.76615232	281.262983925\\
540.80967052	281.237446535\\
540.83899351	281.218512215\\
540.86763783	281.198566075\\
540.8955686	281.177632405\\
540.92275178	281.155736725\\
540.94915425	281.132905705\\
540.97474384	281.109167165\\
540.99948939	281.084550015\\
541.02336073	281.059084255\\
541.04632879	281.032800905\\
541.06836558	281.005732005\\
541.08944426	280.977910505\\
541.10953914	280.949370335\\
541.12862574	280.920146235\\
547.46747558	270.834336145\\
547.48698563	270.819017355\\
547.51367011	270.796516585\\
547.53955307	270.773098255\\
547.56460298	270.748790885\\
547.58878931	270.723624095\\
547.6120826	270.697628555\\
547.63445447	270.670835915\\
547.65587766	270.643278825\\
547.67632607	270.614990875\\
547.69577479	270.586006515\\
547.71420013	270.556361055\\
547.73157963	270.526090625\\
547.74789211	270.495232095\\
547.76311772	270.463823065\\
547.77723788	270.431901815\\
547.79023542	270.399507205\\
547.80209447	270.366678735\\
547.81280061	270.333456385\\
547.82234078	270.299880635\\
547.83070337	270.265992385\\
547.83787817	270.231832935\\
547.84385646	270.197443895\\
547.84427684	270.194399485\\
547.84587662	270.190233955\\
547.85724591	270.157232665\\
547.86745654	270.123854685\\
547.87649608	270.090140705\\
547.8843535	270.056131785\\
547.89101925	270.021869355\\
547.8964852	269.987395175\\
547.90074468	269.952751235\\
547.90379252	269.917979735\\
547.90562498	269.883123055\\
547.90623986	269.848223665\\
547.90563638	269.813324065\\
547.9038153	269.778466795\\
547.90077882	269.743694305\\
547.89653065	269.709048975\\
547.89107597	269.674573005\\
547.88442141	269.640308405\\
547.87657509	269.606296915\\
547.86754657	269.572579985\\
547.86320386	269.558367325\\
547.97919585	261.848254735\\
547.97909674	261.812609905\\
547.97776868	261.777730365\\
547.97522415	261.742918415\\
547.97146626	261.708216485\\
547.96649957	261.673666845\\
547.96033015	261.639311575\\
547.9529655	261.605192555\\
547.9444146	261.571351335\\
547.93468786	261.537829155\\
547.92379715	261.504666845\\
547.91175572	261.471904825\\
547.89857825	261.439583005\\
542.31132909	248.391300225\\
542.31019577	248.379655995\\
542.30560413	248.345054505\\
542.29980771	248.310634345\\
542.29281358	248.276437445\\
542.28463025	248.242505465\\
542.2752677	248.208879755\\
542.26473733	248.175601275\\
542.25305197	248.142710565\\
542.24022586	248.110247715\\
542.22627463	248.078252265\\
542.21121527	248.046763185\\
542.19506614	248.015818865\\
542.1778469	247.985456985\\
542.15957853	247.955714545\\
542.1402833	247.926627775\\
542.1199847	247.898232125\\
542.09870748	247.870562175\\
542.07647756	247.843651655\\
542.06154861	247.826812535\\
542.05916257	247.822579235\\
542.04097311	247.792788475\\
542.02175504	247.763650665\\
542.00153179	247.735201305\\
541.98032798	247.707475065\\
541.95816947	247.680505705\\
541.93508323	247.654326105\\
541.9110974	247.628968145\\
541.8862412	247.604462735\\
541.86054492	247.580839715\\
541.83403986	247.558127865\\
541.80675832	247.536354875\\
541.77873353	247.515547255\\
541.74999963	247.495730365\\
541.72059164	247.476928345\\
541.71624333	247.474357495\\
535.66763237	241.331917135\\
535.65217511	241.316558455\\
535.62672745	241.292667815\\
535.60046152	241.269679845\\
535.57340933	241.247622545\\
535.54560382	241.226522785\\
535.51707888	241.206406275\\
535.48786927	241.187297525\\
528.81488096	236.986319215\\
528.80390967	236.972231815\\
528.78151461	236.945458555\\
528.75819882	236.919483185\\
528.73399071	236.894337345\\
528.70891977	236.870051675\\
528.68301654	236.846655765\\
528.65631258	236.824178115\\
528.62884044	236.802646115\\
528.60063357	236.782085985\\
528.57172635	236.762522795\\
528.54215399	236.743980375\\
528.51195253	236.726481295\\
528.32042786	236.619930425\\
528.31428117	236.611533685\\
528.29269318	236.584105515\\
528.2701611	236.557447475\\
528.24671239	236.531592025\\
528.22237563	236.506570675\\
528.19718046	236.482413905\\
528.17115758	236.459151145\\
528.1443387	236.436810755\\
528.11675648	236.415419935\\
528.08844454	236.395004745\\
528.05943736	236.375590065\\
528.02977029	236.357199555\\
527.99947948	236.339855605\\
527.96860182	236.323579365\\
527.93717494	236.308390645\\
527.90523712	236.294307965\\
527.87282729	236.281348475\\
527.83998491	236.269527965\\
527.45519218	236.138574065\\
471.98390045	205.278243355\\
471.93783375	205.254161135\\
471.90622758	205.239349115\\
471.87412373	205.225649155\\
471.84156131	205.213077945\\
471.80858001	205.201650815\\
471.77521999	205.191381675\\
471.74152191	205.182283035\\
471.70752682	205.174365985\\
471.67327613	205.167640165\\
471.63881159	205.162113785\\
471.60417516	205.157793555\\
471.56940907	205.154684755\\
471.53455566	205.152791165\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
216.01	5.1944\\
216.95	6.2147\\
217.64	6.9729\\
218.33	7.7309\\
219.03	8.4887\\
219.72	9.2462\\
220.41	10.003\\
221.1	10.76\\
221.79	11.516\\
222.48	12.271\\
223.17	13.026\\
223.86	13.78\\
224.55	14.533\\
225.24	15.286\\
225.92	16.037\\
226.61	16.788\\
227.29	17.538\\
227.98	18.287\\
228.66	19.035\\
229.35	19.783\\
230.03	20.529\\
230.71	21.275\\
231.39	22.021\\
232.07	22.765\\
232.75	23.509\\
233.43	24.252\\
234.11	24.995\\
234.79	25.737\\
235.46	26.478\\
236.14	27.219\\
236.82	27.96\\
237.5	28.7\\
238.17	29.44\\
238.85	30.18\\
239.52	30.919\\
240.2	31.659\\
240.88	32.397\\
241.55	33.136\\
242.23	33.874\\
242.9	34.613\\
243.58	35.351\\
244.25	36.088\\
244.93	36.826\\
245.6	37.563\\
246.28	38.3\\
246.95	39.037\\
247.63	39.774\\
248.31	40.511\\
248.98	41.247\\
249.66	41.983\\
250.34	42.719\\
251.01	43.454\\
251.69	44.189\\
252.37	44.924\\
253.04	45.659\\
253.72	46.393\\
254.4	47.127\\
255.08	47.861\\
255.75	48.595\\
256.43	49.328\\
257.11	50.061\\
257.79	50.794\\
258.47	51.527\\
259.15	52.26\\
259.83	52.993\\
260.5	53.725\\
261.18	54.457\\
261.86	55.19\\
262.54	55.922\\
263.22	56.655\\
263.9	57.387\\
264.58	58.12\\
265.26	58.853\\
265.94	59.586\\
266.62	60.319\\
267.3	61.052\\
267.98	61.786\\
268.65	62.519\\
269.33	63.253\\
270.01	63.987\\
270.69	64.722\\
271.37	65.456\\
272.05	66.191\\
272.73	66.926\\
273.41	67.661\\
274.09	68.397\\
274.77	69.132\\
275.45	69.868\\
276.13	70.603\\
276.81	71.339\\
277.49	72.075\\
278.18	72.81\\
278.86	73.546\\
279.54	74.281\\
280.22	75.016\\
280.9	75.75\\
281.59	76.485\\
282.27	77.219\\
282.95	77.952\\
283.64	78.685\\
284.32	79.418\\
285.01	80.15\\
285.7	80.881\\
286.38	81.611\\
287.07	82.34\\
287.76	83.069\\
288.45	83.797\\
289.14	84.524\\
289.83	85.249\\
290.52	85.974\\
291.21	86.697\\
291.9	87.42\\
292.6	88.141\\
293.29	88.861\\
293.99	89.579\\
294.68	90.296\\
295.38	91.012\\
296.08	91.727\\
296.78	92.44\\
297.48	93.151\\
298.18	93.861\\
298.89	94.57\\
299.59	95.277\\
300.3	95.982\\
301.01	96.686\\
301.72	97.388\\
302.43	98.089\\
303.14	98.788\\
303.86	99.485\\
304.58	100.18\\
305.29	100.87\\
306.01	101.57\\
306.73	102.26\\
307.46	102.94\\
308.18	103.63\\
308.91	104.32\\
309.63	105\\
310.36	105.68\\
311.1	106.36\\
311.83	107.04\\
312.56	107.71\\
313.3	108.39\\
314.04	109.06\\
314.78	109.73\\
315.52	110.4\\
316.26	111.07\\
317	111.73\\
317.75	112.4\\
318.5	113.06\\
319.24	113.72\\
319.99	114.37\\
320.75	115.03\\
321.5	115.69\\
322.25	116.34\\
323.01	116.99\\
323.77	117.64\\
324.53	118.29\\
325.29	118.93\\
326.05	119.58\\
326.81	120.22\\
327.58	120.86\\
328.34	121.5\\
329.11	122.14\\
329.88	122.78\\
330.65	123.41\\
331.42	124.04\\
332.2	124.68\\
332.97	125.31\\
333.75	125.94\\
334.52	126.56\\
335.3	127.19\\
336.08	127.81\\
336.86	128.44\\
337.64	129.06\\
338.43	129.68\\
339.21	130.3\\
340	130.91\\
340.78	131.53\\
341.57	132.14\\
342.36	132.75\\
343.15	133.37\\
343.94	133.97\\
344.74	134.58\\
345.53	135.19\\
346.33	135.79\\
347.12	136.4\\
347.92	137\\
348.72	137.6\\
349.52	138.19\\
350.32	138.79\\
351.12	139.39\\
351.93	139.98\\
352.73	140.57\\
353.54	141.16\\
354.34	141.75\\
355.15	142.34\\
355.96	142.92\\
356.77	143.51\\
357.58	144.09\\
358.39	144.67\\
359.21	145.25\\
360.02	145.83\\
360.84	146.4\\
361.65	146.98\\
362.47	147.55\\
363.29	148.12\\
364.11	148.69\\
364.93	149.26\\
365.75	149.83\\
366.58	150.39\\
367.4	150.96\\
368.23	151.52\\
369.05	152.08\\
369.88	152.64\\
370.71	153.2\\
371.54	153.75\\
372.37	154.3\\
373.21	154.86\\
374.04	155.41\\
374.88	155.95\\
375.72	156.5\\
376.55	157.04\\
377.39	157.58\\
378.24	158.12\\
379.08	158.66\\
379.92	159.2\\
380.77	159.73\\
381.61	160.26\\
382.46	160.79\\
383.31	161.32\\
384.16	161.84\\
385.01	162.36\\
385.87	162.88\\
386.72	163.4\\
387.58	163.92\\
388.43	164.43\\
389.29	164.95\\
390.15	165.46\\
391.01	165.97\\
391.87	166.47\\
392.73	166.98\\
393.59	167.48\\
394.45	167.99\\
395.32	168.49\\
396.18	168.99\\
397.05	169.49\\
397.91	169.98\\
398.78	170.48\\
399.65	170.98\\
400.52	171.47\\
401.38	171.96\\
402.25	172.46\\
403.12	172.95\\
403.99	173.44\\
404.86	173.93\\
405.73	174.42\\
406.61	174.91\\
407.48	175.4\\
408.35	175.89\\
409.22	176.37\\
410.09	176.86\\
410.97	177.35\\
411.84	177.84\\
412.72	178.32\\
413.59	178.81\\
414.46	179.3\\
415.34	179.78\\
416.21	180.27\\
417.09	180.76\\
417.96	181.24\\
418.84	181.73\\
419.71	182.21\\
420.59	182.7\\
421.46	183.19\\
422.34	183.67\\
423.22	184.16\\
424.09	184.64\\
424.97	185.13\\
425.84	185.61\\
426.72	186.1\\
427.59	186.58\\
428.47	187.07\\
429.34	187.55\\
430.22	188.04\\
431.09	188.53\\
431.97	189.01\\
432.84	189.49\\
433.72	189.98\\
434.6	190.46\\
435.47	190.95\\
436.35	191.43\\
437.22	191.92\\
438.1	192.4\\
438.97	192.89\\
439.84	193.37\\
440.72	193.85\\
441.59	194.34\\
442.47	194.82\\
443.34	195.3\\
444.22	195.79\\
445.09	196.27\\
445.68	196.59\\
446.26	196.92\\
446.84	197.24\\
447.72	197.72\\
448.59	198.21\\
449.47	198.69\\
450.34	199.17\\
451.21	199.66\\
452.09	200.14\\
452.96	200.62\\
453.83	201.11\\
454.7	201.59\\
455.57	202.08\\
456.44	202.57\\
457.31	203.05\\
458.19	203.54\\
459.05	204.03\\
459.92	204.52\\
460.79	205.01\\
461.66	205.5\\
462.53	205.99\\
463.4	206.48\\
464.26	206.97\\
465.13	207.47\\
465.99	207.96\\
466.86	208.46\\
467.72	208.96\\
468.59	209.46\\
469.45	209.96\\
470.31	210.47\\
471.17	210.97\\
472.03	211.48\\
472.89	211.99\\
473.75	212.5\\
474.6	213.01\\
475.46	213.53\\
476.32	214.04\\
477.17	214.56\\
478.02	215.08\\
478.88	215.6\\
479.73	216.13\\
480.58	216.66\\
481.43	217.18\\
482.27	217.71\\
483.12	218.25\\
483.97	218.78\\
484.81	219.32\\
485.65	219.85\\
486.5	220.39\\
487.34	220.93\\
488.18	221.48\\
489.02	222.02\\
489.86	222.57\\
490.7	223.11\\
491.53	223.66\\
492.37	224.21\\
493.2	224.76\\
494.04	225.31\\
494.87	225.86\\
495.71	226.42\\
496.54	226.97\\
497.37	227.53\\
498.2	228.09\\
499.03	228.64\\
499.86	229.2\\
500.69	229.76\\
501.52	230.32\\
502.34	230.88\\
503.17	231.44\\
504	232.01\\
504.82	232.57\\
505.64	233.14\\
506.47	233.7\\
507.29	234.27\\
508.11	234.84\\
508.93	235.41\\
509.74	235.98\\
510.56	236.55\\
511.37	237.12\\
512.18	237.7\\
512.99	238.28\\
513.79	238.86\\
514.59	239.45\\
515.39	240.04\\
516.18	240.63\\
516.97	241.22\\
517.75	241.83\\
518.52	242.43\\
519.29	243.04\\
520.04	243.66\\
520.79	244.28\\
521.53	244.91\\
522.25	245.55\\
522.96	246.19\\
523.66	246.85\\
524.34	247.51\\
525.01	248.18\\
525.65	248.86\\
526.28	249.54\\
526.88	250.24\\
527.46	250.95\\
528.02	251.66\\
528.55	252.39\\
529.05	253.12\\
529.52	253.86\\
529.96	254.61\\
530.37	255.37\\
530.74	256.13\\
531.08	256.9\\
531.38	257.68\\
531.65	258.46\\
531.87	259.24\\
532.05	260.03\\
532.19	260.81\\
532.29	261.6\\
532.35	262.38\\
532.36	263.16\\
532.33	263.94\\
532.26	264.71\\
532.14	265.48\\
531.98	266.23\\
531.77	266.98\\
531.52	267.72\\
531.23	268.45\\
530.9	269.16\\
530.52	269.86\\
530.11	270.54\\
529.66	271.22\\
529.17	271.87\\
528.64	272.51\\
528.08	273.14\\
527.49	273.74\\
526.87	274.34\\
526.22	274.91\\
525.54	275.47\\
524.84	276.01\\
524.11	276.54\\
523.36	277.05\\
522.59	277.55\\
521.79	278.03\\
520.99	278.5\\
520.16	278.96\\
519.32	279.4\\
518.47	279.83\\
517.6	280.24\\
516.73	280.65\\
515.84	281.05\\
514.95	281.43\\
514.04	281.8\\
513.13	282.17\\
512.22	282.52\\
511.3	282.87\\
510.37	283.21\\
509.44	283.54\\
508.5	283.86\\
507.56	284.17\\
506.62	284.48\\
505.67	284.78\\
504.73	285.07\\
503.78	285.36\\
502.82	285.64\\
501.87	285.91\\
500.91	286.17\\
499.95	286.43\\
498.99	286.68\\
498.02	286.93\\
497.06	287.17\\
496.09	287.4\\
495.12	287.63\\
494.15	287.85\\
493.17	288.07\\
492.2	288.28\\
491.22	288.49\\
490.25	288.69\\
489.27	288.89\\
488.29	289.08\\
487.31	289.27\\
486.32	289.45\\
485.34	289.63\\
484.36	289.81\\
483.37	289.98\\
482.38	290.14\\
481.4	290.3\\
480.41	290.46\\
479.42	290.62\\
478.43	290.77\\
477.44	290.92\\
476.45	291.06\\
475.46	291.2\\
474.47	291.34\\
473.48	291.47\\
472.49	291.6\\
471.5	291.73\\
470.51	291.85\\
469.51	291.97\\
468.52	292.09\\
467.53	292.2\\
466.54	292.31\\
465.55	292.41\\
464.55	292.52\\
463.56	292.62\\
462.57	292.71\\
461.57	292.8\\
460.58	292.89\\
459.59	292.97\\
458.59	293.06\\
457.6	293.13\\
456.6	293.21\\
455.61	293.27\\
454.61	293.34\\
453.62	293.4\\
452.62	293.46\\
451.63	293.51\\
450.63	293.56\\
449.64	293.61\\
448.64	293.65\\
447.64	293.69\\
446.65	293.73\\
445.65	293.76\\
444.65	293.79\\
443.65	293.81\\
442.66	293.83\\
441.66	293.85\\
440.66	293.86\\
439.66	293.87\\
438.66	293.88\\
437.66	293.88\\
436.67	293.88\\
435.67	293.88\\
434.67	293.87\\
433.67	293.86\\
432.67	293.84\\
431.67	293.83\\
430.67	293.81\\
429.68	293.78\\
428.68	293.75\\
427.68	293.72\\
426.68	293.69\\
425.68	293.65\\
424.69	293.61\\
423.69	293.56\\
422.69	293.52\\
421.69	293.46\\
420.7	293.41\\
419.7	293.35\\
418.71	293.29\\
417.71	293.22\\
416.71	293.15\\
415.72	293.08\\
414.72	293\\
413.73	292.92\\
412.73	292.83\\
411.74	292.74\\
410.75	292.65\\
409.75	292.56\\
408.76	292.46\\
407.77	292.35\\
406.77	292.24\\
405.78	292.13\\
404.79	292.02\\
403.8	291.9\\
402.81	291.77\\
401.82	291.65\\
400.83	291.52\\
399.84	291.38\\
398.85	291.24\\
397.86	291.1\\
396.87	290.96\\
395.89	290.81\\
394.9	290.66\\
393.91	290.5\\
392.93	290.34\\
391.94	290.18\\
390.96	290.01\\
389.98	289.84\\
388.99	289.67\\
388.01	289.5\\
387.03	289.32\\
386.05	289.14\\
385.06	288.95\\
384.08	288.76\\
383.1	288.57\\
382.12	288.38\\
381.14	288.18\\
380.16	287.98\\
379.18	287.77\\
378.21	287.57\\
377.23	287.36\\
376.25	287.15\\
375.27	286.93\\
374.3	286.71\\
373.32	286.49\\
372.35	286.26\\
371.37	286.04\\
370.4	285.8\\
369.43	285.57\\
368.45	285.33\\
367.48	285.09\\
366.51	284.85\\
365.54	284.6\\
364.58	284.35\\
363.61	284.09\\
362.64	283.84\\
361.68	283.57\\
360.72	283.31\\
359.76	283.03\\
358.8	282.76\\
357.85	282.48\\
356.89	282.19\\
355.94	281.9\\
354.99	281.6\\
354.05	281.3\\
353.11	280.99\\
352.17	280.67\\
351.24	280.34\\
350.31	280.01\\
349.38	279.67\\
348.46	279.32\\
347.55	278.96\\
346.64	278.58\\
345.74	278.2\\
344.85	277.81\\
343.96	277.4\\
343.09	276.98\\
342.22	276.55\\
341.36	276.1\\
340.51	275.64\\
339.68	275.16\\
338.85	274.67\\
338.04	274.16\\
337.24	273.64\\
336.46	273.1\\
335.69	272.54\\
334.93	271.97\\
334.2	271.38\\
333.47	270.77\\
332.77	270.14\\
332.08	269.5\\
331.41	268.84\\
330.76	268.16\\
330.12	267.47\\
329.51	266.76\\
328.91	266.03\\
328.33	265.28\\
327.78	264.52\\
327.24	263.75\\
326.72	262.96\\
326.22	262.16\\
325.74	261.34\\
325.28	260.51\\
324.84	259.67\\
324.42	258.81\\
324.01	257.94\\
323.62	257.07\\
323.25	256.18\\
322.89	255.29\\
322.55	254.38\\
322.23	253.47\\
321.91	252.55\\
321.62	251.62\\
321.33	250.69\\
321.06	249.75\\
320.79	248.81\\
320.54	247.86\\
320.3	246.91\\
320.06	245.95\\
319.84	244.99\\
319.62	244.03\\
319.41	243.06\\
319.21	242.09\\
319.01	241.12\\
318.82	240.15\\
318.63	239.18\\
318.44	238.2\\
318.26	237.22\\
318.09	236.24\\
317.91	235.27\\
317.74	234.28\\
317.58	233.3\\
317.41	232.32\\
317.25	231.34\\
317.08	230.35\\
316.92	229.37\\
316.76	228.38\\
316.6	227.4\\
316.45	226.41\\
316.29	225.43\\
316.13	224.44\\
315.98	223.45\\
315.82	222.46\\
315.67	221.48\\
315.51	220.49\\
315.36	219.5\\
315.21	218.51\\
315.05	217.52\\
314.9	216.53\\
314.75	215.54\\
314.59	214.55\\
314.44	213.56\\
314.29	212.57\\
314.14	211.58\\
313.98	210.6\\
313.83	209.61\\
313.68	208.62\\
313.53	207.63\\
313.37	206.64\\
313.22	205.65\\
313.07	204.66\\
312.92	203.67\\
312.76	202.68\\
312.61	201.7\\
312.46	200.71\\
312.31	199.72\\
312.15	198.73\\
312	197.75\\
311.85	196.76\\
311.7	195.77\\
311.54	194.79\\
311.39	193.8\\
311.23	192.81\\
311.08	191.83\\
310.92	190.84\\
310.77	189.85\\
310.61	188.87\\
310.45	187.88\\
310.29	186.89\\
310.13	185.91\\
309.97	184.92\\
309.81	183.94\\
309.64	182.95\\
309.48	181.97\\
309.31	180.98\\
309.13	180\\
308.96	179.02\\
308.78	178.04\\
308.6	177.06\\
308.41	176.08\\
308.22	175.1\\
308.02	174.12\\
307.82	173.15\\
307.62	172.17\\
307.4	171.2\\
307.18	170.23\\
306.95	169.27\\
306.72	168.3\\
306.47	167.34\\
306.22	166.39\\
305.96	165.43\\
305.69	164.48\\
305.4	163.54\\
305.11	162.59\\
304.81	161.65\\
304.49	160.72\\
304.16	159.79\\
303.82	158.87\\
303.46	157.95\\
303.1	157.04\\
302.71	156.13\\
302.32	155.23\\
301.91	154.34\\
301.49	153.45\\
301.06	152.57\\
300.61	151.69\\
300.15	150.82\\
299.68	149.96\\
299.19	149.11\\
298.69	148.26\\
298.18	147.41\\
297.66	146.58\\
297.13	145.74\\
296.59	144.92\\
296.03	144.1\\
295.47	143.29\\
294.9	142.48\\
294.31	141.68\\
293.72	140.88\\
293.12	140.09\\
292.52	139.3\\
291.9	138.51\\
291.28	137.73\\
290.66	136.96\\
290.02	136.19\\
289.38	135.42\\
288.74	134.65\\
288.09	133.89\\
287.44	133.14\\
286.78	132.38\\
286.12	131.63\\
285.46	130.88\\
284.79	130.13\\
284.12	129.38\\
283.45	128.64\\
282.78	127.9\\
282.1	127.16\\
281.42	126.42\\
280.74	125.68\\
280.06	124.95\\
279.38	124.21\\
278.7	123.48\\
278.02	122.75\\
277.33	122.01\\
276.65	121.28\\
275.97	120.55\\
275.28	119.82\\
274.6	119.09\\
273.91	118.36\\
273.23	117.62\\
272.55	116.89\\
271.86	116.16\\
271.18	115.43\\
270.5	114.7\\
269.82	113.96\\
269.14	113.23\\
268.45	112.49\\
267.77	111.76\\
267.1	111.03\\
266.42	110.29\\
265.74	109.55\\
265.06	108.82\\
264.38	108.08\\
263.71	107.35\\
263.03	106.61\\
262.36	105.87\\
261.68	105.13\\
261.01	104.4\\
260.34	103.66\\
259.66	102.92\\
258.99	102.19\\
258.32	101.45\\
257.65	100.71\\
256.98	99.975\\
256.31	99.238\\
255.64	98.501\\
254.97	97.764\\
254.3	97.027\\
253.63	96.29\\
252.96	95.553\\
252.29	94.816\\
251.62	94.079\\
250.95	93.341\\
250.28	92.604\\
249.61	91.866\\
248.94	91.128\\
248.27	90.39\\
247.6	89.652\\
246.93	88.913\\
246.26	88.175\\
245.59	87.436\\
244.91	86.698\\
244.24	85.959\\
243.57	85.22\\
242.9	84.481\\
242.23	83.743\\
241.56	83.004\\
240.89	82.266\\
240.22	81.528\\
239.55	80.789\\
238.87	80.051\\
238.2	79.314\\
237.53	78.576\\
236.86	77.839\\
236.18	77.102\\
235.51	76.365\\
234.84	75.628\\
234.16	74.892\\
233.49	74.155\\
232.81	73.419\\
232.14	72.684\\
231.46	71.948\\
230.78	71.213\\
230.1	70.478\\
229.42	69.743\\
228.75	69.008\\
228.07	68.273\\
227.38	67.539\\
226.7	66.805\\
226.02	66.071\\
225.34	65.337\\
224.66	64.604\\
223.97	63.87\\
223.29	63.138\\
222.6	62.405\\
221.92	61.673\\
221.23	60.941\\
220.55	60.209\\
219.86	59.478\\
219.18	58.747\\
218.49	58.016\\
217.81	57.286\\
217.12	56.556\\
216.44	55.826\\
215.75	55.097\\
215.06	54.368\\
214.38	53.639\\
213.69	52.91\\
213.01	52.182\\
212.32	51.454\\
211.63	50.726\\
210.95	49.997\\
210.26	49.27\\
209.58	48.542\\
208.89	47.814\\
208.2	47.086\\
207.51	46.359\\
206.83	45.631\\
206.14	44.903\\
205.45	44.176\\
204.76	43.448\\
204.07	42.721\\
203.38	41.994\\
202.69	41.266\\
202	40.539\\
201.31	39.812\\
200.62	39.086\\
199.93	38.359\\
199.24	37.633\\
198.55	36.907\\
197.86	36.181\\
197.17	35.455\\
196.47	34.73\\
195.78	34.005\\
195.09	33.281\\
194.4	32.557\\
193.71	31.833\\
193.02	31.11\\
192.33	30.387\\
191.63	29.665\\
190.94	28.942\\
190.25	28.22\\
189.56	27.499\\
188.87	26.777\\
188.18	26.056\\
187.49	25.335\\
186.79	24.614\\
186.1	23.894\\
185.41	23.173\\
184.72	22.452\\
184.03	21.731\\
183.34	21.011\\
182.65	20.29\\
181.95	19.569\\
181.26	18.848\\
180.57	18.127\\
179.88	17.405\\
179.19	16.684\\
178.49	15.962\\
177.8	15.24\\
177.11	14.518\\
176.42	13.796\\
175.73	13.074\\
175.04	12.352\\
174.34	11.63\\
173.65	10.908\\
172.96	10.185\\
172.27	9.4635\\
171.58	8.7418\\
170.89	8.0203\\
170.2	7.2993\\
169.5	6.5787\\
168.81	5.8588\\
168.12	5.1396\\
167.43	4.4213\\
166.73	3.704\\
166.04	2.9881\\
165.34	2.2736\\
164.65	1.5608\\
163.95	0.85011\\
163.25	0.14173\\
162.55	-0.56393\\
161.85	-1.2664\\
161.14	-1.9653\\
160.43	-2.6599\\
159.72	-3.3497\\
159.01	-4.034\\
158.29	-4.7118\\
157.57	-5.3824\\
156.85	-6.0446\\
156.12	-6.6974\\
155.39	-7.3395\\
154.65	-7.9697\\
153.91	-8.5863\\
153.16	-9.1879\\
152.41	-9.7729\\
151.65	-10.339\\
150.89	-10.885\\
150.12	-11.409\\
149.34	-11.909\\
148.57	-12.382\\
147.79	-12.826\\
147	-13.24\\
146.21	-13.621\\
145.43	-13.967\\
144.64	-14.276\\
143.85	-14.547\\
143.07	-14.776\\
142.29	-14.963\\
141.52	-15.107\\
140.76	-15.204\\
140.01	-15.255\\
139.27	-15.259\\
138.55	-15.214\\
137.84	-15.121\\
137.16	-14.979\\
136.5	-14.787\\
135.86	-14.548\\
135.26	-14.261\\
134.68	-13.927\\
134.14	-13.548\\
133.63	-13.124\\
133.16	-12.659\\
132.73	-12.152\\
132.34	-11.608\\
132	-11.028\\
131.69	-10.414\\
131.43	-9.7688\\
131.22	-9.0952\\
131.04	-8.3956\\
130.92	-7.6725\\
130.84	-6.9286\\
130.8	-6.1661\\
130.81	-5.3875\\
130.86	-4.5951\\
130.95	-3.7909\\
131.08	-2.9768\\
131.25	-2.1548\\
131.46	-1.3265\\
131.7	-0.49318\\
131.97	0.34373\\
132.27	1.1832\\
132.61	2.0241\\
132.97	2.8659\\
133.35	3.7077\\
133.76	4.5492\\
134.19	5.3898\\
134.64	6.2293\\
135.1	7.0675\\
135.58	7.9042\\
136.08	8.7394\\
136.58	9.5732\\
137.1	10.405\\
137.63	11.236\\
138.16	12.066\\
138.71	12.894\\
139.26	13.721\\
139.81	14.547\\
140.37	15.372\\
140.93	16.196\\
141.5	17.019\\
142.07	17.842\\
142.64	18.664\\
143.21	19.485\\
143.78	20.306\\
144.36	21.126\\
144.94	21.946\\
145.51	22.765\\
146.09	23.584\\
146.67	24.402\\
147.25	25.219\\
147.84	26.036\\
148.42	26.852\\
149	27.668\\
149.58	28.483\\
150.17	29.297\\
150.75	30.111\\
151.34	30.924\\
151.92	31.736\\
152.51	32.547\\
153.09	33.358\\
153.68	34.168\\
154.27	34.978\\
154.86	35.787\\
155.45	36.595\\
156.04	37.403\\
156.63	38.21\\
157.22	39.017\\
157.81	39.823\\
158.4	40.63\\
158.99	41.436\\
159.58	42.242\\
160.17	43.048\\
160.77	43.854\\
161.36	44.661\\
161.95	45.467\\
162.54	46.274\\
163.13	47.081\\
163.72	47.888\\
164.31	48.696\\
164.9	49.504\\
165.49	50.313\\
166.08	51.122\\
166.67	51.931\\
167.26	52.741\\
167.85	53.551\\
168.43	54.362\\
169.02	55.173\\
169.61	55.984\\
170.19	56.795\\
170.78	57.607\\
171.36	58.418\\
171.94	59.23\\
172.53	60.042\\
173.11	60.854\\
173.69	61.666\\
174.28	62.478\\
174.86	63.291\\
175.44	64.103\\
176.02	64.915\\
176.6	65.727\\
177.18	66.54\\
177.77	67.352\\
178.35	68.164\\
178.93	68.976\\
179.51	69.789\\
180.09	70.601\\
180.67	71.414\\
181.25	72.226\\
181.84	73.039\\
182.42	73.851\\
183	74.664\\
183.58	75.477\\
184.17	76.29\\
184.75	77.104\\
185.33	77.917\\
185.91	78.731\\
186.5	79.544\\
187.08	80.358\\
187.66	81.172\\
188.25	81.984\\
188.83	82.797\\
189.41	83.61\\
189.99	84.425\\
190.58	85.241\\
191.17	86.057\\
191.75	86.874\\
192.34	87.69\\
192.93	88.506\\
193.51	89.321\\
194.1	90.137\\
194.69	90.952\\
195.27	91.767\\
195.85	92.582\\
196.44	93.397\\
197.02	94.211\\
197.6	95.026\\
198.18	95.84\\
198.75	96.655\\
199.33	97.47\\
199.9	98.285\\
200.47	99.101\\
201.04	99.919\\
201.61	100.74\\
202.17	101.56\\
202.74	102.38\\
203.3	103.2\\
203.85	104.02\\
204.41	104.85\\
204.97	105.68\\
205.52	106.51\\
206.07	107.34\\
206.62	108.17\\
207.17	109.01\\
207.72	109.85\\
208.26	110.68\\
208.81	111.53\\
209.35	112.37\\
209.89	113.21\\
210.43	114.06\\
210.97	114.9\\
211.51	115.75\\
212.04	116.6\\
212.58	117.45\\
213.11	118.3\\
213.64	119.16\\
214.17	120.01\\
214.69	120.87\\
215.21	121.72\\
215.73	122.58\\
216.24	123.44\\
216.75	124.31\\
217.26	125.17\\
217.77	126.03\\
218.27	126.9\\
218.77	127.77\\
219.26	128.64\\
219.75	129.51\\
220.24	130.38\\
220.73	131.26\\
221.21	132.13\\
221.69	133.01\\
222.17	133.88\\
222.65	134.76\\
223.13	135.63\\
223.6	136.51\\
224.08	137.38\\
224.55	138.26\\
225.02	139.13\\
225.5	140\\
225.97	140.87\\
226.44	141.74\\
226.91	142.61\\
227.39	143.48\\
227.86	144.35\\
228.33	145.23\\
228.81	146.1\\
229.29	146.97\\
229.76	147.84\\
230.24	148.71\\
230.72	149.58\\
231.2	150.46\\
231.68	151.33\\
232.16	152.21\\
232.64	153.08\\
233.12	153.96\\
233.6	154.84\\
234.08	155.71\\
234.56	156.59\\
235.04	157.47\\
235.52	158.35\\
236	159.23\\
236.48	160.1\\
236.96	160.98\\
237.44	161.86\\
237.92	162.74\\
238.4	163.62\\
238.88	164.5\\
239.36	165.38\\
239.84	166.27\\
240.31	167.15\\
240.79	168.03\\
241.27	168.91\\
241.75	169.79\\
242.23	170.68\\
242.71	171.56\\
243.18	172.44\\
243.66	173.32\\
244.14	174.21\\
244.61	175.09\\
245.09	175.97\\
245.56	176.85\\
246.03	177.73\\
246.51	178.62\\
246.98	179.5\\
247.45	180.38\\
247.92	181.27\\
248.39	182.15\\
248.86	183.03\\
249.33	183.92\\
249.79	184.8\\
250.26	185.69\\
250.73	186.57\\
251.19	187.46\\
251.65	188.34\\
252.11	189.23\\
252.57	190.12\\
253.03	191\\
253.49	191.89\\
253.94	192.78\\
254.39	193.67\\
254.84	194.56\\
255.28	195.45\\
255.72	196.35\\
256.16	197.24\\
256.59	198.14\\
257.02	199.04\\
257.44	199.94\\
257.85	200.85\\
258.25	201.76\\
258.64	202.67\\
259.01	203.58\\
259.38	204.5\\
259.73	205.42\\
260.06	206.35\\
260.38	207.28\\
260.67	208.21\\
260.94	209.15\\
261.19	210.08\\
261.41	211.03\\
261.61	211.97\\
261.78	212.92\\
261.91	213.86\\
262.01	214.81\\
262.08	215.76\\
262.11	216.71\\
262.11	217.65\\
262.06	218.59\\
261.98	219.52\\
261.86	220.45\\
261.7	221.37\\
261.5	222.28\\
261.25	223.18\\
260.97	224.06\\
260.65	224.93\\
260.28	225.78\\
259.88	226.62\\
259.43	227.43\\
258.95	228.22\\
258.44	228.98\\
257.88	229.73\\
257.29	230.44\\
256.67	231.12\\
256.02	231.78\\
255.33	232.4\\
254.62	233\\
253.88	233.55\\
253.11	234.08\\
252.32	234.57\\
251.5	235.02\\
250.67	235.44\\
249.81	235.83\\
248.94	236.18\\
248.04	236.49\\
247.14	236.77\\
246.22	237.01\\
245.29	237.22\\
244.35	237.39\\
243.4	237.54\\
242.45	237.65\\
241.49	237.73\\
240.52	237.78\\
239.55	237.81\\
238.58	237.8\\
237.6	237.78\\
236.63	237.72\\
235.65	237.64\\
234.67	237.54\\
233.69	237.42\\
232.72	237.28\\
231.75	237.12\\
230.77	236.94\\
229.8	236.74\\
228.83	236.53\\
227.87	236.3\\
226.9	236.06\\
225.94	235.81\\
224.98	235.54\\
224.02	235.26\\
223.07	234.97\\
222.11	234.67\\
221.16	234.36\\
220.22	234.04\\
219.27	233.71\\
218.33	233.38\\
217.39	233.03\\
216.46	232.68\\
215.52	232.32\\
214.59	231.95\\
213.66	231.57\\
212.74	231.19\\
211.82	230.8\\
210.9	230.4\\
209.99	229.99\\
209.07	229.58\\
208.17	229.17\\
207.26	228.74\\
206.36	228.31\\
205.46	227.87\\
204.57	227.43\\
203.68	226.97\\
202.79	226.52\\
201.91	226.05\\
201.03	225.58\\
200.16	225.1\\
199.29	224.61\\
198.43	224.11\\
197.57	223.61\\
196.71	223.1\\
195.86	222.58\\
195.01	222.06\\
194.17	221.53\\
193.33	220.99\\
192.49	220.45\\
191.66	219.9\\
190.83	219.35\\
190.01	218.79\\
189.19	218.22\\
188.37	217.65\\
187.55	217.07\\
186.74	216.49\\
185.94	215.9\\
185.13	215.31\\
184.33	214.72\\
183.53	214.12\\
182.73	213.52\\
181.93	212.92\\
181.14	212.31\\
180.35	211.7\\
179.56	211.09\\
178.78	210.47\\
177.99	209.85\\
177.21	209.23\\
176.44	208.61\\
175.66	207.99\\
174.89	207.36\\
174.12	206.73\\
173.35	206.1\\
172.58	205.46\\
171.82	204.83\\
171.06	204.19\\
170.29	203.54\\
169.54	202.9\\
168.78	202.25\\
168.03	201.6\\
167.27	200.95\\
166.52	200.29\\
165.77	199.64\\
165.02	198.98\\
164.28	198.31\\
163.53	197.65\\
162.79	196.98\\
162.05	196.32\\
161.31	195.65\\
160.57	194.98\\
159.83	194.3\\
159.1	193.63\\
158.36	192.95\\
157.63	192.28\\
156.9	191.6\\
156.17	190.92\\
155.44	190.24\\
154.71	189.56\\
153.98	188.88\\
153.26	188.2\\
152.53	187.52\\
151.8	186.83\\
151.08	186.15\\
150.35	185.46\\
149.63	184.77\\
148.91	184.09\\
148.18	183.4\\
147.46	182.71\\
146.74	182.02\\
146.01	181.32\\
145.29	180.63\\
144.57	179.94\\
143.85	179.24\\
143.13	178.55\\
142.41	177.85\\
141.7	177.16\\
140.98	176.46\\
140.26	175.76\\
139.55	175.07\\
138.83	174.37\\
138.12	173.67\\
137.41	172.97\\
136.7	172.27\\
135.98	171.56\\
135.27	170.86\\
134.56	170.16\\
133.85	169.45\\
133.15	168.75\\
132.44	168.04\\
131.73	167.33\\
131.02	166.62\\
130.32	165.91\\
129.61	165.2\\
128.9	164.49\\
128.2	163.78\\
127.5	163.06\\
126.79	162.34\\
126.09	161.63\\
125.38	160.91\\
124.68	160.19\\
123.98	159.47\\
123.28	158.74\\
122.58	158.02\\
121.87	157.3\\
121.17	156.57\\
120.48	155.85\\
119.78	155.12\\
119.08	154.39\\
118.38	153.66\\
117.69	152.94\\
117	152.21\\
116.31	151.48\\
115.62	150.76\\
114.93	150.03\\
114.24	149.3\\
113.56	148.58\\
112.87	147.85\\
112.19	147.13\\
111.51	146.4\\
110.83	145.68\\
110.16	144.95\\
109.48	144.23\\
108.81	143.5\\
108.13	142.78\\
107.46	142.05\\
106.79	141.32\\
106.11	140.59\\
105.44	139.86\\
104.77	139.13\\
104.09	138.39\\
103.42	137.66\\
102.75	136.92\\
102.08	136.18\\
101.41	135.44\\
100.74	134.7\\
100.07	133.96\\
99.397	133.22\\
98.728	132.47\\
98.06	131.73\\
97.392	130.98\\
96.726	130.23\\
96.06	129.48\\
95.395	128.73\\
94.73	127.98\\
94.067	127.22\\
93.405	126.47\\
92.743	125.71\\
92.082	124.96\\
91.422	124.2\\
90.763	123.44\\
90.105	122.69\\
89.447	121.93\\
88.79	121.17\\
88.133	120.41\\
87.477	119.65\\
86.821	118.89\\
86.166	118.14\\
85.511	117.38\\
84.857	116.62\\
84.203	115.86\\
83.55	115.1\\
82.897	114.34\\
82.244	113.58\\
81.592	112.82\\
80.941	112.06\\
80.291	111.3\\
79.642	110.54\\
78.994	109.77\\
78.347	109.01\\
77.702	108.25\\
77.058	107.48\\
76.416	106.71\\
75.776	105.95\\
75.137	105.18\\
74.501	104.41\\
73.866	103.64\\
73.233	102.87\\
72.602	102.1\\
71.972	101.33\\
71.344	100.55\\
70.716	99.777\\
70.09	99.002\\
69.464	98.225\\
68.839	97.447\\
68.215	96.668\\
67.591	95.888\\
66.967	95.107\\
66.344	94.325\\
65.721	93.541\\
65.098	92.757\\
64.476	91.971\\
63.854	91.184\\
63.234	90.397\\
62.614	89.608\\
61.996	88.818\\
61.379	88.028\\
60.764	87.236\\
60.151	86.443\\
59.539	85.65\\
58.93	84.855\\
58.324	84.059\\
57.719	83.261\\
57.118	82.462\\
56.519	81.662\\
55.922	80.86\\
55.328	80.057\\
54.737	79.251\\
54.149	78.444\\
53.563	77.635\\
52.979	76.824\\
52.398	76.012\\
51.819	75.197\\
51.242	74.381\\
50.667	73.564\\
50.094	72.744\\
49.522	71.924\\
48.952	71.103\\
48.384	70.28\\
47.817	69.457\\
47.25	68.633\\
46.685	67.809\\
46.12	66.985\\
45.556	66.161\\
44.993	65.337\\
44.43	64.514\\
43.867	63.69\\
43.304	62.867\\
42.742	62.044\\
42.179	61.221\\
41.617	60.398\\
41.054	59.575\\
40.492	58.752\\
39.929	57.928\\
39.367	57.104\\
38.804	56.279\\
38.243	55.453\\
37.681	54.627\\
37.12	53.799\\
36.561	52.97\\
36.002	52.14\\
35.444	51.309\\
34.888	50.476\\
34.334	49.642\\
33.781	48.806\\
33.23	47.969\\
32.682	47.131\\
32.136	46.291\\
31.592	45.45\\
31.051	44.608\\
30.512	43.765\\
29.977	42.921\\
29.444	42.075\\
28.913	41.228\\
28.386	40.381\\
27.861	39.532\\
27.339	38.682\\
26.819	37.831\\
26.302	36.979\\
25.788	36.125\\
25.276	35.271\\
24.765	34.414\\
24.257	33.557\\
23.751	32.697\\
23.247	31.836\\
22.745	30.973\\
22.244	30.109\\
21.745	29.242\\
21.248	28.374\\
20.753	27.504\\
20.259	26.633\\
19.767	25.76\\
19.277	24.886\\
18.789	24.01\\
18.303	23.134\\
17.819	22.257\\
17.337	21.379\\
16.858	20.501\\
16.381	19.622\\
15.906	18.743\\
15.434	17.864\\
14.964	16.985\\
14.497	16.105\\
14.031	15.225\\
13.568	14.345\\
13.108	13.464\\
12.649	12.583\\
12.192	11.701\\
11.737	10.818\\
11.284	9.9342\\
10.832	9.0491\\
10.381	8.1627\\
9.9324	7.2748\\
9.4848	6.3854\\
9.0384	5.4944\\
8.5933	4.6018\\
8.1494	3.7075\\
7.7069	2.8114\\
7.2656	1.9138\\
6.8256	1.0145\\
6.387	0.11367\\
5.9499	-0.78858\\
5.5142	-1.6921\\
5.0802	-2.5969\\
4.6477	-3.5026\\
4.217	-4.4093\\
3.7879	-5.3166\\
3.3606	-6.2245\\
2.9351	-7.1327\\
2.5113	-8.0412\\
2.0893	-8.9497\\
1.6689	-9.8582\\
1.2503	-10.767\\
0.83324	-11.675\\
0.41776	-12.583\\
0.0037685	-13.491\\
-0.40878	-14.4\\
-0.81994	-15.308\\
-1.2298	-16.217\\
-1.6382	-17.126\\
-2.0454	-18.035\\
-2.4512	-18.946\\
-2.8557	-19.857\\
-3.2587	-20.769\\
-3.6602	-21.682\\
-4.06	-22.596\\
-4.4581	-23.512\\
-4.8544	-24.428\\
-5.2487	-25.345\\
-5.641	-26.264\\
-6.0311	-27.183\\
-6.4191	-28.103\\
-6.8048	-29.025\\
-7.1884	-29.947\\
-7.5698	-30.871\\
-7.9491	-31.796\\
-8.3263	-32.722\\
-8.7016	-33.65\\
-9.0752	-34.579\\
-9.447	-35.51\\
-9.8174	-36.443\\
-10.186	-37.377\\
-10.554	-38.314\\
-10.921	-39.252\\
-11.286	-40.192\\
-11.651	-41.133\\
-12.014	-42.076\\
-12.377	-43.019\\
-12.739	-43.963\\
-13.1	-44.908\\
-13.461	-45.853\\
-13.82	-46.798\\
-14.179	-47.742\\
-14.536	-48.685\\
-14.893	-49.627\\
-15.249	-50.567\\
-15.604	-51.507\\
-15.957	-52.444\\
-16.31	-53.38\\
-16.661	-54.315\\
-17.011	-55.248\\
-17.36	-56.18\\
-17.708	-57.111\\
-18.055	-58.042\\
-18.4	-58.973\\
-18.745	-59.904\\
-19.088	-60.835\\
-19.43	-61.767\\
-19.771	-62.7\\
-20.111	-63.635\\
-20.449	-64.57\\
-20.786	-65.507\\
-21.121	-66.446\\
-21.455	-67.386\\
-21.788	-68.327\\
-22.118	-69.269\\
-22.447	-70.212\\
-22.773	-71.156\\
-23.098	-72.101\\
-23.42	-73.047\\
-23.741	-73.994\\
-24.058	-74.941\\
-24.374	-75.888\\
-24.687	-76.837\\
-24.998	-77.786\\
-25.306	-78.735\\
-25.612	-79.686\\
-25.916	-80.637\\
-26.217	-81.589\\
-26.516	-82.542\\
-26.812	-83.495\\
-27.105	-84.45\\
-27.397	-85.405\\
-27.686	-86.361\\
-27.972	-87.318\\
-28.257	-88.275\\
-28.539	-89.234\\
-28.818	-90.193\\
-29.096	-91.152\\
-29.372	-92.113\\
-29.646	-93.074\\
-29.917	-94.037\\
-30.187	-95\\
-30.455	-95.964\\
-30.721	-96.929\\
-30.985	-97.895\\
-31.247	-98.861\\
-31.508	-99.829\\
-31.766	-100.8\\
-32.023	-101.77\\
-32.277	-102.73\\
-32.529	-103.7\\
-32.78	-104.67\\
-33.027	-105.64\\
-33.273	-106.61\\
-33.516	-107.58\\
-33.756	-108.55\\
-33.993	-109.52\\
-34.227	-110.49\\
-34.458	-111.46\\
-34.686	-112.43\\
-34.91	-113.4\\
-35.131	-114.37\\
-35.347	-115.35\\
-35.559	-116.32\\
-35.767	-117.29\\
-35.97	-118.27\\
-36.168	-119.24\\
-36.361	-120.22\\
-36.549	-121.2\\
-36.731	-122.18\\
-36.908	-123.16\\
-37.078	-124.15\\
-37.242	-125.13\\
-37.401	-126.12\\
-37.553	-127.11\\
-37.699	-128.1\\
-37.838	-129.09\\
-37.972	-130.08\\
-38.099	-131.07\\
-38.221	-132.06\\
-38.338	-133.06\\
-38.45	-134.05\\
-38.556	-135.05\\
-38.659	-136.04\\
-38.758	-137.04\\
-38.853	-138.03\\
-38.946	-139.03\\
-39.036	-140.02\\
-39.125	-141.02\\
-39.212	-142.02\\
-39.298	-143.01\\
-39.383	-144.01\\
-39.469	-145.01\\
-39.554	-146\\
-39.64	-147\\
-39.727	-147.99\\
-39.813	-148.99\\
-39.901	-149.98\\
-39.989	-150.98\\
-40.077	-151.97\\
-40.166	-152.96\\
-40.254	-153.96\\
-40.342	-154.95\\
-40.43	-155.94\\
-40.517	-156.94\\
-40.602	-157.93\\
-40.686	-158.92\\
-40.767	-159.92\\
-40.846	-160.91\\
-40.921	-161.9\\
-40.994	-162.9\\
-41.062	-163.89\\
-41.126	-164.89\\
-41.185	-165.88\\
-41.239	-166.88\\
-41.288	-167.88\\
-41.33	-168.87\\
-41.365	-169.87\\
-41.394	-170.87\\
-41.415	-171.87\\
-41.427	-172.86\\
-41.431	-173.86\\
-41.426	-174.86\\
-41.411	-175.86\\
-41.386	-176.85\\
-41.35	-177.85\\
-41.302	-178.84\\
-41.242	-179.84\\
-41.169	-180.83\\
-41.082	-181.82\\
-40.981	-182.81\\
-40.865	-183.8\\
-40.734	-184.78\\
-40.586	-185.76\\
-40.421	-186.74\\
-40.239	-187.71\\
-40.039	-188.68\\
-39.821	-189.64\\
-39.583	-190.6\\
-39.325	-191.55\\
-39.048	-192.49\\
-38.749	-193.43\\
-38.43	-194.35\\
-38.089	-195.27\\
-37.727	-196.18\\
-37.342	-197.08\\
-36.935	-197.97\\
-36.505	-198.84\\
-36.052	-199.7\\
-35.577	-200.55\\
-35.079	-201.39\\
-34.557	-202.21\\
-34.013	-203.02\\
-33.446	-203.81\\
-32.857	-204.58\\
-32.245	-205.33\\
-31.611	-206.07\\
-30.956	-206.78\\
-30.279	-207.48\\
-29.582	-208.15\\
-28.865	-208.8\\
-28.128	-209.43\\
-27.373	-210.04\\
-26.599	-210.62\\
-25.808	-211.18\\
-25	-211.71\\
-24.176	-212.22\\
-23.337	-212.7\\
-22.484	-213.16\\
-21.617	-213.59\\
-20.737	-214\\
-19.845	-214.37\\
-18.942	-214.73\\
-18.03	-215.05\\
-17.107	-215.35\\
-16.177	-215.62\\
-15.238	-215.86\\
-14.294	-216.07\\
-13.343	-216.26\\
-12.388	-216.42\\
-11.43	-216.54\\
-10.469	-216.64\\
-9.5069	-216.7\\
-8.5446	-216.74\\
-7.5832	-216.74\\
-6.624	-216.71\\
-5.6683	-216.65\\
-4.7172	-216.55\\
-3.7721	-216.42\\
-2.8342	-216.25\\
-1.9047	-216.05\\
-0.98484	-215.81\\
-0.075753	-215.54\\
0.82144	-215.23\\
1.7057	-214.89\\
2.5761	-214.51\\
3.4316	-214.1\\
4.2716	-213.65\\
5.0952	-213.18\\
5.9019	-212.67\\
6.6911	-212.13\\
7.4623	-211.56\\
8.2151	-210.97\\
8.949	-210.35\\
9.6638	-209.71\\
10.359	-209.04\\
11.034	-208.35\\
11.689	-207.64\\
12.323	-206.91\\
12.936	-206.16\\
13.527	-205.39\\
14.096	-204.61\\
14.641	-203.81\\
15.163	-202.99\\
15.66	-202.16\\
16.131	-201.31\\
16.577	-200.46\\
16.995	-199.59\\
17.385	-198.7\\
17.746	-197.81\\
18.078	-196.91\\
18.378	-195.99\\
18.647	-195.07\\
18.884	-194.14\\
19.088	-193.21\\
19.258	-192.27\\
19.394	-191.32\\
19.494	-190.37\\
19.56	-189.42\\
19.589	-188.47\\
19.582	-187.52\\
19.539	-186.57\\
19.458	-185.62\\
19.341	-184.68\\
19.187	-183.74\\
18.996	-182.81\\
18.768	-181.89\\
18.503	-180.98\\
18.202	-180.09\\
17.866	-179.2\\
17.493	-178.33\\
17.086	-177.48\\
16.645	-176.64\\
16.17	-175.82\\
15.663	-175.01\\
15.125	-174.23\\
14.557	-173.46\\
13.96	-172.72\\
13.335	-171.99\\
12.684	-171.28\\
12.009	-170.6\\
11.31	-169.93\\
10.59	-169.28\\
9.8492	-168.66\\
9.0902	-168.05\\
8.3143	-167.45\\
7.5229	-166.88\\
6.7175	-166.32\\
5.8995	-165.77\\
5.0703	-165.24\\
4.2312	-164.73\\
3.3835	-164.22\\
2.5286	-163.72\\
1.6675	-163.23\\
0.80155	-162.75\\
-0.068055	-162.28\\
-0.94007	-161.8\\
-1.8132	-161.33\\
-2.6861	-160.86\\
-3.5573	-160.39\\
-4.4254	-159.92\\
-5.2885	-159.44\\
-6.1449	-158.96\\
-6.9926	-158.46\\
-7.8296	-157.96\\
-8.6535	-157.44\\
-9.4619	-156.91\\
-10.252	-156.36\\
-11.022	-155.79\\
-11.769	-155.2\\
-12.489	-154.59\\
-13.181	-153.96\\
-13.842	-153.31\\
-14.47	-152.63\\
-15.062	-151.93\\
-15.616	-151.2\\
-16.13	-150.45\\
-16.604	-149.67\\
-17.036	-148.87\\
-17.424	-148.05\\
-17.769	-147.21\\
-18.071	-146.36\\
-18.328	-145.48\\
-18.541	-144.59\\
-18.711	-143.69\\
-18.838	-142.78\\
-18.922	-141.86\\
-18.963	-140.94\\
-18.962	-140.02\\
-18.919	-139.1\\
-18.834	-138.18\\
-18.708	-137.27\\
-18.539	-136.37\\
-18.328	-135.49\\
-18.075	-134.63\\
-17.778	-133.78\\
-17.439	-132.97\\
-17.056	-132.18\\
-16.629	-131.42\\
-16.159	-130.7\\
-15.646	-130.02\\
-15.091	-129.38\\
-14.494	-128.78\\
-13.856	-128.24\\
-13.181	-127.73\\
-12.468	-127.28\\
-11.72	-126.88\\
-10.941	-126.52\\
-10.132	-126.22\\
-9.2955	-125.97\\
-8.4353	-125.76\\
-7.5539	-125.59\\
-6.654	-125.48\\
-5.7384	-125.4\\
-4.8097	-125.36\\
-3.8702	-125.35\\
-2.9221	-125.38\\
-1.9673	-125.44\\
-1.0075	-125.52\\
-0.044165	-125.63\\
0.92156	-125.75\\
1.8888	-125.9\\
2.8568	-126.06\\
3.8251	-126.24\\
4.7934	-126.42\\
5.7616	-126.62\\
6.7296	-126.83\\
7.6974	-127.04\\
8.6653	-127.26\\
9.6332	-127.48\\
10.601	-127.71\\
11.57	-127.94\\
12.538	-128.17\\
13.507	-128.41\\
14.477	-128.65\\
15.446	-128.89\\
16.416	-129.13\\
17.385	-129.37\\
18.354	-129.61\\
19.323	-129.85\\
20.292	-130.1\\
21.259	-130.34\\
22.227	-130.58\\
23.194	-130.83\\
24.16	-131.07\\
25.126	-131.31\\
26.092	-131.56\\
27.057	-131.8\\
28.023	-132.05\\
28.989	-132.29\\
29.955	-132.54\\
30.922	-132.78\\
31.889	-133.03\\
32.856	-133.27\\
33.824	-133.52\\
34.792	-133.77\\
35.76	-134.01\\
36.729	-134.26\\
37.697	-134.51\\
38.666	-134.76\\
39.634	-135.01\\
40.603	-135.25\\
41.571	-135.5\\
42.538	-135.75\\
43.506	-136\\
44.474	-136.25\\
45.441	-136.5\\
46.408	-136.74\\
47.376	-136.99\\
48.343	-137.24\\
49.311	-137.49\\
50.279	-137.74\\
51.247	-137.98\\
52.216	-138.23\\
53.185	-138.48\\
54.154	-138.73\\
55.124	-138.97\\
56.094	-139.22\\
57.063	-139.46\\
58.033	-139.71\\
59.002	-139.95\\
59.972	-140.2\\
60.94	-140.44\\
61.909	-140.69\\
62.877	-140.93\\
63.844	-141.17\\
64.811	-141.42\\
65.777	-141.66\\
66.744	-141.9\\
67.709	-142.14\\
68.675	-142.39\\
69.641	-142.63\\
70.607	-142.87\\
71.574	-143.11\\
72.54	-143.35\\
73.508	-143.59\\
74.476	-143.83\\
75.445	-144.08\\
76.415	-144.32\\
77.386	-144.56\\
78.357	-144.8\\
79.329	-145.04\\
80.302	-145.28\\
81.276	-145.53\\
82.25	-145.77\\
83.224	-146.01\\
84.198	-146.25\\
85.172	-146.49\\
86.147	-146.73\\
87.121	-146.97\\
88.094	-147.21\\
89.068	-147.45\\
90.041	-147.69\\
91.014	-147.92\\
91.986	-148.15\\
92.958	-148.38\\
93.93	-148.6\\
94.902	-148.82\\
95.873	-149.04\\
96.844	-149.24\\
97.813	-149.44\\
98.782	-149.63\\
99.75	-149.81\\
100.72	-149.97\\
101.68	-150.11\\
102.64	-150.24\\
103.59	-150.34\\
104.54	-150.42\\
105.48	-150.47\\
106.42	-150.48\\
107.34	-150.47\\
108.25	-150.42\\
109.14	-150.32\\
110.02	-150.19\\
110.87	-150.01\\
111.7	-149.78\\
112.51	-149.5\\
113.28	-149.17\\
114.02	-148.79\\
114.72	-148.37\\
115.39	-147.89\\
116.01	-147.36\\
116.58	-146.78\\
117.12	-146.16\\
117.6	-145.49\\
118.04	-144.79\\
118.42	-144.04\\
118.76	-143.26\\
119.05	-142.45\\
119.3	-141.61\\
119.5	-140.74\\
119.65	-139.86\\
119.77	-138.95\\
119.85	-138.03\\
119.89	-137.09\\
119.9	-136.15\\
119.88	-135.19\\
119.83	-134.23\\
119.76	-133.26\\
119.68	-132.29\\
119.57	-131.32\\
119.46	-130.34\\
119.33	-129.36\\
119.2	-128.39\\
119.06	-127.41\\
118.93	-126.43\\
118.79	-125.45\\
118.66	-124.47\\
118.54	-123.49\\
118.42	-122.51\\
118.32	-121.53\\
118.23	-120.55\\
118.16	-119.57\\
118.11	-118.59\\
118.07	-117.61\\
118.06	-116.64\\
118.07	-115.66\\
118.1	-114.69\\
118.16	-113.72\\
118.24	-112.75\\
118.35	-111.78\\
118.48	-110.82\\
118.65	-109.87\\
118.84	-108.91\\
119.06	-107.97\\
119.31	-107.03\\
119.58	-106.1\\
119.89	-105.18\\
120.21	-104.27\\
120.57	-103.36\\
120.95	-102.47\\
121.35	-101.58\\
121.78	-100.7\\
122.23	-99.839\\
122.71	-98.982\\
123.2	-98.136\\
123.71	-97.298\\
124.24	-96.47\\
124.79	-95.651\\
125.35	-94.84\\
125.93	-94.037\\
126.52	-93.241\\
127.13	-92.453\\
127.74	-91.67\\
128.37	-90.893\\
129	-90.121\\
129.64	-89.353\\
130.29	-88.59\\
130.95	-87.83\\
131.61	-87.074\\
132.27	-86.321\\
132.94	-85.57\\
133.61	-84.822\\
134.28	-84.076\\
134.95	-83.332\\
135.63	-82.589\\
136.3	-81.848\\
136.98	-81.108\\
137.66	-80.369\\
138.33	-79.631\\
139.01	-78.894\\
139.68	-78.158\\
140.36	-77.423\\
141.03	-76.688\\
141.7	-75.953\\
142.38	-75.219\\
143.05	-74.485\\
143.72	-73.752\\
144.4	-73.019\\
145.07	-72.286\\
145.74	-71.554\\
146.41	-70.822\\
147.09	-70.089\\
147.76	-69.357\\
148.43	-68.625\\
149.1	-67.892\\
149.78	-67.16\\
150.45	-66.427\\
151.13	-65.694\\
151.8	-64.961\\
152.47	-64.227\\
153.15	-63.493\\
153.82	-62.759\\
154.5	-62.024\\
155.17	-61.289\\
155.85	-60.554\\
156.53	-59.819\\
157.2	-59.084\\
157.88	-58.348\\
158.56	-57.612\\
159.23	-56.877\\
159.91	-56.141\\
160.59	-55.405\\
161.26	-54.668\\
161.94	-53.932\\
162.62	-53.195\\
163.29	-52.458\\
163.97	-51.721\\
164.65	-50.984\\
165.33	-50.246\\
166	-49.509\\
166.68	-48.771\\
167.36	-48.033\\
168.03	-47.296\\
168.71	-46.558\\
169.38	-45.82\\
170.06	-45.083\\
170.73	-44.345\\
171.41	-43.607\\
172.08	-42.87\\
172.76	-42.132\\
173.43	-41.394\\
174.1	-40.656\\
174.78	-39.917\\
175.45	-39.179\\
176.13	-38.44\\
176.8	-37.701\\
177.48	-36.961\\
178.15	-36.222\\
178.83	-35.482\\
179.5	-34.743\\
180.18	-34.003\\
180.86	-33.263\\
181.53	-32.523\\
182.21	-31.784\\
182.89	-31.044\\
183.57	-30.305\\
184.25	-29.566\\
184.92	-28.827\\
185.6	-28.088\\
186.28	-27.35\\
186.96	-26.612\\
187.64	-25.874\\
188.31	-25.137\\
188.99	-24.4\\
189.67	-23.663\\
190.34	-22.927\\
191.02	-22.191\\
191.69	-21.455\\
192.37	-20.719\\
193.04	-19.983\\
193.72	-19.248\\
194.39	-18.512\\
195.07	-17.777\\
195.74	-17.041\\
196.41	-16.305\\
197.09	-15.569\\
197.76	-14.832\\
198.43	-14.095\\
199.11	-13.357\\
199.78	-12.619\\
200.45	-11.881\\
201.12	-11.142\\
201.8	-10.402\\
202.47	-9.6612\\
203.15	-8.92\\
203.82	-8.1779\\
204.5	-7.4349\\
205.17	-6.6908\\
205.85	-5.9456\\
206.53	-5.1989\\
207.21	-4.4506\\
207.89	-3.7007\\
208.58	-2.9488\\
209.27	-2.1948\\
209.96	-1.4387\\
210.65	-0.68028\\
211.34	0.080328\\
212.04	0.84311\\
212.74	1.6079\\
213.44	2.3746\\
214.14	3.1428\\
215.08	4.1702\\
216.01	5.1944\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
229.35	21.783\\
229.64	22.07\\
229.95	22.379\\
230.32	22.733\\
230.76	23.156\\
231.3	23.666\\
231.95	24.273\\
232.69	24.978\\
233.54	25.78\\
234.49	26.68\\
235.54	27.678\\
236.7	28.773\\
237.95	29.966\\
239.31	31.257\\
240.77	32.645\\
242.33	34.131\\
243.99	35.714\\
245.71	37.395\\
247.48	39.166\\
249.27	41.014\\
251.07	42.921\\
252.86	44.87\\
254.65	46.843\\
256.42	48.83\\
258.18	50.821\\
259.94	52.81\\
261.69	54.792\\
263.44	56.766\\
265.2	58.732\\
266.96	60.688\\
268.72	62.637\\
270.49	64.578\\
272.27	66.514\\
274.05	68.445\\
275.84	70.372\\
277.63	72.296\\
279.43	74.218\\
281.22	76.137\\
283.03	78.054\\
284.83	79.968\\
286.64	81.879\\
288.45	83.787\\
290.26	85.69\\
292.08	87.587\\
293.91	89.478\\
295.75	91.362\\
297.59	93.238\\
299.44	95.104\\
301.3	96.96\\
303.18	98.806\\
305.06	100.64\\
306.95	102.46\\
308.85	104.26\\
310.77	106.05\\
312.69	107.83\\
314.63	109.6\\
316.58	111.36\\
318.54	113.1\\
320.52	114.84\\
322.51	116.56\\
324.5	118.27\\
326.51	119.97\\
328.53	121.66\\
330.55	123.34\\
332.59	125\\
334.63	126.66\\
336.69	128.3\\
338.75	129.93\\
340.82	131.56\\
342.9	133.17\\
344.98	134.77\\
347.08	136.36\\
349.18	137.94\\
351.29	139.51\\
353.41	141.07\\
355.53	142.61\\
357.66	144.15\\
359.8	145.67\\
361.94	147.19\\
364.1	148.69\\
366.26	150.18\\
368.44	151.66\\
370.62	153.13\\
372.81	154.58\\
375.01	156.03\\
377.21	157.45\\
379.43	158.87\\
381.65	160.27\\
383.89	161.66\\
386.13	163.03\\
388.38	164.39\\
390.63	165.74\\
392.9	167.08\\
395.17	168.41\\
397.45	169.72\\
399.73	171.03\\
402.01	172.33\\
404.3	173.63\\
406.59	174.92\\
408.89	176.2\\
411.19	177.48\\
413.48	178.76\\
415.78	180.04\\
418.08	181.31\\
420.38	182.59\\
422.68	183.86\\
424.98	185.14\\
427.28	186.41\\
429.59	187.68\\
431.89	188.96\\
434.19	190.23\\
436.49	191.5\\
438.79	192.78\\
441.09	194.05\\
443.39	195.32\\
445.69	196.59\\
447.99	197.87\\
450.27	199.13\\
452.54	200.39\\
454.81	201.65\\
457.08	202.92\\
459.35	204.2\\
461.63	205.48\\
463.9	206.78\\
466.18	208.08\\
468.46	209.4\\
470.73	210.73\\
472.99	212.07\\
475.25	213.42\\
477.5	214.78\\
479.75	216.16\\
481.98	217.54\\
484.21	218.94\\
486.43	220.35\\
488.65	221.77\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
223.86	11.78\\
224.15	12.067\\
224.46	12.376\\
224.83	12.73\\
225.26	13.153\\
225.78	13.664\\
226.39	14.276\\
227.1	14.989\\
227.9	15.805\\
228.8	16.722\\
229.8	17.742\\
230.9	18.864\\
232.09	20.087\\
233.39	21.413\\
234.78	22.841\\
236.27	24.371\\
237.85	26.004\\
239.51	27.738\\
241.24	29.574\\
243.02	31.512\\
244.82	33.553\\
246.63	35.691\\
248.45	37.912\\
250.27	40.199\\
252.09	42.532\\
253.91	44.888\\
255.73	47.245\\
257.56	49.586\\
259.41	51.9\\
261.28	54.181\\
263.16	56.427\\
265.07	58.637\\
267.01	60.812\\
268.96	62.95\\
270.94	65.051\\
272.94	67.115\\
274.95	69.147\\
276.97	71.151\\
278.99	73.134\\
281.01	75.1\\
283.03	77.051\\
285.04	78.991\\
287.05	80.92\\
289.05	82.838\\
291.04	84.746\\
293.03	86.642\\
295	88.526\\
296.98	90.398\\
298.97	92.258\\
300.96	94.108\\
302.96	95.948\\
304.96	97.778\\
306.96	99.595\\
308.95	101.4\\
310.95	103.19\\
312.96	104.98\\
314.98	106.75\\
317.01	108.51\\
319.06	110.26\\
321.13	111.99\\
323.23	113.71\\
325.35	115.41\\
327.49	117.1\\
329.65	118.77\\
331.82	120.43\\
333.99	122.08\\
336.16	123.72\\
338.32	125.35\\
340.48	126.98\\
342.65	128.59\\
344.81	130.19\\
346.97	131.78\\
349.12	133.37\\
351.25	134.95\\
353.38	136.53\\
355.48	138.1\\
357.58	139.67\\
359.69	141.22\\
361.81	142.76\\
363.95	144.27\\
366.1	145.76\\
368.26	147.24\\
370.43	148.71\\
372.59	150.17\\
374.77	151.63\\
376.95	153.08\\
379.15	154.51\\
381.36	155.92\\
383.6	157.3\\
385.85	158.66\\
388.12	160.01\\
390.38	161.36\\
392.64	162.72\\
394.89	164.08\\
397.13	165.44\\
399.37	166.8\\
401.62	168.14\\
403.88	169.45\\
406.15	170.73\\
408.44	171.98\\
410.75	173.23\\
413.06	174.48\\
415.37	175.73\\
417.7	177\\
420.02	178.27\\
422.36	179.55\\
424.69	180.83\\
427.03	182.11\\
429.37	183.39\\
431.71	184.67\\
434.06	185.95\\
436.4	187.24\\
438.75	188.52\\
441.08	189.8\\
443.42	191.08\\
445.76	192.35\\
448.1	193.63\\
450.43	194.91\\
452.75	196.18\\
455.06	197.44\\
457.35	198.7\\
459.66	199.96\\
461.97	201.23\\
464.31	202.51\\
466.67	203.8\\
469.04	205.1\\
471.42	206.41\\
473.82	207.74\\
476.23	209.08\\
478.66	210.43\\
481.12	211.8\\
483.6	213.18\\
486.11	214.58\\
488.64	216\\
491.2	217.46\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
488.65	221.77\\
490.85	223.19\\
493.05	224.63\\
495.25	226.07\\
497.43	227.52\\
499.59	228.97\\
501.74	230.42\\
503.85	231.86\\
505.94	233.29\\
507.99	234.72\\
510	236.14\\
511.96	237.56\\
513.89	238.98\\
515.76	240.39\\
517.58	241.8\\
519.35	243.21\\
521.06	244.61\\
522.71	246.01\\
524.3	247.41\\
525.84	248.8\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
488.65	221.77\\
490.85	223.2\\
493.02	224.64\\
495.14	226.11\\
497.21	227.58\\
499.25	229.06\\
501.27	230.53\\
503.27	231.99\\
505.26	233.44\\
507.23	234.87\\
509.18	236.28\\
511.12	237.67\\
513.03	239.04\\
514.9	240.39\\
516.75	241.72\\
518.55	243.02\\
520.32	244.28\\
522.03	245.52\\
523.7	246.73\\
525.32	247.91\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
490.963001482986	222.15412147377\\
491.464067373906	222.465028254318\\
491.504640136178	222.493238948413\\
491.548321138481	222.526488430625\\
491.593723404349	222.564251111008\\
491.633772013291	222.600582505716\\
491.684143820916	222.651213706506\\
491.726388018683	222.699362441729\\
491.764805574151	222.74992201534\\
491.798009510854	222.802366837393\\
491.824612852325	222.856171317942\\
491.841385877626	222.903952399781\\
491.847867155871	222.931407082524\\
491.851114252471	222.952019961151\\
491.853141568806	222.993181841217\\
491.84993375518	223.02728660817\\
491.842298493201	223.064135033629\\
491.829843184867	223.111732213972\\
491.812250265274	223.167767566485\\
491.793247987831	223.220654641363\\
491.768854910537	223.281709534623\\
491.744159318342	223.33834188831\\
491.713914588189	223.402700082621\\
491.652849563676	223.520869417562\\
491.580769031318	223.646337769079\\
491.515379570142	223.738950193773\\
491.447299974273	223.82833837276\\
491.359847471593	223.933163441053\\
491.277612005065	224.021296536546\\
491.237322078976	224.060474064976\\
491.197898988125	224.095968749409\\
491.159578955352	224.127462966503\\
491.125008873291	224.152897020747\\
491.101400303772	224.166847313251\\
491.076465064803	224.17820723321\\
491.050334679935	224.187107458676\\
491.023140672715	224.193678667699\\
490.995014566696	224.198051538329\\
490.966087885426	224.200356748619\\
490.936492152455	224.200724976618\\
490.898757000195	224.198660460114\\
490.860438842132	224.194028823804\\
490.814049174559	224.185441626726\\
490.767633780595	224.173966347567\\
490.72163655222	224.160044024747\\
490.676501381415	224.144115696688\\
490.62552542561	224.123585671089\\
490.577031896273	224.101625904445\\
490.53172567743	224.078936749433\\
490.484754195191	224.053011569549\\
490.443918583985	224.028093889907\\
489.974591949613	223.714179243026\\
489.925716146829	223.72099437828\\
489.877909847575	223.725703163717\\
489.832906370881	223.728135433238\\
489.79630673267	223.728200544292\\
489.761321112856	223.725897266559\\
489.733588917085	223.721433546825\\
489.709934251026	223.714233382591\\
489.693909465248	223.705557271468\\
489.685844282181	223.698346472348\\
489.681345769552	223.692132195179\\
489.676787789686	223.677483662232\\
489.678006909824	223.662854277751\\
489.687128671393	223.637873369538\\
489.700149934502	223.613753468559\\
489.71612169366	223.593642787738\\
489.734579732397	223.578382009701\\
489.754568876721	223.568356756131\\
489.179405925765	223.191032373278\\
488.643922218414	222.845611720988\\
488.365792952509	222.669142424707\\
488.113580632917	222.511467931882\\
487.89082122024	222.374688984997\\
487.67950241203	222.247831992546\\
487.654467028574	222.230678510738\\
487.634060690359	222.214533512182\\
487.610320013845	222.193052513318\\
487.591314755321	222.17348487915\\
487.555986913881	222.130122482042\\
487.525123458761	222.081629777155\\
487.502043607584	222.034101645438\\
487.484218917564	221.983352193902\\
487.472425761022	221.9298239523\\
487.468765995892	221.899048216724\\
487.467440510283	221.873959450388\\
487.469352084989	221.822698557365\\
487.475046369321	221.783457920539\\
487.482766771468	221.750342601264\\
487.498810610096	221.699773104916\\
487.518819545139	221.645743085122\\
487.541618466155	221.590972277266\\
487.569518192575	221.530189820824\\
487.599938951933	221.469194520479\\
487.632432965608	221.408344405097\\
487.692131907761	221.304629350274\\
487.760978244608	221.193965490998\\
487.758613690548	221.192442651431\\
487.762110130193	221.187013635309\\
487.764474684253	221.188536474876\\
487.829636199667	221.090417268182\\
487.891497250293	221.003076284809\\
487.940734215601	220.937902020539\\
487.987447717133	220.879860561413\\
488.055337949684	220.802558260292\\
488.120650868741	220.736728403879\\
488.150655526959	220.709554028423\\
488.172014075938	220.692329516728\\
488.19390597439	220.676807703967\\
488.22192404008	220.659729794328\\
488.250552010309	220.645150665466\\
488.27966574396	220.632980491655\\
488.309141099913	220.623129447166\\
488.344814077801	220.614242969861\\
488.374648026083	220.609177823322\\
488.410390808957	220.605773569645\\
488.445867769819	220.605139726384\\
488.480864392817	220.607121074682\\
488.531989440391	220.614657040053\\
488.586080832719	220.628884765715\\
488.636355130831	220.648580397828\\
488.68181920578	220.673025330572\\
488.893157425127	220.818334530471\\
489.092638603451	220.953054377537\\
489.559277823632	221.260942377076\\
490.114943665303	221.619080011614\\
490.74418031164	222.017195447716\\
490.748443476882	221.994567992919\\
490.758203365395	221.971570501962\\
490.77337239367	221.948972338634\\
490.7934075693	221.927357543514\\
490.807018381402	221.917629087445\\
490.820521844684	221.913817115189\\
490.833850216871	221.915320746238\\
490.846935755689	221.921539100085\\
490.861804927947	221.933951094342\\
490.876143800025	221.951008309055\\
490.889844799703	221.971756568231\\
490.904584023284	221.998764494863\\
490.91980190962	222.03164784635\\
490.934748992142	222.068910290531\\
490.963001482986	222.15412147377\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
491.753341711109	223.092191805229\\
491.760687848681	223.090457279293\\
491.767346178912	223.08662262115\\
491.772633984532	223.081037550887\\
491.776085639369	223.074329053873\\
491.782150359165	223.044806045103\\
491.782566234221	223.009880574218\\
491.778023550784	222.97591367334\\
491.768667045416	222.938782511645\\
491.754706367506	222.899734002975\\
491.736762667661	222.859969314188\\
491.715756691967	222.820628692326\\
491.691639755681	222.780992099978\\
491.667210299518	222.745963353803\\
491.641746245476	222.713729795462\\
491.593118743435	222.660056280847\\
491.517822658686	222.586988900887\\
491.500956066723	222.568914320874\\
491.496889436485	222.566870147983\\
491.492294733514	222.567534739864\\
491.489197113222	222.570542038273\\
491.486131078198	222.578952152541\\
491.478990074278	222.607456614693\\
491.477882227239	222.627993354118\\
491.48062349666	222.646883151871\\
491.487956443061	222.669194568893\\
491.515155524898	222.731391822462\\
491.529817571754	222.770647171314\\
491.537799631447	222.796026820756\\
491.547356574041	222.846269174458\\
491.559999032997	222.895339223104\\
491.574299077912	222.937530510067\\
491.589935511548	222.973349506496\\
491.606587136666	223.003302683537\\
491.623932756029	223.027896512339\\
491.641651172399	223.047637464048\\
491.661945245795	223.064905953833\\
491.684259659814	223.078488617007\\
491.705369900282	223.0869196726\\
491.728540265232	223.091798395583\\
491.753341711109	223.092191805229\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
490.627456499922	223.032377586671\\
490.684839465149	222.935774305679\\
490.738136545261	222.837818269595\\
490.786943850813	222.739131477267\\
490.827891704174	222.647383098728\\
490.869473580464	222.542053619266\\
490.902388225675	222.444906551288\\
490.918481330193	222.390143010559\\
490.932654988472	222.335412506705\\
490.933522389929	222.324542645231\\
490.931557802074	222.312720372297\\
490.927342372658	222.30197567396\\
490.920728658723	222.29165839769\\
490.912844764028	222.283621471112\\
490.903691339164	222.277827047809\\
490.360565690625	222.038579838407\\
490.350781610284	222.035870380855\\
490.341238016231	222.035891877082\\
490.328199526394	222.040882009539\\
490.318746943924	222.050983456006\\
490.24602396398	222.18909480539\\
490.166545546683	222.330857959522\\
490.080752652178	222.475873104687\\
489.986637359033	222.627352791456\\
489.887305401238	222.775897444204\\
489.790754018227	222.913751293546\\
489.694609035696	223.044420978406\\
489.602771896249	223.162697219655\\
489.597864614314	223.17358263092\\
489.597392973123	223.185125283757\\
489.601214195175	223.196350861163\\
489.608772368334	223.205909602934\\
490.051263638409	223.601414525505\\
490.060323475547	223.607354264993\\
490.07090120989	223.611208394108\\
490.083030624621	223.612961293016\\
490.09455758368	223.612353182111\\
490.106134597033	223.609249982762\\
490.11567251702	223.603963221039\\
490.159636662434	223.568421589343\\
490.202837110617	223.531118431872\\
490.277666248785	223.460968821957\\
490.356360132075	223.37954288614\\
490.428002816093	223.298360322773\\
490.497493973344	223.212811578088\\
490.5644342857	223.123521815299\\
490.627456499922	223.032377586671\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
490.564316057776	224.025091681085\\
490.586771323497	224.032657415949\\
490.690552526913	224.073175413363\\
490.764064700258	224.095914319479\\
490.800786872732	224.104496360084\\
490.839205620392	224.111237969931\\
490.881357609212	224.116222648691\\
490.921169629733	224.118903162483\\
490.961239151054	224.11923275045\\
491.00021199853	224.116758976867\\
491.036756508884	224.111254446914\\
491.069618153955	224.102803747153\\
491.099535552414	224.091020048602\\
491.125046973656	224.076113970582\\
491.140428154369	224.062630541214\\
491.144068879859	224.055806461608\\
491.145615821334	224.047984951475\\
491.144802675538	224.040242020266\\
491.140909993943	224.029893128919\\
491.12663729769	224.005399688488\\
491.10910906285	223.986056295782\\
491.089318671369	223.970896795895\\
491.063874825493	223.957483240552\\
491.035948027584	223.947888152489\\
491.007010511326	223.941904423452\\
490.97352768357	223.938697663135\\
490.929274868848	223.939076993331\\
490.884946862322	223.943510932102\\
490.835042000441	223.952299221301\\
490.785352418848	223.964371898399\\
490.758944109391	223.967603183851\\
490.7171396408	223.970492605155\\
490.647361393344	223.971553873272\\
490.62421387667	223.974355716645\\
490.599347725471	223.983061288111\\
490.585945527828	223.991111472934\\
490.57368801687	224.000579855794\\
490.558940899604	224.015221542414\\
490.559397269374	224.021267413224\\
490.564316057776	224.025091681085\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
488.452798921032	222.597104611814\\
488.444922366355	222.628751831756\\
488.444387664026	222.635635676905\\
488.44780446377	222.64730156331\\
488.456178682384	222.656372464567\\
489.739259974122	223.501100195357\\
489.749033587361	223.504928700151\\
489.758394499582	223.504805138276\\
489.768028603802	223.500619017292\\
489.775409145769	223.493160343025\\
489.779251130025	223.485022364948\\
489.780194458519	223.47602780382\\
489.778022823145	223.46764040358\\
489.77314486548	223.460374776796\\
489.66206518732	223.353663948003\\
489.571953864442	223.269627341567\\
489.524604332017	223.227582778504\\
489.475256664959	223.187542895919\\
489.25290124936	223.01764065876\\
489.088154379604	222.912018459638\\
488.913715567662	222.804003866444\\
488.785501178476	222.728057436522\\
488.680271317649	222.67024009998\\
488.578218532573	222.619003677638\\
488.486722896956	222.578063878066\\
488.475747008927	222.57700698711\\
488.465595524672	222.580340592933\\
488.457496934482	222.587415237947\\
488.452798921032	222.597104611814\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
488.668670578966	220.892373490425\\
488.599957520964	220.934794392214\\
488.526818542992	220.986253677946\\
488.461641761948	221.037864411884\\
488.392799529509	221.098661799639\\
488.326547612922	221.163785661883\\
488.263125008009	221.232861887478\\
488.202770710591	221.30551636529\\
488.145723716489	221.381374984182\\
488.118515144377	221.420388936802\\
488.067223543989	221.509670889324\\
488.024228777969	221.594014139346\\
487.988698891185	221.672628600467\\
487.957074049713	221.75219087352\\
487.931869553871	221.825101360797\\
487.908216857283	221.905676693134\\
487.890568238209	221.979033018482\\
487.874437843233	222.066881023864\\
487.865108019763	222.146883369562\\
487.867539432527	222.164824886229\\
487.873735298795	222.182520704131\\
487.883611142182	222.199748577008\\
487.896071537059	222.21412338344\\
487.905398886455	222.221466919252\\
487.914416699183	222.226231536156\\
488.341038196182	222.398644687119\\
488.353242442355	222.399302112613\\
488.36433263803	222.396124452325\\
488.373797280821	222.389363813816\\
488.381124868345	222.379272304646\\
488.410142157329	222.294887096333\\
488.437068771647	222.223570880974\\
488.466890374159	222.151750193671\\
488.502282043595	222.073655733572\\
488.540687669031	221.995560685279\\
488.581907760626	221.917772610948\\
488.625742828538	221.840599072735\\
488.668225122141	221.770577269917\\
488.714854734578	221.702767433014\\
488.763037294657	221.636527899082\\
488.812617719842	221.572101192319\\
488.863440927595	221.509729836921\\
488.919721980643	221.444761559589\\
488.977082396729	221.382798442733\\
489.035325002045	221.324148834539\\
489.097394853157	221.266038423252\\
489.103875766293	221.257222565551\\
489.107726274441	221.24721038879\\
489.108516129168	221.238143716004\\
489.107039204164	221.229744105847\\
489.103075816005	221.221077242223\\
489.097146486333	221.21354099208\\
488.765027691933	220.898817935072\\
488.75549532959	220.892534446152\\
488.744323503073	220.887687543835\\
488.731973047786	220.884341496727\\
488.717797823572	220.882484825697\\
488.69138846761	220.884158148096\\
488.679008045626	220.887607603003\\
488.668670578966	220.892373490425\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
489.383758254867	221.216716053831\\
489.371751993068	221.212663319217\\
489.359418421455	221.21449342816\\
489.353406463349	221.217907332226\\
489.325297240464	221.240598081951\\
489.319740938716	221.249571634676\\
489.318043629473	221.259686758329\\
489.320465962192	221.27013828606\\
489.32651860539	221.278458335417\\
489.376750886419	221.32333838221\\
489.432004218669	221.369665896118\\
489.492258110402	221.417501465888\\
489.556013894036	221.465608993795\\
489.702869344762	221.569094973283\\
489.904141288498	221.703546894385\\
490.041957525142	221.792451701507\\
490.233373820271	221.895755325728\\
490.347938256339	221.954126782178\\
490.471399240255	222.007273085028\\
490.659333460873	222.082660401691\\
490.66803561756	222.084389231996\\
490.676674427598	222.083164337696\\
490.684620135093	222.07881106708\\
490.690621347818	222.0721049595\\
490.694613825822	222.062398853776\\
490.69474094179	222.051902868143\\
490.69082430937	222.042584849574\\
490.683294186678	222.035272816508\\
489.383758254867	221.216716053831\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
499.500676767019	228.080325010315\\
499.985419090018	228.416115024354\\
500.024516933752	228.44633672045\\
500.066464848608	228.481747601105\\
500.10990414078	228.521752771662\\
500.148068803104	228.560058383123\\
500.195822081856	228.613166403847\\
500.23558334315	228.66338507616\\
500.271401206543	228.715818459742\\
500.301916978228	228.769871659935\\
500.325771964403	228.824949782082\\
500.340113037909	228.87351622904\\
500.345200952794	228.901262935048\\
500.347403978863	228.922013382701\\
500.347352065135	228.963225124803\\
500.342427724889	228.997124624361\\
500.332943154754	229.033540920351\\
500.318102393439	229.080449108185\\
500.297704851111	229.13552552617\\
500.276058578699	229.187386572514\\
500.248616298661	229.247133065943\\
500.221095009469	229.302447389579\\
500.187641874295	229.3651977571\\
500.12069287963	229.48013583196\\
500.04237416385	229.60180788765\\
499.972395605174	229.691003426587\\
499.899893003225	229.77684310638\\
499.807263362018	229.877122639375\\
499.720686236138	229.960994659443\\
499.678471080969	229.998089639592\\
499.637307459467	230.031550198166\\
499.597447317994	230.061071033924\\
499.561638091713	230.084728612037\\
499.537355783603	230.097470069117\\
499.51187918177	230.107557520874\\
499.485333049468	230.115128114412\\
499.457842149949	230.120318996832\\
499.429531246467	230.123267315237\\
499.400525102276	230.124110216731\\
499.370948480628	230.122984848414\\
499.333365538664	230.119019193638\\
499.295329846486	230.112460275066\\
499.249432484539	230.101543619103\\
499.203655134914	230.087741260972\\
499.158418873592	230.071516072144\\
499.114144776553	230.05333092409\\
499.064269491632	230.030255266455\\
499.016945603461	230.005876928796\\
498.972841765103	229.980930933865\\
498.927238043913	229.952669021167\\
498.887711550868	229.925722885101\\
498.434819815198	229.5885301049\\
498.385662424548	229.592870739732\\
498.337679442429	229.595161664351\\
498.292610565585	229.59532037663\\
498.256054250307	229.593538924989\\
498.221229385082	229.589473529052\\
498.193757702975	229.583616383128\\
498.170496413768	229.57523199193\\
498.154929751216	229.56575846669\\
498.147238629101	229.558149955505\\
498.143059360149	229.551716638504\\
498.139246214352	229.536856806167\\
498.141201845651	229.522307557032\\
498.151572297059	229.497818660632\\
498.165793845707	229.474386407855\\
498.182759864867	229.455107124477\\
498.201964316142	229.44079700248\\
498.222433786996	229.431792983217\\
497.667039581822	229.025931692988\\
497.149664523049	228.653935353724\\
496.880792452213	228.463658947915\\
496.636856111506	228.293460941098\\
496.421280974592	228.145617792485\\
496.216631302901	228.008261150442\\
496.192493207067	227.989866458479\\
496.17292738286	227.972712504391\\
496.150300671772	227.950061125208\\
496.132306817639	227.929559579609\\
496.099211630609	227.88447008572\\
496.07083397268	227.834482048954\\
496.050181343203	227.785850045803\\
496.034939700745	227.734265951929\\
496.025862102993	227.680210902126\\
496.023759657824	227.649289719979\\
496.023701607632	227.624166031187\\
496.028196899356	227.573066856794\\
496.035863652478	227.534163471991\\
496.045244916294	227.501479823644\\
496.063819593705	227.451784149005\\
496.086528904235	227.398832399877\\
496.112062021153	227.345281562972\\
496.142992740126	227.285984072559\\
496.176452019763	227.226601197332\\
496.211974588839	227.167467919451\\
496.27683001128	227.066896797994\\
496.351171752166	226.959847214113\\
496.348887037671	226.958207020244\\
496.352652922794	226.952961315764\\
496.354937637289	226.954601509633\\
496.424966361849	226.859894701274\\
496.49115505498	226.775785879722\\
496.543617410988	226.713178654276\\
496.593199661242	226.657567840017\\
496.664903399224	226.583789093797\\
496.733454312171	226.521338155252\\
496.76479172899	226.495712143011\\
496.786992068716	226.479587121037\\
496.809639176255	226.465189537584\\
496.83848315594	226.449546908694\\
496.867810198077	226.436430648658\\
496.897500851413	226.425744783123\\
496.927435664691	226.417393337737\\
496.963511544386	226.410317905979\\
496.993563041126	226.406764355195\\
497.029432054533	226.405167687438\\
497.064895815112	226.406324491192\\
497.099747911096	226.410068922774\\
497.150427658216	226.420174589271\\
497.203732368164	226.437113148797\\
497.25294898471	226.459320076336\\
497.297121897821	226.486027577064\\
497.500860027934	226.641813907885\\
497.693290457341	226.786426174089\\
498.143802250083	227.117464399482\\
498.680692160728	227.503179730679\\
499.289042276537	227.932533657121\\
499.294441585273	227.910150097224\\
499.305349286081	227.88767428629\\
499.321639091994	227.865870189703\\
499.342739236782	227.845293709915\\
499.356823524246	227.83626431845\\
499.370502108452	227.833138460618\\
499.383737648276	227.835312603452\\
499.396492802591	227.842183213987\\
499.410716845074	227.85532956331\\
499.424176907759	227.873088463579\\
499.436813694323	227.894501526796\\
499.450171577646	227.922218665283\\
499.463711094485	227.955827895462\\
499.476759223786	227.993796979517\\
499.500676767019	228.080325010315\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
500.242684169126	229.057074025247\\
500.250108459915	229.055712326412\\
500.256951772531	229.052218469377\\
500.262514615463	229.046907285269\\
500.2663003236	229.040381469825\\
500.273846778678	229.011202026911\\
500.276024140893	228.976342013107\\
500.273200898504	228.942189185545\\
500.265729603729	228.904633265693\\
500.253756731224	228.864930156483\\
500.237842040801	228.824310832667\\
500.218847579686	228.783960541587\\
500.196761051571	228.743157706579\\
500.174129932189	228.706941083013\\
500.150324513071	228.673463891492\\
500.104466805678	228.617405432731\\
500.032952912063	228.540632355336\\
500.017019675279	228.521729859928\\
500.013061353782	228.519483125579\\
500.00843897277	228.519915064852\\
500.005193576637	228.522762256299\\
500.001707149351	228.531006976886\\
499.993137167201	228.559114870892\\
499.990994636718	228.57956956606\\
499.992779410503	228.598573607728\\
499.998977390681	228.621226565021\\
500.023003936749	228.684716827963\\
500.035666849796	228.724661898556\\
500.042358321977	228.75041192929\\
500.049368329051	228.801072456903\\
500.059519066923	228.850717838997\\
500.071672318694	228.893576845653\\
500.085481744299	228.930139098408\\
500.100601003671	228.960894218794\\
500.116683756743	228.986331828348\\
500.133383663449	229.006941548604\\
500.152780684807	229.025211899364\\
500.17438142676	229.039903044964\\
500.195039431165	229.049388391822\\
500.217934154485	229.055429864649\\
500.242684169126	229.057074025247\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
499.121250390417	228.940534205945\\
499.183433990779	228.846948959015\\
499.241605156729	228.751806543628\\
499.295329132838	228.655707790013\\
499.340853617091	228.566142099077\\
499.38769649382	228.463044589023\\
499.425470367835	228.367681802109\\
499.444305841151	228.313799909499\\
499.46122264581	228.259854174162\\
499.462637335511	228.249041915988\\
499.461271692186	228.237135583175\\
499.457603709172	228.226191896039\\
499.451518931965	228.215554091379\\
499.444050546123	228.207129650904\\
499.435201110788	228.20088080922\\
498.904837310952	227.934537164408\\
498.895202384364	227.931337542871\\
498.885669859106	227.930877530094\\
498.872396217139	227.935203506065\\
498.862446046357	227.944815198812\\
498.78284785219	228.079081740162\\
498.696318587042	228.216654618878\\
498.603318820421	228.357156777165\\
498.501681112252	228.503695373396\\
498.394981457311	228.6470394885\\
498.291598195449	228.779846696537\\
498.188983263136	228.905499391987\\
498.091295946804	229.018991760249\\
498.085845736716	229.029615733347\\
498.08479236046	229.041119892525\\
498.088042377396	229.05252395829\\
498.095108679751	229.062451843099\\
498.51708293274	229.479777133113\\
498.525831568216	229.486166384358\\
498.53620138857	229.490549260227\\
498.548226921996	229.492911865168\\
498.559769881702	229.492886072575\\
498.571488711083	229.490370894188\\
498.581281206176	229.485572060264\\
498.626982467958	229.452293713893\\
498.672009875362	229.417217555852\\
498.750282823857	229.35093246534\\
498.832984495189	229.273580388123\\
498.908631668277	229.196115635029\\
498.982350331654	229.114181714561\\
499.053710135739	229.028382847912\\
499.121250390417	228.940534205945\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
499.008107168143	229.928798644207\\
499.030152141071	229.937487629834\\
499.131757020236	229.983189870773\\
499.204028384221	230.009608565459\\
499.240270822297	230.020032338985\\
499.278300526195	230.028703618968\\
499.320147355672	230.035808550105\\
499.359773443573	230.040494197322\\
499.399775310368	230.042844903613\\
499.438823331615	230.042340490263\\
499.475599012087	230.038686668594\\
499.508845153748	230.031904625545\\
499.53931895049	230.021645288619\\
499.565549907248	230.008045263495\\
499.581591750123	229.995354996958\\
499.585572119371	229.98872328487\\
499.587511692069	229.980989779427\\
499.587090218584	229.973215684632\\
499.583724603622	229.96268358332\\
499.570705795773	229.937501265622\\
499.554175771253	229.917298192901\\
499.53517539024	229.901159557483\\
499.510440669989	229.886479422129\\
499.483033515022	229.875487624595\\
499.454434732979	229.868051595684\\
499.421156327468	229.863159684714\\
499.376940729026	229.861305943456\\
499.332445476425	229.863497853945\\
499.282160790006	229.869757213187\\
499.231925409841	229.879307638878\\
499.205387709239	229.88120249001\\
499.163490703061	229.88197916432\\
499.093747772976	229.879518714938\\
499.07048837838	229.881149180357\\
499.045214690251	229.888589149333\\
499.031423421656	229.895952931508\\
499.018703832868	229.904790856032\\
499.003236811026	229.918669893826\\
499.003387580818	229.924731089721\\
499.008107168143	229.928798644207\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
496.971321985755	228.396102389376\\
496.961858834997	228.427311929927\\
496.960977518326	228.434160032697\\
496.96380141404	228.445983443334\\
496.971707334583	228.455465278988\\
498.210537524532	229.363849724498\\
498.220105540557	229.368166440154\\
498.229460765909	229.36851530082\\
498.239293794581	229.36482055859\\
498.247041233621	229.357743736573\\
498.251288892526	229.349809952858\\
498.252684802236	229.340874437505\\
498.250939083099	229.332388157538\\
498.246433893708	229.324885686472\\
498.140879313086	229.212706693824\\
498.055122453695	229.124230918611\\
498.009954398974	229.079851077053\\
497.962689616482	229.037372555687\\
497.749189057539	228.85646867964\\
497.589980705644	228.742669379428\\
497.421213451888	228.625991765833\\
497.296993892965	228.543673535815\\
497.194814966091	228.48062089973\\
497.095477056957	228.424301083279\\
497.006163380768	228.378797393632\\
496.99525479095	228.377188106618\\
496.984948051142	228.380005317102\\
496.976502852848	228.386662372827\\
496.971321985755	228.396102389376\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
497.272923732474	226.704433049551\\
497.202158010182	226.743333304008\\
497.126516010717	226.791037141421\\
497.058818428037	226.839293933111\\
496.986996588013	226.896540755036\\
496.91754349125	226.958239225316\\
496.850716703413	227.02402776675\\
496.786773790168	227.093544802135\\
496.725972317181	227.166428754269\\
496.696830110054	227.204020331242\\
496.641099484107	227.290600887073\\
496.593904288242	227.372667611246\\
496.554453487245	227.449389450725\\
496.51885494084	227.52725490767\\
496.490004151757	227.598800960915\\
496.462316488484	227.678080387878\\
496.44098946126	227.750452911211\\
496.420447608395	227.837375255706\\
496.407093486382	227.916805025619\\
496.408616639604	227.934846361285\\
496.413911848176	227.952832230633\\
496.422905955782	227.970536408525\\
496.434625262966	227.985521545814\\
496.443570247436	227.993326301916\\
496.452336197852	227.998539806875\\
496.86971603788	228.192256779452\\
496.881871574927	228.193529081314\\
496.893107963179	228.190914976486\\
496.902901632605	228.184640445794\\
496.910729013174	228.174931470067\\
496.943966648459	228.092117666612\\
496.974456930746	228.022250737254\\
497.007863965597	227.952026032744\\
497.04715049081	227.875816558921\\
497.089447163572	227.799758554042\\
497.134539231338	227.724149124181\\
497.18221194156	227.649285375416\\
497.228172789637	227.581496006163\\
497.278164079766	227.516125021407\\
497.329627116948	227.452400687316\\
497.382394780604	227.390557395212\\
497.436299950155	227.330829536418\\
497.495787031406	227.268783415217\\
497.556200488529	227.209793082261\\
497.61732784241	227.154156545498\\
497.68225036538	227.099251606485\\
497.689167792166	227.090773942375\\
497.693518518867	227.080968776713\\
497.694764788339	227.071953498664\\
497.693713510892	227.063490072999\\
497.69019241982	227.054634290231\\
497.684650850449	227.046808497908\\
497.368833012237	226.715730577662\\
497.359629795717	226.708974175475\\
497.348716725905	226.703569818246\\
497.336550808954	226.699604942235\\
497.322487306665	226.697035484666\\
497.29602716132	226.697374303937\\
497.283488477551	226.700194764362\\
497.272923732474	226.704433049551\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
497.970737448721	227.064439299608\\
497.95895093987	227.05978600085\\
497.946540744055	227.060991541105\\
497.940364207806	227.064097789842\\
497.91114601493	227.085341512191\\
497.90514406625	227.094023317861\\
497.902938602712	227.104039929851\\
497.90483056313	227.114600356617\\
497.910455745723	227.123215171286\\
497.958359825684	227.170572322601\\
498.011205536979	227.219628413633\\
498.068969357218	227.270442922148\\
498.130216889376	227.321705715602\\
498.271664379998	227.432468880758\\
498.465896811435	227.576903907677\\
498.599052230282	227.672648433597\\
498.78501301923	227.785477604435\\
498.89648667845	227.849554591255\\
499.017109169203	227.908861916102\\
499.201000716987	227.993634656099\\
499.209604571094	227.995800315294\\
499.218294176888	227.995012815418\\
499.226449391752	227.991065955507\\
499.232781290493	227.984671153603\\
499.23725836474	227.9751788317\\
499.237914849346	227.964702625285\\
499.234473305738	227.955198875647\\
499.227321669954	227.947516253639\\
497.970737448721	227.064439299608\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
507.547684990865	233.95383124611\\
508.030437723005	234.29247538506\\
508.06935657888	234.322927231589\\
508.111094840192	234.358584987718\\
508.154297346652	234.398845752879\\
508.19223534243	234.437375868322\\
508.239674453847	234.490764708024\\
508.279138734003	234.541217096871\\
508.314646618142	234.593860892477\\
508.344842945974	234.648093194274\\
508.368372557208	234.703311101693\\
508.382426840109	234.751961315378\\
508.387350961466	234.779737557043\\
508.389431521994	234.80050064134\\
508.389136460772	234.841711359861\\
508.384012199911	234.875581215895\\
508.374312939487	234.911940919297\\
508.359195679171	234.958760730519\\
508.338473542173	235.013715844833\\
508.316521667451	235.06544827599\\
508.288727362012	235.125031820665\\
508.260880198501	235.180182806535\\
508.227057419752	235.242734709101\\
508.159431458152	235.357275785824\\
508.080396242983	235.47848364506\\
508.009892650512	235.567264759546\\
507.936884858197	235.652675181495\\
507.84366518211	235.752406456219\\
507.756594719981	235.8357662133\\
507.714161439978	235.872611479297\\
507.67280111835	235.905828591002\\
507.632767498343	235.935113738967\\
507.596819316118	235.958559631649\\
507.572462256318	235.971157601865\\
507.546926582156	235.981094566643\\
507.52033624555	235.988508406801\\
507.492815198415	235.993537003155\\
507.46448739267	235.996318236519\\
507.43547678023	235.996989987711\\
507.405907313013	235.995690137546\\
507.368348422459	235.991502813238\\
507.330352089774	235.984719599053\\
507.284519934708	235.97353233964\\
507.238824815457	235.959460136355\\
507.193685069741	235.942968336952\\
507.149519035278	235.924522289185\\
507.099780764324	235.901152770067\\
507.052601531498	235.876495646785\\
507.008645641606	235.851289874336\\
506.96320945883	235.822759392557\\
506.923842635372	235.795580520025\\
506.47294821249	235.455721557113\\
506.423766067772	235.459772088842\\
506.375770404392	235.461779875018\\
506.330701375574	235.461672679125\\
506.294156207086	235.459675577011\\
506.259355933738	235.455404785872\\
506.231919286812	235.449385659555\\
506.208707870197	235.440864173178\\
506.19319737218	235.431298969849\\
506.185551273982	235.423645213634\\
506.181410034203	235.417187351008\\
506.177684627467	235.402305279828\\
506.179726064988	235.387767822105\\
506.190240819863	235.363340537377\\
506.204600370776	235.339992599272\\
506.221679842001	235.320813750601\\
506.240968388436	235.306617183524\\
506.26149062654	235.297734090416\\
505.708500660953	234.888603050274\\
505.193329377556	234.513560683827\\
504.925584613173	234.321701250313\\
504.682656682787	234.150066986601\\
504.467957569381	234.000954522501\\
504.264121860874	233.862392842466\\
504.240092713454	233.843856056413\\
504.220628437753	233.826586962945\\
504.198135763137	233.803802480898\\
504.180263180868	233.783195128775\\
504.147434596911	233.737911158773\\
504.119352361245	233.687756564475\\
504.098987019006	233.639003557693\\
504.08404998688	233.587330436277\\
504.075291470763	233.533222769671\\
504.0733714965	233.502289721326\\
504.073461676546	233.477166127317\\
504.078258374065	233.426094364431\\
504.086154522887	233.387236890422\\
504.095728456248	233.354609160192\\
504.114596013785	233.305023940706\\
504.137617343246	233.252207097652\\
504.163465964553	233.198807837645\\
504.194745999102	233.139693869887\\
504.228555054074	233.080509437255\\
504.264425889954	233.021586770988\\
504.329873551052	232.92140004558\\
504.404845588275	232.814790939582\\
504.402570590654	232.813137294494\\
504.406367359776	232.807913899958\\
504.408642357397	232.809567545046\\
504.47922863125	232.715275553039\\
504.545912412615	232.631558707278\\
504.598743236806	232.569262098292\\
504.648652726696	232.513944786157\\
504.720790509698	232.440590374579\\
504.789708688717	232.378544971915\\
504.821196753032	232.353104295786\\
504.843491843645	232.337110535997\\
504.866223502446	232.322846820585\\
504.895159271277	232.307374642819\\
504.92456318863	232.294431639994\\
504.954316371577	232.283921134667\\
504.984299937189	232.275746449397\\
505.020416933878	232.268883987706\\
505.050488873445	232.26550780196\\
505.086366682856	232.264122788405\\
505.121823001069	232.265488807454\\
505.156652398385	232.269438800486\\
505.207271640207	232.279843300519\\
505.260475485247	232.297096061877\\
505.309560224778	232.319592979891\\
505.353574795375	232.346560635017\\
505.556390243398	232.503546304985\\
505.747964114269	232.64929138963\\
506.196514947388	232.982981863243\\
506.731119801241	233.371858120051\\
507.336926149711	233.804793826258\\
507.342457426997	233.782442511753\\
507.353497544761	233.760031447213\\
507.369915710853	233.738323839634\\
507.391136889184	233.717872208383\\
507.405274204727	233.70892607107\\
507.418970993351	233.705880970998\\
507.432193475414	233.708133165393\\
507.44490787127	233.715078911482\\
507.459054103003	233.728308953539\\
507.472409154283	233.746146958796\\
507.484919384289	233.767634206089\\
507.498113504592	233.795429673385\\
507.511454492036	233.829118201455\\
507.52427837745	233.867163608341\\
507.547684990865	233.95383124611\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
508.283916680003	234.934941088513\\
508.291348875567	234.933623216535\\
508.298212682756	234.930169795709\\
508.303806764739	234.924891524697\\
508.307630909158	234.918388158432\\
508.315349390979	234.889253747311\\
508.317732388633	234.854407186636\\
508.315110696335	234.820238296436\\
508.307861110723	234.782638949766\\
508.296122694102	234.742865891897\\
508.280447933817	234.702153378729\\
508.261691869156	234.661691723032\\
508.239846461312	234.620759288155\\
508.21742941313	234.584409771819\\
508.19382192306	234.550792711505\\
508.148295757531	234.49446466895\\
508.077236068132	234.417270997349\\
508.061414632986	234.398274825183\\
508.057469636067	234.396004775926\\
508.052844787075	234.396409435732\\
508.04958264906	234.399237429855\\
508.046047638781	234.407461437096\\
508.037311969817	234.435518279172\\
508.035048794361	234.455959977441\\
508.036721413642	234.474974218471\\
508.04278563398	234.49766334944\\
508.066437170671	234.561294263441\\
508.078864188257	234.601313349704\\
508.085403619342	234.627102411801\\
508.092114608377	234.677803416558\\
508.101972262881	234.72750782371\\
508.113872435902	234.77043778833\\
508.127465904644	234.807080880033\\
508.142403446311	234.837924668433\\
508.15833583811	234.863456723144\\
508.174913857245	234.88416461378\\
508.194202746319	234.902549088555\\
508.215716434865	234.917367422371\\
508.236318116373	234.926974485921\\
508.25917679665	234.933150931975\\
508.283916680003	234.934941088513\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
507.16319000232	234.811786862264\\
507.225924671332	234.718570126102\\
507.284656163028	234.623772575306\\
507.338946184662	234.527992464603\\
507.384998312223	234.438696926045\\
507.432448646756	234.335877582377\\
507.470784501721	234.240739320304\\
507.489937549219	234.1869694944\\
507.507172338127	234.133124506775\\
507.508650795297	234.122320783428\\
507.50735542285	234.110406600578\\
507.503752071198	234.099441462896\\
507.497730162717	234.088767943332\\
507.490311610881	234.080299586168\\
507.481499197602	234.073998641765\\
506.952716050573	233.804530497589\\
506.94310016938	233.80127408588\\
506.933570524102	233.800757839415\\
506.920271589997	233.805005425888\\
506.910264883616	233.814558245548\\
506.829875905134	233.948352822341\\
506.742536468986	234.085412785784\\
506.648709361298	234.225363801992\\
506.546208847549	234.371300187409\\
506.438665322503	234.514012281921\\
506.334500300341	234.64620721941\\
506.231145805826	234.771252301964\\
506.132790587197	234.88416634181\\
506.127277790756	234.894757973875\\
506.126156558541	234.906255717925\\
506.129339235167	234.917678760232\\
506.136346840224	234.92764816328\\
506.555851538449	235.347455828809\\
506.564562325209	235.353896585611\\
506.574906106202	235.358340566915\\
506.586917491004	235.360774081125\\
506.598460401981	235.360816392196\\
506.610193866894	235.358370398429\\
506.620014504567	235.35362942354\\
506.665911312449	235.320621292847\\
506.711144884733	235.28581140605\\
506.789807551502	235.219989277954\\
506.872964159011	235.143126485145\\
506.949067055846	235.066109397031\\
507.023267844527	234.984611841164\\
507.095132618072	234.899235489165\\
507.16319000232	234.811786862264\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
507.044218010245	235.799366557167\\
507.06621133465	235.808185456431\\
507.167544803135	235.854486368536\\
507.239659039501	235.881331002907\\
507.275839346735	235.891968424616\\
507.313817228359	235.900863928116\\
507.355621410549	235.908215630991\\
507.395219163538	235.913134989725\\
507.435206464983	235.915721665262\\
507.474256782626	235.915447643182\\
507.511053380486	235.912010860836\\
507.544338957406	235.905425087354\\
507.57487275362	235.895345723742\\
507.601183493685	235.881900697411\\
507.617299929653	235.869305298278\\
507.621319356581	235.862697185709\\
507.623304523038	235.854975258305\\
507.622928923882	235.847198812133\\
507.619625506671	235.836647037077\\
507.606755500551	235.81138834699\\
507.590344961434	235.791088099112\\
507.571440128727	235.774837642746\\
507.546792451469	235.76001182858\\
507.519450624895	235.748858520729\\
507.490896213026	235.74125388904\\
507.457647248897	235.736165721332\\
507.413443357062	235.734051141253\\
507.368935946677	235.735980492552\\
507.318615205379	235.741943064275\\
507.268324352254	235.751196936072\\
507.24177593396	235.752935182357\\
507.199875074639	235.753464651708\\
507.13014787503	235.750592763354\\
507.106879265553	235.752085970463\\
507.081562121656	235.759376695727\\
507.067727646941	235.766658981545\\
507.054956135971	235.775421706943\\
507.039407497307	235.789209248073\\
507.039522503549	235.795271228012\\
507.044218010245	235.799366557167\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
505.016511153298	234.254679989911\\
505.006864031625	234.285833154872\\
505.005942326632	234.2926759387\\
505.008696415327	234.304515804475\\
505.016546255639	234.31404411986\\
506.249995434904	235.229721826558\\
506.259537815868	235.234094918171\\
506.268890820122	235.234498968394\\
506.27874547655	235.230862305131\\
506.286534533844	235.22383131601\\
506.290828927973	235.21592273148\\
506.292277532737	235.206995607488\\
506.290581912854	235.198499175519\\
506.286121066295	235.190970254513\\
506.181230176512	235.078170444573\\
506.095996814904	234.989190245646\\
506.051091386451	234.944544685962\\
506.004078048972	234.90178804273\\
505.791648535014	234.719627666585\\
505.633114367583	234.604891021179\\
505.465038446651	234.487219715171\\
505.341306725571	234.404170025162\\
505.239501586328	234.340515633024\\
505.140497691886	234.283610705281\\
505.051454041	234.237580858847\\
505.040555135806	234.235907239395\\
505.030231953905	234.238663591301\\
505.021747626114	234.24527070467\\
505.016511153298	234.254679989911\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
505.328088463578	232.564819537493\\
505.257094462295	232.603301598641\\
505.181172327761	232.650558319587\\
505.113191209319	232.698414857075\\
505.04103286433	232.755236935297\\
504.971216956744	232.816524559928\\
504.904003181041	232.88191767969\\
504.839651231701	232.951056243308\\
504.778420803205	233.023580199504\\
504.749057313798	233.060999183795\\
504.692816834415	233.147249423188\\
504.645138268066	233.229036268341\\
504.605235496498	233.305524013591\\
504.569178165154	233.383178084623\\
504.539905758035	233.454552673568\\
504.511750829743	233.53366736405\\
504.489997177375	233.605912798732\\
504.468942842067	233.692712433849\\
504.455120318538	233.77206203225\\
504.456537001755	233.790112040478\\
504.461726001918	233.808128838398\\
504.470615498711	233.825885773192\\
504.48224618993	233.840939793326\\
504.491144970819	233.848797188803\\
504.499880009095	233.85406232194\\
504.916109658618	234.050238455004\\
504.928257477545	234.05158245213\\
504.93950909339	234.049034687251\\
504.949339611953	234.042818048208\\
504.957224139036	234.033155422844\\
504.990949795489	233.950539162103\\
505.021851760482	233.880853340795\\
505.055672538138	233.810826959339\\
505.095408013835	233.734850601603\\
505.138152691026	233.65904346998\\
505.183690067983	233.58370139834\\
505.231803642978	233.509120220551\\
505.278163646934	233.441603199195\\
505.328539754377	233.376528299766\\
505.380377868052	233.313108705618\\
505.433509487388	233.251577817986\\
505.487766111808	233.192169038105\\
505.547618228473	233.130474969327\\
505.608378675803	233.071842101205\\
505.669833220138	233.016567182879\\
505.735078551097	232.962046240984\\
505.742045875522	232.953609537099\\
505.746454376766	232.943830211291\\
505.747753814494	232.934822443116\\
505.746752489376	232.926352962242\\
505.743283708517	232.917476559248\\
505.737788407605	232.909618207992\\
505.423929418864	232.576682731671\\
505.414766225154	232.569872148298\\
505.403885230876	232.564403498253\\
505.391742918357	232.560366912601\\
505.377694820588	232.557714525391\\
505.351233136756	232.557897224473\\
505.338678030567	232.560643657841\\
505.328088463578	232.564819537493\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
506.023766005179	232.928936607643\\
506.012007155836	232.924213849725\\
505.999590063359	232.925346149108\\
505.993395307811	232.928415902348\\
505.964052285971	232.949486868237\\
505.957999219288	232.95813311143\\
505.955734696338	232.968136536893\\
505.957564317535	232.978707942381\\
505.963138574999	232.987355795566\\
506.010762415008	233.034994755676\\
506.063317776633	233.084361781452\\
506.120780786977	233.135516210844\\
506.181724803735	233.187139471199\\
506.322516332152	233.298735245691\\
506.515893219398	233.444313725908\\
506.648481430015	233.540842199517\\
506.833773292614	233.654766571241\\
506.944866958779	233.719500135006\\
507.065137438147	233.779518097725\\
507.248525627939	233.865374318452\\
507.257116554953	233.867590702508\\
507.265810655736	233.866854484828\\
507.273989015048	233.862955809205\\
507.280358532776	233.85659847667\\
507.284891533596	233.847132734623\\
507.28560981617	233.836660583792\\
507.282224404382	233.827136694534\\
507.275118220378	233.819412011744\\
506.023766005179	232.928936607643\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
515.320324750425	239.541933964279\\
515.80483107938	239.878064400921\\
515.84390768435	239.908313553697\\
515.885830714615	239.943753891773\\
515.929241894586	239.983789566229\\
515.967379639859	240.022121976865\\
516.015095601298	240.075263528601\\
516.054821576862	240.125510118674\\
516.090602599782	240.177968649445\\
516.121080394469	240.232043271994\\
516.144896685335	240.287138137399\\
516.159203639983	240.335714646208\\
516.164272063042	240.363464919358\\
516.166460512492	240.384216909399\\
516.166379649741	240.425428604866\\
516.161431498132	240.459324636977\\
516.151921349845	240.495734261581\\
516.137047641709	240.542632013004\\
516.116611416188	240.597694089223\\
516.094928719517	240.649539917428\\
516.067444477547	240.709267119389\\
516.039884339802	240.76456209715\\
516.006387134119	240.827288950159\\
515.939357418147	240.942179968589\\
515.860953253604	241.06379697957\\
515.790912057117	241.152943340321\\
515.718349175291	241.238732069752\\
515.625649115952	241.338946510658\\
515.539013095841	241.422757694253\\
515.496771893857	241.459823011371\\
515.455584778265	241.493254646457\\
515.415703909825	241.522747475323\\
515.379878074201	241.546379893541\\
515.355586821892	241.55910429046\\
515.330103140452	241.569173843784\\
515.303551696763	241.576725788221\\
515.276057157711	241.58189735848\\
515.247744190178	241.584825789269\\
515.21873746105	241.585648315296\\
515.18916163721	241.584502171269\\
515.151581490177	241.580510117473\\
515.113550414672	241.573924482489\\
515.067660732413	241.562975588787\\
515.021893089497	241.549141077931\\
514.97666823666	241.532884117062\\
514.932406924634	241.51466787332\\
514.882547861427	241.491557186669\\
514.835241109405	241.467145612535\\
514.79115480515	241.442168643181\\
514.745570947686	241.41387470329\\
514.706063392607	241.386900808634\\
514.253408628491	241.049389979503\\
514.204248200905	241.053696082837\\
514.156263621373	241.055953301423\\
514.111194644161	241.056080355197\\
514.074639589277	241.054273225148\\
514.039817588366	241.050183367616\\
514.012350027366	241.044306925756\\
513.989094633483	241.03590619682\\
513.973534629415	241.026421739173\\
513.965848853767	241.018807827265\\
513.961674104906	241.01237157614\\
513.957871398284	240.997509068939\\
513.959837249167	240.982961197119\\
513.97022490015	240.958479591446\\
513.98446290519	240.935057334324\\
514.001442462825	240.91578997342\\
514.020656961453	240.901493345049\\
514.041132752097	240.892503706711\\
513.486023779706	240.486252382014\\
512.968910156026	240.113892706335\\
512.700171810481	239.923427479281\\
512.456355084916	239.753058162277\\
512.24088385306	239.605063620183\\
512.036330717523	239.467563256625\\
512.012205548927	239.449151613484\\
511.992651779279	239.431983919688\\
511.970040985151	239.409316652044\\
511.952061536692	239.388802471787\\
511.918998030775	239.343689741431\\
511.890655493759	239.293681783217\\
511.870037030747	239.245035284701\\
511.854831627105	239.193440497119\\
511.845792002361	239.139379084127\\
511.843711278181	239.108456432754\\
511.843670876046	239.083332709383\\
511.848202061085	239.032236705298\\
511.855896139855	238.993338715575\\
511.865300359863	238.960661665126\\
511.883909941235	238.910979050461\\
511.906656441921	238.858043266468\\
511.932227169127	238.804510378418\\
511.963199533772	238.745234629804\\
511.996700518434	238.685875272574\\
512.032264616697	238.626766961979\\
512.09719066895	238.526241422785\\
512.171607588077	238.419244086396\\
512.169324026294	238.417602288042\\
512.173093595314	238.412359230188\\
512.175377157097	238.414001028542\\
512.245472390826	238.319343434966\\
512.311720149557	238.235281128168\\
512.364226470835	238.172710770155\\
512.413847772467	238.117134798484\\
512.485603318365	238.043406438491\\
512.55419808283	237.981003668688\\
512.585553492815	237.955399675622\\
512.607765154025	237.939290252172\\
512.630422369507	237.924908580648\\
512.659277330182	237.909286216964\\
512.688613578552	237.896190560836\\
512.718311730809	237.885525554028\\
512.748252403144	237.8771951383\\
512.784333244049	237.870145049656\\
512.814387229554	237.866612609311\\
512.850257355684	237.865041138003\\
512.885720294921	237.866222852859\\
512.920569752044	237.869991765243\\
512.971242387973	237.880133029047\\
513.024535186342	237.89710902809\\
513.073736191572	237.91935052218\\
513.117890333199	237.946089045418\\
513.321518981516	238.102018452898\\
513.513847781097	238.246765855466\\
513.964126926117	238.578120459526\\
514.500745759999	238.964212831887\\
515.108794127645	239.393993985685\\
515.114209158297	239.371614224035\\
515.125132644464	239.349146080719\\
515.141437762565	239.327353432226\\
515.16255235602	239.306791779233\\
515.176642982671	239.297772283451\\
515.19032375925	239.294656034861\\
515.203557768589	239.296839474415\\
515.216308093523	239.303719043065\\
515.230522897892	239.31687538077\\
515.243970482583	239.334643731629\\
515.256592224503	239.356065666227\\
515.269930634728	239.383792181071\\
515.283446539548	239.417410913742\\
515.296467994388	239.45538915404\\
515.320324750425	239.541933964279\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
516.061645855743	240.519203958581\\
516.069071101221	240.517847475247\\
516.075916866395	240.514358426134\\
516.081483438776	240.509051150935\\
516.085273730015	240.502527996357\\
516.092840680222	240.473353861622\\
516.095042529187	240.438495385898\\
516.092243278022	240.404340583587\\
516.084798366107	240.366779424817\\
516.072853385857	240.327067915102\\
516.056967232255	240.286437422092\\
516.038001119738	240.246073798379\\
516.015943258872	240.205255458838\\
515.993337585307	240.169022947061\\
515.969555687991	240.13552904177\\
515.923737369969	240.079438384264\\
515.85227742296	240.00261509114\\
515.836357468095	239.983701408153\\
515.832400725785	239.98145189385\\
515.827778042499	239.981880586042\\
515.824530647168	239.984725497069\\
515.821038429269	239.992967766594\\
515.812448704947	240.021069633714\\
515.810291806668	240.041522818822\\
515.812063230694	240.06052810951\\
515.818245296857	240.083185414963\\
515.842227238497	240.146692539599\\
515.854862089153	240.186646495353\\
515.86153547167	240.212401220133\\
515.868509890715	240.263066659401\\
515.878625752867	240.312719159595\\
515.89074889549	240.355586692684\\
515.904532634669	240.392158636798\\
515.91963028649	240.422924370065\\
515.93569516704	240.448373270613\\
515.952380592405	240.468994716572\\
515.971764775037	240.48727868819\\
515.99335519192	240.501985003526\\
516.014006528282	240.511484859183\\
516.036897002143	240.517542412833\\
516.061645855743	240.519203958581\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
514.940294216673	240.401876421031\\
515.002543540303	240.30833487783\\
515.060781524338	240.213233348035\\
515.114572991406	240.117172356337\\
515.160160379515	240.027638666004\\
515.207075665151	239.924574085991\\
515.244916517083	239.829237856722\\
515.263789834887	239.775369208314\\
515.280744529355	239.721435369432\\
515.282166813737	239.71062410767\\
515.280809534308	239.698716818503\\
515.277149239552	239.687770557506\\
515.271071936333	239.677128481241\\
515.26360947005	239.668698796705\\
515.254764426374	239.662443740309\\
514.724587849493	239.395727609124\\
514.714955172844	239.392521220357\\
514.705422973073	239.392054511607\\
514.692146295615	239.39637116249\\
514.682189375589	239.405975863405\\
514.602496886027	239.540186458173\\
514.515871004667	239.677698520787\\
514.422772565771	239.818135317069\\
514.321031947183	239.964602482115\\
514.214231627025	240.107871611076\\
514.110755100739	240.240606165159\\
514.008051929472	240.36618674813\\
513.910284914948	240.479610468298\\
513.904827243434	240.490230610295\\
513.903765786384	240.501734026694\\
513.907007791775	240.513140372608\\
513.91406711858	240.523073218666\\
514.335748118859	240.940694819968\\
514.34449226407	240.947090215084\\
514.354859003131	240.951480374114\\
514.366882873987	240.953851425763\\
514.378425848963	240.953833741486\\
514.390146442231	240.951326795568\\
514.399942305831	240.946534841529\\
514.445666932589	240.91328860605\\
514.490718968001	240.878244085999\\
514.569038458901	240.812013994383\\
514.651794445509	240.734720029732\\
514.727496014763	240.657308433826\\
514.80127221413	240.575426316975\\
514.872692269705	240.489677597923\\
514.940294216673	240.401876421031\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
514.826456819623	241.390061138436\\
514.848495683566	241.398765607329\\
514.950068434294	241.444539208963\\
515.022321222735	241.471008663883\\
515.058556329727	241.481457893203\\
515.096579933135	241.490155884871\\
515.138421761455	241.497290209406\\
515.178044548164	241.502003690665\\
515.218044753845	241.504382495539\\
515.257093119782	241.503905511452\\
515.293871357794	241.500277523624\\
515.327122255273	241.493518835878\\
515.357603251131	241.483280907689\\
515.383843754704	241.469699311758\\
515.399894507852	241.457020316885\\
515.403879534539	241.450391402429\\
515.405824539131	241.442659261339\\
515.405408526634	241.434884872399\\
515.402050310738	241.424350409522\\
515.389049195327	241.399158953024\\
515.372533366459	241.378944273833\\
515.353544326658	241.362792295649\\
515.328819924516	241.348094789105\\
515.301420497458	241.337083742228\\
515.272826945882	241.329627626043\\
515.239551984886	241.324712339987\\
515.195337699506	241.322827540104\\
515.150840918183	241.324988194527\\
515.100551847307	241.331212229933\\
515.050309770874	241.340727365611\\
515.023770745788	241.342603574966\\
514.981873204375	241.343350818688\\
514.91213201983	241.340841379251\\
514.888871485658	241.342455505792\\
514.863592577587	241.349877719524\\
514.849796139733	241.357231812256\\
514.837070345915	241.366060799772\\
514.82159357861	241.379928969389\\
514.821740090701	241.385990269697\\
514.826456819623	241.390061138436\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
512.790748776543	239.855934529545\\
512.781263705094	239.887137415041\\
512.780377578215	239.893984897043\\
512.783193167922	239.905810288398\\
512.791092426034	239.915297675198\\
514.029284219058	240.82455210827\\
514.038849200462	240.828875543878\\
514.048204178451	240.829230976001\\
514.058039800055	240.825543141858\\
514.06579220827	240.818471763745\\
514.070045439184	240.810540965741\\
514.07144762527	240.801606433144\\
514.069707867719	240.793118928997\\
514.065207949522	240.785613295128\\
513.95973219466	240.673360183732\\
513.874037505907	240.58482419076\\
513.828900636785	240.540412632018\\
513.781665704833	240.497900920162\\
513.568292273821	240.31684711607\\
513.409163899102	240.202936008617\\
513.24047864674	240.086139873877\\
513.1163169426	240.0037344066\\
513.014182332025	239.940610010862\\
512.914884009046	239.88422042876\\
512.82560231879	239.838654012279\\
512.814694862101	239.837037062963\\
512.804386145897	239.839847032821\\
512.795936273463	239.846498154605\\
512.790748776543	239.855934529545\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
513.093538755708	238.16447746611\\
513.022745725535	238.20332800185\\
512.947070235349	238.250978693052\\
512.879338771566	238.29918791892\\
512.807476736444	238.356384275736\\
512.737980316955	238.418033943724\\
512.671107332688	238.483775526697\\
512.607115603235	238.553247628469\\
512.546262948186	238.626088852852\\
512.517094342185	238.663659949715\\
512.461302911797	238.750201336414\\
512.41405008011	238.83223488825\\
512.374545395875	238.908928996731\\
512.33889216195	238.986769428399\\
512.309991122725	239.058295197862\\
512.282247776744	239.13755515617\\
512.260869916972	239.209912680556\\
512.240267010895	239.296820574057\\
512.226857097029	239.37624094382\\
512.228367576807	239.394283344969\\
512.233650149965	239.412272929479\\
512.242631819118	239.429983420881\\
512.254340597156	239.444976786656\\
512.263280096998	239.452787824204\\
512.272042383044	239.458007485486\\
512.689286044328	239.652017597192\\
512.701440684653	239.653298437351\\
512.712678906401	239.650692226127\\
512.722476980931	239.64442457651\\
512.730311179603	239.634721101493\\
512.763606978937	239.551930666123\\
512.794146331467	239.482085171788\\
512.82760268716	239.411883951252\\
512.866942735742	239.335702092905\\
512.909292824733	239.259673817931\\
512.954437992938	239.18409608148\\
513.002163279161	239.109265838703\\
513.048171734289	239.041508771202\\
513.09820893169	238.976172918771\\
513.149716719098	238.912484750421\\
513.202527811327	238.850678540025\\
513.256474923192	238.790988561453\\
513.316005573834	238.72898424204\\
513.376460453593	238.670036360847\\
513.437626874072	238.614442776493\\
513.502587948796	238.559583455611\\
513.509511328978	238.551110652714\\
513.513868942208	238.541308545623\\
513.515121544121	238.532294145236\\
513.514076212036	238.523829983192\\
513.510561342544	238.514971729232\\
513.50502527174	238.507142046184\\
513.189440075902	238.175842362551\\
513.180241607662	238.169079497266\\
513.169332336813	238.163667475525\\
513.157169207976	238.159694054589\\
513.143107514062	238.157114718798\\
513.116647137243	238.157434951155\\
513.104106475346	238.160246603132\\
513.093538755708	238.16447746611\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
513.791099414738	238.524973804006\\
513.779316177487	238.520312227005\\
513.766905137907	238.521509049468\\
513.760726421209	238.524610958753\\
513.731493312967	238.54583415165\\
513.725485267266	238.554511739131\\
513.72327276814	238.56452679943\\
513.725157309959	238.575088552592\\
513.730776439719	238.583707316523\\
513.778647242006	238.631098106198\\
513.831458480994	238.680191306401\\
513.889186592519	238.73104637836\\
513.950398100207	238.782352182269\\
514.091767750757	238.893214679364\\
514.285898676424	239.037786108499\\
514.418986807033	239.133624145328\\
514.604868293669	239.246583915796\\
514.716296914744	239.310739191066\\
514.836877715528	239.370131232103\\
515.020709669646	239.455033125121\\
515.02931200037	239.457204827527\\
515.038002157197	239.456423431827\\
515.046160142507	239.45248230149\\
515.05249653169	239.446091948982\\
515.056980272679	239.436602774325\\
515.057644116096	239.42612703164\\
515.05420924921	239.416620866848\\
515.04706301182	239.408933223095\\
513.791099414738	238.524973804006\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
522.610121664796	244.782859749176\\
523.094492078995	245.119186012027\\
523.133556453052	245.149450958402\\
523.175465153721	245.184908240274\\
523.218860146387	245.224961459711\\
523.256982393301	245.263309283768\\
523.304676869247	245.31647011955\\
523.344382530213	245.366732764087\\
523.380142344715	245.419205754459\\
523.41059827814	245.473292692734\\
523.434392295872	245.528397180979\\
523.448679613101	245.57697946917\\
523.453736818156	245.604731788878\\
523.455916878779	245.625484661868\\
523.455819356889	245.666696321281\\
523.450857503774	245.700590350414\\
523.441332638275	245.736996127723\\
523.426439973714	245.783887862865\\
523.405981491928	245.838941673578\\
523.38427783921	245.890778732676\\
523.356769455752	245.950494819707\\
523.329186968179	246.00577865222\\
523.295664408939	246.068491959412\\
523.228588255649	246.183355872801\\
523.150134935847	246.304941180259\\
523.08005770914	246.394059220732\\
523.007460154568	246.479818610808\\
522.914719592771	246.57999557106\\
522.828049700454	246.663771726629\\
522.78579351888	246.700819965412\\
522.744592892467	246.734234948555\\
522.704700105297	246.76371165383\\
522.668864719586	246.787329588116\\
522.644568325635	246.800044164658\\
522.619080575826	246.810103415803\\
522.592526081558	246.817644626641\\
522.56502945423	246.822805082265\\
522.536715305241	246.825722067766\\
522.50770824599	246.826532868235\\
522.478132887876	246.825374768764\\
522.440554357636	246.821367524141\\
522.402525947372	246.814766516261\\
522.356640694771	246.803799073309\\
522.310878647967	246.789946062771\\
522.265660370432	246.773670821831\\
522.221406425638	246.755436687674\\
522.171556708618	246.732305848209\\
522.124259828436	246.707875153097\\
522.08018362431	246.682880364624\\
522.034611207927	246.654568000524\\
521.995114559827	246.627578137796\\
521.542596265865	246.289884358038\\
521.493434101625	246.29417058873\\
521.44544861357	246.296408410159\\
521.400379588681	246.296517245534\\
521.363825267286	246.294695338856\\
521.329004922477	246.29059140544\\
521.301539739176	246.284703860754\\
521.278287743049	246.276293731895\\
521.262731574187	246.266802985149\\
521.255048876965	246.259185967015\\
521.250876730193	246.252748028842\\
521.247080031804	246.237883985674\\
521.249051763264	246.223336909706\\
521.259449309683	246.198859505069\\
521.273696781618	246.175443005339\\
521.290684126378	246.156182509715\\
521.309904402613	246.141893649655\\
521.330383825497	246.132912289051\\
520.775439118839	245.726436603924\\
520.25847605765	245.353867924036\\
519.98981472648	245.163294079512\\
519.746066889814	244.992826217548\\
519.530655499909	244.844744586863\\
519.326157963332	244.707161547317\\
519.30204023931	244.68874015348\\
519.282493411015	244.671564556798\\
519.259891781603	244.648888150966\\
519.241920627131	244.628366704491\\
519.208875359991	244.583240612445\\
519.18055304018	244.533221201315\\
519.159954243395	244.484566372101\\
519.144769697335	244.432965442201\\
519.135751926763	244.378900379508\\
519.133683702723	244.347976889563\\
519.13365345644	244.322853151912\\
519.138205295825	244.271758983658\\
519.145915097835	244.232864107318\\
519.155332526232	244.200190861039\\
519.173962189459	244.150515773048\\
519.196730086702	244.097589188277\\
519.222322451603	244.044066641145\\
519.253318774958	243.98480341744\\
519.286843751922	243.925457607279\\
519.322431740837	243.866363677712\\
519.387398423571	243.765864392014\\
519.461858588523	243.658897146175\\
519.459575690596	243.657254424864\\
519.463347378727	243.652012891224\\
519.465630276654	243.653655612536\\
519.535763768423	243.559026361533\\
519.602045502539	243.474990841164\\
519.654577112559	243.412441713075\\
519.704220875805	243.356885804536\\
519.776006219311	243.283186456559\\
519.844626203459	243.220811420154\\
519.875991960873	243.195220104086\\
519.898210132236	243.179119660649\\
519.920873159419	243.164747149105\\
519.949734432819	243.149136450837\\
519.979075972495	243.136052654473\\
520.008778433478	243.125399653522\\
520.0387224708	243.117081341497\\
520.074806158639	243.110045838512\\
520.104861569619	243.106525547283\\
520.140732328059	243.104968576009\\
520.17619478671	243.106164626074\\
520.211042717466	243.109947625468\\
520.261711249816	243.120109372018\\
520.314997181564	243.137106912406\\
520.364189192018	243.159368293372\\
520.408332521432	243.186124663007\\
520.611898121228	243.342136371261\\
520.804168393351	243.48696150774\\
521.254313556963	243.818498102625\\
521.790776275545	244.204807362731\\
522.398650861588	244.634834274912\\
522.404074938446	244.612456704027\\
522.415007506096	244.589992978186\\
522.431321432182	244.568206922548\\
522.45244433562	244.54765380646\\
522.466538607103	244.538640007318\\
522.480220642256	244.53552928921\\
522.493453767895	244.537718078215\\
522.506201310835	244.544602800411\\
522.52041079581	244.557764883141\\
522.53385119684	244.575538668512\\
522.546464278266	244.59696570349\\
522.559791479417	244.624697607901\\
522.573293793316	244.658321801406\\
522.586299895015	244.696305302308\\
522.610121664796	244.782859749176\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
523.351047664311	245.76042933043\\
523.358473457519	245.75907584874\\
523.365320632524	245.755589567199\\
523.370889349828	245.750284542628\\
523.374682277635	245.743762920746\\
523.382261020385	245.714591847209\\
523.384476960133	245.679734264394\\
523.38169151571	245.645578333322\\
523.374261787881	245.608014168139\\
523.362332861328	245.568297833107\\
523.346463133229	245.527660921703\\
523.327513338589	245.48728963455\\
523.305471979664	245.446462381818\\
523.28288095434	245.410220735032\\
523.259112598324	245.376717219039\\
523.213316957766	245.320608044818\\
523.141888071142	245.243755871469\\
523.125975763121	245.224835754648\\
523.122019930463	245.222584641082\\
523.117397074263	245.223011464595\\
523.114148529189	245.225855062685\\
523.110652979774	245.234095919865\\
523.102051896439	245.262194312435\\
523.099886730474	245.282646623981\\
523.101650471781	245.301652629185\\
523.107823378598	245.324312431785\\
523.131779646574	245.387829245536\\
523.144398345472	245.427788305454\\
523.151061316522	245.453545725735\\
523.158015254331	245.504213980157\\
523.168111044455	245.553870565464\\
523.180216857595	245.596742995631\\
523.193985812045	245.633320508606\\
523.209071026093	245.664092342335\\
523.225125618033	245.689547734766\\
523.241802706156	245.710175923847\\
523.261179496212	245.728467729707\\
523.282763966546	245.74318277141\\
523.303411461061	245.752690974252\\
523.326299484386	245.758757780503\\
523.351047664311	245.76042933043\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
522.229743544575	245.642648514609\\
522.292030675741	245.549132142311\\
522.350307098239	245.454054162028\\
522.404137391979	245.35801492249\\
522.449760968878	245.268499667419\\
522.496717912832	245.165454060555\\
522.534597299767	245.070133135614\\
522.553492391539	245.016272120834\\
522.570468886484	244.962345140013\\
522.571895541024	244.951534454069\\
522.570543075031	244.939626617217\\
522.566887205419	244.928678877501\\
522.560814204579	244.918034345456\\
522.553355146467	244.909601645031\\
522.544512632017	244.903343013683\\
522.014443914037	244.636412589175\\
522.004812534306	244.63320230682\\
521.995280523972	244.632731744874\\
521.982002102664	244.637043028528\\
521.97204130091	244.646643703738\\
521.892294565446	244.780822073169\\
521.805613104187	244.918299107468\\
521.712457903644	245.058698258771\\
521.61065808644	245.205124284888\\
521.503799860831	245.348350229881\\
521.40026968725	245.481042944444\\
521.297515760501	245.606582001096\\
521.199702904301	245.719966191298\\
521.194240940216	245.730584126254\\
521.193174833187	245.742087112637\\
521.196412227487	245.753494768146\\
521.203467538527	245.763430467009\\
521.624979687727	246.181222491761\\
521.633721246991	246.18762142103\\
521.644086210556	246.192015770284\\
521.656109121971	246.194391682191\\
521.667652103152	246.194378663972\\
521.679373708854	246.191876456114\\
521.689171508722	246.187088462283\\
521.734909570984	246.153860712945\\
521.779975768884	246.118834407297\\
521.858322025804	246.052635980451\\
521.941109250458	245.975375474855\\
522.016842105884	245.897994486381\\
522.090651398716	245.816142199028\\
522.162106110957	245.730422357359\\
522.229743544575	245.642648514609\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
522.115506699495	246.630787134393\\
522.137542043	246.63950051142\\
522.239096282208	246.685315168419\\
522.311338364906	246.711813828172\\
522.34756924501	246.722277704081\\
522.385589329291	246.730991065451\\
522.427428270261	246.73814230327\\
522.467049148385	246.742871801\\
522.507048389206	246.745266775102\\
522.546096944765	246.74480557571\\
522.582876646327	246.741192455173\\
522.616130273177	246.734447209104\\
522.646615405057	246.72422160319\\
522.672861396622	246.710650615659\\
522.688917273733	246.697978110073\\
522.692904979724	246.69135080704\\
522.694853109746	246.683619452818\\
522.694440239952	246.675844896347\\
522.691086282712	246.665309076827\\
522.678095351593	246.640112366901\\
522.661587695524	246.619891013111\\
522.642605186445	246.603731360242\\
522.617886727547	246.589023860468\\
522.590491753761	246.578001738725\\
522.561901218533	246.570534064679\\
522.528628247179	246.565605328172\\
522.484414727311	246.563702655549\\
522.439917076214	246.565845322707\\
522.389625493484	246.57204902908\\
522.339379574819	246.581543854452\\
522.312839793475	246.583409335691\\
522.270941953424	246.584139642964\\
522.201201788977	246.581602012011\\
522.177940604221	246.583206735734\\
522.152658697908	246.590618730279\\
522.138859288411	246.597967245429\\
522.12612992666	246.606791088032\\
522.110647554642	246.620653000289\\
522.11079161654	246.626714359326\\
522.115506699495	246.630787134393\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
520.080418968049	245.09583774953\\
520.070921284125	245.127036798294\\
520.070032389338	245.133883921535\\
520.072843198595	245.145710450079\\
520.080738620943	245.155201029248\\
521.318562761736	246.064955906588\\
521.328125994681	246.069283208328\\
521.337480828227	246.069642422018\\
521.347317939773	246.065958564063\\
521.355073205843	246.058890320312\\
521.359329642304	246.050961242253\\
521.360735439912	246.042027277197\\
521.358999113436	246.033539070475\\
521.354502229636	246.026031618202\\
521.249071859855	245.913735879148\\
521.163412967314	245.825165252748\\
521.118294054518	245.780735451802\\
521.071076311082	245.738204649479\\
520.85777608551	245.557064607499\\
520.698693770473	245.443089184339\\
520.530055744799	245.326224870917\\
520.405927361851	245.243769220057\\
520.303818276614	245.180603543249\\
520.204542756303	245.12417382605\\
520.115279492812	245.078571322645\\
520.104372690639	245.076949964302\\
520.094062839394	245.079755766802\\
520.085610279044	245.086403472322\\
520.080418968049	245.09583774953\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
520.383892666023	243.404503222133\\
520.313083936947	243.443325137788\\
520.23738919094	243.490945234531\\
520.169638244909	243.539127077135\\
520.097753094977	243.596294380239\\
520.028231760306	243.657915950412\\
519.961332206555	243.723630495716\\
519.897312399382	243.793076724214\\
519.836430304445	243.865893343966\\
519.807246513333	243.903452646833\\
519.751420104579	243.989971473698\\
519.704134116045	244.071985917655\\
519.664598432713	244.148664050755\\
519.628913735994	244.226490063833\\
519.599983786021	244.298004144685\\
519.572208402779	244.377252881728\\
519.55080129542	244.449601758556\\
519.530163259948	244.536501316573\\
519.516721242807	244.615916259111\\
519.518224429119	244.633959269372\\
519.523499729853	244.651950987805\\
519.532474239099	244.669665108452\\
519.544176955361	244.684663206082\\
519.553113296989	244.692477856637\\
519.561873472357	244.697701059501\\
519.979038674172	244.891879819206\\
519.991192795746	244.893165572573\\
520.002432070094	244.890563904427\\
520.012232677417	244.884300216032\\
520.020070797918	244.874599908653\\
520.053400061196	244.791822939324\\
520.083967645117	244.721989795724\\
520.117452375758	244.651802105101\\
520.156823216383	244.575636155542\\
520.199204035087	244.499625006103\\
520.244379750653	244.424065525015\\
520.292135281865	244.34925458051\\
520.338171122909	244.281516116702\\
520.38823472716	244.216200496318\\
520.439768255248	244.152533154344\\
520.4926043273	244.090748297008\\
520.546575563444	244.031080130541\\
520.606131273443	243.969099880474\\
520.66660997697	243.910176441983\\
520.727798865238	243.854607587685\\
520.792782110628	243.799774530725\\
520.799708915235	243.791304527182\\
520.804070490449	243.781504182385\\
520.805326736182	243.772490289078\\
520.804284825679	243.764025705168\\
520.800773537277	243.755166031104\\
520.795240631945	243.747334110831\\
520.47978938431	243.415906884169\\
520.470593650599	243.409140301107\\
520.459686568361	243.403723869916\\
520.447525046707	243.399745532561\\
520.433464396596	243.397160512774\\
520.40700389249	243.397470048935\\
520.394462095054	243.400276631327\\
520.383892666023	243.404503222133\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
521.081307543377	243.765281507937\\
521.069526191455	243.760615168139\\
521.057114669093	243.761806973546\\
521.050934699004	243.764906384933\\
521.021693014026	243.786117759096\\
521.015681461045	243.794792917215\\
521.013464913676	243.80480708233\\
521.015345185927	243.815369596423\\
521.020960831236	243.823990631091\\
521.068812472669	243.871400767874\\
521.121603862227	243.920515312136\\
521.179311411714	243.971393715574\\
521.240502174878	244.022724259031\\
521.381826999546	244.133643893412\\
521.575899468744	244.278293784952\\
521.708948847537	244.374185612626\\
521.894784656866	244.487220513383\\
522.006187335129	244.551420826588\\
522.126744117811	244.610861605567\\
522.310541736723	244.695837802676\\
522.31914318887	244.698012982254\\
522.327833660853	244.697235099471\\
522.335993238633	244.693297267186\\
522.342332210492	244.686909476581\\
522.346819786957	244.677422115177\\
522.347487864965	244.666946641696\\
522.34405684107	244.657439089192\\
522.336913711867	244.649748557319\\
521.081307543377	243.765281507937\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
490.963001482986	222.15412147377\\
491.464067373906	222.465028254318\\
491.504640136178	222.493238948413\\
491.548321138481	222.526488430625\\
491.593723404349	222.564251111008\\
491.633772013291	222.600582505716\\
491.684143820916	222.651213706506\\
491.726388018683	222.699362441729\\
491.764805574151	222.74992201534\\
491.798009510854	222.802366837393\\
491.824612852325	222.856171317942\\
491.841385877626	222.903952399781\\
491.847867155871	222.931407082524\\
491.851114252471	222.952019961151\\
491.853141568806	222.993181841217\\
491.84993375518	223.02728660817\\
491.842298493201	223.064135033629\\
491.829843184867	223.111732213972\\
491.812250265274	223.167767566485\\
491.793247987831	223.220654641363\\
491.768854910537	223.281709534623\\
491.744159318342	223.33834188831\\
491.713914588189	223.402700082621\\
491.652849563676	223.520869417562\\
491.580769031318	223.646337769079\\
491.515379570142	223.738950193773\\
491.447299974273	223.82833837276\\
491.359847471593	223.933163441053\\
491.277612005065	224.021296536546\\
491.237322078976	224.060474064976\\
491.197898988125	224.095968749409\\
491.159578955352	224.127462966503\\
491.125008873291	224.152897020747\\
491.101400303772	224.166847313251\\
491.076465064803	224.17820723321\\
491.050334679935	224.187107458676\\
491.023140672715	224.193678667699\\
490.995014566696	224.198051538329\\
490.966087885426	224.200356748619\\
490.936492152455	224.200724976618\\
490.898757000195	224.198660460114\\
490.860438842132	224.194028823804\\
490.814049174559	224.185441626726\\
490.767633780595	224.173966347567\\
490.72163655222	224.160044024747\\
490.676501381415	224.144115696688\\
490.62552542561	224.123585671089\\
490.577031896273	224.101625904445\\
490.53172567743	224.078936749433\\
490.484754195191	224.053011569549\\
490.443918583985	224.028093889907\\
489.974591949613	223.714179243026\\
489.925716146829	223.72099437828\\
489.877909847575	223.725703163717\\
489.832906370881	223.728135433238\\
489.79630673267	223.728200544292\\
489.761321112856	223.725897266559\\
489.733588917085	223.721433546825\\
489.709934251026	223.714233382591\\
489.693909465248	223.705557271468\\
489.685844282181	223.698346472348\\
489.681345769552	223.692132195179\\
489.676787789686	223.677483662232\\
489.678006909824	223.662854277751\\
489.687128671393	223.637873369538\\
489.700149934502	223.613753468559\\
489.71612169366	223.593642787738\\
489.734579732397	223.578382009701\\
489.754568876721	223.568356756131\\
489.179405925765	223.191032373278\\
488.643922218414	222.845611720988\\
488.365792952509	222.669142424707\\
488.113580632917	222.511467931882\\
487.89082122024	222.374688984997\\
487.67950241203	222.247831992546\\
487.654467028574	222.230678510738\\
487.634060690359	222.214533512182\\
487.610320013845	222.193052513318\\
487.591314755321	222.17348487915\\
487.555986913881	222.130122482042\\
487.525123458761	222.081629777155\\
487.502043607584	222.034101645438\\
487.484218917564	221.983352193902\\
487.472425761022	221.9298239523\\
487.468765995892	221.899048216724\\
487.467440510283	221.873959450388\\
487.469352084989	221.822698557365\\
487.475046369321	221.783457920539\\
487.482766771468	221.750342601264\\
487.498810610096	221.699773104916\\
487.518819545139	221.645743085122\\
487.541618466155	221.590972277266\\
487.569518192575	221.530189820824\\
487.599938951933	221.469194520479\\
487.632432965608	221.408344405097\\
487.692131907761	221.304629350274\\
487.760978244608	221.193965490998\\
487.758613690548	221.192442651431\\
487.762110130193	221.187013635309\\
487.764474684253	221.188536474876\\
487.829636199667	221.090417268182\\
487.891497250293	221.003076284809\\
487.940734215601	220.937902020539\\
487.987447717133	220.879860561413\\
488.055337949684	220.802558260292\\
488.120650868741	220.736728403879\\
488.150655526959	220.709554028423\\
488.172014075938	220.692329516728\\
488.19390597439	220.676807703967\\
488.22192404008	220.659729794328\\
488.250552010309	220.645150665466\\
488.27966574396	220.632980491655\\
488.309141099913	220.623129447166\\
488.344814077801	220.614242969861\\
488.374648026083	220.609177823322\\
488.410390808957	220.605773569645\\
488.445867769819	220.605139726384\\
488.480864392817	220.607121074682\\
488.531989440391	220.614657040053\\
488.586080832719	220.628884765715\\
488.636355130831	220.648580397828\\
488.68181920578	220.673025330572\\
488.893157425127	220.818334530471\\
489.092638603451	220.953054377537\\
489.559277823632	221.260942377076\\
490.114943665303	221.619080011614\\
490.74418031164	222.017195447716\\
490.748443476882	221.994567992919\\
490.758203365395	221.971570501962\\
490.77337239367	221.948972338634\\
490.7934075693	221.927357543514\\
490.807018381402	221.917629087445\\
490.820521844684	221.913817115189\\
490.833850216871	221.915320746238\\
490.846935755689	221.921539100085\\
490.861804927947	221.933951094342\\
490.876143800025	221.951008309055\\
490.889844799703	221.971756568231\\
490.904584023284	221.998764494863\\
490.91980190962	222.03164784635\\
490.934748992142	222.068910290531\\
490.963001482986	222.15412147377\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
491.753341711109	223.092191805229\\
491.760687848681	223.090457279293\\
491.767346178912	223.08662262115\\
491.772633984532	223.081037550887\\
491.776085639369	223.074329053873\\
491.782150359165	223.044806045103\\
491.782566234221	223.009880574218\\
491.778023550784	222.97591367334\\
491.768667045416	222.938782511645\\
491.754706367506	222.899734002975\\
491.736762667661	222.859969314188\\
491.715756691967	222.820628692326\\
491.691639755681	222.780992099978\\
491.667210299518	222.745963353803\\
491.641746245476	222.713729795462\\
491.593118743435	222.660056280847\\
491.517822658686	222.586988900887\\
491.500956066723	222.568914320874\\
491.496889436485	222.566870147983\\
491.492294733514	222.567534739864\\
491.489197113222	222.570542038273\\
491.486131078198	222.578952152541\\
491.478990074278	222.607456614693\\
491.477882227239	222.627993354118\\
491.48062349666	222.646883151871\\
491.487956443061	222.669194568893\\
491.515155524898	222.731391822462\\
491.529817571754	222.770647171314\\
491.537799631447	222.796026820756\\
491.547356574041	222.846269174458\\
491.559999032997	222.895339223104\\
491.574299077912	222.937530510067\\
491.589935511548	222.973349506496\\
491.606587136666	223.003302683537\\
491.623932756029	223.027896512339\\
491.641651172399	223.047637464048\\
491.661945245795	223.064905953833\\
491.684259659814	223.078488617007\\
491.705369900282	223.0869196726\\
491.728540265232	223.091798395583\\
491.753341711109	223.092191805229\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
490.627456499922	223.032377586671\\
490.684839465149	222.935774305679\\
490.738136545261	222.837818269595\\
490.786943850813	222.739131477267\\
490.827891704174	222.647383098728\\
490.869473580464	222.542053619266\\
490.902388225675	222.444906551288\\
490.918481330193	222.390143010559\\
490.932654988472	222.335412506705\\
490.933522389929	222.324542645231\\
490.931557802074	222.312720372297\\
490.927342372658	222.30197567396\\
490.920728658723	222.29165839769\\
490.912844764028	222.283621471112\\
490.903691339164	222.277827047809\\
490.360565690625	222.038579838407\\
490.350781610284	222.035870380855\\
490.341238016231	222.035891877082\\
490.328199526394	222.040882009539\\
490.318746943924	222.050983456006\\
490.24602396398	222.18909480539\\
490.166545546683	222.330857959522\\
490.080752652178	222.475873104687\\
489.986637359033	222.627352791456\\
489.887305401238	222.775897444204\\
489.790754018227	222.913751293546\\
489.694609035696	223.044420978406\\
489.602771896249	223.162697219655\\
489.597864614314	223.17358263092\\
489.597392973123	223.185125283757\\
489.601214195175	223.196350861163\\
489.608772368334	223.205909602934\\
490.051263638409	223.601414525505\\
490.060323475547	223.607354264993\\
490.07090120989	223.611208394108\\
490.083030624621	223.612961293016\\
490.09455758368	223.612353182111\\
490.106134597033	223.609249982762\\
490.11567251702	223.603963221039\\
490.159636662434	223.568421589343\\
490.202837110617	223.531118431872\\
490.277666248785	223.460968821957\\
490.356360132075	223.37954288614\\
490.428002816093	223.298360322773\\
490.497493973344	223.212811578088\\
490.5644342857	223.123521815299\\
490.627456499922	223.032377586671\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
490.564316057776	224.025091681085\\
490.586771323497	224.032657415949\\
490.690552526913	224.073175413363\\
490.764064700258	224.095914319479\\
490.800786872732	224.104496360084\\
490.839205620392	224.111237969931\\
490.881357609212	224.116222648691\\
490.921169629733	224.118903162483\\
490.961239151054	224.11923275045\\
491.00021199853	224.116758976867\\
491.036756508884	224.111254446914\\
491.069618153955	224.102803747153\\
491.099535552414	224.091020048602\\
491.125046973656	224.076113970582\\
491.140428154369	224.062630541214\\
491.144068879859	224.055806461608\\
491.145615821334	224.047984951475\\
491.144802675538	224.040242020266\\
491.140909993943	224.029893128919\\
491.12663729769	224.005399688488\\
491.10910906285	223.986056295782\\
491.089318671369	223.970896795895\\
491.063874825493	223.957483240552\\
491.035948027584	223.947888152489\\
491.007010511326	223.941904423452\\
490.97352768357	223.938697663135\\
490.929274868848	223.939076993331\\
490.884946862322	223.943510932102\\
490.835042000441	223.952299221301\\
490.785352418848	223.964371898399\\
490.758944109391	223.967603183851\\
490.7171396408	223.970492605155\\
490.647361393344	223.971553873272\\
490.62421387667	223.974355716645\\
490.599347725471	223.983061288111\\
490.585945527828	223.991111472934\\
490.57368801687	224.000579855794\\
490.558940899604	224.015221542414\\
490.559397269374	224.021267413224\\
490.564316057776	224.025091681085\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
488.452798921032	222.597104611814\\
488.444922366355	222.628751831756\\
488.444387664026	222.635635676905\\
488.44780446377	222.64730156331\\
488.456178682384	222.656372464567\\
489.739259974122	223.501100195357\\
489.749033587361	223.504928700151\\
489.758394499582	223.504805138276\\
489.768028603802	223.500619017292\\
489.775409145769	223.493160343025\\
489.779251130025	223.485022364948\\
489.780194458519	223.47602780382\\
489.778022823145	223.46764040358\\
489.77314486548	223.460374776796\\
489.66206518732	223.353663948003\\
489.571953864442	223.269627341567\\
489.524604332017	223.227582778504\\
489.475256664959	223.187542895919\\
489.25290124936	223.01764065876\\
489.088154379604	222.912018459638\\
488.913715567662	222.804003866444\\
488.785501178476	222.728057436522\\
488.680271317649	222.67024009998\\
488.578218532573	222.619003677638\\
488.486722896956	222.578063878066\\
488.475747008927	222.57700698711\\
488.465595524672	222.580340592933\\
488.457496934482	222.587415237947\\
488.452798921032	222.597104611814\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
488.668670578966	220.892373490425\\
488.599957520964	220.934794392214\\
488.526818542992	220.986253677946\\
488.461641761948	221.037864411884\\
488.392799529509	221.098661799639\\
488.326547612922	221.163785661883\\
488.263125008009	221.232861887478\\
488.202770710591	221.30551636529\\
488.145723716489	221.381374984182\\
488.118515144377	221.420388936802\\
488.067223543989	221.509670889324\\
488.024228777969	221.594014139346\\
487.988698891185	221.672628600467\\
487.957074049713	221.75219087352\\
487.931869553871	221.825101360797\\
487.908216857283	221.905676693134\\
487.890568238209	221.979033018482\\
487.874437843233	222.066881023864\\
487.865108019763	222.146883369562\\
487.867539432527	222.164824886229\\
487.873735298795	222.182520704131\\
487.883611142182	222.199748577008\\
487.896071537059	222.21412338344\\
487.905398886455	222.221466919252\\
487.914416699183	222.226231536156\\
488.341038196182	222.398644687119\\
488.353242442355	222.399302112613\\
488.36433263803	222.396124452325\\
488.373797280821	222.389363813816\\
488.381124868345	222.379272304646\\
488.410142157329	222.294887096333\\
488.437068771647	222.223570880974\\
488.466890374159	222.151750193671\\
488.502282043595	222.073655733572\\
488.540687669031	221.995560685279\\
488.581907760626	221.917772610948\\
488.625742828538	221.840599072735\\
488.668225122141	221.770577269917\\
488.714854734578	221.702767433014\\
488.763037294657	221.636527899082\\
488.812617719842	221.572101192319\\
488.863440927595	221.509729836921\\
488.919721980643	221.444761559589\\
488.977082396729	221.382798442733\\
489.035325002045	221.324148834539\\
489.097394853157	221.266038423252\\
489.103875766293	221.257222565551\\
489.107726274441	221.24721038879\\
489.108516129168	221.238143716004\\
489.107039204164	221.229744105847\\
489.103075816005	221.221077242223\\
489.097146486333	221.21354099208\\
488.765027691933	220.898817935072\\
488.75549532959	220.892534446152\\
488.744323503073	220.887687543835\\
488.731973047786	220.884341496727\\
488.717797823572	220.882484825697\\
488.69138846761	220.884158148096\\
488.679008045626	220.887607603003\\
488.668670578966	220.892373490425\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
489.383758254867	221.216716053831\\
489.371751993068	221.212663319217\\
489.359418421455	221.21449342816\\
489.353406463349	221.217907332226\\
489.325297240464	221.240598081951\\
489.319740938716	221.249571634676\\
489.318043629473	221.259686758329\\
489.320465962192	221.27013828606\\
489.32651860539	221.278458335417\\
489.376750886419	221.32333838221\\
489.432004218669	221.369665896118\\
489.492258110402	221.417501465888\\
489.556013894036	221.465608993795\\
489.702869344762	221.569094973283\\
489.904141288498	221.703546894385\\
490.041957525142	221.792451701507\\
490.233373820271	221.895755325728\\
490.347938256339	221.954126782178\\
490.471399240255	222.007273085028\\
490.659333460873	222.082660401691\\
490.66803561756	222.084389231996\\
490.676674427598	222.083164337696\\
490.684620135093	222.07881106708\\
490.690621347818	222.0721049595\\
490.694613825822	222.062398853776\\
490.69474094179	222.051902868143\\
490.69082430937	222.042584849574\\
490.683294186678	222.035272816508\\
489.383758254867	221.216716053831\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
499.73682819278	227.939605595653\\
500.233059204385	228.2581724432\\
500.273193842276	228.287003037036\\
500.316358953904	228.320919569401\\
500.3611757999	228.359375207358\\
500.400661606237	228.396317492312\\
500.450249737518	228.447716468302\\
500.491749350402	228.496508425417\\
500.529385740175	228.547652156378\\
500.56178016747	228.60060082825\\
500.587553892917	228.654807608095\\
500.60359098594	228.702840698843\\
500.609649774934	228.730391699698\\
500.612579859117	228.751052024195\\
500.613974658837	228.792240188949\\
500.610243348818	228.82629165768\\
500.602042968153	228.863018452275\\
500.588858000861	228.910418694045\\
500.570406411795	228.966177194849\\
500.55059399107	229.018766140667\\
500.525265942688	229.079439134461\\
500.499703348629	229.135685463613\\
500.468473596596	229.199571482936\\
500.405600606908	229.31678887118\\
500.331601290637	229.441135208356\\
500.264796947851	229.532732275042\\
500.195352314603	229.621064153938\\
500.106299937997	229.724533518431\\
500.022720383272	229.811393017094\\
499.98183341443	229.849947039674\\
499.941869749806	229.884831968011\\
499.903070463303	229.915733844798\\
499.86811377374	229.940633875797\\
499.844293702657	229.954219877021\\
499.819186908718	229.965195432681\\
499.792922892644	229.973693225711\\
499.765631155153	229.979845939045\\
499.737441196964	229.983786255615\\
499.708482518796	229.985646858355\\
499.678884621368	229.985560430199\\
499.641185633752	229.982916516964\\
499.602943142008	229.977696831392\\
499.556690853445	229.968398067289\\
499.510457204638	229.956211166672\\
499.464679260515	229.941583934443\\
499.419794086001	229.924964175503\\
499.369139501137	229.903653543097\\
499.320989011753	229.880951470268\\
499.276036660768	229.857569054613\\
499.229468950634	229.830925416185\\
499.189020911642	229.805383410723\\
498.724571614971	229.484296590564\\
498.675596893115	229.490360152669\\
498.627723903722	229.494334041847\\
498.582688375199	229.496074737164\\
498.546092054979	229.495577642575\\
498.511145942962	229.492737231166\\
498.483485585218	229.487848050699\\
498.459944309951	229.480285382509\\
498.444054686421	229.471364142264\\
498.436101218207	229.464030306623\\
498.431698692297	229.457747662098\\
498.427366262676	229.443030843436\\
498.428809957322	229.428421911581\\
498.438314368208	229.403584067814\\
498.451704594838	229.379667028972\\
498.467983384773	229.359804059105\\
498.486673662794	229.344828610937\\
498.506814444165	229.335111588465\\
497.937515339049	228.948996788229\\
497.40740073076	228.595391457464\\
497.132014980535	228.414670706978\\
496.882254416543	228.253140646258\\
496.66162231322	228.112956084945\\
496.452277055884	227.982868043728\\
496.427508116563	227.965332023432\\
496.407352185271	227.948875473019\\
496.383944274054	227.927032333914\\
496.365241831406	227.90717507334\\
496.330584237083	227.863275130065\\
496.300469307742	227.814314060633\\
496.278122247439	227.766437012576\\
496.261079210166	227.715419747987\\
496.250109679056	227.661716670074\\
496.246923084155	227.630888348777\\
496.245983137245	227.605782182041\\
496.248681892274	227.554556700172\\
496.25497827046	227.515408161575\\
496.26320643793	227.482415340536\\
496.280025169138	227.432098255969\\
496.300861685187	227.378381963102\\
496.324499237099	227.323967825854\\
496.353329336047	227.263621101502\\
496.384683439935	227.20310028332\\
496.418108323381	227.142756479717\\
496.479393363276	227.039970682174\\
496.549931457485	226.930377410883\\
496.547590574363	226.928818429658\\
496.551169995256	226.923443762011\\
496.553510878378	226.925002743236\\
496.620171890606	226.827896042839\\
496.683367265833	226.741515596492\\
496.733599547701	226.677105338503\\
496.78119909827	226.619788281805\\
496.850268742371	226.543537946081\\
496.916585151683	226.478719112035\\
496.94700368869	226.452008836811\\
496.968624299166	226.43511444069\\
496.990752041454	226.419930735265\\
497.019029131012	226.403285219088\\
497.047877669999	226.389147557467\\
497.077174911735	226.37742602837\\
497.106798109538	226.368028909769\\
497.142603381583	226.359691444681\\
497.172511614415	226.355085167621\\
497.208302472134	226.352230351607\\
497.243784983616	226.352141535921\\
497.278747042597	226.354660224894\\
497.329750300175	226.362980620317\\
497.383616762058	226.378037551799\\
497.433582588925	226.398503111174\\
497.478665807326	226.423643522197\\
497.68774703373	226.57218189198\\
497.885135278464	226.70995002523\\
498.346990051848	227.024969628388\\
498.897089070893	227.391600453767\\
499.520136125387	227.799334466871\\
499.524746362365	227.77677516716\\
499.534858358126	227.753930308749\\
499.550372721488	227.731567819305\\
499.570737552805	227.710263329732\\
499.584496195459	227.700745093765\\
499.598056620317	227.697140994607\\
499.611360323075	227.698849182071\\
499.624348799428	227.70526780597\\
499.639025559808	227.717906737484\\
499.653100728496	227.735182195587\\
499.666481402825	227.756138464471\\
499.680804025364	227.783369610174\\
499.695515003241	227.81648284015\\
499.709887943098	227.853970486409\\
499.73682819278	227.939605595653\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
500.51266570837	228.889705470589\\
500.520037622843	228.888083991495\\
500.526754070734	228.884352062736\\
500.532127043359	228.878848876088\\
500.535681338518	228.872194190578\\
500.542198838389	228.842767823687\\
500.54315114587	228.807852861577\\
500.53913075553	228.773820189194\\
500.530345716633	228.736549685399\\
500.516986500302	228.697291337292\\
500.499655733031	228.657255711354\\
500.479256537222	228.617597063449\\
500.455751294191	228.577594693283\\
500.431862788173	228.542194825102\\
500.406896870155	228.509573922768\\
500.359099570887	228.455159785739\\
500.28493473971	228.380944422038\\
500.268347776863	228.36261289099\\
500.264313026451	228.360506492779\\
500.259708656948	228.361100428157\\
500.256565207759	228.364059789979\\
500.253370348798	228.372421815391\\
500.245792337427	228.400813223303\\
500.244369161338	228.421330522372\\
500.246819945838	228.440260199403\\
500.253809306933	228.46268162362\\
500.280049783156	228.525289337299\\
500.294107108462	228.564765274738\\
500.301698375908	228.590264540243\\
500.310482430615	228.640647768009\\
500.322369645132	228.689906224883\\
500.336019912991	228.73231219342\\
500.351104295073	228.768367151182\\
500.367293852258	228.79857257573\\
500.384259645426	228.823429944625\\
500.401672735458	228.843440735428\\
500.421699157506	228.861018920045\\
500.443802298878	228.874942746868\\
500.464780541337	228.883697076902\\
500.487873231718	228.888931138503\\
500.51266570837	228.889705470589\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
499.387832124214	228.812603865773\\
499.446692218236	228.716893427844\\
499.501487688544	228.619767632159\\
499.551805138976	228.521842200134\\
499.594157485249	228.430733636187\\
499.637352395568	228.326055312728\\
499.671755409405	228.22942530018\\
499.688687824365	228.17491542282\\
499.703700512076	228.1204090943\\
499.704734780439	228.109553839226\\
499.702952023374	228.097702783577\\
499.698902137953	228.08689460077\\
499.692447685446	228.076476950148\\
499.684688174154	228.068319869242\\
499.67562483594	228.062385526097\\
499.136238284176	227.814823725562\\
499.126496977498	227.811964296851\\
499.116954179232	227.811839193762\\
499.103840575532	227.81662845646\\
499.094233942497	227.826583512351\\
499.019398048486	227.963561487252\\
498.937751419684	228.104087067454\\
498.849741105649	228.247767259889\\
498.753310074659	228.39778339292\\
498.651708078828	228.544784706324\\
498.553050548498	228.681139189378\\
498.454909724866	228.810316598178\\
498.361266608678	228.927168197295\\
498.356192697619	228.937976944723\\
498.355543808247	228.949510990957\\
498.35919214615	228.960793940775\\
498.366602598111	228.970467653997\\
498.802966408631	229.372722912183\\
498.811933937995	229.378801116792\\
498.822451222022	229.382817273135\\
498.834552279838	229.384756282161\\
498.84608721995	229.38432530576\\
498.857710534884	229.381400304166\\
498.86732853819	229.376260675815\\
498.911833442754	229.341398559766\\
498.955601798549	229.304763394809\\
499.031499658878	229.2357714932\\
499.111435021198	229.155563961497\\
499.184316277785	229.075491461808\\
499.255113329278	228.99102024687\\
499.323417301683	228.902769272309\\
499.387832124214	228.812603865773\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
499.309450296726	229.804230951829\\
499.331786697724	229.812140723827\\
499.434933269787	229.854248098107\\
499.508087483228	229.878113523663\\
499.544673496502	229.88725863191\\
499.582984155196	229.894589587209\\
499.625054602371	229.9002211641\\
499.664820751031	229.903512904204\\
499.704880482098	229.904457951258\\
499.743886730452	229.902583121778\\
499.780511482881	229.897640592423\\
499.813499059929	229.889695669278\\
499.843593935103	229.878372914741\\
499.869331314989	229.86386047\\
499.884917796593	229.850614897952\\
499.888662915531	229.843847547754\\
499.890329818768	229.836050722613\\
499.889635706155	229.82829621441\\
499.885902450584	229.817888749543\\
499.872007675931	229.793178959585\\
499.854778638185	229.77356860221\\
499.835223442956	229.758106895599\\
499.809988641324	229.744304086228\\
499.782212526078	229.734281153613\\
499.753370338541	229.72785362855\\
499.719940719449	229.724132925169\\
499.675687299024	229.723832454105\\
499.631296413829	229.727584958236\\
499.58126244516	229.735605634365\\
499.53139328071	229.746913617756\\
499.504938452019	229.749738870483\\
499.463094531974	229.751985802815\\
499.39330821531	229.751975099376\\
499.370120391236	229.754421048919\\
499.345123449705	229.762743630494\\
499.331599176406	229.770586997698\\
499.31919767015	229.779865978862\\
499.304227385484	229.7942794112\\
499.304590832289	229.80033157888\\
499.309450296726	229.804230951829\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
497.220117238773	228.343977870437\\
497.211755488306	228.375500366734\\
497.211115108026	228.382375186274\\
497.214352307859	228.394092180912\\
497.222586202591	228.403290646248\\
498.492540459101	229.267627806589\\
498.502254110505	229.271605989731\\
498.511615816298	229.271626233084\\
498.52131308582	229.267588593076\\
498.52880732785	229.260244169482\\
498.532773864278	229.252166167318\\
498.533855244697	229.243187157632\\
498.531812702314	229.234767389013\\
498.527046925656	229.227427690355\\
498.417619511604	229.119023184287\\
498.328809685816	229.033612315099\\
498.282111575945	228.990845388175\\
498.233384773789	228.950052212359\\
498.013665418521	228.776754474468\\
497.850560422536	228.668614101218\\
497.677801376824	228.55793274064\\
497.55076870906	228.480025801714\\
497.446439381359	228.420598876873\\
497.345185666777	228.367800892067\\
497.254329692221	228.325460480954\\
497.243371333803	228.324235116801\\
497.233169840561	228.327412394884\\
497.224963534004	228.334361804774\\
497.220117238773	228.343977870437\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
497.462149379178	226.642763829835\\
497.392792811225	226.684124242432\\
497.318872009113	226.734453987137\\
497.252910138164	226.78505746751\\
497.183142134374	226.844790213739\\
497.11589768292	226.908888713203\\
497.051421498055	226.976982570062\\
496.989958294032	227.048701388473\\
496.931752785104	227.123674772593\\
496.903948139504	227.162266178094\\
496.851291152751	227.25074971929\\
496.807005883662	227.334422586284\\
496.770272611583	227.412482006437\\
496.737429364982	227.491549111128\\
496.711107882948	227.564063836178\\
496.686220279298	227.644266338769\\
496.667446934156	227.717342913236\\
496.649969030887	227.804932779025\\
496.639411412	227.884782372679\\
496.641566942712	227.902759120875\\
496.647490256904	227.920548024129\\
496.657100302027	227.937925564785\\
496.669338418951	227.952490076263\\
496.678551865644	227.95997602076\\
496.687495426323	227.964878595903\\
497.111418193478	228.14382463194\\
497.123610901204	228.144669446266\\
497.134748599672	228.141662514632\\
497.144315974284	228.135048057795\\
497.151797710443	228.125070296509\\
497.182107796116	228.041140771617\\
497.21012670423	227.970246583422\\
497.241048008046	227.898892451997\\
497.277635091478	227.821350848392\\
497.317235784348	227.743854953293\\
497.359645895967	227.666709228254\\
497.404661235642	227.590218134831\\
497.448214104581	227.520857153388\\
497.495879825579	227.453771582819\\
497.545074189964	227.388279984395\\
497.595638408141	227.324622471516\\
497.647413690516	227.263039157579\\
497.704686064926	227.198943064709\\
497.762991513502	227.137868357584\\
497.82212814924	227.080120319272\\
497.885083296753	227.022970203624\\
497.891698863453	227.014254937745\\
497.895702711867	227.004303088954\\
497.896631744315	226.995249618647\\
497.895284017891	226.986828312825\\
497.891454226887	226.978101591124\\
497.885641359246	226.970475151171\\
497.558396132099	226.650687631845\\
497.54896141353	226.64425846002\\
497.537865357166	226.639240521902\\
497.525567756826	226.635705157292\\
497.511422724915	226.633630963217\\
497.484990781326	226.634898420629\\
497.472558833804	226.638157295968\\
497.462149379178	226.642763829835\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
498.172170541039	226.978052410571\\
498.160227948829	226.973815728904\\
498.147867720523	226.975456168992\\
498.141804031594	226.978777322078\\
498.113349578153	227.001033615875\\
498.107656091439	227.009920760899\\
498.105803606546	227.02000861919\\
498.108065110145	227.030496122667\\
498.113989237019	227.038908163547\\
498.163526200216	227.084554520847\\
498.21806138805	227.131725301607\\
498.277573380512	227.180480772658\\
498.340582674231	227.22956196145\\
498.485831176014	227.335291541456\\
498.685014090424	227.472819287858\\
498.821448422372	227.563830566707\\
499.011255312237	227.670062301034\\
499.124909602156	227.7301866665\\
499.247539652567	227.78522315251\\
499.43429369422	227.863488385655\\
499.442968268065	227.865350683657\\
499.451624874164	227.864258632491\\
499.459636513708	227.860027927529\\
499.465740029245	227.853414794297\\
499.469881129284	227.843771161196\\
499.470169456486	227.833278366511\\
499.466396417934	227.823901284893\\
499.458979501995	227.81647444618\\
498.172170541039	226.978052410571\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
508.238703726754	233.752045824041\\
508.728979745084	234.079703387794\\
508.76857626143	234.109268708575\\
508.811109010434	234.14397495141\\
508.855209564199	234.183249968066\\
508.894007872515	234.220913645416\\
508.942640374425	234.27321772991\\
508.983233775093	234.322766178632\\
509.019921268936	234.374594808243\\
509.051334428056	234.428131470512\\
509.076104824557	234.482804017204\\
509.091254014213	234.531124491251\\
509.09680404946	234.558782468056\\
509.099352896349	234.579493281203\\
509.099988421279	234.62070015551\\
509.095630225907	234.654677079006\\
509.086754416466	234.691246515576\\
509.072698170785	234.738395728079\\
509.053222167159	234.793804724043\\
509.032443973256	234.846019625129\\
509.006002111123	234.906215556368\\
508.979407320129	234.961981252365\\
508.947005545189	235.025280903689\\
508.881983086748	235.141319728387\\
508.805704815045	235.264281249375\\
508.737223816364	235.354631654245\\
508.666163148252	235.441668769109\\
508.575219104745	235.543479456751\\
508.490053049374	235.628783955393\\
508.44846252944	235.666577943405\\
508.407862772996	235.700720475413\\
508.368500598781	235.730902090067\\
508.333090974236	235.755153691635\\
508.309024578052	235.768298416446\\
508.283719784235	235.778809426569\\
508.257303626361	235.786821768917\\
508.229903138003	235.792470490399\\
508.201645352735	235.795890637928\\
508.17265730413	235.797217258413\\
508.143066025764	235.796585398768\\
508.105422163664	235.793247197054\\
508.06728235747	235.787323644431\\
508.02120928616	235.77717409709\\
507.975208075593	235.764137247202\\
507.92970746408	235.748668878094\\
507.885136189935	235.731224773089\\
507.83488293117	235.708984269388\\
507.787158984863	235.685398708393\\
507.742645171573	235.661191857144\\
507.696576373044	235.633694568225\\
507.656605904923	235.607411501824\\
507.198152643781	235.277820084147\\
507.149074496191	235.2829800837\\
507.101136403598	235.28607106852\\
507.056076444529	235.286981528994\\
507.019495499828	235.285810101909\\
506.984607667009	235.282326166881\\
506.957042107027	235.276928076563\\
506.933644198508	235.268932861229\\
506.917921678826	235.259720313356\\
506.910104713186	235.252241152305\\
506.905818714907	235.245878442555\\
506.901758230566	235.231084282732\\
506.903470901394	235.216504436957\\
506.913431423547	235.191845963612\\
506.927260132461	235.168179748749\\
506.943902203554	235.148620146416\\
506.962865283303	235.133991675998\\
506.983181714946	235.124647468955\\
506.421094821978	234.728106884903\\
505.897586669322	234.364792362802\\
505.625578105496	234.17902734379\\
505.378836719754	234.012921990463\\
505.1608254816	233.868695306781\\
504.953913108532	233.734771428747\\
504.929471538802	233.71678193092\\
504.909622300661	233.699956730683\\
504.886620901836	233.677685927249\\
504.868287575646	233.657487380041\\
504.834444878933	233.61295620284\\
504.805237344953	233.563448473665\\
504.783776383936	233.515167732297\\
504.767676414839	233.463845053093\\
504.757698416133	233.409948942548\\
504.755080483467	233.379067132212\\
504.754603366288	233.353947907153\\
504.758245674083	233.302780858525\\
504.7652624336	233.263755001219\\
504.774097213431	233.230919416173\\
504.791840359109	233.18092082119\\
504.813663249789	233.127597637088\\
504.838299560917	233.073628346127\\
504.868236866227	233.013823166617\\
504.900700956146	232.953890436579\\
504.935232211843	232.894172852513\\
504.998401036945	232.79253390414\\
505.070946796841	232.684259158385\\
505.068635041003	232.682657302838\\
505.07231290134	232.677349511434\\
505.074624657178	232.678951366981\\
505.143063884172	232.583089622674\\
505.20784039345	232.497888444238\\
505.259251132171	232.43441483224\\
505.307898869307	232.377984699559\\
505.378361966698	232.303020165675\\
505.445861630917	232.239434454061\\
505.476767233741	232.213289284138\\
505.498695511733	232.196796193405\\
505.521099309876	232.182022848559\\
505.549678350052	232.165901264725\\
505.578782526504	232.152297640545\\
505.608290803701	232.14111800752\\
505.638082146109	232.132268397154\\
505.674034985047	232.124592186981\\
505.704023025843	232.120537857357\\
505.73986041566	232.118343099559\\
505.775338538244	232.118908189995\\
505.810248244196	232.122070751102\\
505.861089507621	232.131329649352\\
505.914669344569	232.147376704352\\
505.964249535767	232.168759585724\\
506.008861796952	232.194726545495\\
506.215170171227	232.347092753154\\
506.409986029317	232.488475068651\\
506.865957017751	232.811952486375\\
507.409206146503	233.188658574701\\
508.024633450746	233.607805196719\\
508.02965863987	233.585334687985\\
508.040189915899	233.562680058452\\
508.056113752742	233.540607273742\\
508.076867736435	233.519681696297\\
508.09079944983	233.510418628475\\
508.104423990157	233.507065040257\\
508.117693954272	233.509018105513\\
508.130561939025	233.515674998115\\
508.145003289886	233.528582254616\\
508.158757706782	233.546114163871\\
508.171749915271	233.567313460311\\
508.185568275164	233.594803926706\\
508.199666526192	233.628182635301\\
508.213346182482	233.665928787768\\
508.238703726754	233.752045824041\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
508.996900531831	234.716281909097\\
509.004301075905	234.714796559016\\
509.011085157223	234.711189038371\\
509.016558633129	234.70578580234\\
509.020234960864	234.699197747414\\
509.027293639043	234.669896485746\\
509.028889216734	234.635005002537\\
509.025496681751	234.600904019642\\
509.017399975865	234.563477949646\\
509.004766502408	234.523980077483\\
508.988176476561	234.483631869582\\
508.968511596098	234.443604029024\\
508.945747530184	234.403175284647\\
508.922515448957	234.367341197678\\
508.898154926401	234.334265749498\\
508.851368517413	234.278980018428\\
508.778583962038	234.203410508097\\
508.762337639424	234.184776416529\\
508.758342392047	234.182596021449\\
508.753727859093	234.183105004137\\
508.750530406994	234.186005934207\\
508.747181990627	234.194307662979\\
508.739082053833	234.222554597741\\
508.73728101547	234.243042185498\\
508.739382537384	234.262013812282\\
508.745957517333	234.284560232643\\
508.771039768364	234.347640888058\\
508.784367222388	234.387369177736\\
508.791487286338	234.413004008964\\
508.799341359785	234.463540557991\\
508.810318793954	234.513009713852\\
508.823185263449	234.555660035574\\
508.83760264351	234.591986853686\\
508.853232809375	234.622485498721\\
508.869737636284	234.64765130121\\
508.886778999477	234.667979591683\\
508.906478080281	234.68592384898\\
508.928320872236	234.700252639981\\
508.949134222609	234.709392081827\\
508.972126535251	234.715050819251\\
508.996900531831	234.716281909097\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
507.873678837313	234.618464352003\\
507.934292739769	234.523854873483\\
507.990868791748	234.427755372464\\
508.042982320443	234.33077384751\\
508.087006472657	234.240461247718\\
508.132123116748	234.136596720061\\
508.168301038742	234.040617114694\\
508.186235115935	233.986428533965\\
508.202249726488	233.932208123694\\
508.203483865762	233.921373772121\\
508.20191980915	233.909491875401\\
508.198069790558	233.898610894547\\
508.191808416283	233.888076066886\\
508.18420054584	233.879777374718\\
508.175248108068	233.873677015212\\
507.640515358591	233.616217146602\\
507.630828401292	233.613178685377\\
507.621289529051	233.612877743651\\
507.608089893164	233.617424528407\\
507.598301434338	233.627200857467\\
507.520953944266	233.762776454165\\
507.436731498801	233.90177354178\\
507.346088313872	234.043807432456\\
507.246909079833	234.192021006203\\
507.142615317823	234.337124978944\\
507.04146172687	234.471638191593\\
506.940957017901	234.598985070951\\
506.845176399305	234.714091119998\\
506.839904160416	234.724804527089\\
506.839042825556	234.736324656524\\
506.842482615555	234.747672923828\\
506.849713536619	234.757481558103\\
507.278590264922	235.167710055151\\
507.287444258957	235.173952486071\\
507.297885745022	235.178161778627\\
507.309949014722	235.180323463251\\
507.321489938237	235.180105132195\\
507.333165182821	235.177394828101\\
507.342876268667	235.172433318362\\
507.388016073461	235.138397283211\\
507.432452129277	235.102574926729\\
507.509608520951	235.034993428417\\
507.591008416705	234.956272609937\\
507.665352916212	234.877556803638\\
507.737694626483	234.794404620214\\
507.80761333651	234.707427375227\\
507.873678837313	234.618464352003\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
507.777036076823	235.608478576914\\
507.799222919068	235.616798633032\\
507.901575997158	235.660799697821\\
507.974277982492	235.686009196222\\
508.010689251694	235.695826978417\\
508.048858305635	235.703862698448\\
508.09081782664	235.710268616089\\
508.130516560232	235.714292629427\\
508.170552072512	235.715975758527\\
508.209586247201	235.714820075812\\
508.246295863636	235.710553326673\\
508.2794242521	235.703217665766\\
508.309722678447	235.692451438803\\
508.335723130843	235.678415761014\\
508.351551062162	235.665459674499\\
508.355420257517	235.658762490624\\
508.35723056182	235.65099770814\\
508.35667947138	235.643231725323\\
508.353138644219	235.632757229386\\
508.339701594639	235.607795575173\\
508.322836873071	235.587871041943\\
508.303569935453	235.572051587255\\
508.278593784883	235.557786081215\\
508.251007094636	235.547252977321\\
508.222288255012	235.540295024246\\
508.188932880087	235.535958893494\\
508.144692512024	235.534842947332\\
508.100240012102	235.537776754814\\
508.050066730817	235.544874015656\\
507.999997645477	235.555261062613\\
507.973495244051	235.557598311569\\
507.93161702225	235.559073739788\\
507.86184275395	235.55777697793\\
507.838613792344	235.559795194256\\
507.81346772273	235.567655705242\\
507.799801204283	235.575248507814\\
507.787230805935	235.584297371512\\
507.771997444944	235.598432475604\\
507.772249297388	235.6044903133\\
507.777036076823	235.608478576914\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
505.714968168283	234.109970108689\\
505.706026924085	234.141333156944\\
505.705259959637	234.148195007726\\
505.708280682573	234.159969669464\\
505.716343664697	234.169318311412\\
506.970153781763	235.05691209841\\
506.979792471469	235.061068614434\\
506.989152214402	235.06126137696\\
506.998922244961	235.057403129187\\
507.006550561355	235.050198060795\\
507.010665290007	235.04219452793\\
507.011911956865	235.033236971327\\
507.010024925426	235.024780991471\\
507.005395218056	235.017354712914\\
506.897984124228	234.906952028143\\
506.810763378126	234.819919027612\\
506.764861330743	234.776298785177\\
506.716894562227	234.734614572823\\
506.500406144771	234.557297156461\\
506.339321716956	234.44616935995\\
506.168631705563	234.332323097537\\
506.043056321978	234.252088361609\\
505.939839863212	234.190748891002\\
505.839576333549	234.136093913774\\
505.749516060305	234.092086349548\\
505.738582144514	234.090659246892\\
505.72832383108	234.093647986738\\
505.719990850609	234.100444986194\\
505.714968168283	234.109970108689\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
505.988310105301	232.413505268383\\
505.918203103283	232.453580516559\\
505.843367350469	232.502539461479\\
505.776484132681	232.551918767097\\
505.705627189329	232.610355646751\\
505.637212915286	232.673204043645\\
505.571492809104	232.740098134565\\
505.508718369334	232.810672096297\\
505.449141094528	232.884560105627\\
505.420629987283	232.922632558387\\
505.366351319872	233.010130681685\\
505.320531602163	233.0929732263\\
505.282366046638	233.170342449663\\
505.248071285827	233.248790873945\\
505.220417932876	233.320808217941\\
505.194056540258	233.400538458229\\
505.173939688308	233.473256657404\\
505.154850599404	233.560509556362\\
505.142823261629	233.640151028405\\
505.144647140986	233.658164447083\\
505.150241625687	233.676059487483\\
505.159529796051	233.693611176227\\
505.171497431951	233.708398745041\\
505.180571358955	233.716053208686\\
505.189423053514	233.721119768079\\
505.609976115112	233.907847695039\\
505.622151183574	233.908917059755\\
505.63334240401	233.90611589033\\
505.643030048702	233.899678869548\\
505.65069438993	233.889840680192\\
505.68254602732	233.806483978977\\
505.711866653958	233.736118177728\\
505.744097659498	233.665345998286\\
505.782107508596	233.588491809492\\
505.823129613021	233.511738857877\\
505.866954205974	233.435387790355\\
505.913371520655	233.35973925384\\
505.958195215372	233.291192667261\\
506.007089131192	233.224996899024\\
506.057482056219	233.160423002916\\
506.109210802883	233.097708125299\\
506.162112183614	233.037089412534\\
506.220556029721	232.974059650962\\
506.279977094816	232.914069800096\\
506.340167900258	232.857421370677\\
506.40416555017	232.801441131997\\
506.410940603078	232.79284926141\\
506.415127169647	232.782972887741\\
506.416222886606	232.77393807561\\
506.415030581462	232.765493363258\\
506.411362261611	232.756697546056\\
506.405690925299	232.748965278535\\
506.084394489457	232.423201412334\\
506.075079853371	232.416599464181\\
506.064078154635	232.411377894042\\
506.051847794298	232.407616502934\\
506.037743388874	232.405281988749\\
506.011292576564	232.406062128675\\
505.998802683907	232.409091347895\\
505.988310105301	232.413505268383\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
506.692031810833	232.76182156692\\
506.68016932259	232.757365520136\\
506.667780962375	232.758777900628\\
506.661657099165	232.761986744754\\
506.632797326761	232.783714884827\\
506.626941029769	232.792495597963\\
506.62490295492	232.802547604534\\
506.626970805047	232.813075003242\\
506.632738904216	232.821594788624\\
506.681426259121	232.868146288384\\
506.735082896958	232.916314062732\\
506.793686290727	232.966157973523\\
506.855780389336	233.016391996914\\
506.999055782751	233.124780340386\\
507.195670435725	233.265955383007\\
507.330404392994	233.359465492464\\
507.518221353609	233.469177051215\\
507.630748338211	233.531385689489\\
507.752343321255	233.588672722533\\
507.937623334002	233.670366269825\\
507.946262115289	233.67238811134\\
507.954937376236	233.671455774277\\
507.963025620977	233.667373430629\\
507.969249970435	233.660873899347\\
507.973568085353	233.651308218374\\
507.974049730524	233.640822519026\\
507.970450138675	233.631377498216\\
507.963171348105	233.623815237764\\
506.692031810833	232.76182156692\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
516.171592417757	239.520241803401\\
516.650398279348	239.864443779195\\
516.68896252148	239.8953434803\\
516.730285802061	239.931481334575\\
516.773020020678	239.972238816525\\
516.810510086107	240.011204908371\\
516.857328870372	240.065138561472\\
516.896207300625	240.11604377348\\
516.931104267265	240.169094511187\\
516.96067166988	240.223672249096\\
516.983561408057	240.279158461715\\
516.997052371385	240.32796788773\\
517.001655079481	240.355799194749\\
517.003495486543	240.376584942354\\
517.00272406263	240.417789496559\\
516.997208619709	240.451597854794\\
516.987089701083	240.48784300854\\
516.97143222915	240.534484940908\\
516.95007621359	240.589196842268\\
516.92752779563	240.640672060429\\
516.899046581018	240.699930330949\\
516.870563750792	240.754755727805\\
516.836020152419	240.816912470709\\
516.76707465194	240.930664160379\\
516.686643594383	241.050950299887\\
516.615118432028	241.138910484009\\
516.54112820125	241.223471253078\\
516.446761892794	241.322118275315\\
516.358733636816	241.404465956675\\
516.315877272799	241.440818246032\\
516.274135735741	241.473555026559\\
516.233766263874	241.502375442296\\
516.197549456697	241.525404219226\\
516.173048395911	241.537719788073\\
516.147399559864	241.547360904883\\
516.120725298334	241.554466874103\\
516.093147961099	241.559177000181\\
516.064789897936	241.561630587562\\
516.035773458624	241.561966940694\\
516.00622099294	241.560325364025\\
515.96871301599	241.555704151023\\
515.930797633772	241.548482164903\\
515.885097862047	241.536765848271\\
515.839568465987	241.522166364615\\
515.794622376092	241.505153866443\\
515.750672522863	241.486198506264\\
515.701207719169	241.462255590468\\
515.654316666903	241.437054738182\\
515.610655084406	241.411342534176\\
515.565551740482	241.382288731279\\
515.526501726191	241.354656607128\\
515.079566088205	241.009608160159\\
515.030340406784	241.01308989177\\
514.982324740896	241.01454272965\\
514.937259962525	241.01391455771\\
514.900740321658	241.011495138858\\
514.865991742445	241.006822353313\\
514.838626507834	241.000486470516\\
514.815515147686	240.991697237132\\
514.800116256624	240.981953376629\\
514.792559144217	240.974211745411\\
514.788492831912	240.967706442893\\
514.784939705957	240.952782301581\\
514.787149055328	240.938269413531\\
514.797945479066	240.91396530804\\
514.812573965057	240.890784921637\\
514.829873996322	240.871804787498\\
514.849325361652	240.857832138246\\
514.869948914204	240.849186869014\\
514.32172531757	240.433690782219\\
513.810923822362	240.052718263053\\
513.545414779609	239.85777660691\\
513.304487116374	239.683345643691\\
513.091526039378	239.531761291161\\
512.889305677833	239.390852595144\\
512.8654924151	239.372039278559\\
512.846229064972	239.354546338279\\
512.824001274358	239.331503370633\\
512.80636810049	239.310690794199\\
512.774065177841	239.265030362181\\
512.746564589175	239.21455449753\\
512.726764176439	239.165569331507\\
512.712425466691	239.113726995445\\
512.704293002676	239.059521698479\\
512.702730732602	239.02856852266\\
512.703111327139	239.003447649742\\
512.708498077014	238.952434747481\\
512.716842877922	238.913671146637\\
512.72679333747	238.881156267969\\
512.74623282326	238.831792464317\\
512.769863159949	238.779245269259\\
512.796327332126	238.726148378731\\
512.828288614794	238.66739994764\\
512.862779563458	238.60861029103\\
512.899329129338	238.550106216807\\
512.96593054326	238.450682738921\\
513.042129937547	238.344947408227\\
513.039874207527	238.3432675754\\
513.043731103696	238.338088419273\\
513.045986833717	238.3397682521\\
513.117658375869	238.246298514437\\
513.185305441052	238.163358104905\\
513.23885286373	238.101676365302\\
513.289398468911	238.046939686561\\
513.362379384977	237.974424065315\\
513.43201018374	237.913179479802\\
513.463790230054	237.888104495205\\
513.486268713638	237.872369527987\\
513.509163737495	237.858369536138\\
513.538276426282	237.843232880157\\
513.567827995878	237.830630641774\\
513.597700688857	237.820464775757\\
513.627776747793	237.812637236876\\
513.663970659125	237.806192734352\\
513.69407961703	237.803164395957\\
513.729971039559	237.802194210665\\
513.765409198017	237.803970001867\\
513.800190607573	237.808322347402\\
513.850686194646	237.819311294107\\
513.903687048588	237.837177921738\\
513.952508451509	237.860240740123\\
513.996208344002	237.887715387416\\
514.197195537945	238.047035048485\\
514.387071843328	238.194984926325\\
514.831735353854	238.533838205012\\
515.361809205819	238.928868335933\\
515.962570482256	239.368778038362\\
515.968359763841	239.346492157019\\
515.979658208521	239.324210210024\\
515.996326210462	239.302693841466\\
516.017782385052	239.282488886565\\
516.032022170423	239.273706769727\\
516.045753244252	239.270820203503\\
516.058948808222	239.273225094979\\
516.071582064014	239.280317351237\\
516.08557441561	239.29371003513\\
516.098722373073	239.311701228554\\
516.110983381665	239.333331654332\\
516.123855313904	239.361277784174\\
516.136805981618	239.395118278781\\
516.149189217761	239.433309383569\\
516.171592417757	239.520241803401\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
516.896433607026	240.509796689848\\
516.903880540174	240.50856481967\\
516.910783809169	240.505190972948\\
516.916438532466	240.49997772036\\
516.920337598158	240.493518994475\\
516.928392348515	240.464475753098\\
516.931178001774	240.429659067378\\
516.928951465822	240.395462154276\\
516.922137000723	240.357781516981\\
516.910859131926	240.317875424308\\
516.895656042269	240.276984436262\\
516.877368954284	240.236308670058\\
516.855998171584	240.195126444333\\
516.834002809704	240.158520222966\\
516.810785499178	240.124632513933\\
516.76591350921	240.067781967391\\
516.695750901237	239.989772026773\\
516.68015011273	239.970594233233\\
516.676231620424	239.968278732779\\
516.671602402707	239.968629903808\\
516.668307791967	239.971419999731\\
516.664677951051	239.979602593922\\
516.65561853786	240.007556579902\\
516.653119214283	240.027970750788\\
516.65457192341	240.047003056307\\
516.660373459645	240.069760771696\\
516.683287863533	240.133660838198\\
516.695251443277	240.173820902829\\
516.701492324319	240.199683835504\\
516.707616777952	240.250459029496\\
516.716899207151	240.300274066892\\
516.728302328732	240.343338725238\\
516.741471307087	240.380136504669\\
516.756051306609	240.411150905322\\
516.771687491693	240.436865427333\\
516.788025026732	240.457763570836\\
516.807100108508	240.476369790487\\
516.828441064527	240.491435825403\\
516.848930315022	240.501280395744\\
516.871716070297	240.507720667973\\
516.896433607026	240.509796689848\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
515.777205433481	240.373695458934\\
515.841013465793	240.281210143292\\
515.900836861962	240.187097843222\\
515.956230442897	240.091951706955\\
516.003311720647	240.003194482208\\
516.051947442703	239.900930518762\\
516.091380503391	239.8062417633\\
516.111153832746	239.752696932995\\
516.129009900524	239.69905477155\\
516.130613146413	239.688268860537\\
516.129455584568	239.676340499655\\
516.125979227074	239.665334441047\\
516.120081103338	239.654592023347\\
516.112760938609	239.64603847597\\
516.104021950987	239.639636083955\\
515.578389098203	239.364073384408\\
515.56881150255	239.36070603384\\
515.559288461637	239.360079662291\\
515.545941315396	239.364173233639\\
515.535824850149	239.373609740778\\
515.4538946214	239.506466107797\\
515.36497665258	239.642507298275\\
515.269538026074	239.781364352994\\
515.165357384116	239.926106115276\\
515.056171339556	240.067565506526\\
514.950485147035	240.198547497846\\
514.845692077987	240.322389481385\\
514.746038181676	240.434159022745\\
514.740403317776	240.444686221006\\
514.739149250322	240.456170235755\\
514.742199667669	240.467629305528\\
514.749091561479	240.477679048086\\
515.16371539131	240.902308000946\\
515.172351143017	240.908849021248\\
515.18264286192	240.913412276346\\
515.194625313552	240.915984475634\\
515.206166964184	240.916160216147\\
515.217927920009	240.91385002082\\
515.22780270563	240.909222886055\\
515.274078010083	240.876747512872\\
515.319710950963	240.842462837183\\
515.399129244104	240.777554421667\\
515.483168804189	240.701658027605\\
515.560156908498	240.625525809963\\
515.635294824483	240.544891436184\\
515.708141719025	240.460351521866\\
515.777205433481	240.373695458934\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
515.646825292805	241.359833891203\\
515.668715204134	241.368906436855\\
515.769506678623	241.416375637053\\
515.84130578148	241.444052094741\\
515.877360706207	241.455107038208\\
515.915233221223	241.464440959222\\
515.95694962698	241.472275413542\\
515.99648786806	241.477652180641\\
516.036442596622	241.480700923453\\
516.075493472714	241.480878328561\\
516.112327340079	241.477867132461\\
516.145686822398	241.471666569374\\
516.176335092631	241.461940839899\\
516.202799494836	241.448800855436\\
516.219060452669	241.436392598588\\
516.223155998655	241.4298313908\\
516.225230295423	241.422132927213\\
516.224944614533	241.414352658823\\
516.221763393104	241.403763402365\\
516.209186229079	241.378357626889\\
516.193011450651	241.357869034921\\
516.174295731027	241.34140113066\\
516.149821082165	241.32629138801\\
516.122610011026	241.314822762812\\
516.094145414078	241.306888559581\\
516.060957489039	241.301416384708\\
516.016780994551	241.298790963407\\
515.97225425527	241.300205694712\\
515.921867950789	241.30558617676\\
515.871473486133	241.31425808447\\
515.844906748121	241.315689323596\\
515.803002567924	241.315734397363\\
515.733313225243	241.31205667731\\
515.710028909479	241.313280807147\\
515.684629178758	241.32027838739\\
515.670711447558	241.327400264644\\
515.657839495685	241.336014770076\\
515.642132516448	241.349621652819\\
515.642177440504	241.355684557159\\
515.646825292805	241.359833891203\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
513.637109988269	239.791810905566\\
513.62710339079	239.822850471455\\
513.626102647042	239.829682143473\\
513.628719686751	239.841553054527\\
513.636458858371	239.851171474858\\
514.859240690112	240.781046268762\\
514.868731881993	240.785529374983\\
514.878079590635	240.786041515875\\
514.887975627258	240.782519012197\\
514.895845440055	240.775578531804\\
514.900230967899	240.767720117477\\
514.901782670503	240.758810335349\\
514.900185379883	240.750294870261\\
514.895811863237	240.742714886376\\
514.792231910614	240.62871010886\\
514.708032825845	240.538750585429\\
514.663646485803	240.493588916707\\
514.61713054232	240.450291671491\\
514.406820936165	240.265687850846\\
514.249623679266	240.149126268558\\
514.082919230117	240.029519922202\\
513.960155803412	239.945045483017\\
513.859093290225	239.880218509905\\
513.760753813075	239.822172931692\\
513.672248201608	239.775116845319\\
513.661369371119	239.773317349917\\
513.651015016439	239.775954185056\\
513.642454879464	239.78246278092\\
513.637109988269	239.791810905566\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
513.96820071367	238.105665093223\\
513.896766615848	238.143323915786\\
513.820303281856	238.18969984426\\
513.751773499694	238.236767344742\\
513.678963131374	238.292751499554\\
513.608443423691	238.353227980217\\
513.540478215851	238.417839761494\\
513.475331347057	238.486229818149\\
513.413266656512	238.558041124945\\
513.383472577834	238.595118176759\\
513.326238831661	238.680712531804\\
513.27761802183	238.761942763741\\
513.236833743097	238.837964135476\\
513.199881165312	238.915196207095\\
513.16978564717	238.986227647692\\
513.140718060151	239.065011590359\\
513.118130727702	239.13700073285\\
513.096074423798	239.223551187209\\
513.081335568461	239.302735700003\\
513.08254350484	239.32080087861\\
513.087523890018	239.338876455875\\
513.096207528507	239.356734963906\\
513.107663423078	239.371922425182\\
513.116470780475	239.379882162657\\
513.125144371903	239.385247918184\\
513.539078479109	239.586222422084\\
513.55120995021	239.587706754218\\
513.562490265602	239.585289224561\\
513.572391989648	239.579186638458\\
513.580387686708	239.569615801255\\
513.615066106682	239.48739491808\\
513.646771552218	239.418070969439\\
513.68139955216	239.348440223923\\
513.722010634727	239.272928271648\\
513.765628761529	239.197620319562\\
513.812034025562	239.122809679081\\
513.861006519818	239.048789661616\\
513.908143900868	238.981813057885\\
513.959268886938	238.91732483775\\
514.011836646769	238.85450871261\\
514.065675993006	238.793596120293\\
514.12061573829	238.734818498628\\
514.181177019146	238.673820422815\\
514.242611183498	238.615893843129\\
514.304700581681	238.56133301241\\
514.370571797484	238.507569927998\\
514.377636181919	238.499214327801\\
514.382157434411	238.489486616231\\
514.383560912166	238.480494470987\\
514.382657558375	238.472013981013\\
514.379291617595	238.463098073127\\
514.373887523819	238.45517672305\\
514.06389813068	238.118635384805\\
514.054814277324	238.111719332965\\
514.043997225865	238.106125267581\\
514.031902386245	238.101948590479\\
514.017885887831	238.09913398908\\
513.991423860101	238.099010787559\\
513.978837844915	238.101611904509\\
513.96820071367	238.105665093223\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
514.659622699358	238.47779963928\\
514.64791922922	238.472941268468\\
514.635489877384	238.473929954675\\
514.629260050399	238.476927893464\\
514.599675415656	238.497658255771\\
514.593522805672	238.506233949796\\
514.591142797706	238.516210529735\\
514.592850094672	238.526802378713\\
514.59832401334	238.535514090679\\
514.645393980578	238.58370038377\\
514.697375164059	238.633671633839\\
514.754243006552	238.68548689891\\
514.814586203342	238.737811202912\\
514.954078314145	238.851027025051\\
515.145759441326	238.998831151873\\
515.277222955497	239.096885852188\\
515.461185509359	239.212944525257\\
515.571523453984	239.278957970219\\
515.691092109462	239.340362210165\\
515.873475576343	239.428332601783\\
515.882040308677	239.430648146054\\
515.890742338998	239.430012478521\\
515.898965219284	239.426208602543\\
515.905407800112	239.419925324313\\
515.910049918936	239.410512614727\\
515.910889208151	239.400049466706\\
515.907614115599	239.390487079538\\
515.900597701199	239.382680767715\\
514.659622699358	238.47779963928\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
523.308429568118	245.274898220875\\
523.767581788937	245.644910776542\\
523.804388371882	245.677884519907\\
523.843661750794	245.716240220114\\
523.884089880578	245.759286150211\\
523.919380309011	245.800255003999\\
523.963162212375	245.85668179227\\
523.999182324196	245.909648050331\\
524.031109006505	245.964537630477\\
524.057630214205	246.020658805757\\
524.0774339022	246.077319849221\\
524.088220222112	246.126797333617\\
524.091285408964	246.154839644537\\
524.091979938763	246.175695148128\\
524.08894367754	246.216794923065\\
524.081577323176	246.250248802071\\
524.069480450407	246.285882625238\\
524.051281645106	246.331592906006\\
524.026949119717	246.385047557434\\
524.001603994683	246.43520484877\\
523.969907029741	246.49280714581\\
523.938452233243	246.54598318868\\
523.900542660155	246.606146176848\\
523.825445831608	246.715934132842\\
523.738521471505	246.831615012844\\
523.662267263902	246.915508627997\\
523.583738665857	246.99587240843\\
523.484090165693	247.089180562322\\
523.391666493056	247.166562596492\\
523.346875825211	247.200503028902\\
523.303397128659	247.230894732727\\
523.261503797633	247.257451453867\\
523.22407535259	247.278453672573\\
523.198934086845	247.289403191851\\
523.172793861698	247.297619185593\\
523.145769180858	247.303247475941\\
523.117974548036	247.306433885039\\
523.089524466942	247.307324235031\\
523.060533441286	247.306064348058\\
523.031115974777	247.302800046266\\
522.99391889844	247.296123111606\\
522.956458060378	247.286826934761\\
522.91147177443	247.272615133759\\
522.866814163304	247.255533898523\\
522.822871677023	247.236075378787\\
522.780030765608	247.214731724285\\
522.731957535407	247.188104772538\\
522.686523340736	247.160363328934\\
522.644341849918	247.132288909023\\
522.600904547524	247.100798658841\\
522.563433230303	247.071060832979\\
522.136149554202	246.701955759327\\
522.086806892372	246.702725103099\\
522.038783991991	246.701535167136\\
521.993821956627	246.698429651795\\
521.957490635162	246.694005531861\\
521.9230516169	246.687428853121\\
521.896076230328	246.679597633837\\
521.87348320041	246.669550714387\\
521.858643466963	246.658974752271\\
521.851523534405	246.650829240487\\
521.847821128558	246.644110159631\\
521.845094118368	246.629013202541\\
521.848098246574	246.61464377813\\
521.860214912742	246.590970191366\\
521.876096044191	246.568629363717\\
521.894413689195	246.550629351073\\
521.914604030813	246.537747555946\\
521.935671811635	246.53024954213\\
521.411127657692	246.085233204664\\
520.922050383364	245.676746182101\\
520.667663768343	245.467498120744\\
520.436693367643	245.28008154239\\
520.23239080355	245.117014995998\\
520.038225603366	244.965198625754\\
520.015482997851	244.945104192263\\
519.997210806659	244.926578354986\\
519.976283879522	244.902347862747\\
519.959821957805	244.880597062949\\
519.930078971143	244.833229261563\\
519.905395871083	244.781317414547\\
519.888319314612	244.731317474007\\
519.876853323151	244.678765048322\\
519.871714134162	244.62419454414\\
519.871856468351	244.593202294754\\
519.873617985107	244.56814036811\\
519.881801988483	244.517500903657\\
519.892265927905	244.479254878709\\
519.903989453649	244.447336421288\\
519.926114236108	244.399116376493\\
519.95259859492	244.347948229578\\
519.981942730701	244.296387063106\\
520.017086459125	244.239485216932\\
520.054758292516	244.18268132417\\
520.094469922455	244.126275793285\\
520.166438245602	244.03066545517\\
520.248337138587	243.929280647753\\
520.246177202987	243.927479305349\\
520.250313085146	243.922520093213\\
520.252473020746	243.924321435616\\
520.32917637921	243.83493465464\\
520.40128230077	243.755839945353\\
520.458140817003	243.697196338645\\
520.511620121517	243.645322200661\\
520.588478520973	243.576929833635\\
520.661372033177	243.519607209222\\
520.694482960801	243.496317884024\\
520.71779275666	243.481842911327\\
520.741423049137	243.46912319566\\
520.771324106993	243.455610470482\\
520.801524003641	243.44465246335\\
520.831910551762	243.436144801452\\
520.862371564038	243.429983111974\\
520.898865111709	243.425538811274\\
520.929095045763	243.424170868816\\
520.964985507596	243.425175965891\\
521.000272378961	243.428897957104\\
521.034761800172	243.435156486235\\
521.084576644886	243.448905759293\\
521.136514733777	243.469660079898\\
521.183993936982	243.495372882897\\
521.226116755952	243.52520918578\\
521.418038161441	243.695340842587\\
521.59949076293	243.853508889649\\
522.024846447325	244.216303216815\\
522.532393828423	244.639886442183\\
523.108053552757	245.112168708774\\
523.115059663875	245.090234928993\\
523.127566384611	245.068608048717\\
523.145392434519	245.048040881937\\
523.167927291123	245.029046465168\\
523.18262849123	245.02106074172\\
523.196497529518	245.018933670949\\
523.209540869728	245.022060600376\\
523.221764975606	245.02983687752\\
523.234999634604	245.043978789918\\
523.247138286707	245.062665816203\\
523.2581911961	245.084937790632\\
523.269506778566	245.113549508619\\
523.28057682245	245.14805100131\\
523.290841035855	245.186865314977\\
523.308429568118	245.274898220875\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
523.977754226231	246.302817539204\\
523.985257635321	246.301997070142\\
523.992335998928	246.29900796774\\
523.998268862635	246.29411358051\\
524.002517219205	246.287879054083\\
524.01215698522	246.259322727566\\
524.016853132956	246.224711924844\\
524.016510592715	246.190444316316\\
524.01177865037	246.152445946835\\
524.002712445644	246.111980029214\\
523.989781123534	246.070314842944\\
523.973758634244	246.028694951302\\
523.9546849691	245.986399781757\\
523.934736017016	245.948639343495\\
523.913417463519	245.913526103708\\
523.871739820076	245.854293898254\\
523.805973471823	245.772543486449\\
523.791450956516	245.752536764673\\
523.787665732845	245.7500092746\\
523.783024208291	245.750105334832\\
523.779581144707	245.752710024515\\
523.775506803015	245.760680616247\\
523.764923797089	245.788094085292\\
523.76130559814	245.808339915175\\
523.761709445571	245.827423309119\\
523.766250663633	245.850465634761\\
523.785616268232	245.915529155745\\
523.795353179264	245.956286370996\\
523.800162308835	245.982453376089\\
523.803485161402	246.033488539536\\
523.810014013405	246.083738669228\\
523.819031579094	246.127365260767\\
523.830156970218	246.164831568756\\
523.843009298526	246.1966008478\\
523.857207675766	246.223136352505\\
523.872371213687	246.244901337475\\
523.890394197711	246.264528415742\\
523.910874316038	246.280745276267\\
523.930791167149	246.291701735222\\
523.953188263793	246.299385341913\\
523.977754226231	246.302817539204\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
522.867704555687	246.105371398603\\
522.936502166955	246.016535103765\\
523.001410646538	245.925855155419\\
523.061952869427	245.833899321983\\
523.113844016252	245.74786560452\\
523.168030045085	245.648431073502\\
523.212610747838	245.556054195289\\
523.235298800179	245.503677810466\\
523.256077845001	245.451098803844\\
523.258271825445	245.440417384296\\
523.25777200406	245.428443415808\\
523.254906174976	245.417262833929\\
523.249607745872	245.406212311286\\
523.242769052962	245.397269142738\\
523.234395383574	245.390395847376\\
522.724712284845	245.08634348975\\
522.715334367328	245.082454524415\\
522.705860184495	245.081305390313\\
522.692308114709	245.084658753355\\
522.681688007272	245.093524634817\\
522.592575457159	245.221674274118\\
522.496310595347	245.352619633203\\
522.393380087933	245.486017997954\\
522.28139717069	245.62481140613\\
522.164596936437	245.760052143254\\
522.051867452341	245.885023807063\\
521.94042239798	246.00291538465\\
521.834772651474	246.109035413339\\
521.828567381795	246.119236796706\\
521.826683659827	246.130634466269\\
521.829099280434	246.142243949597\\
521.835428068724	246.152657496762\\
522.226072381506	246.599445689042\\
522.234335347481	246.606451725544\\
522.244360539937	246.611574058145\\
522.256183402701	246.614801328251\\
522.267697922476	246.615611524759\\
522.279568127211	246.613951607913\\
522.289682433964	246.609874529782\\
522.337673661039	246.579993167874\\
522.385122997486	246.548269915343\\
522.467990681283	246.487827259277\\
522.556076911866	246.416667395079\\
522.637135326651	246.344884276166\\
522.716593944767	246.268504064984\\
522.793979789919	246.18809823107\\
522.867704555687	246.105371398603\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
522.683289989469	247.082847360685\\
522.704647838524	247.093109991262\\
522.802676260672	247.146050285444\\
522.872844668625	247.177633382294\\
522.908237074866	247.19065440194\\
522.945538966775	247.202056960211\\
522.986761394125	247.21217371202\\
523.02594411119	247.219716709802\\
523.065670712909	247.224958110664\\
523.104652736423	247.227282812572\\
523.141596460293	247.226301816379\\
523.175246453127	247.221945209267\\
523.206383199923	247.213919669967\\
523.233530173871	247.202254954743\\
523.250448903837	247.190759731215\\
523.254899079258	247.184433683217\\
523.257393606538	247.176860943796\\
523.25753622633	247.169076738673\\
523.254942165044	247.158328558913\\
523.243781200376	247.132269561424\\
523.228757649872	247.110922458852\\
523.210975889579	247.0934502228\\
523.187369224344	247.07701738627\\
523.160830038165	247.064069670124\\
523.132844851032	247.054582090801\\
523.100008086824	247.047293059132\\
523.056042827891	247.042242167217\\
523.0115056699	247.041206052501\\
522.960899721451	247.043807445952\\
522.910104616396	247.049694835334\\
522.883499372665	247.049662896405\\
522.84165612799	247.047403421986\\
522.772274500046	247.039898769297\\
522.748958100994	247.039840548149\\
522.723211982941	247.045430705139\\
522.70892365291	247.05177641253\\
522.695597433963	247.059670000905\\
522.679165926971	247.072392501946\\
522.678877359466	247.078448701745\\
522.683289989469	247.082847360685\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
520.762847933208	245.406674935988\\
520.751149487892	245.437117225995\\
520.749774557373	245.44388352459\\
520.751734807367	245.455880392767\\
520.758933311416	245.465909865658\\
521.928727119076	246.461623171752\\
521.937957403671	246.466621452557\\
521.947262801572	246.467646886639\\
521.957337579047	246.464673936616\\
521.965577167348	246.458176752135\\
521.970388224415	246.450571407955\\
521.972427563676	246.44176044354\\
521.971300990054	246.433170023593\\
521.967350945829	246.425360993297\\
521.870197325304	246.305832461554\\
521.791072897676	246.211378627939\\
521.749237350656	246.163844319176\\
521.705172890786	246.118054496968\\
521.505333658822	245.922164266467\\
521.354784483015	245.797134167268\\
521.194909946216	245.668541072826\\
521.07697788981	245.577443213993\\
520.979633413112	245.507156509198\\
520.884634915362	245.443790687643\\
520.798851045033	245.391938531301\\
520.788087639178	245.389543488315\\
520.777603943714	245.391606905337\\
520.768698826988	245.397634895154\\
520.762847933208	245.406674935988\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
521.186165576169	243.741288811965\\
521.112768570157	243.774962195473\\
521.033870549971	243.817062915154\\
520.962856043299	243.860290458308\\
520.887077065548	243.912185755358\\
520.813338230812	243.968692552619\\
520.741922613281	244.029468874729\\
520.673113287144	244.094172746325\\
520.607193326592	244.162462192047\\
520.575405319094	244.197844637904\\
520.513551006717	244.280161946879\\
520.460536597321	244.358595397176\\
520.41563331611	244.432258832399\\
520.374489355996	244.50734185603\\
520.340533076342	244.576610729543\\
520.307176830853	244.653676903212\\
520.280664706735	244.724314934742\\
520.253882022245	244.809521445662\\
520.234810795555	244.88777557805\\
520.235023426869	244.905879847609\\
520.239002226205	244.924201962276\\
520.24669061217	244.942510993046\\
520.257293950555	244.958305476751\\
520.265650241542	244.966737520746\\
520.274015622526	244.97257215198\\
520.676270917177	245.196006424758\\
520.688302400101	245.19815566918\\
520.699698594512	245.196362148078\\
520.709920939948	245.190813332887\\
520.718430875945	245.181696695044\\
520.75757847465	245.101507344394\\
520.793048343493	245.034031915265\\
520.831453215989	244.966410876604\\
520.876155548102	244.893246565172\\
520.923849155046	244.820451314711\\
520.974298332227	244.748305899188\\
521.027267375047	244.677091092569\\
521.078016736024	244.612808120484\\
521.132610821253	244.551229060774\\
521.188553541619	244.491398909601\\
521.245661241125	244.433539340271\\
521.303750263774	244.377872026089\\
521.367574426563	244.320296768937\\
521.432101237932	244.265836363151\\
521.497097195436	244.21477264684\\
521.565825376183	244.164713447005\\
521.573338578139	244.156758990489\\
521.578387954659	244.147294641951\\
521.580283822862	244.138393287579\\
521.5798482125	244.129875952205\\
521.57697768721	244.120788430247\\
521.57201739855	244.112581874759\\
521.281004883971	243.759502262539\\
521.272315118966	243.752097119125\\
521.261822077366	243.745916646021\\
521.249975233402	243.741081145516\\
521.236134732683	243.737499979689\\
521.20971952574	243.735921710916\\
521.197009511266	243.737826735785\\
521.186165576169	243.741288811965\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
521.856076040719	244.150884285754\\
521.844657463059	244.145389646144\\
521.832192548928	244.145693295938\\
521.825807280894	244.148344094569\\
521.795127370801	244.16741610681\\
521.788512459644	244.175640466238\\
521.785587400993	244.185471062206\\
521.786709625757	244.196140773508\\
521.791696168454	244.205140334771\\
521.836044945191	244.255842274176\\
521.885199343957	244.308596556955\\
521.939131596845	244.363460801256\\
521.996505950611	244.419024437909\\
522.129560770675	244.539740162719\\
522.31282347813	244.697861933765\\
522.438695622648	244.802997955407\\
522.615997248047	244.928997838141\\
522.722537870638	245.000979312685\\
522.838548713877	245.068866191442\\
523.015818329903	245.166733458834\\
523.024242759958	245.169516508147\\
523.032966579271	245.169360362346\\
523.041386206223	245.166014452209\\
523.048164580211	245.160094986091\\
523.053317316923	245.150951809766\\
523.054730746761	245.140550651707\\
523.051986484723	245.130822624905\\
523.045409988973	245.122642265564\\
521.856076040719	244.150884285754\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
491.2	217.46\\
493.78	219\\
496.38	220.63\\
498.96	222.35\\
501.5	224.17\\
503.98	226.09\\
506.37	228.09\\
508.67	230.15\\
510.87	232.26\\
512.98	234.38\\
515.02	236.5\\
516.98	238.59\\
518.87	240.62\\
520.71	242.58\\
522.5	244.45\\
524.24	246.23\\
525.91	247.91\\
527.51	249.51\\
529.04	251.03\\
530.49	252.48\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
493.527740052271	217.741338614414\\
494.042079743757	218.029756254299\\
494.083861725908	218.056142960557\\
494.128971988318	218.087425899275\\
494.176001644511	218.123141403108\\
494.217619524504	218.15766405342\\
494.270183592341	218.206015436743\\
494.314518111026	218.252246631856\\
494.35513647759	218.301055722705\\
494.390629805556	218.351979041947\\
494.419589208449	218.404552922237\\
494.438461253681	218.451544539236\\
494.446151709513	218.47868534728\\
494.45030823995	218.499134250829\\
494.454155975987	218.540166010595\\
494.452461267781	218.574379358301\\
494.44646492587	218.611529695688\\
494.436129156143	218.659631651433\\
494.421034405984	218.716390968453\\
494.404392292618	218.770067493117\\
494.382726288815	218.832142500084\\
494.360562262528	218.889812697733\\
494.333196594765	218.955446843609\\
494.277423297483	219.076203906547\\
494.210968451782	219.204740531134\\
494.149743447572	219.300157205254\\
494.085688195798	219.392471898756\\
494.002962489225	219.501066063607\\
493.924709680007	219.592753643603\\
493.886193813618	219.6336765579\\
493.848380877642	219.670881861125\\
493.811492800776	219.704041782826\\
493.778082688873	219.730981458244\\
493.755114906955	219.745963320927\\
493.730707069928	219.758416088312\\
493.704996358031	219.768464487215\\
493.678119951507	219.77623324445\\
493.650215030596	219.781847086835\\
493.621418775539	219.785430741184\\
493.591868366578	219.787108934313\\
493.554078811972	219.786717134392\\
493.515593166176	219.783786544026\\
493.468868796512	219.777261630944\\
493.421990858277	219.767852606793\\
493.375422334784	219.755980424578\\
493.329626209347	219.7420660373\\
493.277791289984	219.723813060669\\
493.228373062284	219.704021837624\\
493.182106726604	219.683360825942\\
493.134033488171	219.659540690712\\
493.092134710278	219.636455407254\\
492.609369981662	219.343627621581\\
492.560843839967	219.352600009137\\
492.513292896198	219.359420760953\\
492.468441235764	219.36384313655\\
492.431880369214	219.365528601983\\
492.396827079961	219.364776541719\\
492.368924450424	219.361545018689\\
492.34497419847	219.355399205265\\
492.328580998769	219.347441085699\\
492.320204472199	219.340594436557\\
492.315435238828	219.334585420859\\
492.310233176945	219.320153052719\\
492.310803397932	219.305484038021\\
492.318810206153	219.280123767293\\
492.330750812506	219.255451012358\\
492.34581652656	219.234652915481\\
492.363580807565	219.218589887724\\
492.383106491229	219.207689462162\\
491.791801814375	218.856199932904\\
491.24154998326	218.534826084838\\
490.955880415932	218.370843770591\\
490.696934505371	218.224490378948\\
490.46833775349	218.097708040758\\
490.251609673829	217.980331404569\\
490.225839383611	217.964303163711\\
490.204738249227	217.949077470116\\
490.180069799205	217.928668633622\\
490.160216836323	217.909961628963\\
490.123003803014	217.868205862707\\
490.090023638264	217.821127162403\\
490.064862150666	217.774667476904\\
490.044808049884	217.724756962506\\
490.030656539576	217.671803341798\\
490.025637793312	217.641219817361\\
490.023202823403	217.616214337363\\
490.022842990692	217.564919076454\\
490.026794345093	217.525464808612\\
490.033041023824	217.492040147284\\
490.046830208207	217.440809910969\\
490.064427389137	217.385946993222\\
490.084779022464	217.33022048953\\
490.109960298749	217.26826239829\\
490.137650712409	217.205980055244\\
490.167418775335	217.143750963202\\
490.222467280919	217.037494488932\\
490.286346558954	216.923891030866\\
490.283916901089	216.922474373211\\
490.287169547064	216.916895878754\\
490.289599204929	216.918312536408\\
490.350352678749	216.817404572243\\
490.408286120937	216.727410387779\\
490.454589269611	216.660120106914\\
490.498687227923	216.600067361136\\
490.563088394154	216.519835078215\\
490.625422707004	216.451178098727\\
490.654194820576	216.422701938928\\
490.674769824977	216.40454868546\\
490.695953041425	216.388072847693\\
490.723187523023	216.369771208019\\
490.751141942519	216.353938895855\\
490.779688303566	216.340491669796\\
490.808698609817	216.329345288442\\
490.843943166132	216.318888133933\\
490.873523604693	216.312507081192\\
490.909080618389	216.307523683986\\
490.944494728326	216.30531974963\\
490.979544756818	216.30574970898\\
491.030953320657	216.311014766204\\
491.085621592571	216.322833689482\\
491.136718600204	216.340284156122\\
491.183220372783	216.362692234907\\
491.400784800527	216.498502125241\\
491.606034979342	216.624258006992\\
492.085848104248	216.911184037946\\
492.656825313161	217.244368851187\\
493.303071168149	217.614234978952\\
493.306328341463	217.591440964157\\
493.315060465025	217.568033913249\\
493.329214104142	217.544786313279\\
493.348272656761	217.522305672659\\
493.361439403137	217.511984148865\\
493.374760853306	217.507578060069\\
493.38814272794	217.508490114207\\
493.401490747714	217.514123019216\\
493.416894870154	217.525864522396\\
493.431974875649	217.54227016961\\
493.446581052122	217.562391483182\\
493.462501575951	217.588720359606\\
493.479160422665	217.620897707161\\
493.49574261176	217.657461842965\\
493.527740052271	217.741338614414\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
494.358837563129	218.643497442115\\
494.366099702537	218.641439372955\\
494.372581727466	218.637313683031\\
494.377617073669	218.631499976233\\
494.38076833081	218.624645238329\\
494.38551999725	218.594882668899\\
494.384389168632	218.559973032761\\
494.378347083673	218.526240562686\\
494.367355802138	218.489560062529\\
494.3516799739	218.451167941383\\
494.331993321133	218.412236687341\\
494.309266170533	218.373864664083\\
494.283418006047	218.335334695727\\
494.257461636652	218.301421891731\\
494.230595438478	218.270347340612\\
494.179639269904	218.218879399035\\
494.101182022245	218.149217338467\\
494.083531732507	218.131907236237\\
494.079378585893	218.13004511446\\
494.07481781265	218.130912481267\\
494.071856375437	218.134053975311\\
494.069165697652	218.142591588902\\
494.063293707176	218.171384262057\\
494.063096193352	218.191949912534\\
494.066671104657	218.210699819903\\
494.074984679747	218.232664698725\\
494.104910821807	218.293596746334\\
494.121296488916	218.332164452318\\
494.130394384202	218.357165815963\\
494.142166393426	218.406935777346\\
494.156968990592	218.455397974569\\
494.173122996926	218.496914767071\\
494.190329953733	218.532006350099\\
494.208291402321	218.561192918903\\
494.226708883996	218.584994668733\\
494.245283940065	218.603931794837\\
494.266322661344	218.620284848416\\
494.289216555263	218.632866240754\\
494.310679373324	218.640354390853\\
494.334043019206	218.644202481414\\
494.358837563129	218.643497442115\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
493.231408149749	218.633589497885\\
493.284457817221	218.534540361706\\
493.333365714026	218.434320696052\\
493.377755885241	218.333569771714\\
493.414601503538	218.240098428129\\
493.451479231222	218.133031230162\\
493.480060496145	218.034522154532\\
493.493713210318	217.979099805232\\
493.505449823104	217.923795442282\\
493.505835120021	217.91289783612\\
493.503349037405	217.901174136364\\
493.498662029071	217.890626608673\\
493.491598011683	217.880612265959\\
493.483366019618	217.872932273054\\
493.473965027209	217.867548791849\\
492.920779488415	217.652582615493\\
492.910885043205	217.65030899672\\
492.90135175915	217.650753006475\\
492.888546988535	217.656315513883\\
492.879550908145	217.666825560205\\
492.813014002937	217.808021228997\\
492.739889965219	217.953164212959\\
492.66060162132	218.101835567284\\
492.57328525172	218.257333591409\\
492.480627386668	218.410130422998\\
492.390274043483	218.552123826771\\
492.300008629424	218.68692211768\\
492.213498124956	218.809148391626\\
492.209077597447	218.820240394643\\
492.209117459993	218.831792610487\\
492.213431938033	218.842837998905\\
492.221405905048	218.852052735788\\
492.680973924518	219.227578904449\\
492.690287854724	219.233111702864\\
492.701025855065	219.236493732391\\
492.713220984043	219.237707892795\\
492.724709716382	219.236590031766\\
492.736137985989	219.232977312819\\
492.745432486336	219.227273451803\\
492.787779945451	219.189820195976\\
492.829286466128	219.150640953745\\
492.900936413206	219.077247134019\\
492.975948065855	218.992416937404\\
493.043926208618	218.908142060515\\
493.109561625352	218.819600540744\\
493.172483068069	218.727434607755\\
493.231408149749	218.633589497885\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
493.212281204276	219.628125645362\\
493.235049417334	219.634689773387\\
493.340522755122	219.670573214037\\
493.414969589759	219.690035133103\\
493.452035715791	219.696982914991\\
493.490715269854	219.702016956373\\
493.533046617681	219.705130503366\\
493.572938276772	219.706045744943\\
493.612983098897	219.704600965336\\
493.651808206078	219.700404127417\\
493.688073173127	219.693287017617\\
493.720528447051	219.683389682734\\
493.749894795714	219.670292971382\\
493.774721246854	219.654272013246\\
493.789490377563	219.640120816627\\
493.792825402635	219.633142238525\\
493.794024536419	219.625259908485\\
493.792869376206	219.617560571197\\
493.788522323235	219.607394172987\\
493.773179196029	219.583556662001\\
493.754811736592	219.565008284934\\
493.734369577082	219.550739853123\\
493.708356807076	219.538465955757\\
493.680032579204	219.530116711968\\
493.650858513961	219.52542003468\\
493.617266542224	219.523698842915\\
493.573073915514	219.526037057332\\
493.528985685118	219.532429233504\\
493.479518853135	219.543418400894\\
493.430412503853	219.55767920422\\
493.404173152341	219.562076526844\\
493.362537603134	219.566813972552\\
493.292874765682	219.57096357328\\
493.269873996292	219.574787506067\\
493.24541766024	219.584585468959\\
493.23238501971	219.59322113096\\
493.220558732934	219.603222920297\\
493.206474324788	219.618503165777\\
493.2071979229	219.62452290273\\
493.212281204276	219.628125645362\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
491.039611654391	218.295024480493\\
491.033143977386	218.3269893956\\
491.032914575836	218.333890164075\\
491.036844522447	218.345393335191\\
491.045612135989	218.3540845802\\
492.364834872543	219.141176640718\\
492.374768405792	219.144568672839\\
492.384114668279	219.144030785604\\
492.393553988486	219.139422227583\\
492.400597066696	219.131644099859\\
492.404074981433	219.123344001108\\
492.404619158281	219.114316494802\\
492.402078307275	219.106033466422\\
492.396883453324	219.098990931653\\
492.281188165554	218.99730270092\\
492.187444554029	218.917338102313\\
492.138279963975	218.877431128125\\
492.087207954166	218.839615334394\\
491.857548297369	218.67972429938\\
491.688286641215	218.581499700638\\
491.509236625377	218.481314156356\\
491.377785496469	218.411118782429\\
491.270099008093	218.358017104152\\
491.165877844534	218.311349224593\\
491.07265935261	218.274500462207\\
491.061647434374	218.273930555838\\
491.051653497071	218.277710341224\\
491.043876072171	218.285136607249\\
491.039611654391	218.295024480493\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
491.179796094721	216.582407450443\\
491.113028565244	216.627828967987\\
491.042239622626	216.682475960491\\
490.979411774594	216.736921733116\\
490.91332880082	216.800707436076\\
490.850025153905	216.868700687007\\
490.789723031859	216.940517160279\\
490.732644632693	217.015772530265\\
490.679012154417	217.094082471333\\
490.653557572492	217.134262804265\\
490.606269151114	217.225728101072\\
490.56705077148	217.311892202809\\
490.535036313846	217.392002631935\\
490.506965035887	217.472887050985\\
490.48501330566	217.54684195147\\
490.464951207595	217.628385476402\\
490.45056768409	217.702451247683\\
490.438342502897	217.790927270629\\
490.432563864706	217.871264237611\\
490.435787238845	217.889080512404\\
490.44276049703	217.906484661344\\
490.453389405944	217.923258396222\\
490.466474014865	217.937067433474\\
490.476117346913	217.943990807795\\
490.485337266352	217.948351496525\\
490.919173873631	218.101707274082\\
490.931395259509	218.101823722173\\
490.942333892105	218.098158168746\\
490.951489932455	218.090985120487\\
490.958363541595	218.080579084083\\
490.983616292578	217.994991906248\\
491.007359037654	217.92255346902\\
491.03397159708	217.849482881353\\
491.065870995508	217.769898062804\\
491.100781368464	217.690179216267\\
491.138517038781	217.610642434556\\
491.178892329288	217.531603810481\\
491.218232809066	217.459769801889\\
491.261814473826	217.389961971143\\
491.307017087282	217.321654148106\\
491.353696456523	217.25509548531\\
491.401708388636	217.190535135286\\
491.455057837648	217.123138768307\\
491.509618642247	217.058696827109\\
491.565207473831	216.99752608722\\
491.624643670775	216.936724567422\\
491.630727914157	216.927630417403\\
491.634131365856	216.917457580384\\
491.634519026747	216.908364828054\\
491.632671664307	216.900038844011\\
491.628328444468	216.891555954633\\
491.622071267845	216.884289610485\\
491.276344044069	216.584579445581\\
491.266542832792	216.578724155466\\
491.255167368633	216.574376629163\\
491.242680880548	216.571580669155\\
491.228437353746	216.570353414882\\
491.202127979249	216.573194348496\\
491.189912418994	216.577188553711\\
491.179796094721	216.582407450443\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
491.908542563407	216.874772063624\\
491.896368643305	216.871254870198\\
491.884128192299	216.87362924309\\
491.87827327714	216.877305973938\\
491.851196231513	216.901218985758\\
491.846042674677	216.910429739776\\
491.844794868383	216.920610091668\\
491.847677558415	216.93094412408\\
491.854092629698	216.938988039259\\
491.906262680246	216.981600085483\\
491.963512943855	217.025435876639\\
492.025825631398	217.070556849317\\
492.091648817671	217.115794470132\\
492.242942019457	217.212677071521\\
492.449969345496	217.338086005398\\
492.591586627732	217.420801936053\\
492.787388904761	217.515529467049\\
492.90442534826	217.5687714414\\
493.030118276533	217.61639949866\\
493.221205922449	217.683392262231\\
493.229976088473	217.684734116603\\
493.238552196288	217.683127947356\\
493.246297374972	217.678427155954\\
493.251995795742	217.671461925608\\
493.255554629122	217.661588573902\\
493.255216919499	217.651097252484\\
493.250891580213	217.641961776599\\
493.243045107299	217.634990303432\\
491.908542563407	216.874772063624\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
503.78197828096	224.708609591572\\
504.261030235353	225.052468978862\\
504.299616570859	225.083341086205\\
504.340965691075	225.119449371776\\
504.383729053489	225.160176274564\\
504.421246982636	225.199115538967\\
504.46810433486	225.253015687755\\
504.507019168792	225.303893076137\\
504.541954074872	225.356918837698\\
504.571560510587	225.411475411426\\
504.594489933426	225.466945236312\\
504.608015807766	225.515744999454\\
504.612638423036	225.543573006933\\
504.614493698132	225.564357432737\\
504.613751748948	225.605562528216\\
504.608260491305	225.639374823121\\
504.59816750223	225.675627205881\\
504.58254339831	225.722280326452\\
504.561226524849	225.777007490245\\
504.538714934022	225.82849882462\\
504.510276115451	225.887777453223\\
504.481832510334	225.942623210452\\
504.447333382894	226.004804647254\\
504.378469269158	226.118605626067\\
504.29812427552	226.238949268918\\
504.226662051333	226.326960594069\\
504.152732327676	226.411574268355\\
504.058436607764	226.510288767665\\
503.970467279428	226.59269939652\\
503.927636929974	226.629082332683\\
503.88591882094	226.66184896348\\
503.845569975283	226.690698249022\\
503.809369650366	226.713752926745\\
503.784877405448	226.726086018593\\
503.759235472467	226.735745480117\\
503.732566300819	226.74287052821\\
503.704992339897	226.747600379762\\
503.676636039095	226.750074251667\\
503.647619847807	226.750431360815\\
503.618066215428	226.7488109241\\
503.580554942418	226.744216542567\\
503.542634403854	226.737021680007\\
503.49692626288	226.725338056433\\
503.451386435134	226.710771144697\\
503.406428187321	226.693790801812\\
503.362464786148	226.674866884786\\
503.31298286821	226.650959358386\\
503.266073801213	226.625792054756\\
503.222393837377	226.600111089425\\
503.177269722164	226.571089557384\\
503.138199951993	226.543485373642\\
502.691017607552	226.198756717917\\
502.641794429286	226.202273660858\\
502.593779814928	226.203760845036\\
502.548714598742	226.203164909091\\
502.512193236554	226.200771614167\\
502.477441323684	226.196123686246\\
502.450071563877	226.189807380028\\
502.426953922509	226.181034680961\\
502.411548065387	226.171301838118\\
502.403985417153	226.163565614651\\
502.399914452501	226.157063222521\\
502.396350651887	226.142141626657\\
502.398549619302	226.127627161923\\
502.409328655012	226.103315339729\\
502.423940555817	226.080124495177\\
502.441227005745	226.061131990798\\
502.460668371153	226.047145431128\\
502.481285734276	226.038485411623\\
501.932765064344	225.623381587616\\
501.421691181736	225.242774553547\\
501.156042760826	225.048022871781\\
500.914990384897	224.873764294084\\
500.701920930739	224.722332316113\\
500.499599825818	224.581568308853\\
500.475773111596	224.562772031235\\
500.456497253309	224.545292874932\\
500.434252985236	224.522265813212\\
500.416604928182	224.501465855503\\
500.384269351879	224.455828542163\\
500.356732663745	224.405372362207\\
500.336897215899	224.35640137239\\
500.322521425848	224.304569306389\\
500.314350189663	224.250369840622\\
500.312765778497	224.219417790249\\
500.313128403419	224.19429665151\\
500.318478661257	224.143279909038\\
500.326795731567	224.104510348891\\
500.336722929957	224.071988360758\\
500.356127099751	224.02261066424\\
500.379719842221	223.970046579323\\
500.406146026245	223.91693077197\\
500.438065276681	223.858159493296\\
500.472514162977	223.799345179587\\
500.509021870246	223.740814975618\\
500.575552147311	223.641343881702\\
500.651675887279	223.535554070943\\
500.649418956213	223.53387585212\\
500.653272146631	223.528693938395\\
500.655529077696	223.530372157218\\
500.727133740537	223.436851175227\\
500.7947214593	223.35386239747\\
500.848224745963	223.29214236999\\
500.898731183854	223.237369548861\\
500.971660209217	223.164801741301\\
501.041247180557	223.103507363004\\
501.073009282048	223.078409651851\\
501.095476504311	223.062658609302\\
501.118361507806	223.048642243716\\
501.147463361559	223.033484766657\\
501.177005908933	223.020861392605\\
501.206871322401	223.01067416059\\
501.23694177443	223.00282510964\\
501.273131066607	222.996354718458\\
501.30323785057	222.993304843233\\
501.339128569922	222.99230898426\\
501.374567989577	222.994059425307\\
501.409352503563	222.998386889816\\
501.459855938354	223.009339713098\\
501.512869559131	223.027168423472\\
501.561707446906	223.050196312925\\
501.605426981443	223.077639693687\\
501.806528088848	223.236815543403\\
501.996510177479	223.384629560662\\
502.4414159635	223.723164674994\\
502.971772253655	224.117815531277\\
503.572848053549	224.557295383305\\
503.578621392068	224.535005366463\\
503.589903895087	224.512715343141\\
503.606556501628	224.491187057096\\
503.627998217677	224.470966759288\\
503.642231717362	224.462174458662\\
503.655960722854	224.459278071036\\
503.66915800372	224.461673522817\\
503.681796329527	224.468756740413\\
503.695798257628	224.48213941184\\
503.708959081226	224.500121195636\\
503.721235559403	224.521742845309\\
503.734127478835	224.549679760423\\
503.747102350092	224.583510982473\\
503.75951290201	224.621693219486\\
503.78197828096	224.708609591572\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
504.507527135321	225.697645729885\\
504.514973185379	225.696408533065\\
504.521874039222	225.693029749145\\
504.527525031917	225.687812452942\\
504.531419476541	225.681350939622\\
504.539453449563	225.652301943934\\
504.542214196963	225.617483274481\\
504.539963199771	225.583287962819\\
504.533121782621	225.545612209702\\
504.521815370996	225.505714194548\\
504.506583035	225.464834092071\\
504.488266855416	225.424171417433\\
504.466866619625	225.383004489239\\
504.444845078131	225.346414011007\\
504.421603532916	225.3125429185\\
504.376690887972	225.255724484432\\
504.306472495711	225.17776475264\\
504.290857992895	225.158598123597\\
504.286937845262	225.156285426719\\
504.282308879931	225.15663990904\\
504.279016265851	225.159432360958\\
504.275392279054	225.167617549561\\
504.266352864287	225.195578008788\\
504.263868144058	225.215993962272\\
504.265334467043	225.235025223767\\
504.271152280892	225.257778783367\\
504.29411238805	225.321662442339\\
504.306104692118	225.361813938882\\
504.312364071892	225.387672400699\\
504.31852484458	225.438443200744\\
504.327842905204	225.488251585467\\
504.339276828971	225.53130807589\\
504.352472126224	225.568096425845\\
504.367074307305	225.599100389166\\
504.382728882555	225.624803719688\\
504.399081362319	225.645690171244\\
504.418169748656	225.664282741306\\
504.439521476284	225.679333506709\\
504.460017763576	225.689163418117\\
504.482808119891	225.695587389542\\
504.507527135321	225.697645729885\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
503.388201891896	225.562345142503\\
503.451943751088	225.469814207224\\
503.511699811338	225.375659138231\\
503.567025317962	225.280473402051\\
503.614043093656	225.19168252173\\
503.66260565159	225.089383794238\\
503.701970969224	224.99466685566\\
503.721705991717	224.941107894753\\
503.7395236835	224.88745297419\\
503.741119213578	224.8766659191\\
503.739953119408	224.864738389299\\
503.736468889926	224.853734820223\\
503.730563083409	224.842996624329\\
503.723236802011	224.834448315417\\
503.714493236852	224.828052176232\\
503.188663402443	224.552865544012\\
503.1790834005	224.549505045372\\
503.169559913966	224.548885486025\\
503.156215699362	224.552988603836\\
503.146105986846	224.562432345092\\
503.064270814161	224.695347284629\\
502.975450181369	224.831452045295\\
502.880110906807	224.970377333853\\
502.776033828493	225.115193581825\\
502.666949000905	225.256731040081\\
502.561356529744	225.387788597566\\
502.456652074421	225.511705510224\\
502.357078154835	225.623546307629\\
502.351450822715	225.63407753394\\
502.350204970352	225.645562442813\\
502.353263583845	225.657019327623\\
502.360162664695	225.667064137686\\
502.775090134946	226.091396392294\\
502.783730563382	226.097931233579\\
502.794025543849	226.102487125615\\
502.806009832366	226.105050752931\\
502.817551605756	226.105218237401\\
502.829310906039	226.102899629793\\
502.839182379241	226.098265432559\\
502.885434441501	226.065756965933\\
502.931042846117	226.031439656762\\
503.010414688512	225.966474448187\\
503.094399936724	225.890517958184\\
503.171333562274	225.814330688723\\
503.246413779481	225.733642587758\\
503.319200182112	225.649050586071\\
503.388201891896	225.562345142503\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
503.258527191249	226.548576586279\\
503.28042358677	226.557633471272\\
503.381248991243	226.60503056095\\
503.453067873314	226.632655652068\\
503.489130696663	226.64368480182\\
503.52700987875	226.652991629397\\
503.568731877993	226.660796241043\\
503.608273955078	226.666144724186\\
503.648230854251	226.669164885716\\
503.687281847254	226.669314356822\\
503.72411355122	226.666276813411\\
503.757468589604	226.660052389133\\
503.788109894966	226.650304738759\\
503.814564891079	226.637145827085\\
503.83081696885	226.624725941588\\
503.834907820411	226.618161805844\\
503.836976609766	226.610461860436\\
503.836685363551	226.60268179839\\
503.833496568206	226.592094820239\\
503.820901234085	226.566698047987\\
503.804711803852	226.546221031439\\
503.785984309159	226.52976651916\\
503.761498858225	226.514674287634\\
503.734279590286	226.503225130053\\
503.705809325109	226.495311290209\\
503.672617494193	226.489862856794\\
503.628439132986	226.48726903659\\
503.583913417085	226.488715618496\\
503.533530974273	226.494132141608\\
503.483142725718	226.502840095376\\
503.4565770183	226.504290337912\\
503.414672881066	226.504365386657\\
503.34498092546	226.500737517875\\
503.3216974913	226.501978303187\\
503.296302772602	226.508994050629\\
503.282390139399	226.516125881723\\
503.269524352966	226.524749592543\\
503.253827111052	226.538367707355\\
503.253876372027	226.544430578009\\
503.258527191249	226.548576586279\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
501.247690759298	224.981991595699\\
501.237706367668	225.013038311587\\
501.236710511023	225.019870697712\\
501.239336041589	225.031739733703\\
501.247082091497	225.041352615572\\
502.470528770442	225.970352488634\\
502.48002316676	225.974828804449\\
502.489371239357	225.975334258587\\
502.499264753723	225.971804676956\\
502.507129599827	225.964858568887\\
502.511509505251	225.956997019505\\
502.513054834093	225.948086129689\\
502.511451452582	225.939571809358\\
502.507072514924	225.931994955886\\
502.403411038658	225.818064300572\\
502.31914762539	225.728165029627\\
502.274728991561	225.683035122992\\
502.2281820885	225.639771162739\\
502.017740484948	225.455317828445\\
501.860459889185	225.338868722659\\
501.693669925616	225.21938165429\\
501.570846103881	225.134995052116\\
501.469737244379	225.070240387845\\
501.371356271101	225.012265168889\\
501.282817022016	224.965272404581\\
501.271936907091	224.963480691508\\
501.261584441247	224.966124932671\\
501.253028962205	224.972639650125\\
501.247690759298	224.981991595699\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
501.57757526253	223.295609378212\\
501.506168121174	223.333319289533\\
501.429737980475	223.379749902059\\
501.361241884271	223.426866411372\\
501.288471581285	223.48290263473\\
501.217995151812	223.54342954423\\
501.150076179599	223.608089925996\\
501.084978248395	223.676526566153\\
501.022964941948	223.748382250824\\
500.99319739293	223.785480605517\\
500.936024888938	223.87111587923\\
500.88746219733	223.952380869927\\
500.846732308804	224.028431396112\\
500.809834986285	224.105689880968\\
500.779790286206	224.176742831384\\
500.750779062524	224.255547546584\\
500.728243231283	224.327552827876\\
500.706248844479	224.414119037454\\
500.69156663535	224.49331407302\\
500.692787493842	224.511378382941\\
500.697780807607	224.529450393002\\
500.706477218461	224.547302684864\\
500.717943974028	224.5624819476\\
500.726757022948	224.570435382941\\
500.735434450402	224.575794932683\\
501.149512213221	224.776473288926\\
501.161644742994	224.77794894277\\
501.172923326188	224.775523344672\\
501.182820682385	224.769413677208\\
501.190809531168	224.759837122954\\
501.22542912785	224.677591454573\\
501.257084976318	224.60824484406\\
501.291663158985	224.538589346183\\
501.332220215789	224.463048363219\\
501.375784461985	224.387709229388\\
501.422136200436	224.312865413333\\
501.471055734005	224.238810383696\\
501.518145193147	224.171800078687\\
501.569224036283	224.107275304216\\
501.6217468489	224.044421592263\\
501.675542609235	223.983470503053\\
501.730440295528	223.924653596809\\
501.790957927614	223.863612215776\\
501.852350640083	223.80564170569\\
501.91440099381	223.751036475008\\
501.980233734835	223.69722628521\\
501.987292140516	223.68886563384\\
501.991806433404	223.679134690607\\
501.993203478519	223.670141543725\\
501.992294058677	223.66166170211\\
501.988921741011	223.652748204237\\
501.983511982301	223.644830721855\\
501.673281932994	223.308511211993\\
501.664193134757	223.301601659804\\
501.653372084507	223.296015333527\\
501.641274260311	223.291847309201\\
501.627255752136	223.289042734834\\
501.600793643048	223.288938462219\\
501.588209491718	223.29154858156\\
501.57757526253	223.295609378212\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
502.26926326741	223.667249239594\\
502.257556324965	223.662399241776\\
502.245127683539	223.663396818721\\
502.238900002639	223.666399213077\\
502.209330204354	223.687150732625\\
502.203183730327	223.695730825554\\
502.200810859439	223.705709105413\\
502.202525732552	223.716299730413\\
502.208005881501	223.725007524536\\
502.255110305419	223.773160135108\\
502.307127221144	223.8230941891\\
502.364032113695	223.874868762087\\
502.42441272378	223.927149887876\\
502.563985784681	224.040265899252\\
502.755772590389	224.187932874501\\
502.887306211626	224.285893510965\\
503.071351737763	224.40182056185\\
503.181736875038	224.467755062747\\
503.301349423739	224.529073756874\\
503.483795771129	224.616913663051\\
503.492362157632	224.619223080186\\
503.501063731019	224.61858118806\\
503.509283888205	224.614771431048\\
503.515721972817	224.608483545904\\
503.520357357333	224.599067518116\\
503.521189161812	224.58860377241\\
503.517907229911	224.579043730434\\
503.510885233278	224.571242439605\\
502.26926326741	223.667249239594\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
513.056812956666	233.105798001574\\
513.484306850634	233.511974101134\\
513.518305850109	233.547835784508\\
513.554325154299	233.589262439636\\
513.591113409299	233.635457786478\\
513.622950182017	233.679164550515\\
513.661991356093	233.738969435128\\
513.693578340071	233.794693176852\\
513.720928859228	233.852000490117\\
513.742791559654	233.910095094882\\
513.757915087443	233.968180711104\\
513.764636216336	234.018372270014\\
513.765407503239	234.046571058794\\
513.764401288987	234.067413849743\\
513.758028016604	234.108129839\\
513.747961702876	234.140872693566\\
513.733003052729	234.175403005903\\
513.71114212859	234.219479374606\\
513.682537169724	234.270774870308\\
513.653191506133	234.318701494074\\
513.616908792281	234.373531110947\\
513.581227909169	234.423968897757\\
513.538544684698	234.48084475578\\
513.454756352754	234.584152279074\\
513.358699865968	234.692369938093\\
513.275866790845	234.769774876608\\
513.191054343729	234.843476482631\\
513.084137978728	234.928359496613\\
512.985719439518	234.997957669116\\
512.938313497425	235.028137687879\\
512.89250417124	235.054887610304\\
512.848587259137	235.077944397882\\
512.809572751702	235.095828745748\\
512.783623285184	235.104694432584\\
512.756900791139	235.110754320035\\
512.72950751743	235.114163070868\\
512.70154571192	235.11507534785\\
512.673117622473	235.113645813749\\
512.644325496951	235.110029131333\\
512.615271583217	235.104379963368\\
512.578741819605	235.094695939669\\
512.542162477057	235.082379893593\\
512.498483003424	235.064551691374\\
512.455364794775	235.043890352805\\
512.413152937645	235.020917864725\\
512.372192518574	234.996156213976\\
512.326447423301	234.965702703836\\
512.283423360036	234.934353322364\\
512.243668313418	234.902936965328\\
512.202939806013	234.868013852918\\
512.168014752584	234.835323203732\\
511.772209644452	234.432646892491\\
511.722968225946	234.429395297517\\
511.67520174559	234.424298409934\\
511.630641964792	234.417541577484\\
511.594791614909	234.410173391145\\
511.561002583489	234.400813901959\\
511.534754560109	234.390811864928\\
511.513054779765	234.378958379181\\
511.499125626761	234.367209023452\\
511.492692700648	234.358510732616\\
511.489549783401	234.351512452271\\
511.488061302053	234.336243558361\\
511.492225673422	234.322166514805\\
511.506230029713	234.299558323498\\
511.523877809517	234.278585036103\\
511.543600501051	234.262136570753\\
511.564772849803	234.250941831424\\
511.58638127716	234.245184447722\\
511.099820838648	233.758928291234\\
510.645634586502	233.31196847623\\
510.409133755905	233.082698639117\\
510.194193440743	232.877094746255\\
510.003849356274	232.697931787597\\
509.822692767883	232.530807206165\\
509.801662161398	232.508927399178\\
509.784959376401	232.488975041144\\
509.766075250965	232.463120779599\\
509.751439357939	232.440101596429\\
509.725652720035	232.390468913957\\
509.705279221156	232.336719348074\\
509.692331297404	232.285494802147\\
509.68518317261	232.232183164417\\
509.684505183992	232.17737539561\\
509.687171001996	232.146497682038\\
509.690967668768	232.121662456455\\
509.703248480728	232.07185768832\\
509.716792354821	232.034590867593\\
509.731076324929	232.00373317523\\
509.757054576592	231.957475103941\\
509.78761801224	231.908633759551\\
509.821063732627	231.859633596484\\
509.860724717595	231.805782802462\\
509.902897432976	231.752235521099\\
509.947070727563	231.699251396003\\
510.026586344478	231.609819617771\\
510.116469808744	231.515441279692\\
510.114463745913	231.513470019139\\
510.118989760143	231.508864098879\\
510.120995822974	231.510835359432\\
510.204723911225	231.427992079373\\
510.283031664506	231.355032277171\\
510.344477155137	231.301213923824\\
510.402003364361	231.253867356313\\
510.484176228902	231.191961381095\\
510.561495874828	231.140765485313\\
510.596393464079	231.120250016499\\
510.620804651142	231.107721434624\\
510.645392325079	231.096968380194\\
510.676294516678	231.085935630898\\
510.707286502506	231.077473450783\\
510.738264967833	231.071468677378\\
510.76912659793	231.067808148207\\
510.805860864406	231.066350582831\\
510.836101789151	231.067449059072\\
510.871791183231	231.071373676367\\
510.906657732455	231.077957007931\\
510.940522908973	231.087003509009\\
510.989052570249	231.104763949318\\
511.039127943825	231.129679082526\\
511.084355431966	231.159173103809\\
511.123908516839	231.192340713382\\
511.301337197466	231.377537014164\\
511.469306143672	231.549956881955\\
511.863703600713	231.94618639619\\
512.33506919969	232.409696444596\\
512.870354930936	232.927290729225\\
512.879124020529	232.906000370933\\
512.893350455446	232.885463853126\\
512.912792249483	232.866416726065\\
512.936799127255	232.849320602229\\
512.952101839486	232.842558645268\\
512.966098035212	232.84156811093\\
512.978843398586	232.845746881558\\
512.99039361376	232.85449283949\\
513.002432618772	232.869665586222\\
513.013009110982	232.889279092762\\
513.022211514763	232.912377218566\\
513.031159421079	232.941815421387\\
513.039382951066	232.977103839091\\
513.046452098356	233.016625126758\\
513.056812956666	233.105798001574\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
513.640202356993	234.184811639364\\
513.647747660256	234.184604960586\\
513.655045939722	234.182202236846\\
513.661357687386	234.177807269321\\
513.666099661878	234.171939430602\\
513.67803298743	234.144263003552\\
513.68553218185	234.110149610996\\
513.687981475724	234.075967930412\\
513.686359774293	234.037710415516\\
513.680619160201	233.996640573699\\
513.671123933581	233.954060678092\\
513.658544118734	233.911274187213\\
513.642978256363	233.867566178822\\
513.626170713541	233.828306557183\\
513.60778253521	233.791573803008\\
513.571067099962	233.729144187116\\
513.512176818138	233.642309418161\\
513.499331854781	233.621186461848\\
513.495765038705	233.618359104885\\
513.491131108531	233.618076848099\\
513.487487359941	233.620392488703\\
513.482777440081	233.628004797662\\
513.469997080088	233.654465347505\\
513.464742113119	233.674349268482\\
513.463590499659	233.69340216337\\
513.466240105343	233.7167377804\\
513.480242721261	233.783162287563\\
513.486628091042	233.824577080624\\
513.489290249703	233.851048816381\\
513.488445847268	233.902185068118\\
513.490860726994	233.952799984877\\
513.496295463648	233.997016040985\\
513.504332707468	234.035263933394\\
513.514555108691	234.067974359059\\
513.526545317557	234.095578014932\\
513.539885984304	234.118505597966\\
513.556250706692	234.139535244078\\
513.575342124116	234.157366104761\\
513.594300543526	234.169908165377\\
513.615997505621	234.179390231907\\
513.640202356993	234.184811639364\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
512.549919526602	233.89762076335\\
512.62572329685	233.814682310187\\
512.697800997652	233.729589603092\\
512.765630850722	233.642869668315\\
512.824356076132	233.56134764945\\
512.886459900521	233.466656220714\\
512.938415540676	233.378216760392\\
512.965293676587	233.327862026591\\
512.990285647147	233.277149877666\\
512.993342216849	233.266682611766\\
512.993819195507	233.254707711595\\
512.991873413366	233.243330879023\\
512.987492519564	233.231885566832\\
512.981404858753	233.222415172425\\
512.973618753079	233.21488276998\\
512.490390137941	232.870332624399\\
512.481360081053	232.865692854906\\
512.472010951366	232.863775976292\\
512.458230804116	232.866014543009\\
512.446923950145	232.873986091751\\
512.347671106918	232.994452891127\\
512.241062030515	233.117123651759\\
512.127609680576	233.241696431162\\
512.004695626189	233.370909120715\\
511.877269579618	233.496188625641\\
511.75473705777	233.61156468221\\
511.634061289574	233.719988771681\\
511.520120234561	233.817152372933\\
511.513104792924	233.826814524508\\
511.510299120944	233.838020928242\\
511.511761261016	233.849788573396\\
511.517220965756	233.860682936613\\
511.87018203012	234.337800484932\\
511.877846989879	234.345456172103\\
511.887421728352	234.351377925071\\
511.898942496662	234.355557309457\\
511.910352788582	234.357302537902\\
511.922318745885	234.356614824146\\
511.93273148717	234.353374980611\\
511.982996793596	234.327501197829\\
512.032872009819	234.299747511818\\
512.120386787091	234.246254227668\\
512.213975568521	234.1825043235\\
512.300610634674	234.117560901348\\
512.386025597522	234.047905371956\\
512.469702512297	233.974068788265\\
512.549919526602	233.89762076335\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
512.286513518628	234.85683151373\\
512.306964653755	234.868799403045\\
512.400356094706	234.929547119496\\
512.467719355919	234.966739706391\\
512.501933792259	234.982599773166\\
512.538183176457	234.997002259771\\
512.578444787494	235.010442492673\\
512.616883065575	235.021151410001\\
512.65605085991	235.029610668481\\
512.694714080294	235.035102278965\\
512.731614981971	235.03713317592\\
512.765507997189	235.035531438531\\
512.797194906066	235.030068281213\\
512.825201662948	235.020653115537\\
512.843000347032	235.010573907605\\
512.847950923373	235.004631287101\\
512.851053875936	234.997286851515\\
512.851829954555	234.989540117251\\
512.850119823404	234.978616382836\\
512.841118132047	234.951735013169\\
512.827882956094	234.929235324827\\
512.811583169462	234.910373008226\\
512.789393179042	234.892072268212\\
512.763996586052	234.877006252783\\
512.736877007451	234.865271121047\\
512.704742920836	234.855332129968\\
512.661335033751	234.846717558532\\
512.617030190543	234.842057854251\\
512.566380482531	234.840529343656\\
512.515274640244	234.842260509579\\
512.488760369975	234.840061990496\\
512.447240120292	234.834402377806\\
512.378700117765	234.821272329761\\
512.355465908274	234.81931545373\\
512.329350055973	234.822790321869\\
512.314592402568	234.827951333721\\
512.300667607662	234.834733437796\\
512.283254580772	234.846075525314\\
512.282473765065	234.85208810829\\
512.286513518628	234.85683151373\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
510.508955093238	233.029829123722\\
510.494816336838	233.05921759444\\
510.492894937348	233.065849445962\\
510.493871671403	233.077966104606\\
510.500229481403	233.088548497483\\
511.585048468233	234.176220463743\\
511.593841041795	234.181953841009\\
511.60303202111	234.183733684927\\
511.613315446084	234.181591082812\\
511.622056785397	234.17578649768\\
511.6274712284	234.168598219919\\
511.630221343863	234.159982602502\\
511.629798101619	234.151328970375\\
511.6264971322	234.143224193731\\
511.539400421042	234.016180662659\\
511.468230975534	233.915596808298\\
511.430405504197	233.864813373773\\
511.390216455558	233.815587112378\\
511.206993983297	233.604072983544\\
511.067127114786	233.467197715015\\
510.918256024887	233.326011844451\\
510.808134549716	233.225612389681\\
510.716837444877	233.147631580101\\
510.62731490147	233.076739717818\\
510.546038724523	233.01807370051\\
510.535506118838	233.014810059292\\
510.52488920498	233.016012847931\\
510.515522758295	233.02129559737\\
510.508955093238	233.029829123722\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
511.066492878688	231.404449049178\\
510.990597365718	231.432033254069\\
510.908532802767	231.467568809426\\
510.834233800718	231.504869465445\\
510.754480266054	231.550421073908\\
510.676384545022	231.600735010759\\
510.600256621446	231.655493489632\\
510.526406479148	231.714378724162\\
510.455144101954	231.777072927983\\
510.420580195215	231.809749085138\\
510.352227556114	231.886755656575\\
510.293001752138	231.960611176833\\
510.242248596288	232.030373082796\\
510.195126665622	232.101856014617\\
510.155642035296	232.168129461288\\
510.116120447057	232.242223174248\\
510.083943743716	232.31046747061\\
510.050310946273	232.393209821481\\
510.024930182127	232.46965089509\\
510.023667725937	232.487712345551\\
510.026141187068	232.506297627901\\
510.032312978534	232.525171972302\\
510.041594820545	232.541777510816\\
510.049236663677	232.550862069062\\
510.057099095535	232.557358582429\\
510.439822141591	232.812809686055\\
510.4516386297	232.815931615219\\
510.463143031666	232.815072138386\\
510.473783308557	232.810374244827\\
510.483007421445	232.801980923811\\
510.52855547252	232.725246045918\\
510.569402609383	232.660883350652\\
510.613186859139	232.596614551267\\
510.663699085567	232.527333746242\\
510.717162595255	232.458664380693\\
510.773319600769	232.390867100579\\
510.831912314676	232.324202551857\\
510.887728202739	232.264266045625\\
510.947155842286	232.207337578276\\
511.007785209155	232.152262040836\\
511.069415204684	232.099245413661\\
511.13184473021	232.048493677109\\
511.200145725604	231.996307395195\\
511.2688933674	231.947282840823\\
511.337831976337	231.901681899898\\
511.410408605374	231.857386084807\\
511.418544648899	231.850069912456\\
511.424348013933	231.841048213572\\
511.426962496099	231.832330822397\\
511.427221970116	231.823806302968\\
511.425101052094	231.814515195525\\
511.420825567666	231.80593194151\\
511.159533893966	231.430325555167\\
511.151476055434	231.422237328969\\
511.141521195013	231.415222849389\\
511.130107496735	231.40943862354\\
511.116604612962	231.404742205902\\
511.090405678749	231.401017969565\\
511.077582740049	231.401881584499\\
511.066492878688	231.404449049178\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
511.700821392199	231.867240384026\\
511.689888216867	231.860834085766\\
511.67743997767	231.860121605338\\
511.670860042469	231.862243593557\\
511.638728846706	231.878753735683\\
511.631466129763	231.886412069722\\
511.627750199855	231.895971800372\\
511.6279997737	231.906697463083\\
511.632236843902	231.916073226896\\
511.672309230467	231.970218443607\\
511.71700413724	232.026800548359\\
511.766289196223	232.085874706543\\
511.818947965412	232.145926252865\\
511.941729943099	232.277076766832\\
512.111506751436	232.4495979243\\
512.228398696456	232.564635539894\\
512.39485017565	232.70465604515\\
512.49517486112	232.785074913738\\
512.605271767784	232.862184026036\\
512.773982416743	232.974162754912\\
512.782152217226	232.977622631399\\
512.79085977561	232.978177457407\\
512.799523921079	232.975528341339\\
512.806761851262	232.970180556777\\
512.812642077441	232.961487380775\\
512.814897865204	232.951235878717\\
512.812954952671	232.941316676608\\
512.807066496203	232.932627910543\\
511.700821392199	231.867240384026\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
521.019219060056	241.557220677748\\
521.429212680281	241.981054707304\\
521.461669891631	242.018317580664\\
521.495911048218	242.061225636144\\
521.530719471495	242.108930556694\\
521.560685706888	242.153940400684\\
521.59717140392	242.215337724803\\
521.626381555972	242.27234333826\\
521.651292260518	242.330752548586\\
521.670686839011	242.389717038729\\
521.6833486129	242.448388491639\\
521.687948190349	242.498818740961\\
521.687530210548	242.527024979014\\
521.685646365186	242.547806834761\\
521.677562574513	242.588218005376\\
521.666125092817	242.620507465105\\
521.649724281077	242.654376581695\\
521.626024962405	242.697492339566\\
521.595283315702	242.747536547112\\
521.563943620772	242.794183655907\\
521.525382078881	242.847435225817\\
521.487606948872	242.89632423594\\
521.442564335326	242.95135044644\\
521.354496046321	243.051034474302\\
521.253963542678	243.155107170475\\
521.167941457615	243.228951897586\\
521.080097855413	243.299013152701\\
520.96969868203	243.379314196805\\
520.868434039657	243.444702167267\\
520.819798137422	243.472857200421\\
520.772902011007	243.497652483088\\
520.728052282803	243.51883767844\\
520.68831862121	243.535061667635\\
520.662018526806	243.542825703314\\
520.635064356546	243.547753849976\\
520.607551748376	243.550004942692\\
520.579576340242	243.549737816535\\
520.55123377009	243.54711130658\\
520.522619675866	243.542284247898\\
520.493829695516	243.535415475563\\
520.457740578647	243.524200325626\\
520.421712866861	243.510353402658\\
520.378823671778	243.490699951147\\
520.336614659804	243.468239538487\\
520.295408609009	243.443508233047\\
520.255528297459	243.4170421032\\
520.211107474235	243.384687497881\\
520.169443025861	243.351552509119\\
520.131047511953	243.318488393634\\
520.091827212408	243.281879607812\\
520.058311110746	243.247745917261\\
519.679830597866	242.828744250644\\
519.630769995676	242.823420015576\\
519.583260800078	242.816314296593\\
519.539025421025	242.807685270599\\
519.503517501349	242.798812537259\\
519.470153001801	242.788037155503\\
519.44434989197	242.776937651045\\
519.423169021822	242.764180052089\\
519.409747484095	242.751854023187\\
519.403686908655	242.742892314244\\
519.400841762638	242.735767779118\\
519.399998189245	242.72044971521\\
519.404752208235	242.706560710652\\
519.419697055832	242.684562896225\\
519.438213177664	242.664352103354\\
519.458611645612	242.648749568974\\
519.480237037473	242.638457194749\\
519.502068935407	242.633615724669\\
519.036436644593	242.127283146418\\
518.601493424888	241.661576561218\\
518.374866517235	241.422541949057\\
518.168783442494	241.208061026485\\
517.986160252002	241.02103427294\\
517.812208973986	240.84642245171\\
517.792119293256	240.823675647735\\
517.776272345708	240.8030369978\\
517.758494762014	240.776409745753\\
517.7448421365	240.752794115864\\
517.721170437055	240.702118633537\\
517.703080592898	240.647558090765\\
517.692303294889	240.595833312539\\
517.687408612593	240.542267759328\\
517.689041378448	240.487480121436\\
517.693006325467	240.456742213631\\
517.697846424894	240.432089089166\\
517.712215597829	240.382846220235\\
517.727318234892	240.34618339429\\
517.742890164956	240.315955195963\\
517.770795110986	240.270833220098\\
517.803390051276	240.223323532792\\
517.83887140901	240.17577665649\\
517.880766962253	240.123645433947\\
517.925159220626	240.071923323968\\
517.971526543188	240.020848194354\\
518.054741050578	239.934847484757\\
518.148522689215	239.844341616983\\
518.146601497985	239.842287552596\\
518.151317629819	239.837876497532\\
518.153238821049	239.839930561919\\
518.240384350374	239.760690051246\\
518.321697772432	239.691095767326\\
518.385357103862	239.639915175322\\
518.444827850685	239.595035419584\\
518.52953702933	239.536648053762\\
518.608945871739	239.488756685663\\
518.644677175856	239.469730385384\\
518.669594749213	239.458241871311\\
518.694613813972	239.448534745691\\
518.725953573782	239.438814331209\\
518.757274698318	239.431665986252\\
518.788478734476	239.426972294193\\
518.819467229151	239.424615838403\\
518.85623028603	239.424707920715\\
518.886398034512	239.427080078181\\
518.921890288145	239.432505518511\\
518.956448363169	239.440552627306\\
518.989902132619	239.451018508632\\
519.037640061107	239.470808694259\\
519.086620757315	239.49781236624\\
519.130564875944	239.529186518228\\
519.168684792154	239.563991817191\\
519.338149750985	239.756502165642\\
519.498701910048	239.935848707062\\
519.87604775585	240.348349973395\\
520.327457461245	240.83131619452\\
520.840450837494	241.371012825491\\
520.850109524255	241.350111005988\\
520.865188931909	241.330192384578\\
520.885416285799	241.31198165809\\
520.910122431447	241.295912619604\\
520.92569656105	241.289801682631\\
520.939722069325	241.289401969386\\
520.952279970249	241.294114244409\\
520.963451277794	241.303339272238\\
520.97484005111	241.319005979851\\
520.984580432985	241.339047855691\\
520.99280107061	241.362513336041\\
521.00050020218	241.392302531831\\
521.007229014144	241.427906210841\\
521.012626053507	241.467690340696\\
521.019219060056	241.557220677748\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
521.556609483541	242.659865296698\\
521.564156792748	242.659976836747\\
521.571549861165	242.657883871407\\
521.578041247758	242.653758850412\\
521.583026337894	242.648096101111\\
521.596115621849	242.620947261015\\
521.60504603395	242.587180277016\\
521.608933911745	242.553132211957\\
521.608926208917	242.514840342034\\
521.604921793756	242.473565032026\\
521.597229751716	242.430622753003\\
521.586464570761	242.387344046664\\
521.572754838051	242.343018779628\\
521.557617028516	242.303085609086\\
521.540793480529	242.265610436443\\
521.506742088056	242.201688743751\\
521.451564235204	242.112448915493\\
521.439621021626	242.090803315098\\
521.436176548741	242.087828129245\\
521.431558633931	242.087350802767\\
521.427820519135	242.089510801139\\
521.422793925581	242.096917821458\\
521.408909609276	242.122816162337\\
521.402821203551	242.142460914995\\
521.400867532464	242.161448336792\\
521.402531185251	242.184874896331\\
521.413721558501	242.251830582803\\
521.418355616627	242.293477713998\\
521.419899623575	242.320038134274\\
521.416900574376	242.371093349102\\
521.417179885094	242.421765071277\\
521.420746081464	242.466170906745\\
521.427164030715	242.50472357837\\
521.435998600075	242.537835809013\\
521.446814656775	242.565920321537\\
521.459177068042	242.589389838802\\
521.474640845642	242.611090570053\\
521.492963724103	242.629710289084\\
521.511376646103	242.64304030238\\
521.53265465602	242.653428470833\\
521.556609483541	242.659865296698\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
520.47940071688	242.3269741395\\
520.558632982174	242.247304529652\\
520.634233291395	242.165325526247\\
520.705658115767	242.081541694163\\
520.767767311268	242.002567397752\\
520.833807194857	241.910577803476\\
520.889444392022	241.824406874632\\
520.918421097224	241.775229807194\\
520.945528378405	241.725616140245\\
520.949023427818	241.715287011368\\
520.950004725602	241.703342858095\\
520.94854020712	241.691894121347\\
520.944645627505	241.680274325683\\
520.938962554754	241.670555752305\\
520.931500860047	241.662701858987\\
520.463224511634	241.298089792779\\
520.454398046508	241.293073529057\\
520.445138022072	241.290764287411\\
520.431275765601	241.292420030358\\
520.419642958709	241.299907909889\\
520.315400636989	241.416084133803\\
520.203715722503	241.534152294464\\
520.085113445916	241.653832339012\\
519.956862300997	241.777749358563\\
519.824268957798	241.897546508106\\
519.696982221558	242.007655273048\\
519.571843614836	242.11089651149\\
519.453908366592	242.20317113773\\
519.446491899167	242.212529001018\\
519.44321636978	242.223607186211\\
519.444181203229	242.235426002669\\
519.449176857577	242.246540810963\\
519.78171369837	242.738111678067\\
519.789049158365	242.746083640236\\
519.798365785305	242.752403706495\\
519.809700153603	242.757064977948\\
519.821026743566	242.75928960013\\
519.833011053799	242.75910686363\\
519.84355110085	242.756308797273\\
519.894862318077	242.732576695547\\
519.945863029851	242.706949918946\\
520.035554778203	242.657192929811\\
520.131747450059	242.597444455586\\
520.221042893352	242.5362104244\\
520.309317933364	242.470217046216\\
520.396032701702	242.399973070607\\
520.47940071688	242.3269741395\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
520.175797988774	243.274229845298\\
520.195726501267	243.287049115653\\
520.286474423131	243.3516793019\\
520.352210147388	243.391678202356\\
520.385725673918	243.408966315427\\
520.421335776952	243.424883916912\\
520.460995100193	243.440009235549\\
520.498947836065	243.452328812324\\
520.537724263169	243.462431478714\\
520.576121651347	243.469547866653\\
520.612904156365	243.473132334754\\
520.646834563897	243.472960614207\\
520.678723584842	243.468837917851\\
520.707102301854	243.460611606616\\
520.725310007515	243.451291572162\\
520.730506666172	243.445562900121\\
520.733916429671	243.438355781309\\
520.735018344065	243.430648643419\\
520.733770169023	243.419662534864\\
520.725909529485	243.392425632902\\
520.713634479464	243.3693880765\\
520.698144226797	243.349855485681\\
520.676745334522	243.3306356998\\
520.652006345511	243.314512605211\\
520.625405505102	243.301644810143\\
520.593718905645	243.290360197562\\
520.550712700457	243.279923635988\\
520.506643638305	243.273400620065\\
520.456103370021	243.269738578538\\
520.404969977202	243.269314090524\\
520.378571938179	243.265999946626\\
520.337327141077	243.258595281768\\
520.269401483307	243.242587935811\\
520.246270404766	243.239653475043\\
520.220031295898	243.242024469724\\
520.20506922069	243.246558858637\\
520.190870934641	243.252748004147\\
520.172995312959	243.263346051336\\
520.171961760306	243.269320379425\\
520.175797988774	243.274229845298\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
518.476827596785	241.373926896841\\
518.461462679189	241.402693300004\\
518.459263454181	241.40923827059\\
518.459728602051	241.421385330463\\
518.465634713079	241.432226300878\\
519.503644148525	242.564656851639\\
519.512187245722	242.570755741293\\
519.521295036359	242.572921403976\\
519.531659633209	242.571214153217\\
519.540637867747	242.565783174842\\
519.546350485379	242.558829504588\\
519.549461305766	242.550337461544\\
519.549403190964	242.541673680288\\
519.546446772147	242.533436970306\\
519.464782359897	242.402835210541\\
519.397915781047	242.299340948068\\
519.362264451488	242.247008298558\\
519.324186010185	242.196131813327\\
519.150041707324	241.977082816939\\
519.016068443605	241.834433790827\\
518.873280652864	241.687098464887\\
518.767488888935	241.582146606891\\
518.679559818212	241.50038691917\\
518.593104932141	241.425784676638\\
518.514373763541	241.363744998877\\
518.503988081028	241.360040307898\\
518.493329904884	241.36079452382\\
518.483749113929	241.365677781935\\
518.476827596785	241.373926896841\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
519.102379796131	239.773491576429\\
519.02538905574	239.797852264893\\
518.941899597789	239.82989721142\\
518.866094400275	239.864033008975\\
518.78449173932	239.906182517278\\
518.704344686152	239.953159998621\\
518.625976343829	240.004661014903\\
518.54970981541	240.060381128022\\
518.475868203956	240.120015899875\\
518.439957711796	240.15120614592\\
518.368419985058	240.225263211549\\
518.306133799403	240.296556723216\\
518.252485278328	240.364117381433\\
518.202392213951	240.433550592455\\
518.160149242798	240.49810086088\\
518.117539721712	240.57046288787\\
518.082515111443	240.637290284192\\
518.045424606933	240.718541475979\\
518.016844401411	240.793844814388\\
518.014821775565	240.811837000832\\
518.016509667335	240.830510022853\\
518.021880418711	240.849627734958\\
518.030454087053	240.86660974637\\
518.037706223933	240.876008335395\\
518.045287839803	240.882830477394\\
518.416903471303	241.154186366865\\
518.428577868417	241.157803587481\\
518.440108273328	241.157429785957\\
518.450937110701	241.153184556002\\
518.460506805199	241.145187491324\\
518.509248758663	241.070440662532\\
518.552772487153	241.00785687717\\
518.599226760576	240.945490703792\\
518.652614287901	240.878400563759\\
518.708924703429	240.81204571664\\
518.767889462576	240.746675710995\\
518.829240020755	240.682540095382\\
518.887532633343	240.625009499544\\
518.949306998531	240.570636504939\\
519.012203921908	240.51816544643\\
519.076013801439	240.467793644992\\
519.140527035093	240.419718421602\\
519.210966986788	240.37045741068\\
519.281719920871	240.324374143625\\
519.352519346794	240.281719496699\\
519.426898548513	240.240522158573\\
519.43533573872	240.233555423076\\
519.441514211595	240.224786354173\\
519.444493808996	240.216186910864\\
519.445112361607	240.207680904108\\
519.443384949404	240.198308656893\\
519.439475049499	240.18955281888\\
519.194247428122	239.803266772122\\
519.186537670064	239.794846095455\\
519.176887317511	239.787418251529\\
519.165727568289	239.781158077861\\
519.152434639046	239.775896686319\\
519.126415964943	239.771071472527\\
519.113568020672	239.771393832043\\
519.102379796131	239.773491576429\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
519.716637883188	240.262608622899\\
519.70598445027	240.255747183743\\
519.693577305051	240.254510642203\\
519.686913775525	240.256353399784\\
519.654115231222	240.271494536659\\
519.64653616932	240.27883994055\\
519.642420598365	240.288234548626\\
519.642217862851	240.298961198896\\
519.646055978317	240.308507223233\\
519.683810526854	240.364293374941\\
519.726080772491	240.422709088609\\
519.772832050771	240.483808116289\\
519.822912844017	240.546025865653\\
519.940057699292	240.682235095302\\
520.102411844452	240.861759037917\\
520.214351061573	240.981621423521\\
520.37475273799	241.128533434672\\
520.471598602061	241.213109527937\\
520.578347509158	241.294790706247\\
520.742188310762	241.413781086204\\
520.750205016588	241.417582245624\\
520.75888145052	241.418503602851\\
520.767649556539	241.416222035518\\
520.77510646386	241.411184082932\\
520.781347882306	241.402746484654\\
520.784033766978	241.392599174843\\
520.78251067631	241.382606894102\\
520.776993685171	241.373677650905\\
519.716637883188	240.262608622899\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
528.089328646565	248.774899888525\\
528.513252199726	249.184800942817\\
528.546936113689	249.220958739207\\
528.582591562414	249.262698971666\\
528.61897420722	249.309214441486\\
528.650427333993	249.353198099086\\
528.688943730348	249.41334229838\\
528.720041931306	249.469340288038\\
528.746889973617	249.526884720226\\
528.768243518601	249.585168396237\\
528.782858227574	249.643384117363\\
528.789139931043	249.693632563717\\
528.789664453516	249.721837021669\\
528.788475906686	249.742670210529\\
528.781746619863	249.783328876038\\
528.771394196725	249.815982398548\\
528.756133984478	249.850380503241\\
528.733888235991	249.894263905075\\
528.704835544734	249.945307148328\\
528.675071654198	249.992975167558\\
528.638310578867	250.047485217562\\
528.602189739049	250.097608871547\\
528.559010493831	250.154109080922\\
528.474321445001	250.256679515003\\
528.377321748057	250.364052552447\\
528.293814562967	250.440729751659\\
528.208360485222	250.513686440956\\
528.100705500208	250.597630704425\\
528.001681755609	250.666365066148\\
527.954013557893	250.696129135169\\
527.907971927761	250.722477209293\\
527.863854953609	250.745148848267\\
527.824685454481	250.762691140792\\
527.798659407977	250.771329434551\\
527.771884913836	250.777155272465\\
527.744462862732	250.780324206033\\
527.716494145338	250.780991786754\\
527.68807965233	250.779313566128\\
527.659320274382	250.775445095654\\
527.630316902167	250.769541926832\\
527.5938732706	250.759538644238\\
527.557403091769	250.746903006214\\
527.513881284138	250.728693298041\\
527.470945509496	250.707655472951\\
527.428936273868	250.684314517255\\
527.38819408328	250.659195417261\\
527.342717202514	250.628342810612\\
527.299969088322	250.596618175521\\
527.260490451665	250.564855170804\\
527.220069075035	250.529577027327\\
527.185431396523	250.496582040911\\
526.793164793544	250.090457912787\\
526.743953710966	250.086775587728\\
526.696233656092	250.081260946172\\
526.651734702275	250.074114481403\\
526.61595019522	250.066432892278\\
526.582244351302	250.056778112743\\
526.55608484894	250.046546792577\\
526.534489615386	250.034503890972\\
526.520663800587	250.022633107148\\
526.514307229388	250.01387886221\\
526.511225666291	250.006853349738\\
526.509870842309	249.991572016356\\
526.51415822615	249.977531949263\\
526.528359864413	249.955047159295\\
526.54619048157	249.934229090029\\
526.566056339555	249.917953824741\\
526.587325830002	249.906944768628\\
526.608983806365	249.901376675615\\
526.126696657488	249.410881807063\\
525.676438618954	248.959965044675\\
525.441952916256	248.728634639598\\
525.228819830406	248.521157923897\\
525.040050679734	248.340336343322\\
524.860363339556	248.17163306826\\
524.839524982956	248.149570084393\\
524.822997417302	248.129472343442\\
524.804340235427	248.103453838527\\
524.789906316853	248.080307474815\\
524.764554944133	248.030451063343\\
524.744652525292	247.976525290159\\
524.7321533038	247.92518941287\\
524.725471920968	247.871817270989\\
524.72527351754	247.817005667963\\
524.728209408565	247.786152461891\\
524.73222323426	247.761351407243\\
524.744939359882	247.71165600081\\
524.758808794245	247.674509113417\\
524.773362217441	247.643777584765\\
524.799744225387	247.597748589821\\
524.830733845023	247.549176540293\\
524.864607028699	247.500470897701\\
524.904737681281	247.446969192412\\
524.947377312437	247.393792965403\\
524.992012518688	247.341197377854\\
525.072307605495	247.252464772088\\
525.163013424375	247.158876512844\\
525.161024686553	247.156887775022\\
525.165590828592	247.152321632983\\
525.167579566414	247.154310370805\\
525.252029314992	247.072202869453\\
525.330972457239	246.999931040547\\
525.392886497709	246.946652385641\\
525.450824779711	246.899810975741\\
525.533536166036	246.838626369779\\
525.611300808043	246.788108968376\\
525.646376568475	246.767899633246\\
525.670896444156	246.755585124965\\
525.695577264373	246.745047620394\\
525.726574807815	246.734285682686\\
525.757639649978	246.726095001442\\
525.788669470241	246.720361514533\\
525.819561947984	246.716971159831\\
525.856307561714	246.715835069224\\
525.886537717327	246.717198106683\\
525.92219140542	246.721434850248\\
525.956999016832	246.728323006543\\
525.990783741529	246.73766547621\\
526.039156144041	246.755849863434\\
526.08901159726	246.781202194408\\
526.133979286084	246.811090819951\\
526.173240645548	246.844603243033\\
526.349042096006	247.031344927049\\
526.515495965919	247.205227895996\\
526.906411380139	247.604893157179\\
527.373703295966	248.072509835961\\
527.904439668721	248.594767971552\\
527.913394709867	248.573555156403\\
527.927800291444	248.553143903783\\
527.94740800056	248.534267618454\\
527.971563547692	248.517382205419\\
527.986924840171	248.510754403601\\
528.000929167132	248.509886371662\\
528.01363747903	248.514176502221\\
528.025110726318	248.523023187893\\
528.037016511355	248.538300693177\\
528.047420983637	248.558005991521\\
528.056420930228	248.58118375268\\
528.065110914433	248.610699121342\\
528.073025361592	248.646058142761\\
528.079748433307	248.685639771441\\
528.089328646565	248.774899888525\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
528.663254517165	249.858976785248\\
528.670801339996	249.858836134581\\
528.678120363529	249.8564973616\\
528.68447032484	249.852157789103\\
528.68926346046	249.846331666529\\
528.701438493519	249.818760713644\\
528.70923588761	249.784714243723\\
528.711984171977	249.750555302565\\
528.710697279779	249.71228506256\\
528.705316240007	249.671166563463\\
528.696193944165	249.628505216121\\
528.683988985852	249.585610291761\\
528.668806157454	249.541767757725\\
528.652342773462	249.502362575648\\
528.634276704782	249.465470333997\\
528.598108924205	249.402721853745\\
528.539980687114	249.315375128302\\
528.527321037969	249.294140589207\\
528.523779097355	249.291282131406\\
528.519147814272	249.290959339274\\
528.515483943682	249.293243009015\\
528.510707597631	249.300813815523\\
528.497696201286	249.327161526329\\
528.492267454343	249.346998706015\\
528.490949175176	249.366040795113\\
528.493394496504	249.389398702469\\
528.506815372551	249.455943187519\\
528.512838125062	249.497412266164\\
528.515268558348	249.523906282031\\
528.51397675419	249.575033187856\\
528.515948669024	249.625667296859\\
528.520996314194	249.669929213429\\
528.528698587385	249.708245966288\\
528.538634386282	249.741044584159\\
528.550382608569	249.768752095763\\
528.563522151932	249.791795529822\\
528.57970224182	249.812967559618\\
528.598636911226	249.830964784582\\
528.617484863867	249.843672248227\\
528.63909802882	249.853343796736\\
528.663254517165	249.858976785248\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
527.575526297802	249.562257102192\\
527.652052864474	249.479985094862\\
527.724872353715	249.395526313552\\
527.793458395817	249.309403198861\\
527.852894677854	249.228398137063\\
527.915824659771	249.134253731729\\
527.968552142206	249.046272260486\\
527.995869845096	248.996154633696\\
528.021304582164	248.945663101819\\
528.024452621766	248.935222981109\\
528.025034360631	248.923252712831\\
528.023188198447	248.911859290488\\
528.018907617004	248.900376084308\\
528.012903053672	248.890852786372\\
528.005183153375	248.883252545089\\
527.524987795333	248.534487415778\\
527.515998681365	248.52976881234\\
527.50666668195	248.527770203712\\
527.49286747511	248.529888110645\\
527.481491304192	248.537760421062\\
527.381188195141	248.65735416235\\
527.273509850206	248.779087414658\\
527.158971851337	248.902662735374\\
527.034931911748	249.030795000217\\
526.906414567433	249.154954751787\\
526.782877214109	249.269254251669\\
526.661257371961	249.376618296877\\
526.546470512664	249.472781212591\\
526.539370797298	249.482381610297\\
526.536467178474	249.493563035861\\
526.537826297557	249.505343024035\\
526.543190469356	249.516284741756\\
526.89196331971	249.996472378753\\
526.899561000008	250.004194840036\\
526.909083557562	250.010200143751\\
526.920567315902	250.014480173032\\
526.93196190056	250.016325172903\\
526.943933417184	250.015742185691\\
526.954374107977	250.012593576005\\
527.004863881691	249.987160597101\\
527.054980028987	249.959844373705\\
527.142959513847	249.907118877652\\
527.237102514137	249.844190300779\\
527.324302508435	249.780007407711\\
527.410323676321	249.711101912075\\
527.494643446225	249.638000314551\\
527.575526297802	249.562257102192\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
527.303737432084	250.519126372863\\
527.324083067206	250.53127274821\\
527.416939400248	250.592835299416\\
527.483974653552	250.630615880349\\
527.518049007088	250.646774710853\\
527.554170984178	250.661493822452\\
527.594313454083	250.67528582353\\
527.632656559405	250.686330659717\\
527.671748837212	250.695132306324\\
527.710362526829	250.700962003599\\
527.747244245893	250.703315699814\\
527.781149978613	250.702010582218\\
527.812883476252	250.696824889432\\
527.840971542217	250.687655138829\\
527.858857736418	250.677732052382\\
527.863860120231	250.67183297612\\
527.86702721665	250.664515972022\\
527.867871048251	250.656776324872\\
527.866256563498	250.645838045249\\
527.857490424428	250.618878941253\\
527.84445262381	250.596264308534\\
527.828318503406	250.57726009346\\
527.806289490987	250.558765895132\\
527.781025695426	250.543478240301\\
527.75400983551	250.531506265805\\
527.721963943593	250.521286487064\\
527.678633094313	250.51229243331\\
527.63437071879	250.507245247093\\
527.583736323903	250.505273618143\\
527.532617290552	250.506557549827\\
527.506123271956	250.504127119269\\
527.4646541324	250.498104427669\\
527.396231639451	250.484375168159\\
527.373015441733	250.482215071411\\
527.346870184621	250.485461296988\\
527.332067938116	250.49049298416\\
527.318084333931	250.497152988878\\
527.300572732165	250.508342281006\\
527.299739337206	250.514347801804\\
527.303737432084	250.519126372863\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
525.542233032197	248.67664056886\\
525.527837672605	248.705904202707\\
525.525858319024	248.712518988419\\
525.526728996859	248.724643729497\\
525.532993969228	248.735281347097\\
526.608254472319	249.832403669752\\
526.616996543159	249.838213761158\\
526.626171597288	249.840073956545\\
526.636473376033	249.838021414779\\
526.645265169916	249.832293537174\\
526.650742301936	249.825152910098\\
526.6535676974	249.816561685563\\
526.653220189259	249.8079046814\\
526.649990261707	249.799771332056\\
526.564008495297	249.671970581953\\
526.493721866881	249.570767856704\\
526.456342190478	249.519655399357\\
526.416585402234	249.470079374607\\
526.23522065873	249.256970175248\\
526.096556781175	249.118876333592\\
525.948926743997	248.976393269413\\
525.839687963557	248.875034112648\\
525.749076673273	248.796257453114\\
525.660177849329	248.724584996635\\
525.579418101976	248.665210071512\\
525.568914455826	248.661854396608\\
525.558287424181	248.662964242901\\
525.548875112834	248.668164835199\\
525.542233032197	248.67664056886\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
526.113971291193	247.056201081521\\
526.037837326154	247.083120156838\\
525.955464974241	247.117936300036\\
525.880842441611	247.154585423746\\
525.80069339065	247.199437457758\\
525.722160420245	247.249066143459\\
525.645556282933	247.303156418955\\
525.571193731252	247.361393222357\\
525.499385517739	247.423461491772\\
525.464537022964	247.455833969394\\
525.395513205223	247.532239518283\\
525.335643444423	247.60557399497\\
525.284281825883	247.674889148387\\
525.23653623482	247.745957034422\\
525.1964732339	247.811882459888\\
525.156304850399	247.885627528904\\
525.123532252092	247.953587671811\\
525.089176759759	248.036032573644\\
525.063128120001	248.112248643405\\
525.061707677328	248.130298356172\\
525.064018425516	248.148904569458\\
525.07002483322	248.167832193529\\
525.079161024102	248.18451831101\\
525.086723086265	248.193669386402\\
525.094528373689	248.200234446104\\
525.475001612467	248.459024536524\\
525.486790331852	248.462249738565\\
525.498301813707	248.461490956316\\
525.508982789102	248.45688634332\\
525.518279989105	248.448574053122\\
525.564497714518	248.372240650868\\
525.605906451047	248.308237825377\\
525.65025136646	248.244354591441\\
525.701367855245	248.175518412451\\
525.755430164315	248.107319472788\\
525.812178235494	248.040016152835\\
525.871352010606	247.973866832974\\
525.927690196874	247.914421001264\\
525.987613676506	247.858014695539\\
526.048722624616	247.803471763713\\
526.110814147945	247.750996418677\\
526.173685353232	247.700792873322\\
526.242440355667	247.649206211947\\
526.311614322795	247.600785065165\\
526.380949293682	247.555789071704\\
526.45391072576	247.512129986211\\
526.462110473173	247.504885283011\\
526.467992554478	247.495914708001\\
526.470683212343	247.487220526835\\
526.471017264612	247.478698604086\\
526.468977723488	247.469389294617\\
526.464777504833	247.460768959368\\
526.206782329506	247.082890690986\\
526.198795570122	247.074732269608\\
526.188902466356	247.067630955106\\
526.177539816055	247.06174708264\\
526.164078542085	247.056932696705\\
526.137913197257	247.052979366438\\
526.125083192933	247.053730749643\\
526.113971291193	247.056201081521\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
526.744226171866	247.524524973769\\
526.733349469151	247.518023257204\\
526.72090794057	247.517201883943\\
526.714309690195	247.519266217548\\
526.682035263322	247.535494584818\\
526.674705815199	247.543089078076\\
526.67090638142	247.55261592898\\
526.671062097873	247.563343364838\\
526.67521696944	247.57275584343\\
526.71481406	247.627249614421\\
526.759012171433	247.684220626483\\
526.807778454293	247.743723759679\\
526.859909766221	247.804233763024\\
526.981539497661	247.936453579195\\
527.14980027423	248.110453652447\\
527.265681183769	248.226509650209\\
527.430901134013	248.367981219294\\
527.530518326721	248.449274834397\\
527.639936326377	248.527344325286\\
527.807660720975	248.640794958822\\
527.815799935345	248.644326187314\\
527.82450230576	248.64495718183\\
527.833189298903	248.642383977063\\
527.840473744276	248.637099727952\\
527.846429809261	248.628458335771\\
527.848775209678	248.61822696393\\
527.846919162958	248.608291141359\\
527.841106957221	248.59955118485\\
526.744226171866	247.524524973769\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Evaluations/Racetrack/racetrack_lambda_73_k_155.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.58824,0.58824,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.714in,
height=3.566in,
at={(2.162in,0.481in)},
scale only axis,
xmin=522.42,
xmax=538.94,
xtick={-50, -40, -30, -20, -10,   0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250, 260, 270, 280, 290, 300, 310, 320, 330, 340, 350, 360, 370, 380, 390, 400, 410, 420, 430, 440, 450, 460, 470, 480, 490, 500, 510, 520, 530, 540, 550},
xlabel style={font=\color{white!15!black}},
xlabel={x[m]},
ymin=245.93,
ymax=280.3,
ytick={-220, -210, -200, -190, -180, -170, -160, -150, -140, -130, -120, -110, -100,  -90,  -80,  -70,  -60,  -50,  -40,  -30,  -20,  -10,    0,   10,   20,   30,   40,   50,   60,   70,   80,   90,  100,  110,  120,  130,  140,  150,  160,  170,  180,  190,  200,  210,  220,  230,  240,  250,  260,  270,  280,  290,  300},
ylabel style={font=\color{white!15!black}},
ylabel={y[m]},
axis background/.style={fill=white}
]

\addplot[area legend, line width=2.0pt, draw=blue, fill=white, fill opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
527.040234105	236.04620469\\
527.005331105	236.04656007\\
526.970461765	236.04813334\\
502.864797415	237.55770947\\
502.826031305	237.56089509\\
502.791372905	237.5650353\\
502.756880115	237.57038255\\
502.722594945	237.57693032\\
502.688559175	237.58467063\\
502.654814275	237.59359406\\
502.621401355	237.60368974\\
502.588361125	237.61494536\\
502.555733835	237.62734721\\
502.523559235	237.64088019\\
502.491876535	237.65552779\\
502.460724335	237.67127218\\
502.430140575	237.68809418\\
502.400162525	237.70597329\\
502.370826705	237.72488773\\
502.342168865	237.74481445\\
502.314223915	237.76572917\\
502.287025905	237.78760642\\
502.260607965	237.81041954\\
502.235002275	237.83414073\\
502.210240055	237.8587411\\
502.186351455	237.88419068\\
502.163365585	237.91045844\\
502.141310445	237.93751241\\
502.120212915	237.9653196\\
502.100098695	237.99384615\\
502.080992285	238.0230573\\
502.062916975	238.05291746\\
502.045894775	238.08339025\\
502.029946435	238.11443854\\
502.015091375	238.1460245\\
502.001347705	238.17810966\\
501.988732155	238.21065492\\
501.977260105	238.24362063\\
501.966945535	238.27696663\\
501.957801005	238.31065229\\
501.949837655	238.34463656\\
501.943065195	238.37887805\\
501.937491865	238.41333504\\
501.933124465	238.44796554\\
501.929968315	238.48272737\\
501.928027255	238.51757817\\
501.927303655	238.55247548\\
501.927798385	238.58737679\\
501.929510865	238.62223957\\
501.932438985	238.65702135\\
501.936579195	238.69167975\\
501.941926445	238.72617254\\
501.948474215	238.76045771\\
501.956214525	238.79449348\\
501.965137955	238.82823838\\
501.975233635	238.8616513\\
501.986489255	238.89469153\\
501.998891105	238.92731882\\
502.012424085	238.95949342\\
502.027071685	238.99117612\\
502.042816075	239.02232832\\
502.059638075	239.05291208\\
502.077517185	239.08289013\\
502.096431625	239.11222595\\
502.116358345	239.14088379\\
502.137273065	239.16882874\\
502.159150315	239.19602675\\
502.181963435	239.22244469\\
502.205684625	239.24805038\\
502.230284995	239.2728126\\
502.255734575	239.2967012\\
502.282002335	239.31968707\\
523.124240635	256.92518009\\
525.514190155	261.8754712\\
524.291127545	265.87945438\\
520.431777815	269.15907346\\
500.203903745	280.01612174\\
488.195125555	283.61046512\\
476.686436455	285.83801731\\
452.269312405	288.64445689\\
452.218528835	288.65161761\\
452.184207995	288.65797577\\
452.150129965	288.66552785\\
452.116336255	288.67426463\\
452.082868045	288.68417547\\
452.049766105	288.6952483\\
452.017070765	288.70746962\\
451.984821865	288.72082455\\
451.953058685	288.73529681\\
451.921819925	288.75086878\\
451.891143655	288.76752148\\
451.861067245	288.78523462\\
451.831627335	288.80398662\\
451.802859795	288.82375464\\
451.774799665	288.84451458\\
451.747481145	288.86624117\\
451.720937515	288.88890792\\
451.695201115	288.91248722\\
451.670303295	288.93695035\\
451.646274395	288.96226749\\
443.781449335	297.54384778\\
443.752022425	297.577432\\
443.730081715	297.60457884\\
443.709101785	297.63247487\\
443.689108185	297.6610861\\
443.670125295	297.69037766\\
443.652176215	297.72031387\\
443.635282835	297.75085826\\
443.619465735	297.78197361\\
443.604744175	297.81362201\\
443.591136095	297.84576492\\
443.578658075	297.87836315\\
443.567325315	297.91137701\\
443.557151635	297.94476626\\
443.548149415	297.97849023\\
443.540329635	298.01250783\\
443.533701805	298.04677761\\
443.528274015	298.08125782\\
443.524052875	298.11590645\\
443.521043525	298.1506813\\
443.519249635	298.18553998\\
443.518673395	298.22044004\\
443.519315485	298.25533895\\
443.521175145	298.29019418\\
443.524250105	298.32496329\\
443.528536615	298.3596039\\
443.534029455	298.39407381\\
443.540721925	298.42833102\\
443.548605885	298.4623338\\
443.557671715	298.49604073\\
443.567908385	298.52941072\\
443.579303415	298.56240314\\
443.591842915	298.59497777\\
443.605511615	298.62709494\\
443.620292865	298.65871551\\
443.636168655	298.68980096\\
443.653119635	298.72031342\\
443.671125165	298.75021571\\
443.690163295	298.7794714\\
443.710210835	298.80804485\\
443.731243365	298.83590125\\
443.753235265	298.86300664\\
443.776159725	298.88932803\\
443.799988815	298.91483332\\
443.824693525	298.93949145\\
443.850243735	298.96327239\\
443.876608325	298.98614714\\
443.903755165	299.00808785\\
443.931651195	299.02906778\\
443.960262425	299.04906138\\
443.989553985	299.06804427\\
444.019490195	299.08599335\\
444.050034585	299.10288673\\
444.081149935	299.11870383\\
444.112798335	299.13342539\\
444.144941245	299.14703347\\
444.177539475	299.15951149\\
444.210553335	299.17084425\\
444.243942585	299.18101793\\
444.277666555	299.19002015\\
444.311684155	299.19783993\\
444.345953935	299.20446776\\
444.380434145	299.20989555\\
444.415082775	299.21411669\\
444.449857625	299.21712604\\
444.484716305	299.21891993\\
444.519616365	299.21949617\\
444.554515275	299.21885408\\
444.589370505	299.21699442\\
467.950085475	297.56130591\\
467.962583885	297.57105474\\
467.990838785	297.59154879\\
468.019791715	297.61104428\\
468.049407385	297.62951745\\
468.079649715	297.6469458\\
468.110481875	297.66330808\\
468.141866275	297.67858437\\
468.173764695	297.69275606\\
468.206138275	297.70580587\\
468.238947555	297.71771792\\
468.272152575	297.72847768\\
468.305712885	297.73807204\\
468.339587585	297.74648932\\
468.373735405	297.75371927\\
468.408114755	297.75975307\\
468.442683725	297.76458337\\
468.477400225	297.76820429\\
468.512221935	297.77061142\\
468.547106445	297.77180182\\
468.582011245	297.77177404\\
468.616893815	297.77052812\\
468.651711655	297.76806557\\
468.686422335	297.7643894\\
468.720983585	297.75950409\\
468.755353275	297.75341557\\
468.789489555	297.74613129\\
468.823350815	297.7376601\\
468.856895805	297.72801233\\
468.890083655	297.71719974\\
468.922873945	297.70523549\\
468.955226705	297.69213416\\
468.987102535	297.67791173\\
469.018462585	297.6625855\\
469.049268655	297.64617416\\
469.079483205	297.62869771\\
469.395885785	297.43824099\\
510.460098515	291.26300112\\
510.466066875	291.2634607\\
510.500940995	291.26492432\\
510.535844945	291.26516997\\
510.570736195	291.26419733\\
510.601480585	291.26226479\\
510.619598655	291.26490435\\
510.654293415	291.26872791\\
510.689100475	291.27133831\\
510.723977445	291.27273237\\
510.758881805	291.27290839\\
510.793771055	291.27186616\\
510.828602685	291.26960695\\
510.863334235	291.26613351\\
510.897923415	291.26145007\\
510.932328075	291.25556234\\
510.966506305	291.24847748\\
511.000416445	291.24020415\\
511.034017195	291.2307524\\
511.067267615	291.22013377\\
511.100127195	291.20836118\\
511.132555905	291.19544897\\
511.164514225	291.18141289\\
511.195963225	291.16627003\\
511.226864595	291.15003884\\
511.257180675	291.1327391\\
511.274080035	291.12229733\\
511.284111215	291.11883596\\
511.316689455	291.10630582\\
511.348810555	291.09264636\\
511.380435375	291.07787421\\
511.388268905	291.07387635\\
532.968202945	285.45402109\\
532.984749455	285.45345494\\
533.019570945	285.45104462\\
533.054287105	285.44742053\\
533.088855645	285.44258706\\
533.123234435	285.43655012\\
533.157381595	285.42931705\\
533.191255525	285.42089666\\
533.224814955	285.41129923\\
533.258018985	285.40053643\\
533.290827185	285.38862138\\
533.323199565	285.37556861\\
533.355096685	285.361394\\
533.386479695	285.34611484\\
533.392362545	285.34299219\\
533.419523345	285.33518595\\
533.452629545	285.32412587\\
533.485329585	285.31191713\\
533.517583635	285.29857462\\
533.549352385	285.28411459\\
533.580597125	285.26855465\\
533.611279805	285.25191376\\
533.641363035	285.2342122\\
533.670810165	285.21547153\\
533.699585315	285.19571459\\
533.727653435	285.17496545\\
533.754980315	285.15324938\\
533.781532665	285.13059285\\
533.788159835	285.12452583\\
540.766152325	281.26298393\\
540.809670525	281.23744654\\
540.838993515	281.21851222\\
540.867637835	281.19856608\\
540.895568605	281.17763241\\
540.922751785	281.15573673\\
540.949154255	281.13290571\\
540.974743845	281.10916717\\
540.999489395	281.08455002\\
541.023360735	281.05908426\\
541.046328795	281.03280091\\
541.068365585	281.00573201\\
541.089444265	280.97791051\\
541.109539145	280.94937034\\
541.128625745	280.92014624\\
547.467475595	270.83433613\\
547.486985635	270.81901735\\
547.513670115	270.79651658\\
547.539553075	270.77309825\\
547.564602985	270.74879088\\
547.588789315	270.72362409\\
547.612082605	270.69762855\\
547.634454475	270.67083591\\
547.655877665	270.64327882\\
547.676326075	270.61499087\\
547.695774795	270.58600651\\
547.714200135	270.55636105\\
547.731579635	270.52609062\\
547.747892115	270.49523209\\
547.763117725	270.46382306\\
547.777237885	270.43190181\\
547.790235425	270.3995072\\
547.802094475	270.36667873\\
547.812800615	270.33345638\\
547.822340785	270.29988063\\
547.830703375	270.26599238\\
547.837878175	270.23183293\\
547.843856465	270.19744389\\
547.844276845	270.1943995\\
547.845876655	270.19023389\\
547.857245935	270.1572326\\
547.867456565	270.12385462\\
547.876496095	270.09014064\\
547.884353525	270.05613172\\
547.891019265	270.02186929\\
547.896485215	269.9873951\\
547.900744695	269.95275116\\
547.903792525	269.91797967\\
547.905624995	269.88312299\\
547.906239865	269.84822359\\
547.905636385	269.813324\\
547.903815295	269.77846672\\
547.900778815	269.74369424\\
547.896530645	269.70904891\\
547.891075965	269.67457294\\
547.884421405	269.64030834\\
547.876575075	269.60629685\\
547.867546555	269.57257992\\
547.863203855	269.5583673\\
547.979195845	261.84825474\\
547.979096735	261.81260991\\
547.977768675	261.77773037\\
547.975224145	261.74291842\\
547.971466255	261.70821649\\
547.966499565	261.67366685\\
547.960330145	261.63931158\\
547.952965495	261.60519256\\
547.944414595	261.57135134\\
547.934687855	261.53782916\\
547.923797145	261.50466685\\
547.911755715	261.47190483\\
547.898578245	261.43958301\\
542.311329105	248.39130025\\
542.310195785	248.37965606\\
542.305604145	248.34505458\\
542.299807725	248.31063442\\
542.292813595	248.27643751\\
542.284630265	248.24250554\\
542.275267715	248.20887982\\
542.264737355	248.17560134\\
542.253051995	248.14271064\\
542.240225895	248.11024778\\
542.226274665	248.07825233\\
542.211215305	248.04676325\\
542.195066165	248.01581893\\
542.177846925	247.98545705\\
542.159578565	247.9557146\\
542.140283335	247.92662784\\
542.119984745	247.89823218\\
542.098707525	247.87056224\\
542.076477595	247.84365171\\
542.061548615	247.82681255\\
542.059162435	247.822579\\
542.040972965	247.79278824\\
542.021754885	247.76365044\\
542.001531625	247.73520109\\
541.980327815	247.70747485\\
541.958169285	247.6805055\\
541.935083045	247.6543259\\
541.911097205	247.62896795\\
541.886241005	247.60446254\\
541.860544715	247.58083953\\
541.834039655	247.55812769\\
541.806758105	247.53635471\\
541.778733305	247.5155471\\
541.749999395	247.49573022\\
541.720591405	247.4769282\\
541.716243295	247.47435747\\
535.667632375	241.33191714\\
535.652175115	241.31655846\\
535.626727455	241.29266782\\
535.600461525	241.26967985\\
535.573409335	241.24762255\\
535.545603825	241.22652279\\
535.517078885	241.20640628\\
535.487869275	241.18729753\\
527.565727505	236.19991494\\
527.539246695	236.18381148\\
527.508842115	236.16666775\\
527.477857745	236.15059557\\
527.446331345	236.13561452\\
527.414301315	236.12174285\\
527.381806685	236.10899747\\
527.348887035	236.09739389\\
527.315582495	236.08694626\\
527.281933615	236.07766731\\
527.247981405	236.06956834\\
527.213767225	236.06265921\\
527.179332765	236.05694836\\
527.144719975	236.05244272\\
527.109971025	236.04914781\\
527.075128255	236.04706762\\
}--cycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
216.01	5.1944\\
216.95	6.2147\\
217.64	6.9729\\
218.33	7.7309\\
219.03	8.4887\\
219.72	9.2462\\
220.41	10.003\\
221.1	10.76\\
221.79	11.516\\
222.48	12.271\\
223.17	13.026\\
223.86	13.78\\
224.55	14.533\\
225.24	15.286\\
225.92	16.037\\
226.61	16.788\\
227.29	17.538\\
227.98	18.287\\
228.66	19.035\\
229.35	19.783\\
230.03	20.529\\
230.71	21.275\\
231.39	22.021\\
232.07	22.765\\
232.75	23.509\\
233.43	24.252\\
234.11	24.995\\
234.79	25.737\\
235.46	26.478\\
236.14	27.219\\
236.82	27.96\\
237.5	28.7\\
238.17	29.44\\
238.85	30.18\\
239.52	30.919\\
240.2	31.659\\
240.88	32.397\\
241.55	33.136\\
242.23	33.874\\
242.9	34.613\\
243.58	35.351\\
244.25	36.088\\
244.93	36.826\\
245.6	37.563\\
246.28	38.3\\
246.95	39.037\\
247.63	39.774\\
248.31	40.511\\
248.98	41.247\\
249.66	41.983\\
250.34	42.719\\
251.01	43.454\\
251.69	44.189\\
252.37	44.924\\
253.04	45.659\\
253.72	46.393\\
254.4	47.127\\
255.08	47.861\\
255.75	48.595\\
256.43	49.328\\
257.11	50.061\\
257.79	50.794\\
258.47	51.527\\
259.15	52.26\\
259.83	52.993\\
260.5	53.725\\
261.18	54.457\\
261.86	55.19\\
262.54	55.922\\
263.22	56.655\\
263.9	57.387\\
264.58	58.12\\
265.26	58.853\\
265.94	59.586\\
266.62	60.319\\
267.3	61.052\\
267.98	61.786\\
268.65	62.519\\
269.33	63.253\\
270.01	63.987\\
270.69	64.722\\
271.37	65.456\\
272.05	66.191\\
272.73	66.926\\
273.41	67.661\\
274.09	68.397\\
274.77	69.132\\
275.45	69.868\\
276.13	70.603\\
276.81	71.339\\
277.49	72.075\\
278.18	72.81\\
278.86	73.546\\
279.54	74.281\\
280.22	75.016\\
280.9	75.75\\
281.59	76.485\\
282.27	77.219\\
282.95	77.952\\
283.64	78.685\\
284.32	79.418\\
285.01	80.15\\
285.7	80.881\\
286.38	81.611\\
287.07	82.34\\
287.76	83.069\\
288.45	83.797\\
289.14	84.524\\
289.83	85.249\\
290.52	85.974\\
291.21	86.697\\
291.9	87.42\\
292.6	88.141\\
293.29	88.861\\
293.99	89.579\\
294.68	90.296\\
295.38	91.012\\
296.08	91.727\\
296.78	92.44\\
297.48	93.151\\
298.18	93.861\\
298.89	94.57\\
299.59	95.277\\
300.3	95.982\\
301.01	96.686\\
301.72	97.388\\
302.43	98.089\\
303.14	98.788\\
303.86	99.485\\
304.58	100.18\\
305.29	100.87\\
306.01	101.57\\
306.73	102.26\\
307.46	102.94\\
308.18	103.63\\
308.91	104.32\\
309.63	105\\
310.36	105.68\\
311.1	106.36\\
311.83	107.04\\
312.56	107.71\\
313.3	108.39\\
314.04	109.06\\
314.78	109.73\\
315.52	110.4\\
316.26	111.07\\
317	111.73\\
317.75	112.4\\
318.5	113.06\\
319.24	113.72\\
319.99	114.37\\
320.75	115.03\\
321.5	115.69\\
322.25	116.34\\
323.01	116.99\\
323.77	117.64\\
324.53	118.29\\
325.29	118.93\\
326.05	119.58\\
326.81	120.22\\
327.58	120.86\\
328.34	121.5\\
329.11	122.14\\
329.88	122.78\\
330.65	123.41\\
331.42	124.04\\
332.2	124.68\\
332.97	125.31\\
333.75	125.94\\
334.52	126.56\\
335.3	127.19\\
336.08	127.81\\
336.86	128.44\\
337.64	129.06\\
338.43	129.68\\
339.21	130.3\\
340	130.91\\
340.78	131.53\\
341.57	132.14\\
342.36	132.75\\
343.15	133.37\\
343.94	133.97\\
344.74	134.58\\
345.53	135.19\\
346.33	135.79\\
347.12	136.4\\
347.92	137\\
348.72	137.6\\
349.52	138.19\\
350.32	138.79\\
351.12	139.39\\
351.93	139.98\\
352.73	140.57\\
353.54	141.16\\
354.34	141.75\\
355.15	142.34\\
355.96	142.92\\
356.77	143.51\\
357.58	144.09\\
358.39	144.67\\
359.21	145.25\\
360.02	145.83\\
360.84	146.4\\
361.65	146.98\\
362.47	147.55\\
363.29	148.12\\
364.11	148.69\\
364.93	149.26\\
365.75	149.83\\
366.58	150.39\\
367.4	150.96\\
368.23	151.52\\
369.05	152.08\\
369.88	152.64\\
370.71	153.2\\
371.54	153.75\\
372.37	154.3\\
373.21	154.86\\
374.04	155.41\\
374.88	155.95\\
375.72	156.5\\
376.55	157.04\\
377.39	157.58\\
378.24	158.12\\
379.08	158.66\\
379.92	159.2\\
380.77	159.73\\
381.61	160.26\\
382.46	160.79\\
383.31	161.32\\
384.16	161.84\\
385.01	162.36\\
385.87	162.88\\
386.72	163.4\\
387.58	163.92\\
388.43	164.43\\
389.29	164.95\\
390.15	165.46\\
391.01	165.97\\
391.87	166.47\\
392.73	166.98\\
393.59	167.48\\
394.45	167.99\\
395.32	168.49\\
396.18	168.99\\
397.05	169.49\\
397.91	169.98\\
398.78	170.48\\
399.65	170.98\\
400.52	171.47\\
401.38	171.96\\
402.25	172.46\\
403.12	172.95\\
403.99	173.44\\
404.86	173.93\\
405.73	174.42\\
406.61	174.91\\
407.48	175.4\\
408.35	175.89\\
409.22	176.37\\
410.09	176.86\\
410.97	177.35\\
411.84	177.84\\
412.72	178.32\\
413.59	178.81\\
414.46	179.3\\
415.34	179.78\\
416.21	180.27\\
417.09	180.76\\
417.96	181.24\\
418.84	181.73\\
419.71	182.21\\
420.59	182.7\\
421.46	183.19\\
422.34	183.67\\
423.22	184.16\\
424.09	184.64\\
424.97	185.13\\
425.84	185.61\\
426.72	186.1\\
427.59	186.58\\
428.47	187.07\\
429.34	187.55\\
430.22	188.04\\
431.09	188.53\\
431.97	189.01\\
432.84	189.49\\
433.72	189.98\\
434.6	190.46\\
435.47	190.95\\
436.35	191.43\\
437.22	191.92\\
438.1	192.4\\
438.97	192.89\\
439.84	193.37\\
440.72	193.85\\
441.59	194.34\\
442.47	194.82\\
443.34	195.3\\
444.22	195.79\\
445.09	196.27\\
445.68	196.59\\
446.26	196.92\\
446.84	197.24\\
447.72	197.72\\
448.59	198.21\\
449.47	198.69\\
450.34	199.17\\
451.21	199.66\\
452.09	200.14\\
452.96	200.62\\
453.83	201.11\\
454.7	201.59\\
455.57	202.08\\
456.44	202.57\\
457.31	203.05\\
458.19	203.54\\
459.05	204.03\\
459.92	204.52\\
460.79	205.01\\
461.66	205.5\\
462.53	205.99\\
463.4	206.48\\
464.26	206.97\\
465.13	207.47\\
465.99	207.96\\
466.86	208.46\\
467.72	208.96\\
468.59	209.46\\
469.45	209.96\\
470.31	210.47\\
471.17	210.97\\
472.03	211.48\\
472.89	211.99\\
473.75	212.5\\
474.6	213.01\\
475.46	213.53\\
476.32	214.04\\
477.17	214.56\\
478.02	215.08\\
478.88	215.6\\
479.73	216.13\\
480.58	216.66\\
481.43	217.18\\
482.27	217.71\\
483.12	218.25\\
483.97	218.78\\
484.81	219.32\\
485.65	219.85\\
486.5	220.39\\
487.34	220.93\\
488.18	221.48\\
489.02	222.02\\
489.86	222.57\\
490.7	223.11\\
491.53	223.66\\
492.37	224.21\\
493.2	224.76\\
494.04	225.31\\
494.87	225.86\\
495.71	226.42\\
496.54	226.97\\
497.37	227.53\\
498.2	228.09\\
499.03	228.64\\
499.86	229.2\\
500.69	229.76\\
501.52	230.32\\
502.34	230.88\\
503.17	231.44\\
504	232.01\\
504.82	232.57\\
505.64	233.14\\
506.47	233.7\\
507.29	234.27\\
508.11	234.84\\
508.93	235.41\\
509.74	235.98\\
510.56	236.55\\
511.37	237.12\\
512.18	237.7\\
512.99	238.28\\
513.79	238.86\\
514.59	239.45\\
515.39	240.04\\
516.18	240.63\\
516.97	241.22\\
517.75	241.83\\
518.52	242.43\\
519.29	243.04\\
520.04	243.66\\
520.79	244.28\\
521.53	244.91\\
522.25	245.55\\
522.96	246.19\\
523.66	246.85\\
524.34	247.51\\
525.01	248.18\\
525.65	248.86\\
526.28	249.54\\
526.88	250.24\\
527.46	250.95\\
528.02	251.66\\
528.55	252.39\\
529.05	253.12\\
529.52	253.86\\
529.96	254.61\\
530.37	255.37\\
530.74	256.13\\
531.08	256.9\\
531.38	257.68\\
531.65	258.46\\
531.87	259.24\\
532.05	260.03\\
532.19	260.81\\
532.29	261.6\\
532.35	262.38\\
532.36	263.16\\
532.33	263.94\\
532.26	264.71\\
532.14	265.48\\
531.98	266.23\\
531.77	266.98\\
531.52	267.72\\
531.23	268.45\\
530.9	269.16\\
530.52	269.86\\
530.11	270.54\\
529.66	271.22\\
529.17	271.87\\
528.64	272.51\\
528.08	273.14\\
527.49	273.74\\
526.87	274.34\\
526.22	274.91\\
525.54	275.47\\
524.84	276.01\\
524.11	276.54\\
523.36	277.05\\
522.59	277.55\\
521.79	278.03\\
520.99	278.5\\
520.16	278.96\\
519.32	279.4\\
518.47	279.83\\
517.6	280.24\\
516.73	280.65\\
515.84	281.05\\
514.95	281.43\\
514.04	281.8\\
513.13	282.17\\
512.22	282.52\\
511.3	282.87\\
510.37	283.21\\
509.44	283.54\\
508.5	283.86\\
507.56	284.17\\
506.62	284.48\\
505.67	284.78\\
504.73	285.07\\
503.78	285.36\\
502.82	285.64\\
501.87	285.91\\
500.91	286.17\\
499.95	286.43\\
498.99	286.68\\
498.02	286.93\\
497.06	287.17\\
496.09	287.4\\
495.12	287.63\\
494.15	287.85\\
493.17	288.07\\
492.2	288.28\\
491.22	288.49\\
490.25	288.69\\
489.27	288.89\\
488.29	289.08\\
487.31	289.27\\
486.32	289.45\\
485.34	289.63\\
484.36	289.81\\
483.37	289.98\\
482.38	290.14\\
481.4	290.3\\
480.41	290.46\\
479.42	290.62\\
478.43	290.77\\
477.44	290.92\\
476.45	291.06\\
475.46	291.2\\
474.47	291.34\\
473.48	291.47\\
472.49	291.6\\
471.5	291.73\\
470.51	291.85\\
469.51	291.97\\
468.52	292.09\\
467.53	292.2\\
466.54	292.31\\
465.55	292.41\\
464.55	292.52\\
463.56	292.62\\
462.57	292.71\\
461.57	292.8\\
460.58	292.89\\
459.59	292.97\\
458.59	293.06\\
457.6	293.13\\
456.6	293.21\\
455.61	293.27\\
454.61	293.34\\
453.62	293.4\\
452.62	293.46\\
451.63	293.51\\
450.63	293.56\\
449.64	293.61\\
448.64	293.65\\
447.64	293.69\\
446.65	293.73\\
445.65	293.76\\
444.65	293.79\\
443.65	293.81\\
442.66	293.83\\
441.66	293.85\\
440.66	293.86\\
439.66	293.87\\
438.66	293.88\\
437.66	293.88\\
436.67	293.88\\
435.67	293.88\\
434.67	293.87\\
433.67	293.86\\
432.67	293.84\\
431.67	293.83\\
430.67	293.81\\
429.68	293.78\\
428.68	293.75\\
427.68	293.72\\
426.68	293.69\\
425.68	293.65\\
424.69	293.61\\
423.69	293.56\\
422.69	293.52\\
421.69	293.46\\
420.7	293.41\\
419.7	293.35\\
418.71	293.29\\
417.71	293.22\\
416.71	293.15\\
415.72	293.08\\
414.72	293\\
413.73	292.92\\
412.73	292.83\\
411.74	292.74\\
410.75	292.65\\
409.75	292.56\\
408.76	292.46\\
407.77	292.35\\
406.77	292.24\\
405.78	292.13\\
404.79	292.02\\
403.8	291.9\\
402.81	291.77\\
401.82	291.65\\
400.83	291.52\\
399.84	291.38\\
398.85	291.24\\
397.86	291.1\\
396.87	290.96\\
395.89	290.81\\
394.9	290.66\\
393.91	290.5\\
392.93	290.34\\
391.94	290.18\\
390.96	290.01\\
389.98	289.84\\
388.99	289.67\\
388.01	289.5\\
387.03	289.32\\
386.05	289.14\\
385.06	288.95\\
384.08	288.76\\
383.1	288.57\\
382.12	288.38\\
381.14	288.18\\
380.16	287.98\\
379.18	287.77\\
378.21	287.57\\
377.23	287.36\\
376.25	287.15\\
375.27	286.93\\
374.3	286.71\\
373.32	286.49\\
372.35	286.26\\
371.37	286.04\\
370.4	285.8\\
369.43	285.57\\
368.45	285.33\\
367.48	285.09\\
366.51	284.85\\
365.54	284.6\\
364.58	284.35\\
363.61	284.09\\
362.64	283.84\\
361.68	283.57\\
360.72	283.31\\
359.76	283.03\\
358.8	282.76\\
357.85	282.48\\
356.89	282.19\\
355.94	281.9\\
354.99	281.6\\
354.05	281.3\\
353.11	280.99\\
352.17	280.67\\
351.24	280.34\\
350.31	280.01\\
349.38	279.67\\
348.46	279.32\\
347.55	278.96\\
346.64	278.58\\
345.74	278.2\\
344.85	277.81\\
343.96	277.4\\
343.09	276.98\\
342.22	276.55\\
341.36	276.1\\
340.51	275.64\\
339.68	275.16\\
338.85	274.67\\
338.04	274.16\\
337.24	273.64\\
336.46	273.1\\
335.69	272.54\\
334.93	271.97\\
334.2	271.38\\
333.47	270.77\\
332.77	270.14\\
332.08	269.5\\
331.41	268.84\\
330.76	268.16\\
330.12	267.47\\
329.51	266.76\\
328.91	266.03\\
328.33	265.28\\
327.78	264.52\\
327.24	263.75\\
326.72	262.96\\
326.22	262.16\\
325.74	261.34\\
325.28	260.51\\
324.84	259.67\\
324.42	258.81\\
324.01	257.94\\
323.62	257.07\\
323.25	256.18\\
322.89	255.29\\
322.55	254.38\\
322.23	253.47\\
321.91	252.55\\
321.62	251.62\\
321.33	250.69\\
321.06	249.75\\
320.79	248.81\\
320.54	247.86\\
320.3	246.91\\
320.06	245.95\\
319.84	244.99\\
319.62	244.03\\
319.41	243.06\\
319.21	242.09\\
319.01	241.12\\
318.82	240.15\\
318.63	239.18\\
318.44	238.2\\
318.26	237.22\\
318.09	236.24\\
317.91	235.27\\
317.74	234.28\\
317.58	233.3\\
317.41	232.32\\
317.25	231.34\\
317.08	230.35\\
316.92	229.37\\
316.76	228.38\\
316.6	227.4\\
316.45	226.41\\
316.29	225.43\\
316.13	224.44\\
315.98	223.45\\
315.82	222.46\\
315.67	221.48\\
315.51	220.49\\
315.36	219.5\\
315.21	218.51\\
315.05	217.52\\
314.9	216.53\\
314.75	215.54\\
314.59	214.55\\
314.44	213.56\\
314.29	212.57\\
314.14	211.58\\
313.98	210.6\\
313.83	209.61\\
313.68	208.62\\
313.53	207.63\\
313.37	206.64\\
313.22	205.65\\
313.07	204.66\\
312.92	203.67\\
312.76	202.68\\
312.61	201.7\\
312.46	200.71\\
312.31	199.72\\
312.15	198.73\\
312	197.75\\
311.85	196.76\\
311.7	195.77\\
311.54	194.79\\
311.39	193.8\\
311.23	192.81\\
311.08	191.83\\
310.92	190.84\\
310.77	189.85\\
310.61	188.87\\
310.45	187.88\\
310.29	186.89\\
310.13	185.91\\
309.97	184.92\\
309.81	183.94\\
309.64	182.95\\
309.48	181.97\\
309.31	180.98\\
309.13	180\\
308.96	179.02\\
308.78	178.04\\
308.6	177.06\\
308.41	176.08\\
308.22	175.1\\
308.02	174.12\\
307.82	173.15\\
307.62	172.17\\
307.4	171.2\\
307.18	170.23\\
306.95	169.27\\
306.72	168.3\\
306.47	167.34\\
306.22	166.39\\
305.96	165.43\\
305.69	164.48\\
305.4	163.54\\
305.11	162.59\\
304.81	161.65\\
304.49	160.72\\
304.16	159.79\\
303.82	158.87\\
303.46	157.95\\
303.1	157.04\\
302.71	156.13\\
302.32	155.23\\
301.91	154.34\\
301.49	153.45\\
301.06	152.57\\
300.61	151.69\\
300.15	150.82\\
299.68	149.96\\
299.19	149.11\\
298.69	148.26\\
298.18	147.41\\
297.66	146.58\\
297.13	145.74\\
296.59	144.92\\
296.03	144.1\\
295.47	143.29\\
294.9	142.48\\
294.31	141.68\\
293.72	140.88\\
293.12	140.09\\
292.52	139.3\\
291.9	138.51\\
291.28	137.73\\
290.66	136.96\\
290.02	136.19\\
289.38	135.42\\
288.74	134.65\\
288.09	133.89\\
287.44	133.14\\
286.78	132.38\\
286.12	131.63\\
285.46	130.88\\
284.79	130.13\\
284.12	129.38\\
283.45	128.64\\
282.78	127.9\\
282.1	127.16\\
281.42	126.42\\
280.74	125.68\\
280.06	124.95\\
279.38	124.21\\
278.7	123.48\\
278.02	122.75\\
277.33	122.01\\
276.65	121.28\\
275.97	120.55\\
275.28	119.82\\
274.6	119.09\\
273.91	118.36\\
273.23	117.62\\
272.55	116.89\\
271.86	116.16\\
271.18	115.43\\
270.5	114.7\\
269.82	113.96\\
269.14	113.23\\
268.45	112.49\\
267.77	111.76\\
267.1	111.03\\
266.42	110.29\\
265.74	109.55\\
265.06	108.82\\
264.38	108.08\\
263.71	107.35\\
263.03	106.61\\
262.36	105.87\\
261.68	105.13\\
261.01	104.4\\
260.34	103.66\\
259.66	102.92\\
258.99	102.19\\
258.32	101.45\\
257.65	100.71\\
256.98	99.975\\
256.31	99.238\\
255.64	98.501\\
254.97	97.764\\
254.3	97.027\\
253.63	96.29\\
252.96	95.553\\
252.29	94.816\\
251.62	94.079\\
250.95	93.341\\
250.28	92.604\\
249.61	91.866\\
248.94	91.128\\
248.27	90.39\\
247.6	89.652\\
246.93	88.913\\
246.26	88.175\\
245.59	87.436\\
244.91	86.698\\
244.24	85.959\\
243.57	85.22\\
242.9	84.481\\
242.23	83.743\\
241.56	83.004\\
240.89	82.266\\
240.22	81.528\\
239.55	80.789\\
238.87	80.051\\
238.2	79.314\\
237.53	78.576\\
236.86	77.839\\
236.18	77.102\\
235.51	76.365\\
234.84	75.628\\
234.16	74.892\\
233.49	74.155\\
232.81	73.419\\
232.14	72.684\\
231.46	71.948\\
230.78	71.213\\
230.1	70.478\\
229.42	69.743\\
228.75	69.008\\
228.07	68.273\\
227.38	67.539\\
226.7	66.805\\
226.02	66.071\\
225.34	65.337\\
224.66	64.604\\
223.97	63.87\\
223.29	63.138\\
222.6	62.405\\
221.92	61.673\\
221.23	60.941\\
220.55	60.209\\
219.86	59.478\\
219.18	58.747\\
218.49	58.016\\
217.81	57.286\\
217.12	56.556\\
216.44	55.826\\
215.75	55.097\\
215.06	54.368\\
214.38	53.639\\
213.69	52.91\\
213.01	52.182\\
212.32	51.454\\
211.63	50.726\\
210.95	49.997\\
210.26	49.27\\
209.58	48.542\\
208.89	47.814\\
208.2	47.086\\
207.51	46.359\\
206.83	45.631\\
206.14	44.903\\
205.45	44.176\\
204.76	43.448\\
204.07	42.721\\
203.38	41.994\\
202.69	41.266\\
202	40.539\\
201.31	39.812\\
200.62	39.086\\
199.93	38.359\\
199.24	37.633\\
198.55	36.907\\
197.86	36.181\\
197.17	35.455\\
196.47	34.73\\
195.78	34.005\\
195.09	33.281\\
194.4	32.557\\
193.71	31.833\\
193.02	31.11\\
192.33	30.387\\
191.63	29.665\\
190.94	28.942\\
190.25	28.22\\
189.56	27.499\\
188.87	26.777\\
188.18	26.056\\
187.49	25.335\\
186.79	24.614\\
186.1	23.894\\
185.41	23.173\\
184.72	22.452\\
184.03	21.731\\
183.34	21.011\\
182.65	20.29\\
181.95	19.569\\
181.26	18.848\\
180.57	18.127\\
179.88	17.405\\
179.19	16.684\\
178.49	15.962\\
177.8	15.24\\
177.11	14.518\\
176.42	13.796\\
175.73	13.074\\
175.04	12.352\\
174.34	11.63\\
173.65	10.908\\
172.96	10.185\\
172.27	9.4635\\
171.58	8.7418\\
170.89	8.0203\\
170.2	7.2993\\
169.5	6.5787\\
168.81	5.8588\\
168.12	5.1396\\
167.43	4.4213\\
166.73	3.704\\
166.04	2.9881\\
165.34	2.2736\\
164.65	1.5608\\
163.95	0.85011\\
163.25	0.14173\\
162.55	-0.56393\\
161.85	-1.2664\\
161.14	-1.9653\\
160.43	-2.6599\\
159.72	-3.3497\\
159.01	-4.034\\
158.29	-4.7118\\
157.57	-5.3824\\
156.85	-6.0446\\
156.12	-6.6974\\
155.39	-7.3395\\
154.65	-7.9697\\
153.91	-8.5863\\
153.16	-9.1879\\
152.41	-9.7729\\
151.65	-10.339\\
150.89	-10.885\\
150.12	-11.409\\
149.34	-11.909\\
148.57	-12.382\\
147.79	-12.826\\
147	-13.24\\
146.21	-13.621\\
145.43	-13.967\\
144.64	-14.276\\
143.85	-14.547\\
143.07	-14.776\\
142.29	-14.963\\
141.52	-15.107\\
140.76	-15.204\\
140.01	-15.255\\
139.27	-15.259\\
138.55	-15.214\\
137.84	-15.121\\
137.16	-14.979\\
136.5	-14.787\\
135.86	-14.548\\
135.26	-14.261\\
134.68	-13.927\\
134.14	-13.548\\
133.63	-13.124\\
133.16	-12.659\\
132.73	-12.152\\
132.34	-11.608\\
132	-11.028\\
131.69	-10.414\\
131.43	-9.7688\\
131.22	-9.0952\\
131.04	-8.3956\\
130.92	-7.6725\\
130.84	-6.9286\\
130.8	-6.1661\\
130.81	-5.3875\\
130.86	-4.5951\\
130.95	-3.7909\\
131.08	-2.9768\\
131.25	-2.1548\\
131.46	-1.3265\\
131.7	-0.49318\\
131.97	0.34373\\
132.27	1.1832\\
132.61	2.0241\\
132.97	2.8659\\
133.35	3.7077\\
133.76	4.5492\\
134.19	5.3898\\
134.64	6.2293\\
135.1	7.0675\\
135.58	7.9042\\
136.08	8.7394\\
136.58	9.5732\\
137.1	10.405\\
137.63	11.236\\
138.16	12.066\\
138.71	12.894\\
139.26	13.721\\
139.81	14.547\\
140.37	15.372\\
140.93	16.196\\
141.5	17.019\\
142.07	17.842\\
142.64	18.664\\
143.21	19.485\\
143.78	20.306\\
144.36	21.126\\
144.94	21.946\\
145.51	22.765\\
146.09	23.584\\
146.67	24.402\\
147.25	25.219\\
147.84	26.036\\
148.42	26.852\\
149	27.668\\
149.58	28.483\\
150.17	29.297\\
150.75	30.111\\
151.34	30.924\\
151.92	31.736\\
152.51	32.547\\
153.09	33.358\\
153.68	34.168\\
154.27	34.978\\
154.86	35.787\\
155.45	36.595\\
156.04	37.403\\
156.63	38.21\\
157.22	39.017\\
157.81	39.823\\
158.4	40.63\\
158.99	41.436\\
159.58	42.242\\
160.17	43.048\\
160.77	43.854\\
161.36	44.661\\
161.95	45.467\\
162.54	46.274\\
163.13	47.081\\
163.72	47.888\\
164.31	48.696\\
164.9	49.504\\
165.49	50.313\\
166.08	51.122\\
166.67	51.931\\
167.26	52.741\\
167.85	53.551\\
168.43	54.362\\
169.02	55.173\\
169.61	55.984\\
170.19	56.795\\
170.78	57.607\\
171.36	58.418\\
171.94	59.23\\
172.53	60.042\\
173.11	60.854\\
173.69	61.666\\
174.28	62.478\\
174.86	63.291\\
175.44	64.103\\
176.02	64.915\\
176.6	65.727\\
177.18	66.54\\
177.77	67.352\\
178.35	68.164\\
178.93	68.976\\
179.51	69.789\\
180.09	70.601\\
180.67	71.414\\
181.25	72.226\\
181.84	73.039\\
182.42	73.851\\
183	74.664\\
183.58	75.477\\
184.17	76.29\\
184.75	77.104\\
185.33	77.917\\
185.91	78.731\\
186.5	79.544\\
187.08	80.358\\
187.66	81.172\\
188.25	81.984\\
188.83	82.797\\
189.41	83.61\\
189.99	84.425\\
190.58	85.241\\
191.17	86.057\\
191.75	86.874\\
192.34	87.69\\
192.93	88.506\\
193.51	89.321\\
194.1	90.137\\
194.69	90.952\\
195.27	91.767\\
195.85	92.582\\
196.44	93.397\\
197.02	94.211\\
197.6	95.026\\
198.18	95.84\\
198.75	96.655\\
199.33	97.47\\
199.9	98.285\\
200.47	99.101\\
201.04	99.919\\
201.61	100.74\\
202.17	101.56\\
202.74	102.38\\
203.3	103.2\\
203.85	104.02\\
204.41	104.85\\
204.97	105.68\\
205.52	106.51\\
206.07	107.34\\
206.62	108.17\\
207.17	109.01\\
207.72	109.85\\
208.26	110.68\\
208.81	111.53\\
209.35	112.37\\
209.89	113.21\\
210.43	114.06\\
210.97	114.9\\
211.51	115.75\\
212.04	116.6\\
212.58	117.45\\
213.11	118.3\\
213.64	119.16\\
214.17	120.01\\
214.69	120.87\\
215.21	121.72\\
215.73	122.58\\
216.24	123.44\\
216.75	124.31\\
217.26	125.17\\
217.77	126.03\\
218.27	126.9\\
218.77	127.77\\
219.26	128.64\\
219.75	129.51\\
220.24	130.38\\
220.73	131.26\\
221.21	132.13\\
221.69	133.01\\
222.17	133.88\\
222.65	134.76\\
223.13	135.63\\
223.6	136.51\\
224.08	137.38\\
224.55	138.26\\
225.02	139.13\\
225.5	140\\
225.97	140.87\\
226.44	141.74\\
226.91	142.61\\
227.39	143.48\\
227.86	144.35\\
228.33	145.23\\
228.81	146.1\\
229.29	146.97\\
229.76	147.84\\
230.24	148.71\\
230.72	149.58\\
231.2	150.46\\
231.68	151.33\\
232.16	152.21\\
232.64	153.08\\
233.12	153.96\\
233.6	154.84\\
234.08	155.71\\
234.56	156.59\\
235.04	157.47\\
235.52	158.35\\
236	159.23\\
236.48	160.1\\
236.96	160.98\\
237.44	161.86\\
237.92	162.74\\
238.4	163.62\\
238.88	164.5\\
239.36	165.38\\
239.84	166.27\\
240.31	167.15\\
240.79	168.03\\
241.27	168.91\\
241.75	169.79\\
242.23	170.68\\
242.71	171.56\\
243.18	172.44\\
243.66	173.32\\
244.14	174.21\\
244.61	175.09\\
245.09	175.97\\
245.56	176.85\\
246.03	177.73\\
246.51	178.62\\
246.98	179.5\\
247.45	180.38\\
247.92	181.27\\
248.39	182.15\\
248.86	183.03\\
249.33	183.92\\
249.79	184.8\\
250.26	185.69\\
250.73	186.57\\
251.19	187.46\\
251.65	188.34\\
252.11	189.23\\
252.57	190.12\\
253.03	191\\
253.49	191.89\\
253.94	192.78\\
254.39	193.67\\
254.84	194.56\\
255.28	195.45\\
255.72	196.35\\
256.16	197.24\\
256.59	198.14\\
257.02	199.04\\
257.44	199.94\\
257.85	200.85\\
258.25	201.76\\
258.64	202.67\\
259.01	203.58\\
259.38	204.5\\
259.73	205.42\\
260.06	206.35\\
260.38	207.28\\
260.67	208.21\\
260.94	209.15\\
261.19	210.08\\
261.41	211.03\\
261.61	211.97\\
261.78	212.92\\
261.91	213.86\\
262.01	214.81\\
262.08	215.76\\
262.11	216.71\\
262.11	217.65\\
262.06	218.59\\
261.98	219.52\\
261.86	220.45\\
261.7	221.37\\
261.5	222.28\\
261.25	223.18\\
260.97	224.06\\
260.65	224.93\\
260.28	225.78\\
259.88	226.62\\
259.43	227.43\\
258.95	228.22\\
258.44	228.98\\
257.88	229.73\\
257.29	230.44\\
256.67	231.12\\
256.02	231.78\\
255.33	232.4\\
254.62	233\\
253.88	233.55\\
253.11	234.08\\
252.32	234.57\\
251.5	235.02\\
250.67	235.44\\
249.81	235.83\\
248.94	236.18\\
248.04	236.49\\
247.14	236.77\\
246.22	237.01\\
245.29	237.22\\
244.35	237.39\\
243.4	237.54\\
242.45	237.65\\
241.49	237.73\\
240.52	237.78\\
239.55	237.81\\
238.58	237.8\\
237.6	237.78\\
236.63	237.72\\
235.65	237.64\\
234.67	237.54\\
233.69	237.42\\
232.72	237.28\\
231.75	237.12\\
230.77	236.94\\
229.8	236.74\\
228.83	236.53\\
227.87	236.3\\
226.9	236.06\\
225.94	235.81\\
224.98	235.54\\
224.02	235.26\\
223.07	234.97\\
222.11	234.67\\
221.16	234.36\\
220.22	234.04\\
219.27	233.71\\
218.33	233.38\\
217.39	233.03\\
216.46	232.68\\
215.52	232.32\\
214.59	231.95\\
213.66	231.57\\
212.74	231.19\\
211.82	230.8\\
210.9	230.4\\
209.99	229.99\\
209.07	229.58\\
208.17	229.17\\
207.26	228.74\\
206.36	228.31\\
205.46	227.87\\
204.57	227.43\\
203.68	226.97\\
202.79	226.52\\
201.91	226.05\\
201.03	225.58\\
200.16	225.1\\
199.29	224.61\\
198.43	224.11\\
197.57	223.61\\
196.71	223.1\\
195.86	222.58\\
195.01	222.06\\
194.17	221.53\\
193.33	220.99\\
192.49	220.45\\
191.66	219.9\\
190.83	219.35\\
190.01	218.79\\
189.19	218.22\\
188.37	217.65\\
187.55	217.07\\
186.74	216.49\\
185.94	215.9\\
185.13	215.31\\
184.33	214.72\\
183.53	214.12\\
182.73	213.52\\
181.93	212.92\\
181.14	212.31\\
180.35	211.7\\
179.56	211.09\\
178.78	210.47\\
177.99	209.85\\
177.21	209.23\\
176.44	208.61\\
175.66	207.99\\
174.89	207.36\\
174.12	206.73\\
173.35	206.1\\
172.58	205.46\\
171.82	204.83\\
171.06	204.19\\
170.29	203.54\\
169.54	202.9\\
168.78	202.25\\
168.03	201.6\\
167.27	200.95\\
166.52	200.29\\
165.77	199.64\\
165.02	198.98\\
164.28	198.31\\
163.53	197.65\\
162.79	196.98\\
162.05	196.32\\
161.31	195.65\\
160.57	194.98\\
159.83	194.3\\
159.1	193.63\\
158.36	192.95\\
157.63	192.28\\
156.9	191.6\\
156.17	190.92\\
155.44	190.24\\
154.71	189.56\\
153.98	188.88\\
153.26	188.2\\
152.53	187.52\\
151.8	186.83\\
151.08	186.15\\
150.35	185.46\\
149.63	184.77\\
148.91	184.09\\
148.18	183.4\\
147.46	182.71\\
146.74	182.02\\
146.01	181.32\\
145.29	180.63\\
144.57	179.94\\
143.85	179.24\\
143.13	178.55\\
142.41	177.85\\
141.7	177.16\\
140.98	176.46\\
140.26	175.76\\
139.55	175.07\\
138.83	174.37\\
138.12	173.67\\
137.41	172.97\\
136.7	172.27\\
135.98	171.56\\
135.27	170.86\\
134.56	170.16\\
133.85	169.45\\
133.15	168.75\\
132.44	168.04\\
131.73	167.33\\
131.02	166.62\\
130.32	165.91\\
129.61	165.2\\
128.9	164.49\\
128.2	163.78\\
127.5	163.06\\
126.79	162.34\\
126.09	161.63\\
125.38	160.91\\
124.68	160.19\\
123.98	159.47\\
123.28	158.74\\
122.58	158.02\\
121.87	157.3\\
121.17	156.57\\
120.48	155.85\\
119.78	155.12\\
119.08	154.39\\
118.38	153.66\\
117.69	152.94\\
117	152.21\\
116.31	151.48\\
115.62	150.76\\
114.93	150.03\\
114.24	149.3\\
113.56	148.58\\
112.87	147.85\\
112.19	147.13\\
111.51	146.4\\
110.83	145.68\\
110.16	144.95\\
109.48	144.23\\
108.81	143.5\\
108.13	142.78\\
107.46	142.05\\
106.79	141.32\\
106.11	140.59\\
105.44	139.86\\
104.77	139.13\\
104.09	138.39\\
103.42	137.66\\
102.75	136.92\\
102.08	136.18\\
101.41	135.44\\
100.74	134.7\\
100.07	133.96\\
99.397	133.22\\
98.728	132.47\\
98.06	131.73\\
97.392	130.98\\
96.726	130.23\\
96.06	129.48\\
95.395	128.73\\
94.73	127.98\\
94.067	127.22\\
93.405	126.47\\
92.743	125.71\\
92.082	124.96\\
91.422	124.2\\
90.763	123.44\\
90.105	122.69\\
89.447	121.93\\
88.79	121.17\\
88.133	120.41\\
87.477	119.65\\
86.821	118.89\\
86.166	118.14\\
85.511	117.38\\
84.857	116.62\\
84.203	115.86\\
83.55	115.1\\
82.897	114.34\\
82.244	113.58\\
81.592	112.82\\
80.941	112.06\\
80.291	111.3\\
79.642	110.54\\
78.994	109.77\\
78.347	109.01\\
77.702	108.25\\
77.058	107.48\\
76.416	106.71\\
75.776	105.95\\
75.137	105.18\\
74.501	104.41\\
73.866	103.64\\
73.233	102.87\\
72.602	102.1\\
71.972	101.33\\
71.344	100.55\\
70.716	99.777\\
70.09	99.002\\
69.464	98.225\\
68.839	97.447\\
68.215	96.668\\
67.591	95.888\\
66.967	95.107\\
66.344	94.325\\
65.721	93.541\\
65.098	92.757\\
64.476	91.971\\
63.854	91.184\\
63.234	90.397\\
62.614	89.608\\
61.996	88.818\\
61.379	88.028\\
60.764	87.236\\
60.151	86.443\\
59.539	85.65\\
58.93	84.855\\
58.324	84.059\\
57.719	83.261\\
57.118	82.462\\
56.519	81.662\\
55.922	80.86\\
55.328	80.057\\
54.737	79.251\\
54.149	78.444\\
53.563	77.635\\
52.979	76.824\\
52.398	76.012\\
51.819	75.197\\
51.242	74.381\\
50.667	73.564\\
50.094	72.744\\
49.522	71.924\\
48.952	71.103\\
48.384	70.28\\
47.817	69.457\\
47.25	68.633\\
46.685	67.809\\
46.12	66.985\\
45.556	66.161\\
44.993	65.337\\
44.43	64.514\\
43.867	63.69\\
43.304	62.867\\
42.742	62.044\\
42.179	61.221\\
41.617	60.398\\
41.054	59.575\\
40.492	58.752\\
39.929	57.928\\
39.367	57.104\\
38.804	56.279\\
38.243	55.453\\
37.681	54.627\\
37.12	53.799\\
36.561	52.97\\
36.002	52.14\\
35.444	51.309\\
34.888	50.476\\
34.334	49.642\\
33.781	48.806\\
33.23	47.969\\
32.682	47.131\\
32.136	46.291\\
31.592	45.45\\
31.051	44.608\\
30.512	43.765\\
29.977	42.921\\
29.444	42.075\\
28.913	41.228\\
28.386	40.381\\
27.861	39.532\\
27.339	38.682\\
26.819	37.831\\
26.302	36.979\\
25.788	36.125\\
25.276	35.271\\
24.765	34.414\\
24.257	33.557\\
23.751	32.697\\
23.247	31.836\\
22.745	30.973\\
22.244	30.109\\
21.745	29.242\\
21.248	28.374\\
20.753	27.504\\
20.259	26.633\\
19.767	25.76\\
19.277	24.886\\
18.789	24.01\\
18.303	23.134\\
17.819	22.257\\
17.337	21.379\\
16.858	20.501\\
16.381	19.622\\
15.906	18.743\\
15.434	17.864\\
14.964	16.985\\
14.497	16.105\\
14.031	15.225\\
13.568	14.345\\
13.108	13.464\\
12.649	12.583\\
12.192	11.701\\
11.737	10.818\\
11.284	9.9342\\
10.832	9.0491\\
10.381	8.1627\\
9.9324	7.2748\\
9.4848	6.3854\\
9.0384	5.4944\\
8.5933	4.6018\\
8.1494	3.7075\\
7.7069	2.8114\\
7.2656	1.9138\\
6.8256	1.0145\\
6.387	0.11367\\
5.9499	-0.78858\\
5.5142	-1.6921\\
5.0802	-2.5969\\
4.6477	-3.5026\\
4.217	-4.4093\\
3.7879	-5.3166\\
3.3606	-6.2245\\
2.9351	-7.1327\\
2.5113	-8.0412\\
2.0893	-8.9497\\
1.6689	-9.8582\\
1.2503	-10.767\\
0.83324	-11.675\\
0.41776	-12.583\\
0.0037685	-13.491\\
-0.40878	-14.4\\
-0.81994	-15.308\\
-1.2298	-16.217\\
-1.6382	-17.126\\
-2.0454	-18.035\\
-2.4512	-18.946\\
-2.8557	-19.857\\
-3.2587	-20.769\\
-3.6602	-21.682\\
-4.06	-22.596\\
-4.4581	-23.512\\
-4.8544	-24.428\\
-5.2487	-25.345\\
-5.641	-26.264\\
-6.0311	-27.183\\
-6.4191	-28.103\\
-6.8048	-29.025\\
-7.1884	-29.947\\
-7.5698	-30.871\\
-7.9491	-31.796\\
-8.3263	-32.722\\
-8.7016	-33.65\\
-9.0752	-34.579\\
-9.447	-35.51\\
-9.8174	-36.443\\
-10.186	-37.377\\
-10.554	-38.314\\
-10.921	-39.252\\
-11.286	-40.192\\
-11.651	-41.133\\
-12.014	-42.076\\
-12.377	-43.019\\
-12.739	-43.963\\
-13.1	-44.908\\
-13.461	-45.853\\
-13.82	-46.798\\
-14.179	-47.742\\
-14.536	-48.685\\
-14.893	-49.627\\
-15.249	-50.567\\
-15.604	-51.507\\
-15.957	-52.444\\
-16.31	-53.38\\
-16.661	-54.315\\
-17.011	-55.248\\
-17.36	-56.18\\
-17.708	-57.111\\
-18.055	-58.042\\
-18.4	-58.973\\
-18.745	-59.904\\
-19.088	-60.835\\
-19.43	-61.767\\
-19.771	-62.7\\
-20.111	-63.635\\
-20.449	-64.57\\
-20.786	-65.507\\
-21.121	-66.446\\
-21.455	-67.386\\
-21.788	-68.327\\
-22.118	-69.269\\
-22.447	-70.212\\
-22.773	-71.156\\
-23.098	-72.101\\
-23.42	-73.047\\
-23.741	-73.994\\
-24.058	-74.941\\
-24.374	-75.888\\
-24.687	-76.837\\
-24.998	-77.786\\
-25.306	-78.735\\
-25.612	-79.686\\
-25.916	-80.637\\
-26.217	-81.589\\
-26.516	-82.542\\
-26.812	-83.495\\
-27.105	-84.45\\
-27.397	-85.405\\
-27.686	-86.361\\
-27.972	-87.318\\
-28.257	-88.275\\
-28.539	-89.234\\
-28.818	-90.193\\
-29.096	-91.152\\
-29.372	-92.113\\
-29.646	-93.074\\
-29.917	-94.037\\
-30.187	-95\\
-30.455	-95.964\\
-30.721	-96.929\\
-30.985	-97.895\\
-31.247	-98.861\\
-31.508	-99.829\\
-31.766	-100.8\\
-32.023	-101.77\\
-32.277	-102.73\\
-32.529	-103.7\\
-32.78	-104.67\\
-33.027	-105.64\\
-33.273	-106.61\\
-33.516	-107.58\\
-33.756	-108.55\\
-33.993	-109.52\\
-34.227	-110.49\\
-34.458	-111.46\\
-34.686	-112.43\\
-34.91	-113.4\\
-35.131	-114.37\\
-35.347	-115.35\\
-35.559	-116.32\\
-35.767	-117.29\\
-35.97	-118.27\\
-36.168	-119.24\\
-36.361	-120.22\\
-36.549	-121.2\\
-36.731	-122.18\\
-36.908	-123.16\\
-37.078	-124.15\\
-37.242	-125.13\\
-37.401	-126.12\\
-37.553	-127.11\\
-37.699	-128.1\\
-37.838	-129.09\\
-37.972	-130.08\\
-38.099	-131.07\\
-38.221	-132.06\\
-38.338	-133.06\\
-38.45	-134.05\\
-38.556	-135.05\\
-38.659	-136.04\\
-38.758	-137.04\\
-38.853	-138.03\\
-38.946	-139.03\\
-39.036	-140.02\\
-39.125	-141.02\\
-39.212	-142.02\\
-39.298	-143.01\\
-39.383	-144.01\\
-39.469	-145.01\\
-39.554	-146\\
-39.64	-147\\
-39.727	-147.99\\
-39.813	-148.99\\
-39.901	-149.98\\
-39.989	-150.98\\
-40.077	-151.97\\
-40.166	-152.96\\
-40.254	-153.96\\
-40.342	-154.95\\
-40.43	-155.94\\
-40.517	-156.94\\
-40.602	-157.93\\
-40.686	-158.92\\
-40.767	-159.92\\
-40.846	-160.91\\
-40.921	-161.9\\
-40.994	-162.9\\
-41.062	-163.89\\
-41.126	-164.89\\
-41.185	-165.88\\
-41.239	-166.88\\
-41.288	-167.88\\
-41.33	-168.87\\
-41.365	-169.87\\
-41.394	-170.87\\
-41.415	-171.87\\
-41.427	-172.86\\
-41.431	-173.86\\
-41.426	-174.86\\
-41.411	-175.86\\
-41.386	-176.85\\
-41.35	-177.85\\
-41.302	-178.84\\
-41.242	-179.84\\
-41.169	-180.83\\
-41.082	-181.82\\
-40.981	-182.81\\
-40.865	-183.8\\
-40.734	-184.78\\
-40.586	-185.76\\
-40.421	-186.74\\
-40.239	-187.71\\
-40.039	-188.68\\
-39.821	-189.64\\
-39.583	-190.6\\
-39.325	-191.55\\
-39.048	-192.49\\
-38.749	-193.43\\
-38.43	-194.35\\
-38.089	-195.27\\
-37.727	-196.18\\
-37.342	-197.08\\
-36.935	-197.97\\
-36.505	-198.84\\
-36.052	-199.7\\
-35.577	-200.55\\
-35.079	-201.39\\
-34.557	-202.21\\
-34.013	-203.02\\
-33.446	-203.81\\
-32.857	-204.58\\
-32.245	-205.33\\
-31.611	-206.07\\
-30.956	-206.78\\
-30.279	-207.48\\
-29.582	-208.15\\
-28.865	-208.8\\
-28.128	-209.43\\
-27.373	-210.04\\
-26.599	-210.62\\
-25.808	-211.18\\
-25	-211.71\\
-24.176	-212.22\\
-23.337	-212.7\\
-22.484	-213.16\\
-21.617	-213.59\\
-20.737	-214\\
-19.845	-214.37\\
-18.942	-214.73\\
-18.03	-215.05\\
-17.107	-215.35\\
-16.177	-215.62\\
-15.238	-215.86\\
-14.294	-216.07\\
-13.343	-216.26\\
-12.388	-216.42\\
-11.43	-216.54\\
-10.469	-216.64\\
-9.5069	-216.7\\
-8.5446	-216.74\\
-7.5832	-216.74\\
-6.624	-216.71\\
-5.6683	-216.65\\
-4.7172	-216.55\\
-3.7721	-216.42\\
-2.8342	-216.25\\
-1.9047	-216.05\\
-0.98484	-215.81\\
-0.075753	-215.54\\
0.82144	-215.23\\
1.7057	-214.89\\
2.5761	-214.51\\
3.4316	-214.1\\
4.2716	-213.65\\
5.0952	-213.18\\
5.9019	-212.67\\
6.6911	-212.13\\
7.4623	-211.56\\
8.2151	-210.97\\
8.949	-210.35\\
9.6638	-209.71\\
10.359	-209.04\\
11.034	-208.35\\
11.689	-207.64\\
12.323	-206.91\\
12.936	-206.16\\
13.527	-205.39\\
14.096	-204.61\\
14.641	-203.81\\
15.163	-202.99\\
15.66	-202.16\\
16.131	-201.31\\
16.577	-200.46\\
16.995	-199.59\\
17.385	-198.7\\
17.746	-197.81\\
18.078	-196.91\\
18.378	-195.99\\
18.647	-195.07\\
18.884	-194.14\\
19.088	-193.21\\
19.258	-192.27\\
19.394	-191.32\\
19.494	-190.37\\
19.56	-189.42\\
19.589	-188.47\\
19.582	-187.52\\
19.539	-186.57\\
19.458	-185.62\\
19.341	-184.68\\
19.187	-183.74\\
18.996	-182.81\\
18.768	-181.89\\
18.503	-180.98\\
18.202	-180.09\\
17.866	-179.2\\
17.493	-178.33\\
17.086	-177.48\\
16.645	-176.64\\
16.17	-175.82\\
15.663	-175.01\\
15.125	-174.23\\
14.557	-173.46\\
13.96	-172.72\\
13.335	-171.99\\
12.684	-171.28\\
12.009	-170.6\\
11.31	-169.93\\
10.59	-169.28\\
9.8492	-168.66\\
9.0902	-168.05\\
8.3143	-167.45\\
7.5229	-166.88\\
6.7175	-166.32\\
5.8995	-165.77\\
5.0703	-165.24\\
4.2312	-164.73\\
3.3835	-164.22\\
2.5286	-163.72\\
1.6675	-163.23\\
0.80155	-162.75\\
-0.068055	-162.28\\
-0.94007	-161.8\\
-1.8132	-161.33\\
-2.6861	-160.86\\
-3.5573	-160.39\\
-4.4254	-159.92\\
-5.2885	-159.44\\
-6.1449	-158.96\\
-6.9926	-158.46\\
-7.8296	-157.96\\
-8.6535	-157.44\\
-9.4619	-156.91\\
-10.252	-156.36\\
-11.022	-155.79\\
-11.769	-155.2\\
-12.489	-154.59\\
-13.181	-153.96\\
-13.842	-153.31\\
-14.47	-152.63\\
-15.062	-151.93\\
-15.616	-151.2\\
-16.13	-150.45\\
-16.604	-149.67\\
-17.036	-148.87\\
-17.424	-148.05\\
-17.769	-147.21\\
-18.071	-146.36\\
-18.328	-145.48\\
-18.541	-144.59\\
-18.711	-143.69\\
-18.838	-142.78\\
-18.922	-141.86\\
-18.963	-140.94\\
-18.962	-140.02\\
-18.919	-139.1\\
-18.834	-138.18\\
-18.708	-137.27\\
-18.539	-136.37\\
-18.328	-135.49\\
-18.075	-134.63\\
-17.778	-133.78\\
-17.439	-132.97\\
-17.056	-132.18\\
-16.629	-131.42\\
-16.159	-130.7\\
-15.646	-130.02\\
-15.091	-129.38\\
-14.494	-128.78\\
-13.856	-128.24\\
-13.181	-127.73\\
-12.468	-127.28\\
-11.72	-126.88\\
-10.941	-126.52\\
-10.132	-126.22\\
-9.2955	-125.97\\
-8.4353	-125.76\\
-7.5539	-125.59\\
-6.654	-125.48\\
-5.7384	-125.4\\
-4.8097	-125.36\\
-3.8702	-125.35\\
-2.9221	-125.38\\
-1.9673	-125.44\\
-1.0075	-125.52\\
-0.044165	-125.63\\
0.92156	-125.75\\
1.8888	-125.9\\
2.8568	-126.06\\
3.8251	-126.24\\
4.7934	-126.42\\
5.7616	-126.62\\
6.7296	-126.83\\
7.6974	-127.04\\
8.6653	-127.26\\
9.6332	-127.48\\
10.601	-127.71\\
11.57	-127.94\\
12.538	-128.17\\
13.507	-128.41\\
14.477	-128.65\\
15.446	-128.89\\
16.416	-129.13\\
17.385	-129.37\\
18.354	-129.61\\
19.323	-129.85\\
20.292	-130.1\\
21.259	-130.34\\
22.227	-130.58\\
23.194	-130.83\\
24.16	-131.07\\
25.126	-131.31\\
26.092	-131.56\\
27.057	-131.8\\
28.023	-132.05\\
28.989	-132.29\\
29.955	-132.54\\
30.922	-132.78\\
31.889	-133.03\\
32.856	-133.27\\
33.824	-133.52\\
34.792	-133.77\\
35.76	-134.01\\
36.729	-134.26\\
37.697	-134.51\\
38.666	-134.76\\
39.634	-135.01\\
40.603	-135.25\\
41.571	-135.5\\
42.538	-135.75\\
43.506	-136\\
44.474	-136.25\\
45.441	-136.5\\
46.408	-136.74\\
47.376	-136.99\\
48.343	-137.24\\
49.311	-137.49\\
50.279	-137.74\\
51.247	-137.98\\
52.216	-138.23\\
53.185	-138.48\\
54.154	-138.73\\
55.124	-138.97\\
56.094	-139.22\\
57.063	-139.46\\
58.033	-139.71\\
59.002	-139.95\\
59.972	-140.2\\
60.94	-140.44\\
61.909	-140.69\\
62.877	-140.93\\
63.844	-141.17\\
64.811	-141.42\\
65.777	-141.66\\
66.744	-141.9\\
67.709	-142.14\\
68.675	-142.39\\
69.641	-142.63\\
70.607	-142.87\\
71.574	-143.11\\
72.54	-143.35\\
73.508	-143.59\\
74.476	-143.83\\
75.445	-144.08\\
76.415	-144.32\\
77.386	-144.56\\
78.357	-144.8\\
79.329	-145.04\\
80.302	-145.28\\
81.276	-145.53\\
82.25	-145.77\\
83.224	-146.01\\
84.198	-146.25\\
85.172	-146.49\\
86.147	-146.73\\
87.121	-146.97\\
88.094	-147.21\\
89.068	-147.45\\
90.041	-147.69\\
91.014	-147.92\\
91.986	-148.15\\
92.958	-148.38\\
93.93	-148.6\\
94.902	-148.82\\
95.873	-149.04\\
96.844	-149.24\\
97.813	-149.44\\
98.782	-149.63\\
99.75	-149.81\\
100.72	-149.97\\
101.68	-150.11\\
102.64	-150.24\\
103.59	-150.34\\
104.54	-150.42\\
105.48	-150.47\\
106.42	-150.48\\
107.34	-150.47\\
108.25	-150.42\\
109.14	-150.32\\
110.02	-150.19\\
110.87	-150.01\\
111.7	-149.78\\
112.51	-149.5\\
113.28	-149.17\\
114.02	-148.79\\
114.72	-148.37\\
115.39	-147.89\\
116.01	-147.36\\
116.58	-146.78\\
117.12	-146.16\\
117.6	-145.49\\
118.04	-144.79\\
118.42	-144.04\\
118.76	-143.26\\
119.05	-142.45\\
119.3	-141.61\\
119.5	-140.74\\
119.65	-139.86\\
119.77	-138.95\\
119.85	-138.03\\
119.89	-137.09\\
119.9	-136.15\\
119.88	-135.19\\
119.83	-134.23\\
119.76	-133.26\\
119.68	-132.29\\
119.57	-131.32\\
119.46	-130.34\\
119.33	-129.36\\
119.2	-128.39\\
119.06	-127.41\\
118.93	-126.43\\
118.79	-125.45\\
118.66	-124.47\\
118.54	-123.49\\
118.42	-122.51\\
118.32	-121.53\\
118.23	-120.55\\
118.16	-119.57\\
118.11	-118.59\\
118.07	-117.61\\
118.06	-116.64\\
118.07	-115.66\\
118.1	-114.69\\
118.16	-113.72\\
118.24	-112.75\\
118.35	-111.78\\
118.48	-110.82\\
118.65	-109.87\\
118.84	-108.91\\
119.06	-107.97\\
119.31	-107.03\\
119.58	-106.1\\
119.89	-105.18\\
120.21	-104.27\\
120.57	-103.36\\
120.95	-102.47\\
121.35	-101.58\\
121.78	-100.7\\
122.23	-99.839\\
122.71	-98.982\\
123.2	-98.136\\
123.71	-97.298\\
124.24	-96.47\\
124.79	-95.651\\
125.35	-94.84\\
125.93	-94.037\\
126.52	-93.241\\
127.13	-92.453\\
127.74	-91.67\\
128.37	-90.893\\
129	-90.121\\
129.64	-89.353\\
130.29	-88.59\\
130.95	-87.83\\
131.61	-87.074\\
132.27	-86.321\\
132.94	-85.57\\
133.61	-84.822\\
134.28	-84.076\\
134.95	-83.332\\
135.63	-82.589\\
136.3	-81.848\\
136.98	-81.108\\
137.66	-80.369\\
138.33	-79.631\\
139.01	-78.894\\
139.68	-78.158\\
140.36	-77.423\\
141.03	-76.688\\
141.7	-75.953\\
142.38	-75.219\\
143.05	-74.485\\
143.72	-73.752\\
144.4	-73.019\\
145.07	-72.286\\
145.74	-71.554\\
146.41	-70.822\\
147.09	-70.089\\
147.76	-69.357\\
148.43	-68.625\\
149.1	-67.892\\
149.78	-67.16\\
150.45	-66.427\\
151.13	-65.694\\
151.8	-64.961\\
152.47	-64.227\\
153.15	-63.493\\
153.82	-62.759\\
154.5	-62.024\\
155.17	-61.289\\
155.85	-60.554\\
156.53	-59.819\\
157.2	-59.084\\
157.88	-58.348\\
158.56	-57.612\\
159.23	-56.877\\
159.91	-56.141\\
160.59	-55.405\\
161.26	-54.668\\
161.94	-53.932\\
162.62	-53.195\\
163.29	-52.458\\
163.97	-51.721\\
164.65	-50.984\\
165.33	-50.246\\
166	-49.509\\
166.68	-48.771\\
167.36	-48.033\\
168.03	-47.296\\
168.71	-46.558\\
169.38	-45.82\\
170.06	-45.083\\
170.73	-44.345\\
171.41	-43.607\\
172.08	-42.87\\
172.76	-42.132\\
173.43	-41.394\\
174.1	-40.656\\
174.78	-39.917\\
175.45	-39.179\\
176.13	-38.44\\
176.8	-37.701\\
177.48	-36.961\\
178.15	-36.222\\
178.83	-35.482\\
179.5	-34.743\\
180.18	-34.003\\
180.86	-33.263\\
181.53	-32.523\\
182.21	-31.784\\
182.89	-31.044\\
183.57	-30.305\\
184.25	-29.566\\
184.92	-28.827\\
185.6	-28.088\\
186.28	-27.35\\
186.96	-26.612\\
187.64	-25.874\\
188.31	-25.137\\
188.99	-24.4\\
189.67	-23.663\\
190.34	-22.927\\
191.02	-22.191\\
191.69	-21.455\\
192.37	-20.719\\
193.04	-19.983\\
193.72	-19.248\\
194.39	-18.512\\
195.07	-17.777\\
195.74	-17.041\\
196.41	-16.305\\
197.09	-15.569\\
197.76	-14.832\\
198.43	-14.095\\
199.11	-13.357\\
199.78	-12.619\\
200.45	-11.881\\
201.12	-11.142\\
201.8	-10.402\\
202.47	-9.6612\\
203.15	-8.92\\
203.82	-8.1779\\
204.5	-7.4349\\
205.17	-6.6908\\
205.85	-5.9456\\
206.53	-5.1989\\
207.21	-4.4506\\
207.89	-3.7007\\
208.58	-2.9488\\
209.27	-2.1948\\
209.96	-1.4387\\
210.65	-0.68028\\
211.34	0.080328\\
212.04	0.84311\\
212.74	1.6079\\
213.44	2.3746\\
214.14	3.1428\\
215.08	4.1702\\
216.01	5.1944\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
229.35	21.783\\
229.64	22.07\\
229.95	22.379\\
230.32	22.733\\
230.76	23.156\\
231.3	23.666\\
231.95	24.273\\
232.69	24.978\\
233.54	25.78\\
234.49	26.68\\
235.54	27.678\\
236.7	28.773\\
237.95	29.966\\
239.31	31.257\\
240.77	32.645\\
242.33	34.131\\
243.99	35.714\\
245.71	37.395\\
247.48	39.166\\
249.27	41.014\\
251.07	42.921\\
252.86	44.87\\
254.65	46.843\\
256.42	48.83\\
258.18	50.821\\
259.94	52.81\\
261.69	54.792\\
263.44	56.766\\
265.2	58.732\\
266.96	60.688\\
268.72	62.637\\
270.49	64.578\\
272.27	66.514\\
274.05	68.445\\
275.84	70.372\\
277.63	72.296\\
279.43	74.218\\
281.22	76.137\\
283.03	78.054\\
284.83	79.968\\
286.64	81.879\\
288.45	83.787\\
290.26	85.69\\
292.08	87.587\\
293.91	89.478\\
295.75	91.362\\
297.59	93.238\\
299.44	95.104\\
301.3	96.96\\
303.18	98.806\\
305.06	100.64\\
306.95	102.46\\
308.85	104.26\\
310.77	106.05\\
312.69	107.83\\
314.63	109.6\\
316.58	111.36\\
318.54	113.1\\
320.52	114.84\\
322.51	116.56\\
324.5	118.27\\
326.51	119.97\\
328.53	121.66\\
330.55	123.34\\
332.59	125\\
334.63	126.66\\
336.69	128.3\\
338.75	129.93\\
340.82	131.56\\
342.9	133.17\\
344.98	134.77\\
347.08	136.36\\
349.18	137.94\\
351.29	139.51\\
353.41	141.07\\
355.53	142.61\\
357.66	144.15\\
359.8	145.67\\
361.94	147.19\\
364.1	148.69\\
366.26	150.18\\
368.44	151.66\\
370.62	153.13\\
372.81	154.58\\
375.01	156.03\\
377.21	157.45\\
379.43	158.87\\
381.65	160.27\\
383.89	161.66\\
386.13	163.03\\
388.38	164.39\\
390.63	165.74\\
392.9	167.08\\
395.17	168.41\\
397.45	169.72\\
399.73	171.03\\
402.01	172.33\\
404.3	173.63\\
406.59	174.92\\
408.89	176.2\\
411.19	177.48\\
413.48	178.76\\
415.78	180.04\\
418.08	181.31\\
420.38	182.59\\
422.68	183.86\\
424.98	185.14\\
427.28	186.41\\
429.59	187.68\\
431.89	188.96\\
434.19	190.23\\
436.49	191.5\\
438.79	192.78\\
441.09	194.05\\
443.39	195.32\\
445.69	196.59\\
447.99	197.87\\
450.27	199.13\\
452.54	200.39\\
454.81	201.65\\
457.08	202.92\\
459.35	204.2\\
461.63	205.48\\
463.9	206.78\\
466.18	208.08\\
468.46	209.4\\
470.73	210.73\\
472.99	212.07\\
475.25	213.42\\
477.5	214.78\\
479.75	216.16\\
481.98	217.54\\
484.21	218.94\\
486.43	220.35\\
488.65	221.77\\
490.85	223.19\\
493.05	224.63\\
495.25	226.08\\
497.45	227.54\\
499.65	229.01\\
501.86	230.49\\
504.06	231.99\\
506.26	233.51\\
508.45	235.04\\
510.62	236.58\\
512.75	238.14\\
514.84	239.69\\
516.85	241.25\\
518.77	242.79\\
520.57	244.29\\
522.24	245.75\\
523.76	247.14\\
525.13	248.46\\
526.35	249.73\\
527.42	250.93\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
223.86	11.78\\
224.15	12.067\\
224.46	12.376\\
224.83	12.73\\
225.26	13.153\\
225.78	13.664\\
226.39	14.276\\
227.1	14.989\\
227.9	15.805\\
228.8	16.722\\
229.8	17.742\\
230.9	18.864\\
232.09	20.087\\
233.39	21.413\\
234.78	22.841\\
236.27	24.371\\
237.85	26.004\\
239.51	27.738\\
241.24	29.574\\
243.02	31.512\\
244.82	33.553\\
246.63	35.691\\
248.45	37.912\\
250.27	40.199\\
252.09	42.532\\
253.91	44.888\\
255.73	47.245\\
257.56	49.586\\
259.41	51.9\\
261.28	54.181\\
263.16	56.427\\
265.07	58.637\\
267.01	60.812\\
268.96	62.95\\
270.94	65.051\\
272.94	67.115\\
274.95	69.147\\
276.97	71.151\\
278.99	73.134\\
281.01	75.1\\
283.03	77.051\\
285.04	78.991\\
287.05	80.92\\
289.05	82.838\\
291.04	84.746\\
293.03	86.642\\
295	88.526\\
296.98	90.398\\
298.97	92.258\\
300.96	94.108\\
302.96	95.948\\
304.96	97.778\\
306.96	99.595\\
308.95	101.4\\
310.95	103.19\\
312.96	104.98\\
314.98	106.75\\
317.01	108.51\\
319.06	110.26\\
321.13	111.99\\
323.23	113.71\\
325.35	115.41\\
327.49	117.1\\
329.65	118.77\\
331.82	120.43\\
333.99	122.08\\
336.16	123.72\\
338.32	125.35\\
340.48	126.98\\
342.65	128.59\\
344.81	130.19\\
346.97	131.78\\
349.12	133.37\\
351.25	134.95\\
353.38	136.53\\
355.48	138.1\\
357.58	139.67\\
359.69	141.22\\
361.81	142.76\\
363.95	144.27\\
366.1	145.76\\
368.26	147.24\\
370.43	148.71\\
372.59	150.17\\
374.77	151.63\\
376.95	153.08\\
379.15	154.51\\
381.36	155.92\\
383.6	157.3\\
385.85	158.66\\
388.12	160.01\\
390.38	161.36\\
392.64	162.72\\
394.89	164.08\\
397.13	165.44\\
399.37	166.8\\
401.62	168.14\\
403.88	169.45\\
406.15	170.73\\
408.44	171.98\\
410.75	173.23\\
413.06	174.48\\
415.37	175.73\\
417.7	177\\
420.02	178.27\\
422.36	179.55\\
424.69	180.83\\
427.03	182.11\\
429.37	183.39\\
431.71	184.67\\
434.06	185.95\\
436.4	187.24\\
438.75	188.52\\
441.08	189.8\\
443.42	191.08\\
445.76	192.35\\
448.1	193.63\\
450.43	194.91\\
452.75	196.18\\
455.06	197.44\\
457.35	198.7\\
459.66	199.96\\
461.97	201.23\\
464.31	202.51\\
466.67	203.8\\
469.04	205.1\\
471.42	206.41\\
473.82	207.74\\
476.23	209.08\\
478.66	210.43\\
481.12	211.8\\
483.6	213.18\\
486.11	214.58\\
488.64	216\\
491.2	217.46\\
493.78	219\\
496.38	220.63\\
498.98	222.35\\
501.57	224.17\\
504.13	226.09\\
506.64	228.1\\
509.1	230.21\\
511.48	232.38\\
513.78	234.59\\
515.97	236.83\\
518.05	239.08\\
519.99	241.32\\
521.8	243.51\\
523.46	245.65\\
524.98	247.72\\
526.36	249.71\\
527.59	251.59\\
528.68	253.33\\
529.64	254.91\\
530.45	256.33\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
527.42	250.93\\
528.35	252.09\\
529.15	253.2\\
529.81	254.29\\
530.37	255.35\\
530.84	256.39\\
531.24	257.42\\
531.58	258.44\\
531.88	259.46\\
532.13	260.46\\
532.33	261.46\\
532.47	262.44\\
532.55	263.41\\
532.57	264.36\\
532.51	265.3\\
532.39	266.24\\
532.2	267.17\\
531.96	268.1\\
531.66	269.03\\
531.32	269.97\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
527.42	250.93\\
528.35	252.09\\
529.15	253.2\\
529.81	254.28\\
530.35	255.32\\
530.81	256.35\\
531.2	257.35\\
531.54	258.33\\
531.83	259.31\\
532.08	260.27\\
532.27	261.22\\
532.41	262.16\\
532.5	263.1\\
532.53	264.04\\
532.5	264.97\\
532.4	265.91\\
532.23	266.85\\
532	267.81\\
531.71	268.77\\
531.37	269.75\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
529.522369988096	251.968058572558\\
529.911809171133	252.410853305984\\
529.942463301543	252.449613034936\\
529.974631740405	252.494096172985\\
530.007139394863	252.543397675775\\
530.034938076254	252.589777570477\\
530.068471979138	252.652835598152\\
530.094946723243	252.711161929025\\
530.117060311517	252.770686447213\\
530.133637651104	252.830504108359\\
530.143503649147	252.889709868106\\
530.145707221022	252.940301472453\\
530.143952489499	252.968456178799\\
530.141085521151	252.989125356193\\
530.131094978131	253.029107845263\\
530.118139555	253.060818761502\\
530.100151493207	253.093872253257\\
530.074434759662	253.135815976245\\
530.041355147711	253.184346490606\\
530.007839212107	253.229455373299\\
529.966796440908	253.280818912343\\
529.926746020715	253.327862079758\\
529.879145331901	253.380691004614\\
529.786450176735	253.476087740134\\
529.681096760856	253.575277296742\\
529.591670517064	253.644960793798\\
529.500604173867	253.71077871729\\
529.386522166238	253.785755585078\\
529.282271428287	253.846269204311\\
529.232355419356	253.872086813236\\
529.184336511476	253.894630930012\\
529.138532850412	253.913666035874\\
529.098074707767	253.927988060268\\
529.071436102852	253.934496511992\\
529.044278603415	253.938141254543\\
529.016690209698	253.93908547847\\
528.98875892194	253.937492374319\\
528.960572740382	253.933525132639\\
528.932219665264	253.927346943976\\
528.903787696827	253.919120998879\\
528.868270855417	253.90620752062\\
528.83294011904	253.890668139701\\
528.791030894695	253.869003465092\\
528.749934163086	253.844567232165\\
528.709946925024	253.817910209017\\
528.671366181323	253.789583163746\\
528.628529196513	253.755159004297\\
528.588482484196	253.7200860151\\
528.551697670662	253.685238795495\\
528.514257047191	253.646811789237\\
528.482396866553	253.611127523924\\
528.124206260562	253.174653715961\\
528.075453238553	253.16700956713\\
528.028334336572	253.157659487734\\
527.984557788011	253.146943021634\\
527.949510439303	253.136396879915\\
527.916694302736	253.124051845978\\
527.891446419909	253.111741529617\\
527.870894187542	253.09799411764\\
527.858072102618	253.085045650485\\
527.852443205017	253.075806694178\\
527.849939023263	253.068555285325\\
527.849822608244	253.053214452704\\
527.855229741655	253.039566447265\\
527.871200673159	253.018301883875\\
527.890654142858	252.998991642218\\
527.911769370466	252.984373717032\\
527.933858394494	252.975118148016\\
527.955895271994	252.971317144198\\
527.514791130709	252.443478867272\\
527.102415526527	251.95767583214\\
526.887375769552	251.708165904477\\
526.691692686421	251.484156014475\\
526.518141541566	251.288681626468\\
526.352663982187	251.106019335399\\
526.333675287725	251.082345682417\\
526.318824610916	251.060978955572\\
526.302329380794	251.03353883136\\
526.289811693483	251.009302501958\\
526.268569070977	250.957561755415\\
526.253086213131	250.902204945517\\
526.244773239045	250.850027390029\\
526.242423534896	250.796290016666\\
526.246651876743	250.741641390742\\
526.252069610412	250.711126018502\\
526.258073040641	250.686730077572\\
526.274760598012	250.638223802716\\
526.29158439102	250.602318198121\\
526.308571891869	250.572862234465\\
526.338584636089	250.529113932747\\
526.373395299369	250.483202951027\\
526.411090897614	250.437391663491\\
526.45541081708	250.387305273284\\
526.502205238812	250.337745901226\\
526.550941831408	250.28892641732\\
526.638139954039	250.206967502607\\
526.736106909757	250.121009469624\\
526.734285259332	250.118866633657\\
526.739205210711	250.114684124281\\
526.741026861136	250.116826960248\\
526.831831093165	250.041807007844\\
526.916352460413	249.976145942975\\
526.982366618136	249.928040907312\\
527.043898186407	249.886031047649\\
527.131280186297	249.831725288013\\
527.212870207942	249.787652441962\\
527.249463347452	249.77034151082\\
527.274897558625	249.760047225045\\
527.300348693729	249.751537136262\\
527.332114046741	249.743313429635\\
527.363738846904	249.737658016959\\
527.395130318387	249.734448946096\\
527.426195685362	249.733564264906\\
527.462913039413	249.735399133236\\
527.49293440555	249.739198837801\\
527.528129537587	249.746300820026\\
527.562267251478	249.755977234631\\
527.59518723059	249.76801734832\\
527.641933253911	249.790048475554\\
527.689578665379	249.819343896143\\
527.731985963652	249.85276610475\\
527.768412942095	249.889339484268\\
527.928560680513	250.089667486334\\
528.080429720216	250.276423938641\\
528.437795110651	250.706350862421\\
528.865800427895	251.210174781348\\
529.352630653482	251.773584924149\\
529.363269408327	251.753164513187\\
529.379276176701	251.733983184237\\
529.400344133713	251.716751887362\\
529.425784311721	251.701872204116\\
529.441630641087	251.696506488024\\
529.455659328616	251.696772155655\\
529.467979706175	251.702074486113\\
529.478701105633	251.711818758503\\
529.489334334528	251.728007777261\\
529.49811360434	251.748488896562\\
529.505212530026	251.772317721651\\
529.511490736781	251.802438427696\\
529.516524057762	251.838321077395\\
529.520028913788	251.878316339695\\
529.522369988096	251.968058572558\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
530.006881183371	253.094940343022\\
530.014414718219	253.095409565939\\
530.021898698493	253.093669449912\\
530.02857834798	253.089856815541\\
530.033826296463	253.084436770334\\
530.048187954314	253.05793900332\\
530.058709174401	253.024633367212\\
530.064206855831	252.99080790599\\
530.066014530295	252.952558727246\\
530.063971427515	252.911139984048\\
530.05832387319	252.867881320539\\
530.049622585055	252.824140914413\\
530.038029672199	252.779215526931\\
530.024802064602	252.738609594061\\
530.0097740835	252.700378976546\\
529.97879142507	252.634914826032\\
529.927906361855	252.543159429818\\
529.917002767792	252.520971955794\\
529.913703217721	252.517836817258\\
529.909113124852	252.517141098057\\
529.905276810525	252.519121448424\\
529.899904711631	252.526281835722\\
529.884808199954	252.551492818145\\
529.877795307564	252.570826838202\\
529.874943663825	252.589700289004\\
529.875494822701	252.613179378772\\
529.883498329655	252.680590299852\\
529.886152739847	252.72241029672\\
529.886435815083	252.749014051176\\
529.881019675584	252.79986967712\\
529.878896390629	252.850497664474\\
529.88035335315	252.895022637696\\
529.884936352988	252.933836226483\\
529.892191179981	252.967330060531\\
529.901663623972	252.995895769538\\
529.912899474798	253.0199249832\\
529.927317060586	253.042334431531\\
529.944736599242	253.061801878332\\
529.962496858381	253.075989836125\\
529.983258452964	253.087375087121\\
530.006881183371	253.094940343022\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
528.946665602331	252.711354405802\\
529.02958581125	252.635530678977\\
529.108987633359	252.557227968938\\
529.184304230263	252.476924505214\\
529.250087659087	252.400983527135\\
529.320414394875	252.312228234826\\
529.380074285792	252.228791887219\\
529.411349830782	252.181043864309\\
529.440778752403	252.132771105809\\
529.444759562697	252.122619287096\\
529.446306014131	252.11073508621\\
529.445385912373	252.099229791765\\
529.44204659159	252.087438424653\\
529.43683065418	252.07746135187\\
529.429749692642	252.069262540258\\
528.979285678391	251.682860069804\\
528.970706952624	251.677430995062\\
528.961566818593	251.674685344059\\
528.947641652541	251.675682033378\\
528.935666935073	251.682609996832\\
528.826034059745	251.79371359393\\
528.708877265989	251.906354156616\\
528.584734470836	252.020276847448\\
528.450752787214	252.137974308597\\
528.312629105564	252.251350674154\\
528.180265377925	252.355301128435\\
528.050372945049	252.452493618315\\
527.928195684084	252.539073329154\\
527.920343911583	252.548069064976\\
527.916546862679	252.55897950491\\
527.916950296256	252.570830773509\\
527.921413394501	252.582169921617\\
528.230271575568	253.088953200601\\
528.237220846842	253.097263963678\\
528.246227371661	253.104018612873\\
528.25732801038	253.109211990993\\
528.26853639794	253.111971090911\\
528.280515896011	253.112356720722\\
528.291176744314	253.110061490747\\
528.343555374515	253.088788673258\\
528.395713672518	253.065608590648\\
528.487663484453	253.020159720746\\
528.586580593629	252.965038800914\\
528.678678658022	252.908107005725\\
528.76998310106	252.846372839053\\
528.859930542229	252.780318883952\\
528.946665602331	252.711354405802\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
528.59849607013	253.643151575538\\
528.617794429263	253.656901216893\\
528.705376277279	253.725760974336\\
528.769141789834	253.768831345705\\
528.801800023293	253.787688947872\\
528.836615452264	253.805276880687\\
528.875513109512	253.822265389873\\
528.91283911496	253.836370404919\\
528.951092986348	253.84830005248\\
528.989109820658	253.857228809686\\
529.025681031431	253.862553058888\\
529.059581427794	253.8639901287\\
529.091630043673	253.861383885751\\
529.120366849834	253.854512223107\\
529.138995933209	253.846065872403\\
529.144458337632	253.840590008775\\
529.148205947401	253.833552646363\\
529.149672008335	253.82590641493\\
529.148946074144	253.814873485053\\
529.142385540034	253.787294546085\\
529.13121647351	253.763700949263\\
529.116669653656	253.743455948302\\
529.096206008338	253.723243279497\\
529.072259211796	253.705965470267\\
529.046298327779	253.69185103222\\
529.015182346612	253.67907688715\\
528.972719282754	253.66661319147\\
528.929009020837	253.65800825226\\
528.878699194037	253.651954278877\\
528.82764342135	253.649106099344\\
528.801432184287	253.644544184651\\
528.760584809594	253.635192482652\\
528.693494416996	253.615982867112\\
528.670528466669	253.611955091047\\
528.6442064559	253.613079457092\\
528.629046234847	253.616899414552\\
528.614570494234	253.622408478227\\
528.596212532482	253.632147148313\\
528.59489690672	253.638065759304\\
528.59849607013	253.643151575538\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
526.991526978963	251.664439360787\\
526.974815559653	251.692444987156\\
526.972308518817	251.698878335962\\
526.972197267073	251.711033789435\\
526.977582780561	251.722142571163\\
527.96073796597	252.902510489135\\
527.968982316522	252.909007538364\\
527.977977194825	252.911602554638\\
527.988411076033	252.91038859585\\
527.997636690961	252.905389370835\\
528.003672549802	252.89871434737\\
528.007182469214	252.890379333017\\
528.007535158557	252.881722538391\\
528.004972555911	252.873354929938\\
527.929591631793	252.739028416691\\
527.867706770197	252.632480466747\\
527.83457655196	252.578516477424\\
527.798952916198	252.525891948766\\
527.635389258717	252.298833297776\\
527.50832944605	252.149993168621\\
527.372687189128	251.996054123568\\
527.271990013672	251.886204823765\\
527.188035934989	251.800368463829\\
527.105215058015	251.721751390279\\
527.02951363862	251.656048927408\\
527.019315268701	251.651856030138\\
527.00863332047	251.652104107487\\
526.998831793374	251.656527661683\\
526.991526978963	251.664439360787\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
527.692250385183	250.095460241454\\
527.614191306038	250.116143505497\\
527.529276515801	250.14419429133\\
527.451938221045	250.174697878154\\
527.368429061878	250.212931314569\\
527.28614498574	250.256056303833\\
527.205423165407	250.303784068067\\
527.126600773654	250.355825829388\\
527.050014983258	250.411892809916\\
527.012666180061	250.441345514294\\
526.937697941311	250.511927796032\\
526.872101857538	250.580188234961\\
526.815310695746	250.645129518399\\
526.76198221747	250.712109808756\\
526.71672649964	250.774584809911\\
526.670734298544	250.844845408225\\
526.632580869364	250.909937190084\\
526.591680055174	250.989338607516\\
526.559561950902	251.06320232189\\
526.556688612775	251.081078387352\\
526.55748934252	251.09981043374\\
526.561947708579	251.11916126986\\
526.569706641004	251.136530652925\\
526.576505048298	251.14626248848\\
526.583754710168	251.153436394209\\
526.942087851488	251.442104986469\\
526.953577633802	251.446271608041\\
526.965112795083	251.446444868595\\
526.976130717162	251.44271779343\\
526.986068781869	251.435183407846\\
527.038299580287	251.362831420046\\
527.084741386887	251.302381409859\\
527.134100126534	251.242287700359\\
527.190608281378	251.177804032661\\
527.250001178557	251.114193401492\\
527.311998744666	251.051692343455\\
527.376320906301	250.990537395154\\
527.437275425227	250.935835066482\\
527.501558083941	250.884451853996\\
527.566871870251	250.83502165807\\
527.632998063068	250.787731640842\\
527.699717941307	250.742768964451\\
527.772414090105	250.696902811989\\
527.845272216589	250.654225668351\\
527.918014236137	250.614975493733\\
527.99426291714	250.577350701876\\
528.003020904384	250.570791796363\\
528.009608160378	250.562325501132\\
528.012992096065	250.553876986164\\
528.014013212072	250.545409868569\\
528.012732068481	250.535966265344\\
528.009241668062	250.52703490926\\
527.782603114866	250.129557284215\\
527.77530123938	250.120780566193\\
527.766013882521	250.112903563441\\
527.755163468443	250.106121359419\\
527.742134921961	250.100235683129\\
527.716374261145	250.094182382833\\
527.703525480778	250.093895275257\\
527.692250385183	250.095460241454\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
528.282629370421	250.613148503299\\
528.27231320856	250.605789713677\\
528.259978637108	250.603966355633\\
528.253235237443	250.605491131748\\
528.21975575071	250.61906030646\\
528.211836974686	250.626038137348\\
528.207280645018	250.635227067925\\
528.20656960068	250.645932045442\\
528.209950835653	250.655649296136\\
528.245018181828	250.713162615374\\
528.284471483364	250.773516623257\\
528.328273566466	250.836763367996\\
528.375348383577	250.901285424552\\
528.485904012616	251.042895184972\\
528.639564601854	251.22991426886\\
528.745695429084	251.354948773392\\
528.89895183499	251.509300031458\\
528.991679158561	251.59837236388\\
529.094435634142	251.685022527079\\
529.252451027057	251.811646594281\\
529.260278510581	251.815823541361\\
529.268901508139	251.817155201238\\
529.277767921267	251.815291884062\\
529.285455286746	251.810613118729\\
529.292089702935	251.802480905577\\
529.295253638524	251.792472340022\\
529.294205981722	251.782419087075\\
529.289118518041	251.773238330646\\
528.282629370421	250.613148503299\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.122929989569	256.854354723978\\
532.388216639427	257.380997911195\\
532.408114026218	257.426231596635\\
532.428034551662	257.477385586661\\
532.447069117534	257.533287921834\\
532.462282927016	257.585176276218\\
532.478843977661	257.654649789864\\
532.489766075468	257.717765403844\\
532.496165820803	257.780941525215\\
532.497134115442	257.843006194539\\
532.49176186116	257.902787452375\\
532.481145235182	257.952301626227\\
532.472352148674	257.979105510309\\
532.464369073321	257.99838516045\\
532.444625366825	258.034559687895\\
532.424096901135	258.061982439281\\
532.398359884922	258.089436212806\\
532.362903284541	258.123545680285\\
532.318661554942	258.162173920125\\
532.274859834117	258.197381000236\\
532.222198016249	258.236744119392\\
532.171585256983	258.272176369639\\
532.112207886406	258.311304987559\\
531.998464285421	258.380263831619\\
531.871515149909	258.449703210722\\
531.767414698706	258.494602418955\\
531.662701203028	258.535347501347\\
531.533406768214	258.579155997027\\
531.41727105903	258.611445492665\\
531.362459940763	258.623851063689\\
531.310309618771	258.633566856577\\
531.261187322102	258.640445126126\\
531.218425725601	258.644109488791\\
531.191006692292	258.643694967336\\
531.163807165228	258.640378395096\\
531.136871180628	258.634339872068\\
531.11024277471	258.625759498248\\
531.083965983691	258.614817373632\\
531.058084843789	258.601693598216\\
531.032643391222	258.586568271996\\
531.001526972254	258.565121304493\\
530.971252379576	258.541180077907\\
530.936155178663	258.509653459007\\
530.902542681706	258.475649475757\\
530.870563510938	258.439775965643\\
530.840366288596	258.402640766152\\
530.807586658337	258.358532650557\\
530.777670755861	258.314499793307\\
530.750854587771	258.27150741782\\
530.724305880652	258.224885521182\\
530.702466349469	258.182324121076\\
530.465826925943	257.66967250595\\
530.420573623581	257.649989295043\\
530.37733159813	257.629067006842\\
530.337668388544	257.607664701947\\
530.306409741729	257.588626982652\\
530.277763620466	257.56841069173\\
530.256432755704	257.550135197628\\
530.240008147863	257.531652290697\\
530.230862880232	257.51589054132\\
530.227743859337	257.505531269603\\
530.227147849207	257.497882829989\\
530.230901080502	257.483007751744\\
530.239573007703	257.471162802491\\
530.260387182449	257.454609179355\\
530.284079015274	257.440824406105\\
530.308196512914	257.431999278274\\
530.331905066315	257.428608845261\\
530.35418860586	257.430483802668\\
530.060335338342	256.808522093865\\
529.783690579391	256.234478624073\\
529.638467241128	255.938831058369\\
529.505549874894	255.672738454948\\
529.386859242781	255.439837681879\\
529.272752991309	255.221370067319\\
529.260342874078	255.19367527804\\
529.251355883959	255.169255744335\\
529.242307910719	255.138544391161\\
529.236301757839	255.111935778156\\
529.228783359625	255.056511708005\\
529.227750090427	254.999039735323\\
529.232854141076	254.946451224203\\
529.244122084554	254.893855978645\\
529.261985417962	254.842036556517\\
529.274918179162	254.813871268149\\
529.286875638404	254.791775515688\\
529.315248221856	254.749039935902\\
529.340577275783	254.718532699388\\
529.364439444957	254.694308210491\\
529.404508165683	254.659534997551\\
529.449764958679	254.623877975688\\
529.497788458906	254.589044434112\\
529.553299820971	254.551743087928\\
529.611073017738	254.515575326048\\
529.670539254373	254.480613001079\\
529.775576896844	254.423273050301\\
529.892043610137	254.364776789381\\
529.890820743981	254.362244052795\\
529.896635907183	254.3594363521\\
529.897858773339	254.361969088686\\
530.004637527861	254.312252900217\\
530.102977743637	254.270010280481\\
530.178983909813	254.240093292345\\
530.249116167919	254.214945159693\\
530.347363159318	254.184412257513\\
530.437426401712	254.162322446275\\
530.477200933778	254.154791656469\\
530.504408472499	254.151239015992\\
530.53118277139	254.149417256383\\
530.563995342679	254.149463819279\\
530.59602468716	254.151960370888\\
530.627211755072	254.156765515296\\
530.65749749665	254.163737856591\\
530.692567493718	254.174766280591\\
530.720662462199	254.186008741425\\
530.752932051038	254.201750695141\\
530.78352959066	254.219717527873\\
530.812353043074	254.239664907482\\
530.852038600078	254.272765025742\\
530.890763917825	254.313121644367\\
530.923380220293	254.356151863846\\
530.949415109378	254.400724516876\\
531.053911789354	254.634944606548\\
531.153816977105	254.853944905998\\
531.391307631638	255.360052968649\\
531.678536427645	255.955474425784\\
532.007675963731	256.623382969929\\
532.023117319474	256.606302547765\\
532.043441199529	256.591773958241\\
532.0681715217	256.58040788724\\
532.096540354691	256.572419336352\\
532.113227439594	256.571220061152\\
532.126736434472	256.575012383719\\
532.137323012397	256.583248328069\\
532.145242846441	256.595379918214\\
532.151453279572	256.613726046018\\
532.154787976804	256.635758558826\\
532.155652937505	256.660607291067\\
532.154138112359	256.691338026781\\
532.149966567736	256.727331041172\\
532.143279507705	256.766918769705\\
532.122929989569	256.854354723978\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.307830506505	258.066965717574\\
532.315002669258	258.06931824789\\
532.322683630036	258.069520252969\\
532.330108492548	258.067513934255\\
532.336552926469	258.063591291681\\
532.357128530388	258.041567817923\\
532.375703220827	258.011988393592\\
532.38954749196	257.980639988771\\
532.400935619484	257.944080750362\\
532.40939597509	257.903483842351\\
532.414831864593	257.860198071667\\
532.417433971816	257.815676564714\\
532.417536390278	257.769279629694\\
532.414968367695	257.72665080556\\
532.410059495236	257.685866944748\\
532.396573696224	257.614707873992\\
532.370453190882	257.513090643201\\
532.365492728529	257.488871514805\\
532.363089718835	257.48500606933\\
532.358823082129	257.483176099663\\
532.354611528018	257.48412578759\\
532.347608384217	257.489701320719\\
532.326645911903	257.510294354833\\
532.314987172507	257.527237164133\\
532.307471450235	257.544782902531\\
532.302088091899	257.567643149368\\
532.292845753883	257.634895417675\\
532.284875861202	257.67603467924\\
532.278445655633	257.701851192155\\
532.260388693938	257.749700699901\\
532.24557568221	257.798159714812\\
532.235765332849	257.841614898917\\
532.23041940364	257.880330782\\
532.228999652368	257.914571893844\\
532.230967836815	257.94460276423\\
532.235785714766	257.970687922943\\
532.244090825127	257.996007387715\\
532.256042391345	258.019236289473\\
532.2696541131	258.037441947437\\
532.286876590945	258.053691686103\\
532.307830506505	258.066965717574\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.378494647468	257.428584866811\\
531.477846369163	257.37610407039\\
531.574417955773	257.320337661026\\
531.667540348514	257.261605591204\\
531.750337888557	257.20469285957\\
531.840761317262	257.136524280144\\
531.919521775704	257.070814943882\\
531.961820472738	257.032489317527\\
532.00246437538	256.993190541222\\
532.00887497191	256.984369513737\\
532.013366333299	256.97325855448\\
532.015375259556	256.96189270199\\
532.015115131957	256.949640366079\\
532.012581749215	256.938670864893\\
532.007795410062	256.928952249474\\
531.669242520227	256.441503136138\\
531.662308780232	256.434087434012\\
531.654155527477	256.429127079281\\
531.640428599246	256.426582461333\\
531.627094492372	256.430269211929\\
531.493001669581	256.510159708963\\
531.351240430674	256.58964154229\\
531.202395551644	256.668603653848\\
531.043078070211	256.748739313931\\
530.880841180382	256.823649548731\\
530.726553684279	256.890889580603\\
530.576360734236	256.952212512406\\
530.436308386185	257.005209391853\\
530.426443086915	257.011936164089\\
530.420019148767	257.021537637861\\
530.41742304316	257.033108098601\\
530.418884639998	257.045206001744\\
530.590065747716	257.613466238106\\
530.594696434847	257.623260006066\\
530.601710122924	257.632066308049\\
530.611143782329	257.639889442109\\
530.621295151243	257.645384011537\\
530.632790859191	257.648776029103\\
530.643686050405	257.649241405923\\
530.699735027084	257.641854533861\\
530.756051413037	257.632566425675\\
530.856486864693	257.611755665457\\
530.966102115945	257.583340757682\\
531.069574732311	257.551455017444\\
531.173489537117	257.514721898936\\
531.277179720776	257.473466439054\\
531.378494647468	257.428584866811\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.806748651835	258.242571663485\\
530.821959290585	258.260740751834\\
530.889361974491	258.349448837707\\
530.940215866114	258.407198116386\\
530.967068013273	258.433677005432\\
530.996327693931	258.459470814049\\
531.02968891284	258.485713265471\\
531.062255841906	258.50876922486\\
531.096268884652	258.529953844053\\
531.130808764422	258.54817468656\\
531.164858010802	258.562543051391\\
531.197302206384	258.572476641689\\
531.228973298217	258.578030759458\\
531.258514347173	258.57862253845\\
531.278670698757	258.575143303121\\
531.285336733773	258.571220686429\\
531.290736812924	258.565354836631\\
531.294082410083	258.558324817467\\
531.296160201729	258.54746501526\\
531.296761285789	258.519122870309\\
531.291898261399	258.493476099523\\
531.28292264705	258.470218662457\\
531.268213011802	258.445501474292\\
531.249393051712	258.422746675707\\
531.227826834876	258.402545607624\\
531.200934136301	258.382342493269\\
531.162982323438	258.359580344807\\
531.12285115654	258.340238126241\\
531.075690567612	258.321701456685\\
531.027000246589	258.306079142836\\
531.00278452074	258.295059222888\\
530.965612032	258.275715789105\\
530.905527653749	258.240219344238\\
530.884317877372	258.230534136935\\
530.858562010244	258.224989070801\\
530.842928422168	258.224865372532\\
530.827531569756	258.226548757411\\
530.807311925515	258.231346928053\\
530.804547268862	258.236742991507\\
530.806748651835	258.242571663485\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
529.750276291386	255.922761791884\\
529.727046778783	255.945652322413\\
529.722999443392	255.951246275117\\
529.719828608201	255.962981403164\\
529.722240903719	255.975088823094\\
530.376214287406	257.365118086743\\
530.382555313863	257.373483034334\\
530.390605958639	257.378261011295\\
530.401009027311	257.379715568001\\
530.411196710742	257.377202536394\\
530.418719881458	257.372263970552\\
530.424216949419	257.365082449656\\
530.426739768447	257.356793911357\\
530.426368505087	257.348050572918\\
530.387270607791	257.199063156305\\
530.354233020903	257.080358819465\\
530.335770929543	257.019787583002\\
530.314558346075	256.959884237987\\
530.213492110748	256.698935359632\\
530.128040575789	256.522879643408\\
530.035568502337	256.339726791707\\
529.965803121992	256.208046946942\\
529.906189232533	256.103824338079\\
529.845852713326	256.006873596121\\
529.78915140574	255.924214777815\\
529.780338775295	255.917587208037\\
529.769939047495	255.915135428668\\
529.759339107195	255.916946238093\\
529.750276291386	255.922761791884\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.823768104566	254.581000227387\\
530.743016025267	254.581345100288\\
530.653772872339	254.587092085788\\
530.571243594734	254.597121990224\\
530.480794681699	254.613077223083\\
530.39029864374	254.634074865778\\
530.300154544155	254.659920427613\\
530.21076144624	254.690419417894\\
530.122518413292	254.725377345925\\
530.07895287846	254.744467633254\\
529.988617338914	254.793880036671\\
529.907936593375	254.843407312272\\
529.83661303778	254.891941390708\\
529.768126585687	254.943321267812\\
529.708587696529	254.992375589165\\
529.646374122239	255.048778651238\\
529.593048882653	255.102155079058\\
529.533458896083	255.16868699014\\
529.483763678148	255.232073157697\\
529.476478302696	255.248648232143\\
529.472532715654	255.266977527626\\
529.47197078793	255.286827367014\\
529.475102234297	255.305591442906\\
529.47922881603	255.3167224037\\
529.484436687336	255.325491702252\\
529.758460955338	255.695144102315\\
529.768529942215	255.702071680262\\
529.779649170391	255.705146209457\\
529.791250736563	255.704315933258\\
529.80276673743	255.699529095022\\
529.871544602385	255.642674264672\\
529.931721004307	255.595878476575\\
529.994630414045	255.550162557385\\
530.065564776956	255.502000008427\\
530.13907077844	255.45540927567\\
530.214817776618	255.410548683539\\
530.29247512961	255.367576556464\\
530.365247463086	255.330000159351\\
530.440404110945	255.296474452505\\
530.516066448963	255.265098577109\\
530.591975649936	255.235998537357\\
530.667872886657	255.209300337442\\
530.749781199149	255.18323383909\\
530.83104263175	255.160294249828\\
530.911328108433	255.140641772905\\
530.994597480542	255.123445901725\\
531.004725667354	255.11930568265\\
531.01323384054	255.112772606382\\
531.018637592768	255.105449499955\\
531.021759467883	255.097512960782\\
531.022899458008	255.088051280525\\
531.021772403851	255.07852858314\\
530.902612449025	254.636765749288\\
530.897757957822	254.626432207785\\
530.890755333986	254.616469004023\\
530.881964207855	254.607171376455\\
530.8708393187	254.598192453907\\
530.847435456879	254.585842824679\\
530.835073693173	254.582327090655\\
530.823768104566	254.581000227387\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.264636508784	255.230756745495\\
531.256507692629	255.221035771874\\
531.245030677961	255.216162947047\\
531.238120662864	255.215939177957\\
531.202302219906	255.220633608518\\
531.192880591474	255.225390714289\\
531.186155696942	255.233134897831\\
531.182769946008	255.243315213067\\
531.183593312375	255.253570932389\\
531.203035584201	255.318065108279\\
531.226006411079	255.386413556558\\
531.252456702769	255.458657277903\\
531.281752729787	255.532959882091\\
531.353054769285	255.697859519817\\
531.454627505179	255.917565445422\\
531.525824507319	256.065309706557\\
531.63523839495	256.253300232945\\
531.702526927548	256.362865237944\\
531.780131330333	256.472613589752\\
531.901137870465	256.634971022715\\
531.907660149002	256.640985693771\\
531.915669280417	256.644447372394\\
531.924719105815	256.644878525396\\
531.933337427519	256.642287972547\\
531.941807050238	256.636090080976\\
531.947391035072	256.627201831078\\
531.948910608431	256.617209014839\\
531.946300881524	256.607042506058\\
531.264636508784	255.230756745495\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
533.301755773922	261.135228782601\\
533.469142044377	261.700659494269\\
533.4806767637	261.748710951581\\
533.491181248411	261.802592431056\\
533.499969344112	261.860988964769\\
533.505711544003	261.914755947762\\
533.509651750886	261.986067323197\\
533.50917375316	262.050119212059\\
533.504234748826	262.113426283449\\
533.494148583486	262.174673569442\\
533.478229102738	262.232546102109\\
533.458975007052	262.279382476421\\
533.445554699733	262.304195012037\\
533.434269772454	262.321747357121\\
533.40840675772	262.35383341096\\
533.383328115504	262.377167654076\\
533.353118454246	262.399606015222\\
533.312160382391	262.426865190416\\
533.261753534931	262.457008535952\\
533.212388178821	262.483863532758\\
533.153564791535	262.513232416273\\
533.097456947994	262.53909755983\\
533.032066795129	262.567041231479\\
532.907871569779	262.614669741213\\
532.770595899705	262.660422345327\\
532.6601693901	262.686090006248\\
532.549878476996	262.707560739885\\
532.414853693857	262.727673996857\\
532.29482662962	262.738792374732\\
532.238682967843	262.741251260762\\
532.185636089088	262.741536514311\\
532.136073645449	262.739568062473\\
532.093342117799	262.73556828327\\
532.066434002975	262.730283534242\\
532.04025806246	262.722182049066\\
532.014825597162	262.711448888506\\
531.99014790799	262.698269113326\\
531.966236295852	262.682827784292\\
531.943102061657	262.665309962168\\
531.920756506312	262.645900707718\\
531.893950857993	262.619261241457\\
531.868417250135	262.590317016437\\
531.839487091611	262.553050581956\\
531.812458595722	262.513610358344\\
531.787369903032	262.472620925681\\
531.764259154109	262.430706864048\\
531.739847398364	262.381471752565\\
531.718240323209	262.33282005124\\
531.699498494452	262.285743570107\\
531.681665420308	262.235143011193\\
531.667744222431	262.189375794204\\
531.526059818875	261.642808849497\\
531.485028989222	261.615390585798\\
531.446197753372	261.587110733765\\
531.41097364727	261.558995058441\\
531.383599522298	261.534701128363\\
531.359005891262	261.509712090876\\
531.341265680258	261.487934019572\\
531.328390388113	261.46682448515\\
531.322194374928	261.449687446781\\
531.32096761935	261.438938592302\\
531.321741488419	261.431306097083\\
531.328080604306	261.417335760375\\
531.338721040148	261.407222092925\\
531.362147617912	261.394634489361\\
531.387913493637	261.385283416464\\
531.413216108638	261.380888618652\\
531.437149667707	261.38176912453\\
531.458744415257	261.387577607826\\
531.280200672828	260.723267257096\\
531.11006816177	260.109171860152\\
531.019745199579	259.792408441204\\
530.936275253247	259.506917516827\\
530.86090159375	259.256619598935\\
530.787472090196	259.021340098671\\
530.780185733382	258.99187959346\\
530.775685375242	258.966250968948\\
530.772244089492	258.934419999973\\
530.771066396457	258.907167381793\\
530.77352577994	258.851289789714\\
530.782731135002	258.794550414256\\
530.79710736361	258.743708238005\\
530.817550400959	258.693955764403\\
530.844345675779	258.646139821064\\
530.862081795323	258.620723884241\\
530.877778616799	258.6011072356\\
530.913299892739	258.56409950361\\
530.94365119528	258.538583804784\\
530.971441532618	258.518989771747\\
531.017056241478	258.491897760851\\
531.067933497037	258.464858800308\\
531.121386878458	258.439122285247\\
531.182647661054	258.412289129244\\
531.245932590971	258.386973779957\\
531.310669162744	258.363145776647\\
531.4242306706	258.325402429886\\
531.549244680315	258.288554021208\\
531.548491793122	258.285844165654\\
531.554713621475	258.284115536661\\
531.555466508668	258.286825392215\\
531.669385380165	258.256893928335\\
531.773670990679	258.23281596329\\
531.853786386748	258.21689469485\\
531.927273329	258.204621491467\\
532.029384473735	258.192049953956\\
532.121940642339	258.186331296393\\
532.162420428739	258.185995008932\\
532.189826033327	258.187338234436\\
532.216497445987	258.190307684876\\
532.248778546317	258.196189654291\\
532.279853145381	258.204343240667\\
532.309688284084	258.214618799838\\
532.338251003326	258.22686668764\\
532.370800266318	258.243956927806\\
532.396447646723	258.260017191126\\
532.425402789889	258.281247715258\\
532.452316820187	258.304370247178\\
532.477132784296	258.329126201769\\
532.510298270963	258.368757146214\\
532.541228164793	258.415358096517\\
532.565670915026	258.463503448693\\
532.583362848877	258.511996049411\\
532.644534217766	258.76106766594\\
532.703894345354	258.994345510905\\
532.847580264416	259.534624641294\\
533.024325695165	260.171639669046\\
533.22942082328	260.887440371742\\
533.247653948604	260.873378742057\\
533.270237870359	260.862696678012\\
533.296595478824	260.855910450735\\
533.325932846328	260.853095046946\\
533.342567166309	260.854882912253\\
533.355186248645	260.861017520151\\
533.364139154522	260.871005106838\\
533.369774945125	260.884351908516\\
533.372623253272	260.903510118916\\
533.371986006252	260.925784448143\\
533.368417500298	260.950390817568\\
533.361460961686	260.980362126903\\
533.350954098669	261.015039276426\\
533.337332462213	261.052806405553\\
533.301755773922	261.135228782601\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
533.268029220787	262.361391962021\\
533.274668596432	262.36498264559\\
533.282191156733	262.366547590012\\
533.289854481737	262.365893871413\\
533.296893854358	262.363180002144\\
533.321058550394	262.345167330535\\
533.344598162623	262.319363297424\\
533.363797417558	262.290977122304\\
533.381506507087	262.257026341612\\
533.397052660208	262.218581528176\\
533.410100821384	262.176952784159\\
533.420580176315	262.133603981828\\
533.428933269104	262.087965052067\\
533.433988292172	262.045559178314\\
533.436411638612	262.004552499302\\
533.435797447743	261.932129416687\\
533.428167393953	261.827486573301\\
533.427593716761	261.802771329795\\
533.425916543025	261.798540110991\\
533.422043421153	261.795980442122\\
533.417730104798	261.796165906992\\
533.409846942396	261.800406937918\\
533.385555969069	261.816943168273\\
533.371069623382	261.831542167551\\
533.360552996435	261.847471372642\\
533.351189477876	261.869009616597\\
533.330132803182	261.933545690658\\
533.314972827925	261.972611445248\\
533.304053342932	261.996872622676\\
533.277773628865	262.040747511688\\
533.25457773181	262.085799168732\\
533.237194728149	262.126816569478\\
533.225047907706	262.163964292357\\
533.217560560302	262.197406915801\\
533.21415597576	262.22730901824\\
533.214257443901	262.253835178106\\
533.217926730084	262.280228103169\\
533.225556164427	262.305212369088\\
533.235712733717	262.325548766294\\
533.249770372463	262.344602651534\\
533.268029220787	262.361391962021\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
532.467055876217	261.567895301158\\
532.574157859289	261.533922314553\\
532.679108425544	261.496221619646\\
532.781192276418	261.454989066415\\
532.872792308757	261.413710431082\\
532.973898637776	261.362711784906\\
533.063090551134	261.312058756589\\
533.111531523448	261.281867605442\\
533.158517174262	261.250424493977\\
533.166394491442	261.242884325026\\
533.172790469851	261.232749375449\\
533.17678893113	261.221922062998\\
533.178712190889	261.209818820723\\
533.178170272961	261.198573630225\\
533.175188834964	261.18815866236\\
532.928733354962	260.648265715856\\
532.923229152421	260.639734998259\\
532.916088166033	260.633403571647\\
532.903032704504	260.628458011673\\
532.889255469731	260.629714330925\\
532.743091147592	260.684480813141\\
532.589453366758	260.737481218666\\
532.428937332241	260.788710270365\\
532.257906947534	260.839231468036\\
532.084933114612	260.884091303344\\
531.92114617095	260.92281714001\\
531.762440921082	260.956448492518\\
531.615195481887	260.983690189645\\
531.604291037374	260.988555031293\\
531.59626177863	260.996860829506\\
531.591649108168	261.007785050177\\
531.590935628395	261.019950019243\\
531.658314707034	261.609596292556\\
531.661129607975	261.620057529904\\
531.666465147301	261.629970894376\\
531.674356941447	261.639347191163\\
531.683369167342	261.646559705874\\
531.694078263688	261.651942301887\\
531.704716960097	261.654338111959\\
531.761186101048	261.657038072314\\
531.818256547433	261.657914673601\\
531.920792046628	261.655299507213\\
532.033713473583	261.646834188243\\
532.141207541967	261.633860829758\\
532.249998918409	261.616196032419\\
532.359373613351	261.594041049596\\
532.467055876217	261.567895301158\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
531.759647946008	262.267210687059\\
531.771384442306	262.287795486239\\
531.821934501361	262.387077598557\\
531.861706067476	262.452951113797\\
531.883420443178	262.4837838117\\
531.907625815392	262.514370564243\\
531.935787530699	262.546128318804\\
531.96373438061	262.574609114303\\
531.993437128796	262.601505618115\\
532.024185460516	262.625579306919\\
532.055136195896	262.64577467932\\
532.085296255849	262.661320509207\\
532.11547448602	262.672419189569\\
532.144439253831	262.678255798298\\
532.164893044814	262.678417111808\\
532.172150480549	262.675742682688\\
532.178507775462	262.67093083792\\
532.183050409529	262.664607969463\\
532.187026630431	262.654290887053\\
532.192659154956	262.626507562019\\
532.192435287145	262.600404770192\\
532.187739429163	262.575921736278\\
532.17766061397	262.548982355361\\
532.163187975256	262.523242998627\\
532.145558653566	262.499528195717\\
532.122688143658	262.474863994071\\
532.08939001257	262.445714552082\\
532.053338997083	262.419542883086\\
532.010227364609	262.392913643297\\
531.965092034643	262.368880207419\\
531.943222461377	262.35372891113\\
531.910083164728	262.32808228626\\
531.85727032979	262.282465024463\\
531.838121380539	262.269161806918\\
531.81376244818	262.259124134662\\
531.798400135551	262.256221768721\\
531.782949370295	262.255139778952\\
531.762198705786	262.256265113191\\
531.758518369849	262.261083406935\\
531.759647946008	262.267210687059\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
531.132629610629	259.796482111139\\
531.105699104399	259.8148759818\\
531.100721344537	259.819660868148\\
531.09551382017	259.830644907299\\
531.095734187713	259.842988335719\\
531.492045057674	261.327171691886\\
531.496797161526	261.336531097514\\
531.50386961429	261.342664804145\\
531.513848096241	261.34594649136\\
531.524320315176	261.345285543465\\
531.53260191974	261.341763817177\\
531.53928866647	261.335674530133\\
531.543245485662	261.327966867396\\
531.544435260173	261.31929690545\\
531.532460148919	261.165730982823\\
531.521062472278	261.043043189219\\
531.513668148838	260.980154020956\\
531.503448395962	260.91743288343\\
531.450406841953	260.64266881266\\
531.39763164586	260.454221582063\\
531.339210171427	260.257541682786\\
531.293978183178	260.115552749939\\
531.253852190695	260.002388830151\\
531.211721693111	259.896252299731\\
531.170626437224	259.8048263818\\
531.16313312298	259.796737044488\\
531.153335297848	259.792474629321\\
531.142582294873	259.792371226484\\
531.132629610629	259.796482111139\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
532.427654842659	258.667049325474\\
532.348128997062	258.653025876165\\
532.259286629075	258.64280815444\\
532.176289311495	258.637999212819\\
532.084444737427	258.637612509872\\
531.991656930679	258.642179434871\\
531.898353184311	258.651579576907\\
531.804960791382	258.66569252507\\
531.711907044949	258.684397868451\\
531.66564069325	258.69543505994\\
531.567956885514	258.727992225398\\
531.479753496713	258.762379663994\\
531.400934752775	258.797454041484\\
531.324401712497	258.835833458328\\
531.257087199047	258.873515842071\\
531.185833577177	258.917954064444\\
531.123864894352	258.960994819231\\
531.053391478176	259.015867028082\\
530.993214572768	259.069403566807\\
530.98309726521	259.08441855519\\
530.975954482513	259.101753819403\\
530.971870958633	259.121187211264\\
530.971615036189	259.140209067223\\
530.973696032182	259.151896514364\\
530.977261129633	259.161452277066\\
531.181168582747	259.573949485408\\
531.189844860687	259.582557506903\\
531.200239949645	259.587560714929\\
531.211804207014	259.588807168991\\
531.223987990184	259.586144928598\\
531.30178158952	259.542429687041\\
531.369321740781	259.507083214806\\
531.439359253718	259.473285494726\\
531.51772892914	259.438507499702\\
531.598349670672	259.405733658487\\
531.680867948354	259.375060962037\\
531.764930232231	259.34658640131\\
531.843225685337	259.322552671627\\
531.923146966728	259.302929126646\\
532.00318349926	259.285511078202\\
532.083058171159	259.270376485545\\
532.162493870652	259.257603307924\\
532.247732444193	259.246520908702\\
532.331778290138	259.238400504574\\
532.414279085243	259.233341213869\\
532.499279258466	259.231230084066\\
532.509982346214	259.228957311585\\
532.519516852331	259.224041694676\\
532.526136954084	259.217796482216\\
532.530620669856	259.210541756091\\
532.533425367827	259.201433702509\\
532.534010021733	259.19186238095\\
532.49532339741	258.735949186026\\
532.492384266753	258.724916975196\\
532.487265385503	258.713867123407\\
532.480268137716	258.703154126606\\
532.470917652342	258.692339662584\\
532.450083504462	258.676024259668\\
532.438544166028	258.67036588038\\
532.427654842659	258.667049325474\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
532.745925924465	259.384859886241\\
532.739655723954	259.373848094117\\
532.729228403946	259.367011626833\\
532.722468367786	259.365562388288\\
532.68638607547	259.363811184291\\
532.676268558744	259.366816678082\\
532.668273485884	259.373241271078\\
532.663131016541	259.38265706296\\
532.662117139451	259.392895703701\\
532.669778268035	259.459819599033\\
532.680226156426	259.531163911334\\
532.693405204601	259.606960256189\\
532.709018413997	259.685288807054\\
532.749853981008	259.860241165785\\
532.810729563129	260.094509981303\\
532.85451307777	260.252561819818\\
532.928745788629	260.457015583434\\
532.9754738381	260.576801752636\\
533.032320662859	260.698603158914\\
533.122520368	260.879894449342\\
533.127868861615	260.886973291146\\
533.135134583975	260.891804303824\\
533.143963425672	260.893838213099\\
533.152905094179	260.892821848321\\
533.162342047485	260.888229214955\\
533.169417889501	260.880475871634\\
533.172690587882	260.870912664804\\
533.17193072028	260.860444084359\\
532.745925924465	259.384859886241\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.562559195526	265.190094046427\\
533.609417230942	265.77791576919\\
533.610767345933	265.827313840904\\
533.609904045963	265.882202935838\\
533.606427892955	265.941154629079\\
533.600928891687	265.994947029144\\
533.59003927552	266.06553211083\\
533.576327934939	266.128101049514\\
533.558405989013	266.189018886853\\
533.535873999666	266.246857197934\\
533.50833252882	266.300187557846\\
533.479810390159	266.342030762379\\
533.461549728978	266.363532269894\\
533.446879455144	266.378371995879\\
533.414941057771	266.404417132763\\
533.385579649024	266.422061760091\\
533.351383335815	266.437768951029\\
533.305674103386	266.455970389245\\
533.250123932143	266.475039999254\\
533.196272660908	266.491107663166\\
533.132647956892	266.507679303088\\
533.072404565473	266.521384395145\\
533.002649682708	266.535203845477\\
532.871290334081	266.556123942691\\
532.727521071246	266.572504096577\\
532.614173635085	266.574784788673\\
532.501826641851	266.572987282762\\
532.365560938748	266.564747542148\\
532.245828688018	266.550808294993\\
532.190389841089	266.541605516643\\
532.138430288389	266.530916382041\\
532.090345861374	266.518742701386\\
532.04936474584	266.505993981507\\
532.024130796554	266.49525978293\\
532.000195601508	266.481921103758\\
531.977531953367	266.46616134235\\
531.956112644792	266.448163897063\\
531.935910468447	266.428112166258\\
531.916898216995	266.406189548291\\
531.899048683098	266.382579441523\\
531.878330388613	266.350973172871\\
531.859333189514	266.31737496282\\
531.838733576329	266.274932093598\\
531.820443995102	266.230755606105\\
531.804372621072	266.185464469802\\
531.790427629475	266.139677654148\\
531.776723479875	266.086458989141\\
531.765642775006	266.034391036251\\
531.757039700545	265.984456696055\\
531.750054398158	265.931262329376\\
531.745897074414	265.883605697513\\
531.720285144452	265.319554348519\\
531.68581009283	265.284244845805\\
531.653665249394	265.248547171523\\
531.625015642168	265.213755953445\\
531.603256181242	265.184326994632\\
531.584360853398	265.154792857303\\
531.571506933328	265.129817344996\\
531.563274574725	265.106501816626\\
531.560755788366	265.08845398078\\
531.561778026216	265.07768375183\\
531.564113303387	265.070376198399\\
531.573204008373	265.058018456663\\
531.585705661547	265.050323405521\\
531.611228679699	265.042851601607\\
531.638371244778	265.039030073499\\
531.664035776956	265.03996193281\\
531.687270090768	265.045772027648\\
531.7071972012	265.055920025961\\
531.6698676218	264.369048413104\\
531.630384831075	263.733045789601\\
531.607509191256	263.404451805806\\
531.584872429191	263.107871501597\\
531.562880326005	262.847397733926\\
531.5396850877	262.602019829141\\
531.538647577685	262.571689383449\\
531.539543565025	262.545684060447\\
531.542758165063	262.513829400189\\
531.547240801635	262.486922186884\\
531.561200555258	262.432760584779\\
531.581938691085	262.37915065089\\
531.606516628599	262.332379636122\\
531.636804963221	262.287929178403\\
531.672907861673	262.246686822585\\
531.69551583545	262.225487310733\\
531.714929490678	262.209540113516\\
531.757335070395	262.180676640402\\
531.792306249037	262.161987897349\\
531.823547411488	262.148563339675\\
531.873778090529	262.131488281785\\
531.929146627324	262.11555323696\\
531.98676632188	262.101425144659\\
532.05225145174	262.087838404333\\
532.119403159584	262.076155194259\\
532.187667609605	262.066227337992\\
532.306579124895	262.052780114384\\
532.436510619745	262.042576463419\\
532.4363343045	262.039769495449\\
532.44277910296	262.039364675648\\
532.442955418204	262.042171643618\\
532.560601352831	262.036441383695\\
532.66761189744	262.034446313848\\
532.749288012011	262.035434131954\\
532.823724617858	262.038620652427\\
532.92622856191	262.047433761311\\
533.017967072339	262.060976031996\\
533.057641650888	262.069016803927\\
533.084177307609	262.075997515924\\
533.109658391809	262.084417506256\\
533.140025735975	262.096846963642\\
533.16874296025	262.111249487998\\
533.195808758895	262.127471854083\\
533.221221826171	262.145360836661\\
533.24953406302	262.168811808388\\
533.271306525091	262.18982799441\\
533.295246243829	262.216586644177\\
533.316797756244	262.244774386584\\
533.335958806019	262.274126448417\\
533.360213327546	262.319758448691\\
533.380839414415	262.371747596039\\
533.394799212532	262.42390645925\\
533.402082275994	262.475009236419\\
533.410432546149	262.731346669349\\
533.420276309726	262.97185712238\\
533.449146602109	263.530170375213\\
533.490360440423	264.189964670735\\
533.543021259229	264.932703854917\\
533.563767828488	264.922716054734\\
533.588072401462	264.916934381396\\
533.615263592712	264.91574462383\\
533.644549126185	264.919055992096\\
533.660454322491	264.924244613691\\
533.671532294571	264.932855838207\\
533.678226653582	264.944478745284\\
533.68098101068	264.958702414561\\
533.679806526489	264.978035558949\\
533.674577504078	264.999696795084\\
533.665998381532	265.023033596651\\
533.652995158978	265.050918879793\\
533.635545330262	265.082674231268\\
533.614409137386	265.116808764704\\
533.562559195526	265.190094046427\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.276034140673	266.382787224027\\
533.281787617244	266.387673104172\\
533.288824044886	266.390759631439\\
533.296456936681	266.39170454464\\
533.30390532579	266.390504814252\\
533.331272224762	266.377877791101\\
533.35963852638	266.357498527101\\
533.384292158748	266.333695486558\\
533.408638391371	266.304139974067\\
533.431797634654	266.269740322796\\
533.453171190449	266.231709046836\\
533.472387097535	266.191463743282\\
533.489996207137	266.148538164336\\
533.503710034047	266.108093852764\\
533.514559748909	266.068474362372\\
533.528933370025	265.997489299563\\
533.543104646587	265.893530089709\\
533.547653607026	265.869230309341\\
533.546887542706	265.864743743865\\
533.543627365588	265.861438562642\\
533.539368909428	265.860728178016\\
533.530779201072	265.863247603177\\
533.503594029564	265.87440398026\\
533.486402165538	265.885692239762\\
533.472819197714	265.899102758106\\
533.459204668946	265.918239530009\\
533.425259229974	265.977027246221\\
533.402349430783	266.012114268501\\
533.386649552313	266.033593414173\\
533.351865944769	266.071086478911\\
533.319856200946	266.110368507155\\
533.294367879853	266.146905357978\\
533.274802704604	266.180738810056\\
533.260562398315	266.211910642064\\
533.251048684101	266.240462632678\\
533.245663285076	266.266436560575\\
533.243796154266	266.293017831744\\
533.246094856588	266.319039702921\\
533.251827099575	266.341036665016\\
533.261641290851	266.362585432949\\
533.276034140673	266.382787224027\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
532.65643640681	265.440824434048\\
532.768248405655	265.429730493764\\
532.878726236948	265.414544561244\\
532.987129564364	265.395310355764\\
533.08528514948	265.373863379986\\
533.194751362268	265.344872003038\\
533.292489160106	265.313755294346\\
533.346125821921	265.294232438111\\
533.398597471978	265.273183766387\\
533.407863606834	265.267435286709\\
533.416216922765	265.2588418092\\
533.422367686484	265.249075208298\\
533.426751909652	265.237631171036\\
533.428546811071	265.226516931822\\
533.427783247998	265.215710567976\\
533.298284324734	264.636526032459\\
533.294662915804	264.627041582781\\
533.288985356971	264.619370469744\\
533.277234582369	264.611832370817\\
533.263495301606	264.610212895531\\
533.109165712193	264.633574284015\\
532.947889322752	264.653662511773\\
532.780249567454	264.670595483113\\
532.602469029067	264.684661899795\\
532.42395760915	264.692787455684\\
532.255702850782	264.696811089163\\
532.093473333998	264.696901041858\\
531.943777144716	264.693108899974\\
531.93210246001	264.695613961133\\
531.922529361808	264.702080109195\\
531.91575762434	264.711814527396\\
531.912544275723	264.723569097419\\
531.856549281428	265.314405139383\\
531.857140339297	265.325222338871\\
531.860310847089	265.336024683774\\
531.866093417457	265.346830110014\\
531.873419601653	265.355750177792\\
531.882784350762	265.363230723126\\
531.892697783242	265.367774468679\\
531.947388408441	265.382091911921\\
532.00304435164	265.394749726387\\
532.103904853672	265.413391797625\\
532.216136456005	265.428457577679\\
532.323990084852	265.437990547463\\
532.434083011952	265.443201694711\\
532.545675064469	265.44414029598\\
532.65643640681	265.440824434048\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
531.819721310693	265.978761081443\\
531.826947978786	266.001327750911\\
531.855877645961	266.108916415064\\
531.881169455829	266.181589806583\\
531.89603948414	266.216245998384\\
531.913397533076	266.251176609777\\
531.934384309336	266.288070950888\\
531.955838422876	266.321714719171\\
531.979338066599	266.354171489067\\
532.004444358123	266.384082632844\\
532.030550578582	266.410241117898\\
532.056844571007	266.431687050044\\
532.084075854712	266.448785689458\\
532.111207909007	266.460485065745\\
532.131186353741	266.464872016127\\
532.138839938937	266.463755961377\\
532.146054776921	266.460362561673\\
532.151806594046	266.455115582585\\
532.157830100406	266.445843587479\\
532.169085521902	266.419825248381\\
532.174263628648	266.394240231897\\
532.174731473022	266.369315321597\\
532.170440568121	266.340874138517\\
532.161602664505	266.312698560153\\
532.149257685311	266.285851095673\\
532.131981078541	266.256991055396\\
532.105429573832	266.221586633357\\
532.075568974202	266.188526437269\\
532.038894942149	266.153558671551\\
531.999704222593	266.120712186931\\
531.981439989525	266.101366443096\\
531.954319627886	266.069421986077\\
531.912080083065	266.013870649808\\
531.896095565687	265.996895578125\\
531.874338449721	265.982038244756\\
531.859908212998	265.976022212385\\
531.845015045445	265.971768930229\\
531.824480109032	265.968579441049\\
531.819883049368	265.972532651094\\
531.819721310693	265.978761081443\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
531.71711195681	263.431777962287\\
531.686960196371	263.44420607502\\
531.681100656688	263.44785833806\\
531.673734551345	263.457528287293\\
531.671397971146	263.469650546983\\
531.75226805314	265.00370483879\\
531.75498227225	265.013844561634\\
531.760633659944	265.021308056946\\
531.769717976589	265.026582027377\\
531.78010055882	265.028100647721\\
531.788931372442	265.02636736731\\
531.796732673035	265.021792248995\\
531.802197660966	265.015069274215\\
531.805154367687	265.006832667577\\
531.825190048168	264.854109167782\\
531.839406177022	264.731715935075\\
531.845174902243	264.668656872972\\
531.848144510776	264.605178011399\\
531.853060669398	264.325384279478\\
531.840390151233	264.130097213825\\
531.823897592491	263.925587930513\\
531.809001340865	263.777314900263\\
531.793140751673	263.658299734317\\
531.773865957025	263.545745639734\\
531.752562397269	263.447798322937\\
531.746903598089	263.438334437459\\
531.738198814352	263.432138285389\\
531.727699556408	263.429813775168\\
531.71711195681	263.431777962287\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.217679462213	262.594516993021\\
533.142771670073	262.564353440095\\
533.05796178889	262.535987047292\\
532.977752305607	262.514121104907\\
532.887972385917	262.494752538997\\
532.796245380568	262.480035529294\\
532.70301424584	262.469940616023\\
532.608721938015	262.464438339409\\
532.513811413373	262.463499239677\\
532.466262743583	262.464731674962\\
532.363958141695	262.47638773558\\
532.270550657487	262.491794734737\\
532.186182987704	262.509814242157\\
532.103368263504	262.531539972231\\
532.029716981998	262.554489797898\\
531.950814844278	262.583235004462\\
531.8812859515	262.612532739744\\
531.800989779281	262.651647780568\\
531.731043786824	262.691584969533\\
531.718040537151	262.70418359193\\
531.707467783683	262.719667377453\\
531.699454361748	262.737836498383\\
531.695270920536	262.756394389429\\
531.69489039569	262.768259555497\\
531.696402659069	262.778345961206\\
531.810613935432	263.224090260864\\
531.817322889681	263.234306217297\\
531.826458860943	263.241350647301\\
531.837515499944	263.244961247004\\
531.84998645741	263.244875712529\\
531.935137761258	263.218190100396\\
532.008526820565	263.197572362745\\
532.084039047952	263.178986276118\\
532.167906071837	263.161163895011\\
532.253561129508	263.145767800427\\
532.340638276236	263.132819789887\\
532.428771567292	263.122341660911\\
532.510344437539	263.11501602243\\
532.592596132358	263.112341431563\\
532.674504568904	263.111848507848\\
532.755782504376	263.113556228945\\
532.83614269597	263.117483572515\\
532.921830772155	263.124264987665\\
533.005739458624	263.13369777723\\
533.087503551418	263.145806069637\\
533.171103436775	263.161315598488\\
533.182045167393	263.161304960192\\
533.19239001566	263.158466966036\\
533.200158351305	263.153725511914\\
533.206045198625	263.147554629732\\
533.210672513327	263.139223307543\\
533.213223545066	263.129979701448\\
533.269639684552	262.675919446182\\
533.269045138668	262.66451792523\\
533.266321592625	262.652648448967\\
533.261690620516	262.640720168522\\
533.254778242502	262.628206046938\\
533.237767756195	262.607935441477\\
533.227647728213	262.600013407564\\
533.217679462213	262.594516993021\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.380655012699	263.362623400107\\
533.376797157212	263.35055310884\\
533.368008704762	263.341708370799\\
533.361694399746	263.338892712189\\
533.326753908095	263.329718804763\\
533.316233593784	263.330567406208\\
533.307082909638	263.335200069034\\
533.300104711761	263.343349110824\\
533.296995753978	263.353156867574\\
533.29065382914	263.420218634975\\
533.286124457792	263.492181500849\\
533.283346704404	263.569064901465\\
533.282426940781	263.648929087575\\
533.286206100661	263.828544201943\\
533.297327673077	264.070337553899\\
533.307485509118	264.234026888246\\
533.337840273352	264.449411254221\\
533.35879100597	264.57627063993\\
533.38922517416	264.707193920758\\
533.439991079666	264.903217750001\\
533.443760341151	264.911249502804\\
533.449870173193	264.917478415817\\
533.458087688996	264.921293866862\\
533.467046282617	264.922148286777\\
533.477228904513	264.919606126231\\
533.485754960473	264.913483361932\\
533.490934272062	264.904803488025\\
533.492355357973	264.89440401255\\
533.380655012699	263.362623400107\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
532.697422831946	269.147616387277\\
532.586007672683	269.726681768318\\
532.574150664076	269.774654715346\\
532.558697547726	269.827330698722\\
532.539643812047	269.883226502968\\
532.520014613576	269.933610586636\\
532.490716436345	269.99874471216\\
532.460833773146	270.05540068615\\
532.427332444264	270.109343619098\\
532.390207938111	270.159090295525\\
532.349455743099	270.203157499955\\
532.310818187238	270.235891357603\\
532.287489851841	270.251751853806\\
532.269396705497	270.262147644158\\
532.231674509509	270.278744219465\\
532.198673869397	270.2879302387\\
532.161529092612	270.293960930353\\
532.112622958396	270.299329013658\\
532.054000181883	270.302912534972\\
531.997814563151	270.304055113114\\
531.932074381305	270.303080073757\\
531.87035691749	270.300242747854\\
531.799441151906	270.294982037955\\
531.667255273932	270.280155622229\\
531.524317174996	270.257647618094\\
531.414457482423	270.229653140275\\
531.306648411036	270.197994301967\\
531.177500857797	270.153754674256\\
531.065807599078	270.108425539775\\
531.014823143468	270.084787812212\\
530.967588200779	270.060644222909\\
530.924483818827	270.036101955724\\
530.888379279935	270.012897560442\\
530.866916344465	269.995829531362\\
530.847399004005	269.976597075843\\
530.829752181736	269.955369718718\\
530.813900800839	269.932316984817\\
530.799769784496	269.907608398971\\
530.787284055888	269.881413486012\\
530.776368538196	269.853901770772\\
530.764817875342	269.817918633998\\
530.755456725105	269.780473979393\\
530.746907040223	269.734077383617\\
530.741045715693	269.686625137059\\
530.737619367253	269.638689386024\\
530.736374610641	269.590842276819\\
530.737341643066	269.535895986047\\
530.740530815407	269.482757648489\\
530.745539762838	269.432335811289\\
530.752976417089	269.379202664673\\
530.761663768158	269.332160472625\\
530.887225607129	268.781666040453\\
530.863401664736	268.738449030664\\
530.841927138428	268.69547858002\\
530.823580108894	268.654312873943\\
530.81044591917	268.620151041191\\
530.800100397756	268.58665075957\\
530.794363709648	268.559153670893\\
530.792639429349	268.534487652795\\
530.79501911469	268.516420949689\\
530.798873323928	268.50631214793\\
530.80307076673	268.499890673758\\
530.815124799725	268.490400943177\\
530.829224525016	268.486314026137\\
530.855815684245	268.485910838643\\
530.882995538707	268.48945744654\\
530.90748458475	268.497191992267\\
530.928331783269	268.50898117605\\
530.944835765059	268.524070582434\\
531.0918193947	267.852072128072\\
531.22317745145	267.22853120015\\
531.288657084607	266.905715898895\\
531.345839364746	266.613821248927\\
531.39402518289	266.356900321058\\
531.437030195553	266.11420935682\\
531.444109401889	266.084698389358\\
531.451900149393	266.059871309967\\
531.463483846978	266.030023848035\\
531.474971897336	266.005282852552\\
531.502854505602	265.956796627498\\
531.537123642244	265.910647721086\\
531.573272140242	265.872113464543\\
531.614306582639	265.83733702219\\
531.660090954053	265.807201619017\\
531.68752908931	265.792790216771\\
531.710489239101	265.782590480015\\
531.759051167026	265.766065576759\\
531.797737020104	265.757367460633\\
531.831425382859	265.752749756124\\
531.884389565127	265.749671751009\\
531.942002304161	265.749061159943\\
532.001303541783	265.750791885003\\
532.068041833464	265.755139547475\\
532.135879439152	265.761765897794\\
532.204322003508	265.7703805859\\
532.322519213747	265.789094104624\\
532.450474247813	265.813869437198\\
532.451052005115	265.811116919669\\
532.457371785363	265.812443450436\\
532.45679402806	265.815195967965\\
532.571715787616	265.841010518005\\
532.67539145924	265.867592317686\\
532.753853474879	265.890300809004\\
532.824751869993	265.913200149017\\
532.921204751397	265.948999186759\\
533.006021431904	265.986488893331\\
533.042120712377	266.004807412528\\
533.065838154248	266.018604309596\\
533.088155739664	266.033507573346\\
533.114115027444	266.053577012316\\
533.137958241398	266.075108682623\\
533.159724938127	266.097954547264\\
533.179454674232	266.121966569239\\
533.200497265231	266.152111887189\\
533.215884927204	266.17816836505\\
533.231831901616	266.210337130612\\
533.245096283361	266.243247200291\\
533.255746426245	266.276642766147\\
533.266969466665	266.3270868404\\
533.273001791963	266.382691857737\\
533.272563474687	266.436684735536\\
533.265970967653	266.487881177783\\
533.205738008451	266.737181392701\\
533.151160472637	266.971624286138\\
533.030267748477	267.517455882252\\
532.894240722238	268.164389990956\\
532.747152764184	268.894321350847\\
532.769810243395	268.890220750369\\
532.794776773835	268.891122067114\\
532.821302463321	268.89721831202\\
532.848647844899	268.908210933951\\
532.862596272108	268.917448814767\\
532.870980192255	268.928699794104\\
532.87433664711	268.941685964528\\
532.873202678438	268.956129418609\\
532.866920788661	268.97445120198\\
532.856110709484	268.993936940725\\
532.841625243343	269.014145328135\\
532.821663925034	269.037559396216\\
532.796385772954	269.063519247851\\
532.766920694264	269.090790371041\\
532.697422831946	269.147616387277\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
532.103547957438	270.220894662646\\
532.107792090404	270.227136589658\\
532.113752121386	270.231985919015\\
532.120857535699	270.234929893465\\
532.128356389935	270.23575756397\\
532.158098024762	270.230876577311\\
532.190867946215	270.218789653937\\
532.220971341503	270.202413698388\\
532.252310750287	270.180411225376\\
532.283796406671	270.153423450383\\
532.314528261778	270.122459601783\\
532.343770182918	270.088786978015\\
532.372177315095	270.052102909125\\
532.396168957526	270.016772858454\\
532.417180258093	269.981474904122\\
532.449943107077	269.916883295902\\
532.491294365533	269.820455002249\\
532.502151792087	269.79824489969\\
532.502608508524	269.793716375161\\
532.500346535218	269.789662185413\\
532.496431165447	269.787843126658\\
532.487480696111	269.787983452805\\
532.45830596424	269.791495335463\\
532.438728350158	269.797796289211\\
532.422063928524	269.807104139059\\
532.403843763294	269.821922945064\\
532.355465280666	269.869544482451\\
532.32403695841	269.897261238964\\
532.303182840869	269.913782306251\\
532.259668806465	269.940655305101\\
532.218351882966	269.969991516089\\
532.184052005097	269.998418868382\\
532.156181383067	270.025818265997\\
532.134152227088	270.052070612955\\
532.11737674737	270.077056813275\\
532.105267154125	270.100657770977\\
532.096386933304	270.125781302429\\
532.091671042849	270.151475313193\\
532.091336768368	270.174204440137\\
532.095056347881	270.19758888963\\
532.103547957438	270.220894662646\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
531.757250431296	269.147920630854\\
531.867977779057	269.167011284447\\
531.978509161771	269.18180240304\\
532.088119345911	269.19213892025\\
532.188441463872	269.197612886555\\
532.301675184373	269.198827884998\\
532.404170371644	269.194870199771\\
532.461069506953	269.19034009963\\
532.517252159566	269.18402898353\\
532.527714750989	269.180956451273\\
532.538055336176	269.174898560489\\
532.54658543683	269.167123229606\\
532.553859647121	269.157260508567\\
532.558550238741	269.147025942888\\
532.560692793696	269.136406621515\\
532.590152173819	268.543653011462\\
532.589188014237	268.533546588522\\
532.585758968689	268.524640281983\\
532.576440702116	268.514244439197\\
532.563629209135	268.509023693687\\
532.408652712989	268.490431698561\\
532.247852289448	268.466834358148\\
532.08175888652	268.438500728331\\
531.906654663087	268.40470287569\\
531.732428453645	268.364984118876\\
531.569180975003	268.324043746906\\
531.412788873901	268.280916784107\\
531.269511356933	268.237386535345\\
531.257591198094	268.23669126011\\
531.246641566023	268.240373764345\\
531.237521500117	268.24795266426\\
531.231293142765	268.258426588571\\
531.019938113988	268.813000045996\\
531.017626400141	268.823583860679\\
531.017804897173	268.834840454919\\
531.020500261783	268.846795803759\\
531.025185679003	268.857345090442\\
531.032219458301	268.867049884781\\
531.04056438298	268.874070141135\\
531.089465238363	268.902438433444\\
531.139738616006	268.929464194873\\
531.231989256802	268.97429930347\\
531.336152788014	269.018716294097\\
531.437570317338	269.056634199022\\
531.542297458299	269.090982919513\\
531.649607654639	269.121612789231\\
531.757250431296	269.147920630854\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
530.807473838582	269.443542708196\\
530.808428240384	269.467219034343\\
530.807653891199	269.578626604464\\
530.812673628995	269.655411366714\\
530.817774905302	269.69277640856\\
530.825201211533	269.731068698266\\
530.835602052811	269.772220365115\\
530.847319213292	269.810363389149\\
530.861324183714	269.847907176526\\
530.877555841186	269.883425280246\\
530.895750909342	269.915592664065\\
530.915382265065	269.943267777719\\
530.937075051746	269.967002336658\\
530.960110415515	269.985506276558\\
530.978198468149	269.995056456638\\
530.985872815723	269.996019438394\\
530.993730892734	269.994670485322\\
531.000672552718	269.991145212787\\
531.008948243898	269.983812719513\\
531.026727604798	269.961732574395\\
531.038533799521	269.93845125948\\
531.045624079474	269.914551511323\\
531.049064186824	269.885994928521\\
531.048050829111	269.856483153539\\
531.043303332467	269.82731731503\\
531.034338485811	269.794897959843\\
531.018177095401	269.753700084143\\
530.998201728187	269.713880281528\\
530.972167225129	269.670406911324\\
530.943141909517	269.628307800824\\
530.930690761957	269.604795911523\\
530.913059424058	269.566781463303\\
530.887143411474	269.501985704184\\
530.876258128586	269.481366090441\\
530.859244702315	269.461250032763\\
530.846938344593	269.451607525984\\
530.833716231624	269.443540768426\\
530.814772821349	269.434996550387\\
530.809288823224	269.437582394886\\
530.807473838582	269.443542708196\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
531.387020918315	266.961250043915\\
531.354648023972	266.965197493158\\
531.348027323765	266.967156972525\\
531.338351537419	266.974515408817\\
531.332870327879	266.985577286099\\
531.002186949392	268.485747624283\\
531.002102148566	268.496243993823\\
531.005561272428	268.504943212596\\
531.012912524699	268.512446456099\\
531.022515462266	268.516675854594\\
531.031488917467	268.517357493755\\
531.040227046783	268.515025735917\\
531.047285407088	268.510001391902\\
531.052329302373	268.502849963799\\
531.112322603945	268.360981363862\\
531.158627431781	268.246797018826\\
531.180985003455	268.187552926354\\
531.200756414456	268.127158590954\\
531.280024623918	267.858783383443\\
531.319831218294	267.667176976749\\
531.358410418597	267.465663461672\\
531.383548396263	267.318779589545\\
531.399963354463	267.19983961661\\
531.411366403921	267.086217821257\\
531.416923127417	266.986134649095\\
531.413989711038	266.975505340329\\
531.407249923967	266.967214331306\\
531.397749194012	266.962177080522\\
531.387020918315	266.961250043915\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
533.056396940022	266.553951054134\\
532.992230352743	266.504923854282\\
532.918040724311	266.454991227473\\
532.846553732131	266.41254961353\\
532.765176849604	266.369965833578\\
532.680684177995	266.331346896133\\
532.593510516816	266.296782397681\\
532.504090665579	266.266361934705\\
532.412859423795	266.240175103689\\
532.366700406295	266.228697299068\\
532.264987217783	266.212680976168\\
532.170850541637	266.202650027382\\
532.084731166758	266.197545164739\\
531.999121389319	266.196426282125\\
531.92201791123	266.198928167853\\
531.838309554493	266.205617356862\\
531.763488606874	266.215335896937\\
531.675674331906	266.231648922512\\
531.597617284571	266.25151140686\\
531.581727903456	266.260191116311\\
531.567412672976	266.272299167613\\
531.554849002455	266.287677271186\\
531.545873376773	266.304450304425\\
531.542346032975	266.315785418484\\
531.541116905536	266.325910227933\\
531.532467183668	266.78597259179\\
531.536212480984	266.797606532694\\
531.543141917837	266.80683002823\\
531.552837310264	266.813255373506\\
531.564880474299	266.81649486363\\
531.65406359221	266.813455468671\\
531.730293115474	266.813131563191\\
531.808027918177	266.815331460871\\
531.893612226318	266.820492968757\\
531.980273667565	266.828469386125\\
532.067653712542	266.83918424492\\
532.155393831874	266.852561077088\\
532.235970819042	266.867228976684\\
532.315963188304	266.886560701815\\
532.395043562666	266.907903835185\\
532.472930022302	266.93120015488\\
532.549340647385	266.956391438986\\
532.630126410382	266.985752884605\\
532.708490817047	267.017195927584\\
532.784075431121	267.050646543883\\
532.860523510596	267.087864516176\\
532.871072748612	267.09076885076\\
532.881799802772	267.090788988556\\
532.89055046564	267.088288123655\\
532.897868380581	267.083908297267\\
532.904547754256	267.077110581615\\
532.909468869759	267.068880475979\\
533.084796364711	266.646253257593\\
533.087260364397	266.635105303952\\
533.087796935974	266.622939192793\\
533.086510660956	266.610208314048\\
533.083181460203	266.596305054316\\
533.072185120096	266.572235683854\\
533.06454095118	266.561904165609\\
533.056396940022	266.553951054134\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
533.00888086661	267.337718051034\\
533.008377603335	267.32505623022\\
533.002262683976	267.314190041895\\
532.996926532953	267.309794149096\\
532.965692133527	267.291644470677\\
532.955325874696	267.289660077699\\
532.945271786918	267.29168786076\\
532.936375022521	267.297683668542\\
532.930765864067	267.3063089252\\
532.906789587418	267.369258419365\\
532.883254853033	267.437414751037\\
532.860097749682	267.510780422632\\
532.83793750399	267.587514102976\\
532.793735392008	267.761646364935\\
532.740047767164	267.997666180547\\
532.706236076674	268.158147174432\\
532.678121403046	268.373835379823\\
532.664523187325	268.501692039677\\
532.658983254729	268.635991902681\\
532.655699401259	268.838456060248\\
532.657193031602	268.84720165649\\
532.661422896321	268.854833016092\\
532.668327176499	268.860699543845\\
532.676734499857	268.863909426554\\
532.687226386637	268.86417149662\\
532.697075337879	268.860541065198\\
532.704379609698	268.853554428469\\
532.708519497608	268.843909227413\\
533.00888086661	267.337718051034\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
529.522369988096	251.968058572558\\
529.911809171133	252.410853305984\\
529.942463301543	252.449613034936\\
529.974631740405	252.494096172985\\
530.007139394863	252.543397675775\\
530.034938076254	252.589777570477\\
530.068471979138	252.652835598152\\
530.094946723243	252.711161929025\\
530.117060311517	252.770686447213\\
530.133637651104	252.830504108359\\
530.143503649147	252.889709868106\\
530.145707221022	252.940301472453\\
530.143952489499	252.968456178799\\
530.141085521151	252.989125356193\\
530.131094978131	253.029107845263\\
530.118139555	253.060818761502\\
530.100151493207	253.093872253257\\
530.074434759662	253.135815976245\\
530.041355147711	253.184346490606\\
530.007839212107	253.229455373299\\
529.966796440908	253.280818912343\\
529.926746020715	253.327862079758\\
529.879145331901	253.380691004614\\
529.786450176735	253.476087740134\\
529.681096760856	253.575277296742\\
529.591670517064	253.644960793798\\
529.500604173867	253.71077871729\\
529.386522166238	253.785755585078\\
529.282271428287	253.846269204311\\
529.232355419356	253.872086813236\\
529.184336511476	253.894630930012\\
529.138532850412	253.913666035874\\
529.098074707767	253.927988060268\\
529.071436102852	253.934496511992\\
529.044278603415	253.938141254543\\
529.016690209698	253.93908547847\\
528.98875892194	253.937492374319\\
528.960572740382	253.933525132639\\
528.932219665264	253.927346943976\\
528.903787696827	253.919120998879\\
528.868270855417	253.90620752062\\
528.83294011904	253.890668139701\\
528.791030894695	253.869003465092\\
528.749934163086	253.844567232165\\
528.709946925024	253.817910209017\\
528.671366181323	253.789583163746\\
528.628529196513	253.755159004297\\
528.588482484196	253.7200860151\\
528.551697670662	253.685238795495\\
528.514257047191	253.646811789237\\
528.482396866553	253.611127523924\\
528.124206260562	253.174653715961\\
528.075453238553	253.16700956713\\
528.028334336572	253.157659487734\\
527.984557788011	253.146943021634\\
527.949510439303	253.136396879915\\
527.916694302736	253.124051845978\\
527.891446419909	253.111741529617\\
527.870894187542	253.09799411764\\
527.858072102618	253.085045650485\\
527.852443205017	253.075806694178\\
527.849939023263	253.068555285325\\
527.849822608244	253.053214452704\\
527.855229741655	253.039566447265\\
527.871200673159	253.018301883875\\
527.890654142858	252.998991642218\\
527.911769370466	252.984373717032\\
527.933858394494	252.975118148016\\
527.955895271994	252.971317144198\\
527.514791130709	252.443478867272\\
527.102415526527	251.95767583214\\
526.887375769552	251.708165904477\\
526.691692686421	251.484156014475\\
526.518141541566	251.288681626468\\
526.352663982187	251.106019335399\\
526.333675287725	251.082345682417\\
526.318824610916	251.060978955572\\
526.302329380794	251.03353883136\\
526.289811693483	251.009302501958\\
526.268569070977	250.957561755415\\
526.253086213131	250.902204945517\\
526.244773239045	250.850027390029\\
526.242423534896	250.796290016666\\
526.246651876743	250.741641390742\\
526.252069610412	250.711126018502\\
526.258073040641	250.686730077572\\
526.274760598012	250.638223802716\\
526.29158439102	250.602318198121\\
526.308571891869	250.572862234465\\
526.338584636089	250.529113932747\\
526.373395299369	250.483202951027\\
526.411090897614	250.437391663491\\
526.45541081708	250.387305273284\\
526.502205238812	250.337745901226\\
526.550941831408	250.28892641732\\
526.638139954039	250.206967502607\\
526.736106909757	250.121009469624\\
526.734285259332	250.118866633657\\
526.739205210711	250.114684124281\\
526.741026861136	250.116826960248\\
526.831831093165	250.041807007844\\
526.916352460413	249.976145942975\\
526.982366618136	249.928040907312\\
527.043898186407	249.886031047649\\
527.131280186297	249.831725288013\\
527.212870207942	249.787652441962\\
527.249463347452	249.77034151082\\
527.274897558625	249.760047225045\\
527.300348693729	249.751537136262\\
527.332114046741	249.743313429635\\
527.363738846904	249.737658016959\\
527.395130318387	249.734448946096\\
527.426195685362	249.733564264906\\
527.462913039413	249.735399133236\\
527.49293440555	249.739198837801\\
527.528129537587	249.746300820026\\
527.562267251478	249.755977234631\\
527.59518723059	249.76801734832\\
527.641933253911	249.790048475554\\
527.689578665379	249.819343896143\\
527.731985963652	249.85276610475\\
527.768412942095	249.889339484268\\
527.928560680513	250.089667486334\\
528.080429720216	250.276423938641\\
528.437795110651	250.706350862421\\
528.865800427895	251.210174781348\\
529.352630653482	251.773584924149\\
529.363269408327	251.753164513187\\
529.379276176701	251.733983184237\\
529.400344133713	251.716751887362\\
529.425784311721	251.701872204116\\
529.441630641087	251.696506488024\\
529.455659328616	251.696772155655\\
529.467979706175	251.702074486113\\
529.478701105633	251.711818758503\\
529.489334334528	251.728007777261\\
529.49811360434	251.748488896562\\
529.505212530026	251.772317721651\\
529.511490736781	251.802438427696\\
529.516524057762	251.838321077395\\
529.520028913788	251.878316339695\\
529.522369988096	251.968058572558\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
530.006881183371	253.094940343022\\
530.014414718219	253.095409565939\\
530.021898698493	253.093669449912\\
530.02857834798	253.089856815541\\
530.033826296463	253.084436770334\\
530.048187954314	253.05793900332\\
530.058709174401	253.024633367212\\
530.064206855831	252.99080790599\\
530.066014530295	252.952558727246\\
530.063971427515	252.911139984048\\
530.05832387319	252.867881320539\\
530.049622585055	252.824140914413\\
530.038029672199	252.779215526931\\
530.024802064602	252.738609594061\\
530.0097740835	252.700378976546\\
529.97879142507	252.634914826032\\
529.927906361855	252.543159429818\\
529.917002767792	252.520971955794\\
529.913703217721	252.517836817258\\
529.909113124852	252.517141098057\\
529.905276810525	252.519121448424\\
529.899904711631	252.526281835722\\
529.884808199954	252.551492818145\\
529.877795307564	252.570826838202\\
529.874943663825	252.589700289004\\
529.875494822701	252.613179378772\\
529.883498329655	252.680590299852\\
529.886152739847	252.72241029672\\
529.886435815083	252.749014051176\\
529.881019675584	252.79986967712\\
529.878896390629	252.850497664474\\
529.88035335315	252.895022637696\\
529.884936352988	252.933836226483\\
529.892191179981	252.967330060531\\
529.901663623972	252.995895769538\\
529.912899474798	253.0199249832\\
529.927317060586	253.042334431531\\
529.944736599242	253.061801878332\\
529.962496858381	253.075989836125\\
529.983258452964	253.087375087121\\
530.006881183371	253.094940343022\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
528.946665602331	252.711354405802\\
529.02958581125	252.635530678977\\
529.108987633359	252.557227968938\\
529.184304230263	252.476924505214\\
529.250087659087	252.400983527135\\
529.320414394875	252.312228234826\\
529.380074285792	252.228791887219\\
529.411349830782	252.181043864309\\
529.440778752403	252.132771105809\\
529.444759562697	252.122619287096\\
529.446306014131	252.11073508621\\
529.445385912373	252.099229791765\\
529.44204659159	252.087438424653\\
529.43683065418	252.07746135187\\
529.429749692642	252.069262540258\\
528.979285678391	251.682860069804\\
528.970706952624	251.677430995062\\
528.961566818593	251.674685344059\\
528.947641652541	251.675682033378\\
528.935666935073	251.682609996832\\
528.826034059745	251.79371359393\\
528.708877265989	251.906354156616\\
528.584734470836	252.020276847448\\
528.450752787214	252.137974308597\\
528.312629105564	252.251350674154\\
528.180265377925	252.355301128435\\
528.050372945049	252.452493618315\\
527.928195684084	252.539073329154\\
527.920343911583	252.548069064976\\
527.916546862679	252.55897950491\\
527.916950296256	252.570830773509\\
527.921413394501	252.582169921617\\
528.230271575568	253.088953200601\\
528.237220846842	253.097263963678\\
528.246227371661	253.104018612873\\
528.25732801038	253.109211990993\\
528.26853639794	253.111971090911\\
528.280515896011	253.112356720722\\
528.291176744314	253.110061490747\\
528.343555374515	253.088788673258\\
528.395713672518	253.065608590648\\
528.487663484453	253.020159720746\\
528.586580593629	252.965038800914\\
528.678678658022	252.908107005725\\
528.76998310106	252.846372839053\\
528.859930542229	252.780318883952\\
528.946665602331	252.711354405802\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
528.59849607013	253.643151575538\\
528.617794429263	253.656901216893\\
528.705376277279	253.725760974336\\
528.769141789834	253.768831345705\\
528.801800023293	253.787688947872\\
528.836615452264	253.805276880687\\
528.875513109512	253.822265389873\\
528.91283911496	253.836370404919\\
528.951092986348	253.84830005248\\
528.989109820658	253.857228809686\\
529.025681031431	253.862553058888\\
529.059581427794	253.8639901287\\
529.091630043673	253.861383885751\\
529.120366849834	253.854512223107\\
529.138995933209	253.846065872403\\
529.144458337632	253.840590008775\\
529.148205947401	253.833552646363\\
529.149672008335	253.82590641493\\
529.148946074144	253.814873485053\\
529.142385540034	253.787294546085\\
529.13121647351	253.763700949263\\
529.116669653656	253.743455948302\\
529.096206008338	253.723243279497\\
529.072259211796	253.705965470267\\
529.046298327779	253.69185103222\\
529.015182346612	253.67907688715\\
528.972719282754	253.66661319147\\
528.929009020837	253.65800825226\\
528.878699194037	253.651954278877\\
528.82764342135	253.649106099344\\
528.801432184287	253.644544184651\\
528.760584809594	253.635192482652\\
528.693494416996	253.615982867112\\
528.670528466669	253.611955091047\\
528.6442064559	253.613079457092\\
528.629046234847	253.616899414552\\
528.614570494234	253.622408478227\\
528.596212532482	253.632147148313\\
528.59489690672	253.638065759304\\
528.59849607013	253.643151575538\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
526.991526978963	251.664439360787\\
526.974815559653	251.692444987156\\
526.972308518817	251.698878335962\\
526.972197267073	251.711033789435\\
526.977582780561	251.722142571163\\
527.96073796597	252.902510489135\\
527.968982316522	252.909007538364\\
527.977977194825	252.911602554638\\
527.988411076033	252.91038859585\\
527.997636690961	252.905389370835\\
528.003672549802	252.89871434737\\
528.007182469214	252.890379333017\\
528.007535158557	252.881722538391\\
528.004972555911	252.873354929938\\
527.929591631793	252.739028416691\\
527.867706770197	252.632480466747\\
527.83457655196	252.578516477424\\
527.798952916198	252.525891948766\\
527.635389258717	252.298833297776\\
527.50832944605	252.149993168621\\
527.372687189128	251.996054123568\\
527.271990013672	251.886204823765\\
527.188035934989	251.800368463829\\
527.105215058015	251.721751390279\\
527.02951363862	251.656048927408\\
527.019315268701	251.651856030138\\
527.00863332047	251.652104107487\\
526.998831793374	251.656527661683\\
526.991526978963	251.664439360787\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
527.692250385183	250.095460241454\\
527.614191306038	250.116143505497\\
527.529276515801	250.14419429133\\
527.451938221045	250.174697878154\\
527.368429061878	250.212931314569\\
527.28614498574	250.256056303833\\
527.205423165407	250.303784068067\\
527.126600773654	250.355825829388\\
527.050014983258	250.411892809916\\
527.012666180061	250.441345514294\\
526.937697941311	250.511927796032\\
526.872101857538	250.580188234961\\
526.815310695746	250.645129518399\\
526.76198221747	250.712109808756\\
526.71672649964	250.774584809911\\
526.670734298544	250.844845408225\\
526.632580869364	250.909937190084\\
526.591680055174	250.989338607516\\
526.559561950902	251.06320232189\\
526.556688612775	251.081078387352\\
526.55748934252	251.09981043374\\
526.561947708579	251.11916126986\\
526.569706641004	251.136530652925\\
526.576505048298	251.14626248848\\
526.583754710168	251.153436394209\\
526.942087851488	251.442104986469\\
526.953577633802	251.446271608041\\
526.965112795083	251.446444868595\\
526.976130717162	251.44271779343\\
526.986068781869	251.435183407846\\
527.038299580287	251.362831420046\\
527.084741386887	251.302381409859\\
527.134100126534	251.242287700359\\
527.190608281378	251.177804032661\\
527.250001178557	251.114193401492\\
527.311998744666	251.051692343455\\
527.376320906301	250.990537395154\\
527.437275425227	250.935835066482\\
527.501558083941	250.884451853996\\
527.566871870251	250.83502165807\\
527.632998063068	250.787731640842\\
527.699717941307	250.742768964451\\
527.772414090105	250.696902811989\\
527.845272216589	250.654225668351\\
527.918014236137	250.614975493733\\
527.99426291714	250.577350701876\\
528.003020904384	250.570791796363\\
528.009608160378	250.562325501132\\
528.012992096065	250.553876986164\\
528.014013212072	250.545409868569\\
528.012732068481	250.535966265344\\
528.009241668062	250.52703490926\\
527.782603114866	250.129557284215\\
527.77530123938	250.120780566193\\
527.766013882521	250.112903563441\\
527.755163468443	250.106121359419\\
527.742134921961	250.100235683129\\
527.716374261145	250.094182382833\\
527.703525480778	250.093895275257\\
527.692250385183	250.095460241454\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
528.282629370421	250.613148503299\\
528.27231320856	250.605789713677\\
528.259978637108	250.603966355633\\
528.253235237443	250.605491131748\\
528.21975575071	250.61906030646\\
528.211836974686	250.626038137348\\
528.207280645018	250.635227067925\\
528.20656960068	250.645932045442\\
528.209950835653	250.655649296136\\
528.245018181828	250.713162615374\\
528.284471483364	250.773516623257\\
528.328273566466	250.836763367996\\
528.375348383577	250.901285424552\\
528.485904012616	251.042895184972\\
528.639564601854	251.22991426886\\
528.745695429084	251.354948773392\\
528.89895183499	251.509300031458\\
528.991679158561	251.59837236388\\
529.094435634142	251.685022527079\\
529.252451027057	251.811646594281\\
529.260278510581	251.815823541361\\
529.268901508139	251.817155201238\\
529.277767921267	251.815291884062\\
529.285455286746	251.810613118729\\
529.292089702935	251.802480905577\\
529.295253638524	251.792472340022\\
529.294205981722	251.782419087075\\
529.289118518041	251.773238330646\\
528.282629370421	250.613148503299\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.144878309702	256.882100568715\\
532.410833967006	257.408406222857\\
532.430788817563	257.453614587558\\
532.450774329866	257.504743222661\\
532.46987991718	257.560621324893\\
532.4851596505	257.612490304731\\
532.501808969897	257.681942717651\\
532.51281126183	257.745044401628\\
532.519291281831	257.80821233964\\
532.520338443165	257.870275728412\\
532.515042159096	257.93006376467\\
532.504488460868	257.979591389418\\
532.495729441976	258.006406425503\\
532.487770872311	258.025696204416\\
532.468073149836	258.061895791588\\
532.44757954765	258.089344606984\\
532.421877438568	258.116831063158\\
532.386464210759	258.150985558886\\
532.342271602968	258.189669986859\\
532.298514656222	258.224932698734\\
532.245902900794	258.264362705094\\
532.195335207238	258.299859241918\\
532.136007606535	258.339063280891\\
532.0223517255	258.408166606754\\
531.89549093123	258.477767247949\\
531.791447618876	258.522798703564\\
531.686785983765	258.563676815706\\
531.557547322138	258.607649574416\\
531.441452737972	258.640086621188\\
531.386657428097	258.652561832363\\
531.334519494366	258.662343886419\\
531.285405977785	258.669284571622\\
531.242649072227	258.673003269799\\
531.21522953431	258.672623590884\\
531.188025814737	258.669341584595\\
531.161082178548	258.663337294823\\
531.134442890785	258.654790765462\\
531.108152216488	258.643882040404\\
531.082254420698	258.630791163541\\
531.056793768457	258.615698178767\\
531.025650121293	258.594290769166\\
530.995345130208	258.570388032763\\
530.960207895791	258.538906038405\\
530.926552216068	258.504944795038\\
530.894527485552	258.4691119508\\
530.864283098755	258.432015153827\\
530.831447445427	258.387948727924\\
530.801475613203	258.343953921279\\
530.774604835036	258.30099565663\\
530.747996905479	258.254407533889\\
530.726103307854	258.211873920308\\
530.488812633272	257.699523424052\\
530.443534355387	257.679897733794\\
530.400265778256	257.659030411452\\
530.360575404128	257.637678525092\\
530.329292590738	257.618680542488\\
530.300620803142	257.598500669392\\
530.279266732372	257.580252295828\\
530.262818650996	257.561790275073\\
530.253653361811	257.546040159594\\
530.25052117959	257.535684859676\\
530.249915450834	257.528037183605\\
530.253649776882	257.513157348024\\
530.262306645341	257.501301388651\\
530.283099768086	257.484721329671\\
530.306774065049	257.470906461612\\
530.330880328858	257.462050694063\\
530.354584554789	257.458630136602\\
530.376870458909	257.460476776119\\
530.082227082842	256.838888977825\\
529.804853092623	256.265197512474\\
529.65925418319	255.969734725215\\
529.525998792247	255.703811238801\\
529.407012301814	255.471061477595\\
529.292628528978	255.25273903773\\
529.280183229149	255.225060040727\\
529.271165215636	255.200651946782\\
529.262078223844	255.169952115941\\
529.256038263434	255.143351156621\\
529.248449442226	255.087936685078\\
529.247343142465	255.030466071804\\
529.252380363161	254.977871117269\\
529.263581463151	254.925261595654\\
529.28137893361	254.873419515879\\
529.294275893873	254.845237816196\\
529.306205265712	254.823126886864\\
529.334523520845	254.780355287671\\
529.359813787842	254.749815889383\\
529.38364515495	254.725561097655\\
529.423669655939	254.690736996238\\
529.468881101925	254.655022493971\\
529.516860299331	254.620127955586\\
529.572324216613	254.582756099529\\
529.630051407252	254.546514952679\\
529.689473168177	254.51147709037\\
529.794437862211	254.454003711336\\
529.910830148481	254.395359499823\\
529.909604064886	254.392828319216\\
529.915415655561	254.390013231282\\
529.916641739156	254.39254441189\\
530.023357231583	254.342692576526\\
530.121643688971	254.300325026969\\
530.197611777348	254.270311479624\\
530.267712022327	254.245074248067\\
530.365920135309	254.214416525076\\
530.455955234788	254.192212285552\\
530.495720165136	254.184630959109\\
530.522923167441	254.181043748048\\
530.54969512975	254.179187966988\\
530.582507733715	254.179192833907\\
530.614540224781	254.18164868283\\
530.645733373557	254.186414192996\\
530.676027950651	254.193348043642\\
530.711111933561	254.204331894218\\
530.739221165497	254.215538644838\\
530.771510732066	254.231239579889\\
530.802131077989	254.249167516883\\
530.830979854878	254.269078253543\\
530.870707441175	254.302127915426\\
530.909484010048	254.342435292021\\
530.942154966	254.385424030222\\
530.968246473901	254.429963563934\\
531.073040700153	254.66405067737\\
531.173224097633	254.88292384742\\
531.411357687443	255.388729714799\\
531.699342871836	255.983785700773\\
532.029330874033	256.651275457969\\
532.044750512693	256.634175427792\\
532.065055914416	256.619621023821\\
532.089771773405	256.608223536419\\
532.118130432195	256.600198942835\\
532.13481597967	256.598978463813\\
532.148329782662	256.602753617025\\
532.158926817706	256.610976102036\\
532.166862061338	256.623097618411\\
532.173095802442	256.641435839615\\
532.17645849437	256.663464097132\\
532.177355030419	256.688311710179\\
532.175879256983	256.719044346016\\
532.171753453154	256.755042632257\\
532.165116703862	256.794638826279\\
532.144878309702	256.882100568715\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.331319579295	258.094475624523\\
532.33849472569	258.096819039053\\
532.346175936961	258.097011283537\\
532.353598243988	258.094995531442\\
532.360037688083	258.091064702895\\
532.380585289487	258.069015100868\\
532.399122377449	258.039412096991\\
532.412926802026	258.008046125141\\
532.42426846341	257.971472445006\\
532.432677224451	257.930864818939\\
532.43805810501	257.887572175651\\
532.440603635289	257.843047398067\\
532.440647095662	257.79665037036\\
532.438024905399	257.754024843909\\
532.433064211602	257.71324725388\\
532.419487999467	257.642105377394\\
532.393238387085	257.540521420773\\
532.388247152749	257.516308615342\\
532.385839233055	257.512446226566\\
532.381570274396	257.510621680123\\
532.377359930482	257.511576719034\\
532.370363877336	257.517161146771\\
532.349427590146	257.537780801914\\
532.33779038991	257.554738412652\\
532.330296969613	257.572293687342\\
532.32494266484	257.595160756521\\
532.315785793803	257.662424715052\\
532.307868184477	257.703574070989\\
532.301470789934	257.729398734119\\
532.283474646653	257.777271148768\\
532.26872322524	257.825748947902\\
532.258968103634	257.869216563234\\
532.2536713762	257.907939208294\\
532.252295137303	257.942182096614\\
532.254301481309	257.972210441722\\
532.259152502581	257.998289457149\\
532.267489780456	258.02359834792\\
532.279470854701	258.046812043702\\
532.293105699954	258.065000390136\\
532.310348812935	258.081228230552\\
532.331319579295	258.094475624523\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.401173260478	257.457276224724\\
531.500458213003	257.404669221399\\
531.596958857558	257.348780140585\\
531.690006542473	257.289929784705\\
531.772731694916	257.23291188565\\
531.863068426712	257.164628457441\\
531.941745322698	257.098819090903\\
531.983995284033	257.060439745241\\
532.024589215701	257.021089353213\\
532.030988597905	257.012260186708\\
532.035465836631	257.001143529111\\
532.03746031833	256.989775132994\\
532.037184621522	256.977523137527\\
532.034637301544	256.966556864445\\
532.029838616513	256.95684433902\\
531.690666583495	256.46982582877\\
531.683723425738	256.462418943547\\
531.675563876292	256.457468953409\\
531.661833725619	256.454941780744\\
531.648504314378	256.458645472421\\
531.514513119153	256.538706300812\\
531.372852994702	256.618368210317\\
531.224108575421	256.69751939987\\
531.064893053456	256.777857444859\\
530.902751485343	256.852973778565\\
530.748549557777	256.920409813997\\
530.598434653926	256.981923551072\\
530.458449763708	257.035098356541\\
530.448593020319	257.041837659484\\
530.442181288244	257.051447288598\\
530.439599887673	257.063021038948\\
530.441076856506	257.075117075027\\
530.612979931709	257.64315932751\\
530.617623060343	257.652947203206\\
530.624647933195	257.661744585572\\
530.63409152608	257.669555725674\\
530.644249868916	257.675037391011\\
530.655749877922	257.67841479789\\
530.666645651709	257.678866329482\\
530.72268519641	257.671408240231\\
530.778989734211	257.662048576587\\
530.879398659907	257.641110206766\\
530.988977714964	257.612556030474\\
531.092409729602	257.580538830156\\
531.19627777261	257.543673693579\\
531.299915447975	257.502286504713\\
531.401173260478	257.457276224724\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.830462084423	258.271988899357\\
530.845695798909	258.290138644412\\
530.913211152478	258.378761008009\\
530.964138386821	258.436445618465\\
530.991024159836	258.462890364285\\
531.020316593853	258.488646970904\\
531.053711132914	258.514847008016\\
531.0863073336	258.537861564995\\
531.120347268829	258.559002945669\\
531.154910274495	258.577179882581\\
531.188977751706	258.591504968391\\
531.221434544011	258.601397322836\\
531.253112668061	258.606911190693\\
531.282654445158	258.607465430492\\
531.302806359296	258.603960584678\\
531.309467404342	258.600029500418\\
531.314860025218	258.59415679331\\
531.318196686415	258.58712252847\\
531.3202606765	258.576260094716\\
531.320825744843	258.547917208833\\
531.315930134241	258.522276638347\\
531.306924973201	258.499030625647\\
531.292183940942	258.474332149422\\
531.273335080827	258.451601284309\\
531.251743211286	258.431427637389\\
531.224824861708	258.411258712721\\
531.186844154927	258.388544809168\\
531.14668844168	258.369253602122\\
531.099504335714	258.350776875937\\
531.05079420225	258.335216446984\\
531.026564492602	258.324227307598\\
530.989367453581	258.304931125653\\
530.92923801742	258.269511060505\\
530.908015950878	258.259852812935\\
530.882253058259	258.254340480047\\
530.866619325619	258.254236647957\\
530.851224624766	258.255939596729\\
530.831011094033	258.260763457219\\
530.828253296555	258.266163029451\\
530.830462084423	258.271988899357\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
529.771042723467	255.953523392518\\
529.747842317317	255.97644342302\\
529.743802093601	255.98204251428\\
529.740646173157	255.99378166213\\
529.743073851997	256.005886006906\\
530.398813060454	257.395083124261\\
530.405164711387	257.403440007361\\
530.413221421184	257.408207750264\\
530.423626329807	257.409649086297\\
530.433810811626	257.407123110918\\
530.441327700682	257.402174989139\\
530.446815638426	257.394986488749\\
530.449327922917	257.386694751319\\
530.448945549429	257.377951891714\\
530.409658360825	257.229014278287\\
530.376469959372	257.11035201916\\
530.357930913193	257.049804291946\\
530.336642225835	256.989927950775\\
530.235244476372	256.729107711067\\
530.149569291012	256.55316072287\\
530.056864554279	256.370125526139\\
529.986931900649	256.238534440696\\
529.927185620458	256.134387669176\\
529.866725951687	256.037513676958\\
529.809919652787	255.954926977477\\
529.801098607601	255.94831061153\\
529.790695772647	255.945872049393\\
529.780098141957	255.947696327025\\
529.771042723467	255.953523392518\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.842828652403	254.610398792393\\
530.762077076542	254.610846279157\\
530.672841298537	254.616706664026\\
530.590324832872	254.626841432846\\
530.499896267666	254.642911589028\\
530.40942698512	254.664024210857\\
530.319315801062	254.689984300695\\
530.229961531323	254.7205968609\\
530.14176299173	254.755666893832\\
530.098221750686	254.774812525809\\
530.00794907393	254.824339681469\\
529.927331329357	254.873969440578\\
529.856069505087	254.922594112855\\
529.787648398274	254.97406097631\\
529.728171892015	255.023190915948\\
529.666030041054	255.079672989178\\
529.612772671584	255.133117135919\\
529.553267277263	255.199724716106\\
529.503652646196	255.263173981722\\
529.496388339081	255.279758300536\\
529.492466046822	255.298092594998\\
529.491929343351	255.317943132418\\
529.495084631275	255.336703213936\\
529.49922535413	255.347828921969\\
529.504444364647	255.35659159564\\
529.778938140038	255.72589548622\\
529.789015921872	255.732810263603\\
529.800139047969	255.735870660772\\
529.811739549717	255.735025642778\\
529.823249458503	255.730224174671\\
529.891955020754	255.673281992084\\
529.952071909249	255.626409773772\\
530.014923175577	255.580613950577\\
530.08579627959	255.532361302037\\
530.159243017455	255.485677200568\\
530.234932948748	255.440720390625\\
530.312535633042	255.397649616667\\
530.385260158285	255.359980775858\\
530.46037414332	255.326359592225\\
530.535996549965	255.294887595711\\
530.611868711338	255.265691119306\\
530.68773196056	255.238896496002\\
530.769607083424	255.212725935293\\
530.850839300377	255.18968310316\\
530.931099739235	255.169928620889\\
531.014347192793	255.152626950651\\
531.024470110325	255.148473864721\\
531.032969974861	255.141929982131\\
531.03836441703	255.134600014903\\
531.041476204422	255.126659515076\\
531.042604170379	255.117196393838\\
531.041465016348	255.107675136322\\
530.921743796162	254.666064079346\\
530.916876177731	254.655736714937\\
530.909860899	254.645782417668\\
530.901057965186	254.63649596876\\
530.889921675221	254.627531190199\\
530.866502139244	254.615211310946\\
530.854135917967	254.611711288233\\
530.842828652403	254.610398792393\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.284522366188	255.259594560913\\
531.276381203857	255.249883924676\\
531.264898006408	255.245025687978\\
531.25798771254	255.244810699836\\
531.222175263857	255.2495506422\\
531.212759688032	255.254319716482\\
531.206044639701	255.262072439301\\
531.202671827939	255.272257048695\\
531.203508225898	255.28251171346\\
531.223032436752	255.346981131389\\
531.246090097552	255.415300334751\\
531.272632170196	255.487510386572\\
531.302022592157	255.56177570341\\
531.373534117109	255.726584602313\\
531.475385958047	255.946161278945\\
531.546770645863	256.093814948583\\
531.656423330477	256.281666287611\\
531.723851036357	256.39114569855\\
531.801594837079	256.500795347458\\
531.922807592077	256.662998882618\\
531.929337508375	256.669005260759\\
531.937351032185	256.672456759139\\
531.946401398156	256.672876411902\\
531.955016421007	256.67027490958\\
531.963478161037	256.664066260404\\
531.96905084679	256.655170921941\\
531.970557720745	256.645176182801\\
531.967935077051	256.635012998489\\
531.284522366188	255.259594560913\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
533.342736238421	261.292464969302\\
533.507331890205	261.858714317777\\
533.518629489765	261.906822077481\\
533.528868114824	261.960754707553\\
533.537368104467	262.01919387209\\
533.542845067294	262.072988520503\\
533.546433533846	262.144318460953\\
533.545639651751	262.208367213476\\
533.54038849058	262.271649156858\\
533.530000389418	262.332845955198\\
533.51379568735	262.390639272592\\
533.494310838864	262.437380120241\\
533.480768324648	262.462126168024\\
533.469396970207	262.479622644807\\
533.443376028464	262.511580757594\\
533.418182611754	262.534791034448\\
533.387862656699	262.557080135142\\
533.346770646542	262.5841369824\\
533.296215751578	262.61403136559\\
533.246718552731	262.640642576451\\
533.187751039779	262.669720998468\\
533.131516317242	262.695309115617\\
533.065989147411	262.722929957221\\
532.941560538842	262.769945383507\\
532.804060896189	262.815020417038\\
532.693509142117	262.840143165938\\
532.583113681243	262.861069707327\\
532.447991345914	262.880516806416\\
532.327910907909	262.891043101332\\
532.271755802216	262.893225068957\\
532.218708161772	262.893248703205\\
532.16915602886	262.891035843961\\
532.126444746936	262.886825370669\\
532.099563022599	262.881407980858\\
532.073427355206	262.87317750008\\
532.048048132848	262.862319042584\\
532.023435743614	262.849017722616\\
531.999600575597	262.833458654425\\
531.976553016887	262.815826952258\\
531.954303455576	262.796307730363\\
531.927629513385	262.769536388363\\
531.902238962761	262.740466589065\\
531.87349294613	262.703057930454\\
531.84665928967	262.663484887741\\
531.821773053185	262.622372221511\\
531.798869296484	262.580344692351\\
531.774700654631	262.530989786087\\
531.753333782007	262.482232114969\\
531.734824352286	262.435063775668\\
531.717241046123	262.384375883227\\
531.703545731647	262.338540566465\\
531.56455860214	261.791281511639\\
531.523663492473	261.763661226128\\
531.484972199029	261.735190210687\\
531.449887181782	261.706901159548\\
531.42263320217	261.682472521601\\
531.398163110799	261.657362497499\\
531.380530520318	261.635497200129\\
531.367759492451	261.614324424247\\
531.361648070817	261.597157036878\\
531.360474341203	261.586402263025\\
531.361285842691	261.578773677183\\
531.367693780191	261.564834773533\\
531.37838396507	261.554773705427\\
531.401872337298	261.542301789803\\
531.427684017162	261.533077902402\\
531.45300799865	261.528807945109\\
531.476936924189	261.52980647546\\
531.498502762925	261.535721388782\\
531.323237428035	260.870538577494\\
531.156135572839	260.2556115917\\
531.067375918358	259.938406571533\\
530.985314967157	259.652507463227\\
530.911176639966	259.401840862563\\
530.83890837746	259.166202085043\\
530.831767402153	259.136706003361\\
530.827393493624	259.111055495726\\
530.824109233238	259.079207942174\\
530.823065958595	259.051949847294\\
530.825800888472	258.996085063912\\
530.835285958018	258.939391777317\\
530.849912754504	258.888621119853\\
530.870600911771	258.838970071984\\
530.897631678705	258.791286858699\\
530.915492928505	258.765958701707\\
530.931286304191	258.746419704988\\
530.966989662344	258.709587606378\\
530.997466433729	258.684221903973\\
531.025353066669	258.66476516521\\
531.071100832783	258.637898445753\\
531.122110819963	258.611110729755\\
531.175690478293	258.5856381483\\
531.237082851249	258.559107443668\\
531.300491861411	258.534104509954\\
531.365345160505	258.510596063316\\
531.479091429396	258.473413236572\\
531.604285647224	258.43718181831\\
531.603546133615	258.434468282633\\
531.60977641153	258.432770359386\\
531.610515925139	258.435483895063\\
531.724581026793	258.406114618637\\
531.828984116417	258.382551260682\\
531.909177058458	258.367025297822\\
531.982723635819	258.35511466554\\
532.084895538874	258.343046871187\\
532.177478785066	258.337784750349\\
532.217959737675	258.337648104604\\
532.245358384475	258.339126472338\\
532.272014828082	258.342227424354\\
532.304266527218	258.348268525701\\
532.335300536635	258.356575266179\\
532.365084635648	258.366997840893\\
532.393586603573	258.37938644495\\
532.426051185323	258.396637003262\\
532.451619048046	258.41282355865\\
532.480469134686	258.434196625147\\
532.507268802305	258.457451610094\\
532.531962373558	258.482329650633\\
532.564932005569	258.522123678183\\
532.595631697356	258.568876601361\\
532.619836707778	258.617141914428\\
532.637289271362	258.665721178236\\
532.697231528519	258.915091449799\\
532.755440457896	259.148659209216\\
532.896460088721	259.689640397238\\
533.07006174848	260.327519348608\\
533.27162420678	261.044322831412\\
533.289926459308	261.030351294601\\
533.312562788061	261.019780739523\\
533.338953544201	261.013124584849\\
533.368304439891	261.010453900905\\
533.384929740208	261.012323781369\\
533.397518414509	261.01852054927\\
533.406421954871	261.028552168307\\
533.411991853371	261.04192660218\\
533.414745642693	261.061098626837\\
533.413998551207	261.083369542412\\
533.410308735313	261.107958013485\\
533.40320446923	261.137894650172\\
533.392526713724	261.17251956038\\
533.378718983543	261.210219051218\\
533.342736238421	261.292464969302\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
533.302962921554	262.51844690482\\
533.309584507974	262.522070288699\\
533.317099258821	262.523672313743\\
533.324765714628	262.523056396971\\
533.331818385863	262.520377277382\\
533.356071622658	262.502483999931\\
533.379738208572	262.476796372951\\
533.399077224549	262.448505229654\\
533.416953536682	262.41464219928\\
533.432689102318	262.376274523678\\
533.445942408851	262.334710636656\\
533.456635423337	262.291414043435\\
533.465213495958	262.245816864367\\
533.470477594226	262.203436436615\\
533.473103147344	262.162442207724\\
533.472846139059	262.090016976812\\
533.465732254126	261.985337776232\\
533.465280474193	261.960620004044\\
533.463624188318	261.956380565236\\
533.459763737285	261.95380182609\\
533.455449558714	261.953966016353\\
533.447545576326	261.958168117635\\
533.423173345267	261.974584349016\\
533.408615176619	261.989111727199\\
533.398020118144	262.004988872822\\
533.388550491457	262.026480675976\\
533.36717579476	262.090912118188\\
533.351823339944	262.129902631939\\
533.340784336821	262.154109661761\\
533.314288560805	262.197854411281\\
533.29087076073	262.242791123246\\
533.273285679445	262.283722295919\\
533.260955802119	262.320809661519\\
533.253303613923	262.354214952264\\
533.249751600027	262.384099900373\\
533.249722245602	262.410626238065\\
533.253261322914	262.437036938287\\
533.26076744743	262.462058527099\\
533.270823598452	262.482444767009\\
533.284787096562	262.501567749788\\
533.302962921554	262.51844690482\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
532.505912673277	261.721009665137\\
532.613180901332	261.687565295706\\
532.718316122992	261.650382652978\\
532.820602082503	261.609654056854\\
532.912404578242	261.568827675242\\
533.013761192062	261.518328284014\\
533.103201830603	261.468115747097\\
533.151791110094	261.438163863604\\
533.198931260184	261.406952857684\\
533.206845668061	261.399451629671\\
533.213291552086	261.389348346942\\
533.217343362721	261.378540885719\\
533.219326289686	261.366447275741\\
533.218839837218	261.355199549376\\
533.215909799867	261.344770004358\\
532.972119953341	260.803668158086\\
532.966657889408	260.795110398687\\
532.959548215102	260.78874383126\\
532.946517302787	260.783733944694\\
532.932734039666	260.7849223023\\
532.786301398532	260.838967267386\\
532.632404099502	260.891209319764\\
532.471637366375	260.941646117784\\
532.30035990191	260.991323215865\\
532.127166933491	261.035329435762\\
531.963190994172	261.073247039383\\
531.804321811751	261.106095282626\\
531.656943813048	261.132610465524\\
531.646015508791	261.137421469626\\
531.637945385278	261.145687568247\\
531.633278894998	261.156588907363\\
531.632505428883	261.168750209758\\
531.696975679112	261.758721611357\\
531.699738953241	261.769196603971\\
531.705025537093	261.779136161619\\
531.712870993378	261.788551265015\\
531.721847539097	261.795808138378\\
531.732529959396	261.801243483897\\
531.743156710803	261.803691732603\\
531.799611849388	261.806670153819\\
531.856677278512	261.807828203649\\
531.959224428178	261.805718752162\\
532.072186230997	261.797810440406\\
532.179742973933	261.785367377392\\
532.28862014632	261.768239330622\\
532.398102774745	261.746624029777\\
532.505912673277	261.721009665137\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
531.79506447255	262.416827762203\\
531.806699306301	262.437470192927\\
531.85675911251	262.537000399896\\
531.896205320897	262.603069258863\\
531.917767372269	262.634008672444\\
531.941821602808	262.664714428718\\
531.969826353195	262.696610684604\\
531.997632402058	262.725228961609\\
532.02720214123	262.752271625909\\
532.057831372737	262.776496666124\\
532.088682132469	262.796844435313\\
532.118765156936	262.812538819091\\
532.148888283788	262.823786197039\\
532.177823914446	262.829765582811\\
532.19827666112	262.830027768071\\
532.205547198306	262.827389163593\\
532.211928146892	262.822608730158\\
532.216501908747	262.816308341893\\
532.22052896293	262.806010994821\\
532.226298440358	262.778255786073\\
532.226203308642	262.752152207622\\
532.221628252842	262.72764631249\\
532.211682419471	262.700657552636\\
532.197336897752	262.674847132976\\
532.179824746781	262.651045674435\\
532.157076153563	262.626268980287\\
532.123922186222	262.596955673552\\
532.088000682224	262.570606526959\\
532.045020903745	262.54376499369\\
532.000004650437	262.519509252321\\
531.978210066079	262.504250284245\\
531.945197656102	262.478440535367\\
531.892610437993	262.432563366759\\
531.873527330235	262.419165872487\\
531.849218197761	262.409008189271\\
531.833870385804	262.406030094994\\
531.818425144592	262.404871918522\\
531.79766918253	262.405894901248\\
531.79396512856	262.410694985768\\
531.79506447255	262.416827762203\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
531.180238866117	259.943036913638\\
531.153217972772	259.961297745122\\
531.148216675412	259.966058024035\\
531.14295504345	259.977016247212\\
531.143114533171	259.989360612325\\
531.532100909387	261.475480439086\\
531.536806796865	261.484863167248\\
531.543848913493	261.491031679107\\
531.553811089514	261.494362538145\\
531.564286440746	261.493753245027\\
531.572585312994	261.490272404666\\
531.579302009463	261.484216169276\\
531.583296793074	261.476528114459\\
531.58452931151	261.467864125663\\
531.573311700092	261.314241011921\\
531.562519231953	261.191498499467\\
531.555435154331	261.128573628801\\
531.545524852943	261.065802852417\\
531.493839021472	260.790780533572\\
531.441993848532	260.602075318793\\
531.384543067672	260.405109689219\\
531.340011888476	260.262899408679\\
531.300444484167	260.149538972323\\
531.258837941557	260.043195954084\\
531.218194078466	259.951568475023\\
531.210740750229	259.943442280669\\
531.200964065569	259.939131596566\\
531.190211703325	259.938975163481\\
531.180238866117	259.943036913638\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
532.480818469249	258.820004650145\\
532.401362751438	258.805589166961\\
532.312571855504	258.794933417988\\
532.229599263951	258.789715209875\\
532.137757713971	258.788875553885\\
532.044948512551	258.792984813777\\
531.951599541396	258.801924687423\\
531.858138682208	258.815576872697\\
531.76499381669	258.833823067471\\
531.718673594589	258.844631949006\\
531.620830409859	258.876706962932\\
531.532458502253	258.910658983129\\
531.453467737547	258.945344216924\\
531.376746348958	258.983345722478\\
531.309246812705	259.020695667207\\
531.237774897589	259.064781941566\\
531.175594700611	259.107516556664\\
531.104851523518	259.162040538418\\
531.044411319211	259.215279646473\\
531.03422008399	259.230244555863\\
531.026991894352	259.247544382583\\
531.022812578811	259.266957399044\\
531.022462847765	259.285977761517\\
531.024486178467	259.297675329549\\
531.028004105589	259.307248558336\\
531.229874731132	259.720746378002\\
531.238508450641	259.729397084355\\
531.248878738432	259.734451497885\\
531.260436707919	259.735754969227\\
531.272633472517	259.733152849015\\
531.350641719978	259.689821800446\\
531.418355371083	259.654808851615\\
531.48855871538	259.621356952557\\
531.567098955337	259.586965882915\\
531.647880349971	259.554590044484\\
531.730548895284	259.524324683507\\
531.814750587279	259.496265046228\\
531.89316361741	259.472617745214\\
531.973180705968	259.453388593505\\
532.05330216723	259.436365479905\\
532.133250508313	259.42162499606\\
532.212748236336	259.409243733615\\
532.298040429279	259.398581847538\\
532.382125301207	259.390876038256\\
532.46465004433	259.38622368531\\
532.549659595477	259.384531783811\\
532.560373761888	259.382311824304\\
532.569932394821	259.377443289315\\
532.576583216113	259.371230801727\\
532.581102656111	259.363998276554\\
532.583952238941	259.354904165907\\
532.584584089443	259.345335844136\\
532.548146401721	258.889237399586\\
532.545261715307	258.87819082776\\
532.540197391809	258.867115865127\\
532.533253063321	258.856368489685\\
532.523956026279	258.845508042592\\
532.503202595839	258.829090088543\\
532.491691303652	258.823374868525\\
532.480818469249	258.820004650145\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
532.795545592681	259.539376126115\\
532.789329776222	259.528333544624\\
532.778936299015	259.521445735174\\
532.772183492399	259.519963175205\\
532.736110275454	259.518034042376\\
532.72597805932	259.520989602194\\
532.717951398976	259.527374687073\\
532.712762555505	259.53676500289\\
532.711698195964	259.546998518891\\
532.719029177077	259.613959383383\\
532.729125083557	259.685354354788\\
532.741930160136	259.761214774099\\
532.757156880037	259.839619373385\\
532.797129122913	260.014770996723\\
532.856848601139	260.24933718854\\
532.899852105536	260.40760303584\\
532.973075591502	260.61242041284\\
533.019212312997	260.732435578005\\
533.075457748002	260.854515859366\\
533.164762266423	261.036249790657\\
533.170075783663	261.043354923996\\
533.177317592144	261.048221710907\\
533.186136295666	261.050299137401\\
533.195082867924	261.049326883375\\
533.204542356346	261.044780846892\\
533.211656350138	261.037062494399\\
533.214976172404	261.027515544116\\
533.214267942838	261.017043343479\\
532.795545592681	259.539376126115\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.589068031604	265.51187125976\\
533.62933519612	266.100181219472\\
533.630131604484	266.149591319992\\
533.62865319704	266.204467292338\\
533.624516569668	266.263376324665\\
533.61841504312	266.317103717059\\
533.606735038646	266.387562321873\\
533.592323326753	266.449973663061\\
533.573719778442	266.510686816842\\
533.550540989591	266.568268971371\\
533.522403556079	266.621287314799\\
533.493414256995	266.6628082336\\
533.474913767589	266.684103736973\\
533.460078101003	266.698778115959\\
533.42784981235	266.724463672067\\
533.398292497987	266.741778127439\\
533.363922296358	266.7571010816\\
533.318011944651	266.774789096991\\
533.262251542273	266.793234938734\\
533.208223577086	266.808698063094\\
533.144417144694	266.82455559746\\
533.084023938962	266.837584659572\\
533.014118557595	266.850621474095\\
532.882532999911	266.870068066295\\
532.738589188183	266.884835917955\\
532.625223310209	266.88584614161\\
532.512903518151	266.882789635708\\
532.376738718849	266.873023234179\\
532.257170209954	266.857742980369\\
532.201837983652	266.847919457035\\
532.150001491191	266.836648664492\\
532.102056518876	266.823936849049\\
532.061220856594	266.810729639846\\
532.036108794108	266.799713309541\\
532.01232459364	266.786107217816\\
531.989838994151	266.770094446591\\
531.968622734601	266.751858077781\\
531.948646553951	266.731581193306\\
531.929881191161	266.709446875083\\
531.912297385194	266.685638205031\\
531.89193461465	266.653801724066\\
531.8733151558	266.619992715734\\
531.853192508756	266.577321644888\\
531.835399177871	266.532942954004\\
531.819836407135	266.487474544554\\
531.806405440543	266.441534318012\\
531.793298592211	266.388165408072\\
531.782802127405	266.335976539861\\
531.774759225241	266.285948918033\\
531.76837052983	266.232679605415\\
531.764747572079	266.184979373986\\
531.745458775599	265.620676407852\\
531.711381615371	265.584982748512\\
531.679638867358	265.548927057459\\
531.651380977062	265.513816938041\\
531.629952703579	265.484145961445\\
531.611389562071	265.454401912302\\
531.598816358771	265.429283910093\\
531.59084582265	265.405877583058\\
531.588529463025	265.387802651757\\
531.589672342477	265.37704455581\\
531.592089371344	265.369763633611\\
531.601318003019	265.357508550773\\
531.613905112221	265.349954093406\\
531.63951026659	265.342768804335\\
531.666693956227	265.339251712658\\
531.69234643288	265.340471145023\\
531.715514171666	265.346541270216\\
531.735326298347	265.356911961434\\
531.705697078914	264.669665121207\\
531.673344676454	264.033259943728\\
531.654153143472	263.704430221615\\
531.634841684499	263.407614845675\\
531.615770185065	263.146910963547\\
531.595326441348	262.901288512254\\
531.594628920632	262.870948343702\\
531.595816302643	262.844954695599\\
531.599387707346	262.813138063125\\
531.604171621139	262.78628277822\\
531.618737506448	262.732281029647\\
531.640075165507	262.678906882393\\
531.665175738886	262.632414258775\\
531.695960343424	262.588306044926\\
531.732523192269	262.547470897387\\
531.755367336667	262.526526092595\\
531.774958498567	262.510797472701\\
531.81768489828	262.482411066819\\
531.852863331997	262.464115431991\\
531.884252986179	262.451041848305\\
531.934671876785	262.434530815966\\
531.990215525931	262.4192173069\\
532.047989940294	262.405735866403\\
532.113623228851	262.392883894625\\
532.180901657181	262.381954011483\\
532.249273084925	262.372791842803\\
532.368327839887	262.360678147566\\
532.498365530428	262.351931326107\\
532.49822068495	262.349122558399\\
532.504669615607	262.348789993181\\
532.504814461086	262.351598760889\\
532.6225172281	262.347187360862\\
532.729543411436	262.346391721711\\
532.811203325557	262.348294851167\\
532.885599543985	262.352315409142\\
532.98799827868	262.362276762838\\
533.079579254462	262.376846329263\\
533.119161225469	262.385331243371\\
533.145616980301	262.392608911532\\
533.171002098338	262.401313948663\\
533.201228233934	262.414082963098\\
533.229782240405	262.428806427101\\
533.256664529348	262.445331110424\\
533.281875512355	262.463503782817\\
533.309923147653	262.487270587071\\
533.331458706414	262.508529464942\\
533.355097027887	262.535554735128\\
533.376331276675	262.563982242717\\
533.395162164011	262.593547205841\\
533.418903748121	262.63944816931\\
533.438945878637	262.691665215434\\
533.452320237006	262.743977255284\\
533.459030115983	262.795158446867\\
533.464506996534	263.051573365138\\
533.471654655325	263.292179035629\\
533.494265918481	263.850780783612\\
533.528082618045	264.510995539356\\
533.572415986188	265.254278264856\\
533.593273189314	265.244523606163\\
533.617641033133	265.23901468597\\
533.644843850695	265.238129744519\\
533.67409043322	265.24176911825\\
533.689936479874	265.247135669192\\
533.70091724714	265.255870507676\\
533.707480923645	265.267567710855\\
533.710075698015	265.281821355887\\
533.708684614132	265.301140123206\\
533.703213154916	265.322741395397\\
533.694373027306	265.34598058202\\
533.681058101083	265.373718382084\\
533.663253474727	265.40527617272\\
533.641736051388	265.439171681494\\
533.589068031604	265.51187125976\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.28919403333	266.701278342349\\
533.294892390754	266.706228396906\\
533.301893784664	266.709393590084\\
533.3095156071	266.710423988484\\
533.316976974224	266.709307810202\\
533.344483669993	266.696988290695\\
533.373076587774	266.676928217877\\
533.397995440962	266.653402974334\\
533.42267138372	266.624122174984\\
533.44621470168	266.589984238074\\
533.468013145215	266.55219489172\\
533.48767888895	266.512167475282\\
533.505767974918	266.469441943832\\
533.519934214385	266.429153868098\\
533.531227277617	266.389658462613\\
533.546395550961	266.318838948285\\
533.561731045501	266.215045090085\\
533.566552056564	266.190797817674\\
533.565836322899	266.186302948418\\
533.562613392881	266.182961436805\\
533.558363165704	266.182203370755\\
533.549745760722	266.184626369756\\
533.522437263059	266.195477372242\\
533.505119967202	266.20657224743\\
533.491387555979	266.219829694363\\
533.477559409625	266.238812681506\\
533.442957247642	266.297216266932\\
533.419655654496	266.33204432729\\
533.40371603759	266.353346169831\\
533.368514416442	266.390447047525\\
533.33606643525	266.429367864053\\
533.310170233397	266.465616763482\\
533.290227103346	266.499228816763\\
533.275638337555	266.530239094844\\
533.265805228487	266.558682668674\\
533.260129068601	266.584594609203\\
533.257964149255	266.61115328535\\
533.259971070804	266.637199284617\\
533.265456425969	266.6592591085\\
533.275028496131	266.680916514223\\
533.28919403333	266.701278342349\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
532.680192126374	265.752430658663\\
532.792121436685	265.742590532136\\
532.902762523654	265.728643717875\\
533.011374607475	265.710625635199\\
533.109764391906	265.690280071087\\
533.219548646451	265.662517341872\\
533.317629041995	265.632497969857\\
533.371481134815	265.61357746497\\
533.424185389403	265.59311818372\\
533.43351536757	265.587473913955\\
533.441964469048	265.578974594749\\
533.448224304257	265.569277541039\\
533.45273650949	265.557883358067\\
533.454655859429	265.546789932978\\
533.454013455091	265.535975690294\\
533.331013792896	264.955376189427\\
533.327498907021	264.94585174899\\
533.321907677667	264.938117487303\\
533.310242123233	264.930448166674\\
533.296521855396	264.928674812072\\
533.141940139134	264.950305106524\\
532.980448742616	264.968584590552\\
532.812629741975	264.98363769981\\
532.634702721632	264.995710783065\\
532.45611144701	265.001835187388\\
532.287822161484	265.003972876991\\
532.125601825295	265.002244659896\\
531.97595753748	264.996775057512\\
531.964255510881	264.999149118981\\
531.954610545481	265.005507571809\\
531.947730136206	265.015165485365\\
531.944385251737	265.026883304004\\
531.881772063613	265.617054682963\\
531.882241852143	265.62787782728\\
531.885291095075	265.638715026762\\
531.890952202001	265.649584581704\\
531.898177955694	265.658586196426\\
531.907458279513	265.666171226038\\
531.917320166006	265.670825789602\\
531.971846895693	265.685755271017\\
532.027357482806	265.699036046551\\
532.128002722004	265.718807326657\\
532.24005842812	265.735129980169\\
532.347798443887	265.745871105383\\
532.457826053478	265.752315776105\\
532.569400578284	265.754504970418\\
532.680192126374	265.752430658663\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
531.837500731496	266.280956156325\\
531.844474032997	266.303602400357\\
531.872196098674	266.411508532581\\
531.896671843447	266.484460814239\\
531.911152533536	266.519281483197\\
531.928118012471	266.554404438648\\
531.94868998261	266.59153166893\\
531.969765691009	266.625413768151\\
531.992900104237	266.658131868519\\
532.017669594105	266.688322508922\\
532.043481007492	266.714771932845\\
532.069532996317	266.736511204257\\
532.096570939219	266.753913960524\\
532.123570170412	266.765916680663\\
532.143498194292	266.770527261092\\
532.151163806834	266.769497052898\\
532.158416222737	266.766184725581\\
532.164226483391	266.761002538694\\
532.170353526009	266.751798633498\\
532.181899837435	266.725908071995\\
532.187364359391	266.700382695254\\
532.188111516755	266.675464593648\\
532.184139631839	266.646977107095\\
532.175618057053	266.618704248739\\
532.163574742303	266.591720115806\\
532.146622665358	266.562668262964\\
532.120469618205	266.526968492282\\
532.090981411378	266.493575714113\\
532.054701578856	266.458199125549\\
532.015881442935	266.424915479439\\
531.997835171602	266.405366256819\\
531.971074526182	266.373119858473\\
531.929460217857	266.317098617405\\
531.913666950069	266.299945467636\\
531.892077711988	266.284845227603\\
531.877715805371	266.278667848247\\
531.862871241227	266.274247920168\\
531.842373340242	266.270828488935\\
531.837732264257	266.274729929811\\
531.837500731496	266.280956156325\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
531.763442771494	263.732983019235\\
531.733153618419	263.745072429879\\
531.727253514525	263.748658793587\\
531.71977949723	263.758245580931\\
531.717307205286	263.7703408924\\
531.780979513892	265.305205178743\\
531.783579923041	265.31537468399\\
531.789147309745	265.322901047683\\
531.798171948585	265.328276498067\\
531.808536859024	265.329911384342\\
531.817386543524	265.328277182871\\
531.825238629146	265.323789783856\\
531.830778620632	265.31712847938\\
531.833827452252	265.308925526906\\
531.855573501216	265.156436165846\\
531.871160441911	265.034209945207\\
531.877635530263	264.971219495654\\
531.881316382567	264.907777902296\\
531.889367980725	264.628056839799\\
531.878886910222	264.43264003601\\
531.864687395871	264.227958758783\\
531.851453828607	264.079528093119\\
531.836928081004	263.960342646562\\
531.818915930839	263.847579601362\\
531.798711439606	263.749399679485\\
531.793159060967	263.739872968197\\
531.784524266419	263.733579647652\\
531.774051719491	263.731137614485\\
531.763442771494	263.732983019235\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.273299517396	262.912592029656\\
533.198734483506	262.881590852751\\
533.114247841053	262.852275746851\\
533.034288454705	262.829512241415\\
532.944731244025	262.809138696308\\
532.85317493832	262.793394593585\\
532.760062796217	262.782255439692\\
532.665838076342	262.775696741071\\
532.570944037325	262.773694004168\\
532.523384541459	262.774393467125\\
532.420955731115	262.784902231475\\
532.327381441565	262.799261411966\\
532.242817119387	262.816334249072\\
532.159764108299	262.83713048048\\
532.085860245524	262.859253428577\\
532.006640905408	262.887112545376\\
531.936788029166	262.915629205496\\
531.856058523666	262.95384188184\\
531.785669333784	262.992992652853\\
531.772525703511	263.005444751937\\
531.761780081743	263.020809072386\\
531.753563535258	263.038887242933\\
531.749172371872	263.057397083142\\
531.74865889377	263.069257239348\\
531.750058020221	263.079359960061\\
531.859266508033	263.526356271585\\
531.865860547057	263.536646776057\\
531.874916995097	263.543793153734\\
531.885932474412	263.547527442378\\
531.898403607262	263.54758167975\\
531.983848638421	263.521852064667\\
532.057464158922	263.502058119302\\
532.133179944721	263.484319492468\\
532.217241443179	263.467438158377\\
532.303063670866	263.453002997562\\
532.390280461745	263.4410317049\\
532.478525649777	263.431541975269\\
532.560175497936	263.425131013164\\
532.642452002081	263.423378414396\\
532.72436081879	263.423803498744\\
532.80561451061	263.426422023443\\
532.885925640088	263.431249745729\\
532.971532332943	263.438991071853\\
533.055330032935	263.449363663617\\
533.136953288626	263.462387554963\\
533.220374102713	263.478833043523\\
533.23131526537	263.478945033778\\
533.241691270348	263.476223156271\\
533.249512257278	263.471569062445\\
533.255467894159	263.465464543822\\
533.260188290349	263.457185604846\\
533.262842758267	263.447971169614\\
533.324344170036	262.994571707156\\
533.32387744241	262.983164238981\\
533.321287092878	262.971264984421\\
533.316790096113	262.959285552166\\
533.310018402457	262.946694747034\\
533.2932361644	262.92623477206\\
533.283205557064	262.918199816918\\
533.273299517396	262.912592029656\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.427656389439	263.682476721487\\
533.423934052308	263.670363951922\\
533.41524527795	263.661421274044\\
533.408962925592	263.658535025598\\
533.374127443615	263.648970103764\\
533.363598279446	263.649700746993\\
533.354396250097	263.654230563882\\
533.347327161259	263.662300886719\\
533.344108479699	263.6720731843\\
533.337015367981	263.739059663709\\
533.331679767555	263.810967247716\\
533.328040528891	263.887814688442\\
533.326225756572	263.967663550611\\
533.327991668362	264.147309738753\\
533.336402677833	264.389212548457\\
533.34472535108	264.553005444891\\
533.37266431938	264.768716480465\\
533.392191977753	264.89580270119\\
533.42115693057	265.027058846054\\
533.469722738682	265.223639315774\\
533.473401748719	265.231712807607\\
533.479441387384	265.238009804487\\
533.487615625968	265.24191711254\\
533.49656408116	265.242871880952\\
533.506774554445	265.240444000345\\
533.515368694937	265.234417175137\\
533.52064495969	265.225795892759\\
533.522182506987	265.215412997035\\
533.427656389439	263.682476721487\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
532.617060125963	269.477289756021\\
532.493006945365	270.053779878762\\
532.48010356218	270.101482027581\\
532.463502071869	270.153807437747\\
532.443230403156	270.209273149888\\
532.422503955498	270.259215873954\\
532.39178824542	270.323693642613\\
532.360673613844	270.379682504456\\
532.326000518761	270.432879830791\\
532.287796888895	270.481802662248\\
532.24609065297	270.524968039457\\
532.206746420688	270.556849029804\\
532.183076782281	270.57219552093\\
532.164760598633	270.582193111552\\
532.126684443895	270.597960699268\\
532.09349079106	270.606422768088\\
532.056223002617	270.61163962814\\
532.007211161847	270.615936807058\\
531.948524032914	270.618237339297\\
531.892326864384	270.618150815022\\
531.826623732324	270.615738213038\\
531.764983085927	270.611551750357\\
531.69419933951	270.60474130836\\
531.562369346728	270.587027417133\\
531.419957708003	270.561398614334\\
531.310736557431	270.531008104164\\
531.203645680345	270.496998958905\\
531.075496578473	270.449945342072\\
530.964821424592	270.402184219917\\
530.914366142263	270.377437071328\\
530.867670539628	270.35226618716\\
530.825113229152	270.326787059484\\
530.78952482696	270.302798576447\\
530.76844031822	270.285265216619\\
530.74934827703	270.265610499956\\
530.732169936869	270.244002268745\\
530.716826531221	270.220608365271\\
530.703239293566	270.195596631819\\
530.691329457386	270.169134910674\\
530.681018256163	270.141391044121\\
530.670257339175	270.105163891182\\
530.661717375767	270.067523456578\\
530.654184470475	270.020950969538\\
530.649362370505	269.97338188104\\
530.646985238858	269.925382658797\\
530.646787238533	269.877519770519\\
530.648955763568	269.822607772555\\
530.653306355455	269.769551895511\\
530.659416874887	269.719251669138\\
530.668013819172	269.666293877975\\
530.677727946556	269.619452938292\\
530.815299551136	269.071836330736\\
530.792426501526	269.028108607632\\
530.771896913564	268.984678768503\\
530.754454602931	268.94312164337\\
530.742070704319	268.908680725673\\
530.732460338269	268.874962191504\\
530.727326407977	268.847346213595\\
530.726142007726	268.822648383986\\
530.728916258612	268.80463804819\\
530.732990634363	268.794615959381\\
530.737327516463	268.788287822985\\
530.749586214969	268.779063994664\\
530.763771952143	268.775286428647\\
530.79036556893	268.775464909737\\
530.817461354621	268.779605116727\\
530.841775381625	268.787873409449\\
530.862359753705	268.800115719951\\
530.878529769155	268.815562473664\\
531.040175440694	268.146939420727\\
531.18513946801	267.526420558281\\
531.257663694494	267.205114570699\\
531.321216290697	266.914540367856\\
531.375009670628	266.658734760954\\
531.423312262432	266.417042405134\\
531.431035206376	266.387693325084\\
531.439367080521	266.363042574771\\
531.451600797687	266.333455597943\\
531.463627207573	266.308971774227\\
531.492563582995	266.261106964177\\
531.527833839935	266.215718592708\\
531.564816469576	266.177984153005\\
531.606601688199	266.144113488557\\
531.653034196047	266.114986638313\\
531.680780958299	266.101178779479\\
531.70395869336	266.091483641222\\
531.75287041968	266.076024782927\\
531.791737254726	266.068174841142\\
531.825518552623	266.064295035425\\
531.878537384742	266.062376140013\\
531.936149697183	266.063025736497\\
531.995398897678	266.066053018029\\
532.062026138582	266.071859265951\\
532.129702593625	266.079967699637\\
532.197940375928	266.090077226486\\
532.315700032636	266.111371346409\\
532.443082601911	266.138939242445\\
532.443720421006	266.136200019371\\
532.450009677185	266.137664452014\\
532.44937185809	266.140403675088\\
532.563701541763	266.168725490786\\
532.666771047101	266.197568410723\\
532.744717640143	266.221987503849\\
532.815098247822	266.246431976957\\
532.910745101466	266.284331961422\\
532.994721561128	266.323667716324\\
533.030411564586	266.342771376952\\
533.053821583004	266.357083695258\\
533.07580788259	266.372471499509\\
533.101322024643	266.393103890499\\
533.124688618736	266.415151882661\\
533.145950449707	266.438468339541\\
533.165150302398	266.462906124685\\
533.185528555351	266.493504452039\\
533.200342658462	266.519891239046\\
533.215582259094	266.552401084373\\
533.22812369575	266.585593385829\\
533.238040900631	266.619213891621\\
533.248158000073	266.669891357643\\
533.252972751609	266.725615006744\\
533.251353667242	266.779585383256\\
533.243643025692	266.830625395547\\
533.17797205806	267.078548630728\\
533.118280103806	267.311741787351\\
532.985478477546	267.854798791849\\
532.835334968011	268.498603125025\\
532.672317949192	269.225142944396\\
532.695059692571	269.221538863854\\
532.720000538514	269.222986005083\\
532.746386552889	269.229660932052\\
532.773484975199	269.24124899224\\
532.78722802538	269.250789727814\\
532.795363871267	269.262221379697\\
532.79843550425	269.275277852509\\
532.796985915719	269.289693050872\\
532.79030481496	269.30787306126\\
532.779071151194	269.327117713105\\
532.764147174639	269.347004456801\\
532.743678544652	269.369976352656\\
532.717838674126	269.395377139272\\
532.68778419982	269.421997312006\\
532.617060125963	269.477289756021\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
531.999853760143	270.537322738972\\
532.00396036147	270.543655995874\\
532.009812907718	270.548634516433\\
532.016852235119	270.551733188382\\
532.024331193771	270.552724667478\\
532.054172465997	270.548495324161\\
532.087198900695	270.537127999067\\
532.117653251975	270.521414348436\\
532.149466378008	270.500102558892\\
532.181534749617	270.473809858396\\
532.212936460499	270.443525549057\\
532.242907837105	270.410500526307\\
532.272110487393	270.37444652119\\
532.296869090529	270.339649639753\\
532.318647362714	270.304819664269\\
532.352815050476	270.240960058578\\
532.396265389828	270.145459218776\\
532.407605973889	270.123491890304\\
532.408161623914	270.118974437774\\
532.405988860374	270.114871746418\\
532.402114211568	270.11296749018\\
532.393162814094	270.11291202809\\
532.363918252737	270.115784993559\\
532.344207514125	270.121656260427\\
532.327343507661	270.130597418247\\
532.308803600251	270.145014188539\\
532.259395164489	270.191566254873\\
532.227368169823	270.218589016467\\
532.206157710174	270.234650034001\\
532.162066347946	270.260564914553\\
532.120117698455	270.288990470809\\
532.085204293684	270.316660854752\\
532.056741089175	270.343444143406\\
532.034143040471	270.369208413795\\
532.016825103113	270.393821742946\\
532.004202232644	270.417152207882\\
531.994774662113	270.442075511602\\
531.989497948968	270.467660235762\\
531.988666648359	270.490376615102\\
531.991873899593	270.513836821609\\
531.999853760143	270.537322738972\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
531.677105957071	269.457031525861\\
531.787389289792	269.478539317953\\
531.897570738969	269.495744317548\\
532.006928635987	269.508475633859\\
532.107107036782	269.516142424157\\
532.220287099097	269.519833653476\\
532.322844327963	269.518118575204\\
532.379828930497	269.514833993002\\
532.436136174108	269.509753150743\\
532.446663461912	269.506910179541\\
532.457134065091	269.501079895517\\
532.465832178731	269.493492985301\\
532.47332035548	269.483791716795\\
532.47823366412	269.473662186569\\
532.480607960522	269.463092264869\\
532.523024339167	268.871124742001\\
532.522281446607	268.860999649459\\
532.519048010066	268.85202047702\\
532.509959338654	268.84142332216\\
532.497265092452	268.835923626765\\
532.34273228948	268.813946605898\\
532.182486423499	268.786838062566\\
532.017052431026	268.7548786006\\
531.842729280784	268.717259148227\\
531.669413429919	268.673739410882\\
531.507100401586	268.629238465128\\
531.351688933683	268.582701384732\\
531.209397733174	268.536047942378\\
531.197495631878	268.535092129047\\
531.186468079298	268.538534274313\\
531.177184437642	268.545911897485\\
531.170728496113	268.556247096793\\
530.947295011262	269.106065381063\\
530.944752372991	269.116596104912\\
530.944684635667	269.127853910503\\
530.947117881516	269.139865349672\\
530.951571455781	269.150514587217\\
530.958391300199	269.160370895172\\
530.966580689595	269.167571983181\\
531.014849408456	269.197002994804\\
531.064519683611	269.22512181495\\
531.155767674956	269.271963802161\\
531.258934851804	269.318648316852\\
531.359498824345	269.358775242912\\
531.463449678093	269.395406222402\\
531.570064303912	269.42837573436\\
531.677105957071	269.457031525861\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
530.721091031489	269.731810438345\\
530.721527382833	269.755501974811\\
530.718316636892	269.866865960945\\
530.721655823402	269.943742142657\\
530.725938673028	269.98120981634\\
530.73252571671	270.019655366546\\
530.742024046836	270.061024665653\\
530.752904182983	270.099414830664\\
530.766084687671	270.137255938779\\
530.781535650284	270.173120547385\\
530.799022837144	270.205678179097\\
530.818044217933	270.233776028056\\
530.839212720007	270.257979350183\\
530.861837876288	270.276982667763\\
530.87971273145	270.286926165165\\
530.887364182087	270.28805676134\\
530.895249882269	270.286879994019\\
530.902266982658	270.283507384952\\
530.910701062428	270.276357642262\\
530.928959082849	270.254671628963\\
530.941271636497	270.231654094763\\
530.948882929086	270.207915134025\\
530.952946771268	270.179440620041\\
530.952579104536	270.149913741141\\
530.94847062613	270.120651047049\\
530.94021696377	270.088043377339\\
530.924960473043	270.046501892136\\
530.905860778125	270.006254735346\\
530.880783303438	269.962222366233\\
530.852685675313	269.919498516394\\
530.840751731813	269.895719933456\\
530.82395602083	269.857328965218\\
530.799463347757	269.79198189892\\
530.789031637756	269.771129146561\\
530.772462236988	269.750645801909\\
530.760369713043	269.740736450668\\
530.74732718987	269.732382443358\\
530.728575180387	269.723425959947\\
530.723035939311	269.725891246037\\
530.721091031489	269.731810438345\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
531.354789419118	267.262786736092\\
531.322337934052	267.266025217321\\
531.315675961948	267.267839427426\\
531.305841554512	267.274984485612\\
531.30011972303	267.285923838038\\
530.936705392243	268.778503003292\\
530.936391046826	268.78899500747\\
530.939659083679	268.797767799516\\
530.946844474992	268.805430026652\\
530.95635261489	268.809868438218\\
530.965309015623	268.810746171726\\
530.974096052413	268.808606082243\\
530.981262611226	268.803737312608\\
530.98646170808	268.796697909547\\
531.049543451082	268.656175350569\\
531.098334515468	268.543031045507\\
531.121982459932	268.48429010385\\
531.143070019151	268.424342632781\\
531.228188870819	268.157765285416\\
531.272176544983	267.967075315665\\
531.315153795876	267.766453763082\\
531.343498240671	267.620154814825\\
531.362510594754	267.501602301537\\
531.376395925683	267.388257078872\\
531.384140227421	267.288319376694\\
531.381439985078	267.277628454012\\
531.374883141831	267.269192023072\\
531.365494853541	267.263948187822\\
531.354789419118	267.262786736092\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
533.032674120847	266.892095899098\\
532.969595150155	266.841677046425\\
532.896515338273	266.790133770606\\
532.825973681114	266.746138824872\\
532.745547608528	266.701785446495\\
532.661919777539	266.661327817191\\
532.5755229241	266.624865021461\\
532.486789784166	266.592496143808\\
532.396153093693	266.564320268735\\
532.350256146989	266.551835671072\\
532.248917579034	266.533598621931\\
532.155022805752	266.521511220243\\
532.069035678171	266.514524071857\\
531.983470849232	266.511533095415\\
531.906331095564	266.51234806152\\
531.82249646309	266.517204874789\\
531.747480859314	266.525284690002\\
531.659330808922	266.53967323779\\
531.580858022471	266.557823794522\\
531.564782609124	266.566153913016\\
531.550205989018	266.577945981379\\
531.53730899097	266.593045627992\\
531.527968671171	266.60961834432\\
531.524194262143	266.620873600935\\
531.52274399018	266.630969106464\\
531.504034366972	267.090732248011\\
531.507524323861	267.10244531908\\
531.514250377222	267.111818161294\\
531.523802922569	267.118454016448\\
531.535772355412	267.121956126335\\
531.625000615297	267.120867971962\\
531.701218988834	267.122211350975\\
531.778887083948	267.126110851255\\
531.864338033895	267.133142928953\\
531.950804294745	267.143012800668\\
532.037929095305	267.155636175284\\
532.125355664381	267.170928761683\\
532.205592577903	267.187355442663\\
532.285143011374	267.208432047497\\
532.363737676816	267.231499633315\\
532.4410959952	267.256493826292\\
532.516937387501	267.283350252607\\
532.597061666081	267.314471531078\\
532.674719641137	267.347620951798\\
532.749554581116	267.382716669113\\
532.825170384554	267.421597726035\\
532.835653578868	267.424732087067\\
532.846377626724	267.424986830197\\
532.85518089259	267.422677948221\\
532.862592847785	267.418459218737\\
532.869419295824	267.411809212877\\
532.874519233894	267.403688704995\\
533.059048021766	266.984997144711\\
533.061755247666	266.97390574747\\
533.062557774496	266.961754281695\\
533.061550242716	266.948998316159\\
533.058525914868	266.935025569475\\
533.048058623441	266.910721456647\\
533.040642242413	266.900225224936\\
533.032674120847	266.892095899098\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
532.968027736495	267.674636203269\\
532.967801518805	267.661966404305\\
532.961925715252	267.650969076444\\
532.956686982675	267.64645752879\\
532.925857003905	267.6276290678\\
532.915536625073	267.625418430243\\
532.90544059279	267.627225836484\\
532.896414822853	267.633025629994\\
532.890618364107	267.641526146271\\
532.865271061448	267.703936200794\\
532.840251317303	267.771561504286\\
532.815495180997	267.844403160771\\
532.791662002579	267.920633822546\\
532.743662037182	268.093757693461\\
532.684825292353	268.328546858204\\
532.64751182839	268.488249974076\\
532.614686588096	268.703271694881\\
532.598295286918	268.830800366894\\
532.589819422808	268.964946942637\\
532.582108284838	269.167290850735\\
532.583410283995	269.176067022077\\
532.587472232369	269.183789067163\\
532.594246554923	269.189805194371\\
532.602581664309	269.193198184877\\
532.613065309764	269.193689659088\\
532.622991305915	269.190275501317\\
532.630446634496	269.183450286643\\
532.634796481228	269.173897935691\\
532.968027736495	267.674636203269\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
530.45	256.33\\
531.12	257.61\\
531.68	258.76\\
532.14	259.82\\
532.53	260.81\\
532.87	261.75\\
533.16	262.67\\
533.41	263.58\\
533.62	264.49\\
533.78	265.41\\
533.89	266.33\\
533.94	267.24\\
533.94	268.16\\
533.86	269.09\\
533.72	270.04\\
533.5	271.02\\
533.21	272.03\\
532.86	273.09\\
532.44	274.18\\
531.97	275.3\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
532.300933274334	257.76929537652\\
532.593465369188	258.281306144683\\
532.615706854885	258.325434464542\\
532.63828183071	258.375473734082\\
532.660221006447	258.430301266797\\
532.678134239613	258.481320649362\\
532.698314796791	258.549830375742\\
532.712530830967	258.612286578964\\
532.72223390419	258.675040299347\\
532.726454726245	258.736968850387\\
532.724224006915	258.79694954558\\
532.716217856616	258.846952222676\\
532.708842107591	258.87418023947\\
532.701880783403	258.893851903538\\
532.68406074799	258.931011784054\\
532.664998204004	258.959473066773\\
532.640735898879	258.988238397195\\
532.607116313801	259.024159836218\\
532.564960586422	259.065054410432\\
532.523064901855	259.102509461518\\
532.472539193272	259.144579343655\\
532.423853642028	259.182616336939\\
532.366609322031	259.224804116035\\
532.256637444723	259.299631351321\\
532.133503386588	259.375630786217\\
532.031900025007	259.425925912781\\
531.929466674035	259.472104766437\\
531.80264679383	259.522631523234\\
531.68836363728	259.560965249966\\
531.634278283049	259.576227338155\\
531.582709049106	259.588663849953\\
531.534014913642	259.598107990654\\
531.491504235665	259.604009172474\\
531.464101177924	259.605032716372\\
531.43676517899	259.603146692455\\
531.409549656609	259.598528644357\\
531.382508028524	259.591356115712\\
531.35569371248	259.581806650152\\
531.329160126222	259.570057791311\\
531.302960687494	259.556287082822\\
531.270762662644	259.536500947771\\
531.239274540068	259.51417984948\\
531.202572762778	259.484536625046\\
531.167223767056	259.452341604777\\
531.133407837793	259.418193998434\\
531.101305259875	259.382693015781\\
531.066258256991	259.340364094105\\
531.034074989151	259.297960190869\\
531.005041742078	259.25643282898\\
530.976085303561	259.211266915237\\
530.952044444052	259.169909026324\\
530.688853713765	258.670368702878\\
530.64263071539	258.653085052005\\
530.598351266947	258.634458582821\\
530.557620546857	258.61516513081\\
530.525406799205	258.597792387249\\
530.495740195391	258.579105726225\\
530.47348053786	258.561973676647\\
530.456109515972	258.544377279575\\
530.446150485374	258.529116664482\\
530.442492649227	258.51893515985\\
530.44149647467	258.511328485619\\
530.444464689945	258.496277093788\\
530.452503697067	258.483993791762\\
530.472421392037	258.46637171083\\
530.495357949879	258.45136380523\\
530.518979606049	258.441286408072\\
530.542477804649	258.436657671428\\
530.564828997292	258.437361793125\\
530.23877231474	257.831661248457\\
529.932412680361	257.272910854909\\
529.771889169147	256.985283485853\\
529.625204181795	256.726525269892\\
529.494466508662	256.500167373915\\
529.369063597515	256.287982442517\\
529.355218594805	256.260976364259\\
529.34496372314	256.237061573336\\
529.334318091544	256.206866812839\\
529.326925191092	256.18060967702\\
529.316511419521	256.125655994474\\
529.312466493171	256.068317230448\\
529.314806471221	256.015533451334\\
529.323301512225	255.962419793167\\
529.338423546969	255.909735115552\\
529.34986190343	255.880930536358\\
529.360644506238	255.858238278096\\
529.386737576139	255.81407398285\\
529.410432396382	255.782280776875\\
529.432991734253	255.756838582495\\
529.471182298794	255.720012511583\\
529.514507465406	255.682031852578\\
529.560638706903	255.64472849146\\
529.61411813328	255.604568154062\\
529.669915714128	255.565421261011\\
529.727467203851	255.527389386256\\
529.829354238108	255.464621492062\\
529.942594003742	255.400099687019\\
529.941240035754	255.397634544642\\
529.946900002651	255.394525834141\\
529.948253970639	255.396990976518\\
530.052279412833	255.341745079028\\
530.148269737407	255.294404878888\\
530.222602921798	255.26054426498\\
530.291320292504	255.231753899124\\
530.387831425255	255.196112200379\\
530.476612708789	255.169331030033\\
530.515937725411	255.159725340889\\
530.542921593363	255.154751178854\\
530.569563562034	255.151528230743\\
530.602333449434	255.149854467768\\
530.634449632494	255.150668386355\\
530.665845729709	255.153831880843\\
530.696455359571	255.159206845568\\
530.732055313338	255.168381491176\\
530.760701052121	255.178135558488\\
530.793751564697	255.192164068357\\
530.825248971058	255.208502057885\\
530.855078563961	255.226910880488\\
530.896444880984	255.257884887001\\
530.937232715223	255.296155756857\\
530.972060104163	255.337416827549\\
531.000395995749	255.380563253772\\
531.117028404481	255.608982797082\\
531.228277708749	255.822444198741\\
531.491975441141	256.315405341229\\
531.810025338917	256.89494943394\\
532.173728613842	257.544683676046\\
532.188253260258	257.526817200877\\
532.20778750107	257.511243073294\\
532.231887925183	257.498596098866\\
532.25979892926	257.489131243769\\
532.276400191182	257.487058765499\\
532.290089427768	257.490137637821\\
532.301093231788	257.497807234196\\
532.309638196016	257.509506928084\\
532.31680191919	257.527502231787\\
532.321287127068	257.549329616801\\
532.32345364058	257.574098828945\\
532.323552016298	257.604866720243\\
532.321273211187	257.641028936945\\
532.316670809863	257.680912804915\\
532.300933274334	257.76929537652\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
532.549152961036	258.970544980093\\
532.556438596275	258.972518260769\\
532.56411958442	258.972317298977\\
532.571429050895	258.9699244768\\
532.577658970153	258.965669367007\\
532.597051655001	258.942597465322\\
532.614050042932	258.912084905999\\
532.626231774814	258.880053800237\\
532.635687552942	258.842947795041\\
532.642007902976	258.801963167039\\
532.645166977491	258.758451937608\\
532.645431381008	258.713855237796\\
532.643101210522	258.667516740039\\
532.638301821902	258.625081174108\\
532.631261528359	258.584610757772\\
532.61406362506	258.514256566369\\
532.582651563816	258.414148500754\\
532.576428189122	258.390222741112\\
532.573825830758	258.386488593919\\
532.569469122025	258.384884827487\\
532.565313149002	258.386054008151\\
532.558611944171	258.391989026819\\
532.538757929427	258.413652738368\\
532.52800348275	258.431183479024\\
532.521417965281	258.449099114007\\
532.517240502518	258.472210155466\\
532.511536703753	258.53985448327\\
532.505734576065	258.581355005505\\
532.500666693637	258.607473130446\\
532.485143166534	258.656203504583\\
532.47289108278	258.705372477383\\
532.465372446146	258.749282226681\\
532.462063623106	258.788225136846\\
532.462440980135	258.822493592247\\
532.465980883708	258.852379977256\\
532.472159700298	258.878176676242\\
532.481780810559	258.903025909465\\
532.494933760173	258.925596282267\\
532.509481229049	258.943063282591\\
532.527531945562	258.958387752671\\
532.549152961036	258.970544980093\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.587626820737	258.381764264518\\
531.684090504168	258.324146937473\\
531.777605621309	258.26339426988\\
531.867520807615	258.199860850902\\
531.94722072262	258.138685568251\\
532.03394592953	258.065870115453\\
532.109153136045	257.996121977312\\
532.149384368079	257.955631467618\\
532.187912062206	257.914255902047\\
532.193851383407	257.90511091777\\
532.197754054813	257.893779770491\\
532.199164341757	257.882324226932\\
532.198262219739	257.870102378564\\
532.195157223908	257.859280780472\\
532.189867950092	257.849826463434\\
531.826225197971	257.380796990865\\
531.818912211133	257.373755001669\\
531.810510114938	257.369228918474\\
531.796668658011	257.367407460456\\
531.78354617364	257.371788206966\\
531.653826172339	257.458598908512\\
531.516426875829	257.545403539749\\
531.371926433467	257.632060537344\\
531.217029316532	257.720438515779\\
531.058942853156	257.803751310696\\
530.908392726148	257.878987688849\\
530.761621298939	257.948100439932\\
530.62454001877	258.008366948484\\
530.615040950523	258.01560167701\\
530.609129222442	258.025526733737\\
530.607143290639	258.037217388164\\
530.609237133157	258.04922202682\\
530.809974956662	258.60772627397\\
530.81511273253	258.617263800552\\
530.822578462361	258.625690285771\\
530.832409291028	258.633008083527\\
530.842834762727	258.637962891685\\
530.854492494372	258.640747559939\\
530.865397100395	258.640641095509\\
530.920981725586	258.630325907289\\
530.976733716357	258.618098078152\\
531.075940001612	258.59205041691\\
531.183914800083	258.557927797052\\
531.28557344621	258.520661157333\\
531.387419539581	258.478530623059\\
531.488804228313	258.431895742893\\
531.587626820737	258.381764264518\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.059341926309	259.224606514883\\
531.075484196059	259.241953169601\\
531.147444876494	259.327005546219\\
531.201256448439	259.382009293418\\
531.229459873977	259.407043992539\\
531.260031605434	259.431268333828\\
531.294722755516	259.455725669942\\
531.328453650148	259.477042538366\\
531.363530561121	259.496414824853\\
531.39897820293	259.512799790107\\
531.433733912571	259.525363298148\\
531.466654277199	259.533582278377\\
531.49857299905	259.537468340329\\
531.52810444723	259.536510559468\\
531.548050673498	259.531979373608\\
531.554501890455	259.5277126718\\
531.559587014822	259.521571779449\\
531.562559448787	259.51437602889\\
531.564065037068	259.503422229273\\
531.563179403314	259.475087548486\\
531.556978485698	259.449731001428\\
531.546795899298	259.42697611259\\
531.530810647389	259.403064097174\\
531.510823605333	259.381327264232\\
531.488227967492	259.362284627575\\
531.460313065803	259.343519198457\\
531.421220096461	259.322778049738\\
531.380130066579	259.305566384508\\
531.332062514232	259.289527691367\\
531.282620124207	259.27647954514\\
531.257859960313	259.266744335949\\
531.219724475998	259.24937634281\\
531.157861758919	259.217078752442\\
531.13617338547	259.208518827699\\
531.110162228042	259.204331687958\\
531.094543654725	259.205027780574\\
531.079256231296	259.20751605985\\
531.05931594712	259.213367685414\\
531.056837991475	259.218901270421\\
531.059341926309	259.224606514883\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
529.882701993501	256.963374515\\
529.86070450683	256.987451417289\\
529.856956011156	256.993249866289\\
529.854404773156	257.005135092865\\
529.857448505855	257.017099393022\\
530.583397465588	258.370931232002\\
530.590168320019	258.378952235368\\
530.598458387841	258.383301571025\\
530.608923407755	258.38420872659\\
530.618965330223	258.381165042198\\
530.626219241038	258.37583885143\\
530.631332244257	258.368379012516\\
530.633417051332	258.359969609301\\
530.632587912299	258.351257759209\\
530.585732833447	258.204525017575\\
530.546517379047	258.087715985954\\
530.524905114451	258.028195959718\\
530.500581155809	257.969487106234\\
530.385973166162	257.714195685017\\
530.291409089449	257.54286204723\\
530.189462048233	257.364809099369\\
530.112889043939	257.236967929062\\
530.047893067964	257.136014023137\\
529.982556697564	257.042359868829\\
529.921599820955	256.962787400474\\
529.912451846932	256.956630964185\\
529.901937881991	256.954727782222\\
529.891447454262	256.957091823509\\
529.882701993501	256.963374515\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
530.884373084335	255.56717832724\\
530.803750138846	255.571756308136\\
530.71493101305	255.582174133232\\
530.633041069633	255.596516999477\\
530.543553028836	255.617192247461\\
530.454282285908	255.642905441389\\
530.365617158792	255.673441436381\\
530.277945965433	255.708585087556\\
530.191657023773	255.748121250032\\
530.149152246687	255.769469290232\\
530.061531479651	255.823549753437\\
529.983558251392	255.877238759799\\
529.914877274469	255.929445366289\\
529.849178695802	255.984345117222\\
529.792293453345	256.036453417485\\
529.733122475875	256.0960405777\\
529.682668932456	256.152139278043\\
529.626648958944	256.221703811099\\
529.580345224798	256.287608174591\\
529.573938848453	256.304542404143\\
529.570959635914	256.323053347464\\
529.571439146786	256.342905348769\\
529.575550029257	256.361479447556\\
529.580254497884	256.372378756705\\
529.585914954393	256.380862962782\\
529.878942108685	256.735640756863\\
529.889360439856	256.74203092185\\
529.900625564543	256.744518276027\\
529.912167647002	256.743080907348\\
529.923416851492	256.737696903764\\
529.989119407361	256.677314451062\\
530.046759693778	256.627428155213\\
530.107185843674	256.57847696003\\
530.175497641288	256.526661776249\\
530.246459946337	256.476281423975\\
530.319750872113	256.427511344437\\
530.395048531908	256.380526978862\\
530.465750771712	256.339187029341\\
530.539046412089	256.301767197187\\
530.612959756212	256.266467728183\\
530.687238938832	256.233428022748\\
530.761632094702	256.202787481302\\
530.842061177859	256.17246263053\\
530.922008204928	256.145294302525\\
531.001152951405	256.121459732661\\
531.083406282002	256.099921953698\\
531.093303481257	256.095256438829\\
531.10145744467	256.088286289824\\
531.106469837595	256.080689952348\\
531.109171331142	256.072600657515\\
531.109813706818	256.06309222314\\
531.108188956995	256.053641709684\\
530.966032613385	255.618733592747\\
530.960643042568	255.608668768295\\
530.953127708973	255.599086392246\\
530.9438612268	255.590262442722\\
530.932280899801	255.581879111916\\
530.908261770877	255.570773458585\\
530.895732688432	255.567910648643\\
530.884373084335	255.56717832724\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.358699919102	256.19292790693\\
531.350072641347	256.183646470685\\
531.33835594312	256.1793820516\\
531.331443699404	256.179520861008\\
531.295920629773	256.186086686028\\
531.286761358678	256.191331196554\\
531.280451716106	256.199417295478\\
531.277604343885	256.209761114847\\
531.278964253639	256.219959563574\\
531.301761018328	256.283345746432\\
531.328283553078	256.350395909892\\
531.358484984696	256.421153571897\\
531.391636178958	256.493818092174\\
531.471485340347	256.654752808081\\
531.584436893287	256.868831441091\\
531.663281758326	257.012639879888\\
531.782400939075	257.194635642464\\
531.855341089082	257.300522239617\\
531.938592534824	257.406051102201\\
532.067944561467	257.561841255921\\
532.07477320097	257.567505712451\\
532.082952803062	257.570542736408\\
532.092012786833	257.57049884206\\
532.100483441619	257.567460019827\\
532.10861648028	257.560826615643\\
532.113726802307	257.551657838098\\
532.114720393381	257.541599097802\\
532.111581256788	257.5315833903\\
531.358699919102	256.19292790693\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
534.158503989965	262.496860966878\\
534.375595927626	263.045132016485\\
534.391365431826	263.09196485792\\
534.406628162924	263.144696319771\\
534.4205835512	263.202077788154\\
534.431092732157	263.255119455127\\
534.441370020406	263.325796288977\\
534.446599961895	263.38963609365\\
534.447320281681	263.453131449316\\
534.442730410045	263.515033742094\\
534.432029777265	263.574094358097\\
534.417024635706	263.622459757777\\
534.405868102236	263.648369183343\\
534.396191687287	263.666857054918\\
534.373289876524	263.701119533606\\
534.350389667853	263.726595122707\\
534.32229903145	263.751635486736\\
534.283932179909	263.782435015713\\
534.236411055767	263.816948988409\\
534.189634340745	263.848094905781\\
534.133661147769	263.882587279995\\
534.080080572329	263.913347931703\\
534.017439758368	263.947005758479\\
533.897981293825	264.005508785651\\
533.76532727726	264.063308632249\\
533.657626410822	264.098711544687\\
533.549686720054	264.129922137008\\
533.416990569318	264.161984057532\\
533.298431201997	264.183750795839\\
533.242729812976	264.191201442739\\
533.189919257111	264.196211223625\\
533.140378511952	264.198665850113\\
533.097460563429	264.198488696057\\
533.07018864374	264.195622058285\\
533.043395059385	264.189884658061\\
533.017107552411	264.181459813622\\
532.991353864864	264.170530843205\\
532.96616173879	264.157281065046\\
532.941558916235	264.141893797383\\
532.917573139246	264.124552358453\\
532.888500901609	264.100406780322\\
532.860490328299	264.073852287763\\
532.828355327865	264.039311254798\\
532.797920777972	264.002435666647\\
532.769280308027	263.96384422236\\
532.742527547434	263.924155620986\\
532.713826759738	263.877290977522\\
532.68797147427	263.830757570685\\
532.665110371057	263.785537871649\\
532.642840468145	263.736727150285\\
532.624897464585	263.692382065726\\
532.435085676427	263.160610140617\\
532.391775437036	263.136956106495\\
532.35057929172	263.112247959666\\
532.312990560044	263.087381996975\\
532.283561057202	263.065623271848\\
532.256839069835	263.042924503749\\
532.237229301447	263.022813400848\\
532.222524665653	263.002934787277\\
532.214826640745	262.986417854269\\
532.212647204965	262.975821021651\\
532.212738059176	262.968149932933\\
532.217807428865	262.953670423656\\
532.227504586669	262.942649068263\\
532.249716659789	262.928024564271\\
532.274547055093	262.916415327208\\
532.299357559496	262.909783928789\\
532.32327439972	262.90852882161\\
532.345300734435	262.912390450664\\
532.108287030321	262.26662686071\\
531.884124495534	261.670129261499\\
531.765941900477	261.362671662295\\
531.657370972665	261.085751721742\\
531.559999297248	260.843163607701\\
531.465901958085	260.615361004558\\
531.456020093222	260.586666734925\\
531.44925451174	260.561540921008\\
531.442991258287	260.530143075705\\
531.439390458322	260.503103726635\\
531.436862228913	260.447229207221\\
531.440976377854	260.389895368454\\
531.450766191062	260.337974636639\\
531.466695767501	260.286598815478\\
531.489124840378	260.236585938336\\
531.504526272892	260.209691038121\\
531.518413142897	260.188754038579\\
531.550496368334	260.148729047424\\
531.578453939379	260.120610962962\\
531.604388256861	260.098619142738\\
531.64740812267	260.067571278646\\
531.69567433758	260.036107441965\\
531.746622463702	260.005711379106\\
531.805249255395	259.973527516049\\
531.866027359767	259.942675104588\\
531.928383834021	259.913174806532\\
532.038131476159	259.865464940296\\
532.159365810928	259.817626212049\\
532.158374510694	259.814994201392\\
532.164417607162	259.812718176056\\
532.165408907395	259.815350186713\\
532.276208411003	259.775389308176\\
532.377934411661	259.742116830792\\
532.456312933472	259.719121814056\\
532.528414342318	259.700350851237\\
532.628999568564	259.678732764003\\
532.720678294951	259.66479151158\\
532.760967178122	259.660850434443\\
532.788383480428	259.65974690126\\
532.815213381553	259.660328532456\\
532.847890127238	259.663311365684\\
532.879567534789	259.66866426478\\
532.910199445154	259.676241116701\\
532.939739699285	259.685895808407\\
532.973682026072	259.700018459809\\
533.000658156633	259.713730081138\\
533.031389489256	259.732296735815\\
533.060256373162	259.752929707555\\
533.087179045516	259.775376513023\\
533.123743176176	259.811895352169\\
533.158701522964	259.855555641808\\
533.187336101112	259.901332097648\\
533.209277638224	259.948055815361\\
533.29239424588	260.190687709522\\
533.372299831348	260.417749980958\\
533.563545029506	260.943080787453\\
533.796335978211	261.561817780911\\
534.064382500183	262.256501679972\\
534.081290456646	262.240871667282\\
534.102832978385	262.228220194197\\
534.128481242056	262.219112890791\\
534.157451156759	262.213695172392\\
534.174178611006	262.213994067038\\
534.187294019899	262.218980117843\\
534.197101070013	262.228130428195\\
534.203903447922	262.240922101484\\
534.208447133425	262.259750399525\\
534.209796720405	262.281992936278\\
534.208434451894	262.306819371293\\
534.204175555018	262.337291237171\\
534.196799667637	262.372766512432\\
534.186596660652	262.41159696016\\
534.158503989965	262.496860966878\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
534.234143822907	263.721153513055\\
534.241076675508	263.72413845397\\
534.248708739056	263.725027031777\\
534.256283358864	263.723693227863\\
534.26305297933	263.72036304888\\
534.285516945836	263.700269291595\\
534.306664223285	263.672470836149\\
534.323258371277	263.642487164252\\
534.337872557851	263.60709376215\\
534.349932058483	263.567416879693\\
534.359219859762	263.524791258456\\
534.365795837459	263.480681258902\\
534.370049991753	263.4344796546\\
534.371307204844	263.391792059186\\
534.370067851438	263.350732537334\\
534.363004319145	263.278652119484\\
534.346082533157	263.175105050227\\
534.343309388585	263.150539178855\\
534.341261946635	263.14647419352\\
534.33717619691	263.144269737364\\
534.33289655211	263.144838715021\\
534.325422543349	263.149765152458\\
534.302701273403	263.168399588096\\
534.289573070978	263.184231053359\\
534.280517304823	263.201033794699\\
534.273109741509	263.223320549469\\
534.257885959065	263.289475858043\\
534.246266417189	263.329736810318\\
534.237551645387	263.354874285035\\
534.215284996063	263.400915848705\\
534.196194734625	263.447854780955\\
534.182534864645	263.490257657418\\
534.173745630319	263.528339778183\\
534.169267275842	263.562316443339\\
534.168540045409	263.592402952976\\
534.171004183217	263.618814607182\\
534.177010084465	263.644775718573\\
534.186834898686	263.668980983236\\
534.19876274646	263.688331729953\\
534.214461901173	263.706057538571\\
534.234143822907	263.721153513055\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
533.365666744687	263.002166159815\\
533.469316425856	262.958787107377\\
533.570491162601	262.911886825946\\
533.668495947566	262.861724108922\\
533.756054491817	262.812449440095\\
533.852215632733	262.752646541693\\
533.936540518223	262.694249278288\\
533.982099324674	262.65986281931\\
534.026097065475	262.624359024507\\
534.033271349768	262.616147086937\\
534.038739029936	262.605482649947\\
534.041757046467	262.594342184798\\
534.042594446619	262.582115731402\\
534.041052909707	262.570963527659\\
534.037155512183	262.560855569373\\
533.743583761697	262.045064599479\\
533.737341487724	262.037058139338\\
533.729664860679	262.031388038215\\
533.716220733503	262.02762518243\\
533.702610194917	262.030103846474\\
533.561905865013	262.097673574807\\
533.413600460148	262.164150018555\\
533.258286348724	262.229474897945\\
533.092436632617	262.295031404675\\
532.924146854966	262.355122189637\\
532.764460995067	262.40828495375\\
532.609382784225	262.45592078826\\
532.465149600468	262.496171479298\\
532.454721893978	262.501988397018\\
532.44746447803	262.510976455412\\
532.443843327407	262.522268160076\\
532.444216396137	262.534448322041\\
532.563855998845	263.115747757215\\
532.567591643353	263.125916636911\\
532.573789097289	263.135315271906\\
532.582484798055	263.143951251554\\
532.592103716078	263.150332238946\\
532.60324974027	263.154739418212\\
532.614059567716	263.156177958371\\
532.67054471574	263.153836651403\\
532.727466345179	263.14962566786\\
532.829361198299	263.13788656236\\
532.941079526689	263.119395337614\\
533.046990478333	263.096897491269\\
533.153775644928	263.069611288741\\
533.260741804277	263.037800788723\\
533.365666744687	263.002166159815\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.723369677027	263.761720282677\\
532.736893298913	263.781177696526\\
532.796086884083	263.875561835933\\
532.841568638488	263.937630406865\\
532.865943398584	263.966406098731\\
532.892777341189	263.994714913603\\
532.923656214985	264.023837625304\\
532.954029150996	264.049715548138\\
532.986009867902	264.073859054789\\
533.018780541737	264.095097824352\\
533.051407316111	264.112455666409\\
533.082832355969	264.125252889279\\
533.113879321138	264.133619025535\\
533.143248878903	264.13685211268\\
533.163635717403	264.135190666445\\
533.170626047487	264.131880344728\\
533.176529404776	264.126521294308\\
533.180490707218	264.119818886326\\
533.183532025451	264.109188603849\\
533.18666708821	264.081013972282\\
533.184118752971	264.055034906758\\
533.177260503455	264.031067544672\\
533.16482187628	264.005133140613\\
533.14811379887	263.980785411649\\
533.12844194589	263.958735398936\\
533.103465166506	263.936206671544\\
533.067702659564	263.910139477614\\
533.029463487326	263.887283456914\\
532.984151008163	263.864600677137\\
532.937054123834	263.84468366085\\
532.913921755068	263.83154084801\\
532.878629498211	263.808948394502\\
532.821962847092	263.768217315962\\
532.801704920713	263.756672868237\\
532.776548635693	263.7488451116\\
532.760988846499	263.747322831204\\
532.745503123895	263.747621569044\\
532.724935212756	263.750590994262\\
532.721698745521	263.755717992121\\
532.723369677027	263.761720282677\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.878740391304	261.356672869741\\
531.853555570274	261.377392701627\\
531.849023861507	261.382602005444\\
531.84481555099	261.394006283093\\
531.8461346521	261.406281003427\\
532.373087736928	262.849258129636\\
532.378654725876	262.858156983426\\
532.386245477972	262.863636255984\\
532.396476633968	262.86601596605\\
532.406848335696	262.864424732311\\
532.414783281422	262.860179244528\\
532.420900980178	262.853518481773\\
532.424155433024	262.845488972469\\
532.424568116724	262.836747491147\\
532.398960254619	262.684858935685\\
532.376678297934	262.563674299125\\
532.363710915685	262.50169389495\\
532.347944306692	262.440132555765\\
532.270636387521	262.17118611747\\
532.201283270887	261.988189600413\\
532.125572920941	261.797496143877\\
532.067871741007	261.660101225316\\
532.01782412129	261.550961847568\\
531.966405998634	261.449000489306\\
531.917329491065	261.361599030904\\
531.909145334176	261.354209395424\\
531.899006748933	261.350836762974\\
531.888287287644	261.351691698536\\
531.878740391304	261.356672869741\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
533.068001581128	260.116363798861\\
532.987542651715	260.109480636351\\
532.898143273669	260.107218029019\\
532.81504754563	260.109821992663\\
532.72353369075	260.117618766986\\
532.631521645532	260.130433501463\\
532.539426277382	260.148108198687\\
532.447662453707	260.170484861251\\
532.356645041913	260.19740549175\\
532.311545886536	260.212520420786\\
532.217150806707	260.253650266647\\
532.132361501441	260.29575854899\\
532.056980723956	260.337715011399\\
531.984170990513	260.382759751464\\
531.920481036657	260.426289000751\\
531.853469477414	260.476898141871\\
531.795581447978	260.525288226308\\
531.730276500188	260.586220364673\\
531.675108137184	260.644904882619\\
531.666368660091	260.660761468901\\
531.660798582239	260.678664121295\\
531.658462510698	260.698384026371\\
531.659902160758	260.717353051337\\
531.663016054724	260.728808645139\\
531.667418249133	260.738008819324\\
531.907262139106	261.130700943982\\
531.916670763086	261.138501817507\\
531.927470230727	261.142559090441\\
531.939099549205	261.142770391106\\
531.950997725693	261.139033347821\\
532.024587666324	261.088561701525\\
532.088710454677	261.047338975443\\
532.155458645358	261.007436367233\\
532.230418542919	260.965815113994\\
532.307799095785	260.925989510781\\
532.387256820013	260.888087657005\\
532.468448231664	260.852237652079\\
532.5442913509	260.821324557698\\
532.622146713891	260.794659277082\\
532.700313345632	260.770180456978\\
532.778522181098	260.747990433073\\
532.856504155267	260.728191541054\\
532.940416553973	260.709559758122\\
533.023404835529	260.693984447266\\
533.105126907425	260.68159571931\\
533.189601055882	260.671920774377\\
533.200059119708	260.668703557706\\
533.209117811298	260.662958107057\\
533.215155239494	260.656147975878\\
533.218974843702	260.648522663953\\
533.220957002793	260.639200967964\\
533.220686674525	260.629615617725\\
533.141539008276	260.178961489669\\
533.137628763022	260.168234973604\\
533.131545862193	260.157685068994\\
533.1236220717	260.14763801364\\
533.11334536078	260.137699531789\\
533.091140596606	260.123305000254\\
533.079143063267	260.118697096017\\
533.068001581128	260.116363798861\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
533.448953123498	260.802967327127\\
533.441726871515	260.792557895706\\
533.430731985753	260.786677523732\\
533.42386972221	260.785836262582\\
533.38777488555	260.787306398874\\
533.377965338757	260.791201258222\\
533.370574386305	260.79831254552\\
533.366291165431	260.808149015754\\
533.366193424962	260.818437269142\\
533.379785983716	260.884412590316\\
533.396548013492	260.954542495688\\
533.416426951793	261.028863428245\\
533.438955953868	261.105489652566\\
533.495214727018	261.276108589974\\
533.576718021907	261.504022888221\\
533.634407445261	261.65754588404\\
533.726558698927	261.854573758377\\
533.783772066883	261.969720914081\\
533.851243505133	262.085973867062\\
533.957234848959	262.258508947051\\
533.963192693279	262.265083175241\\
533.970859896536	262.269247715927\\
533.979834825344	262.270487024419\\
533.988650399839	262.268678135428\\
533.997640699351	262.263263074615\\
534.003997704537	262.254910209362\\
534.00640545614	262.245093478144\\
534.004716020126	262.234734212665\\
533.448953123498	260.802967327127\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
534.955102124132	266.417440656686\\
535.080919213888	266.99354838373\\
535.088928424309	267.042311534244\\
535.095486089986	267.0968143328\\
535.10000351629	267.155695387777\\
535.10181983828	267.209737614731\\
535.100562872259	267.28114670052\\
535.095427412666	267.344994175046\\
535.085896935183	267.407774339515\\
535.071382745178	267.468125802308\\
535.051296148024	267.524687171805\\
535.028686468109	267.569999074585\\
535.013496999444	267.593769783743\\
535.000965315234	267.6104548457\\
534.972837065351	267.640574804874\\
534.946127661666	267.662023183646\\
534.914365989723	267.68220485552\\
534.871533740002	267.706412801864\\
534.819067964453	267.732810035565\\
534.767880095379	267.756003381527\\
534.707076401502	267.781016038756\\
534.64923589879	267.802731747449\\
534.581986492933	267.825845342776\\
534.454656015497	267.864314531164\\
534.314416179669	267.89996139392\\
534.202415242931	267.917529347992\\
534.090854801407	267.93092135319\\
533.954724734207	267.941160492402\\
533.834206893373	267.943519415242\\
533.778033089919	267.941888255025\\
533.725105963579	267.938314459752\\
533.675817963709	267.932746363952\\
533.633490533325	267.925649158436\\
533.607038066431	267.918421281093\\
533.581520706121	267.90843738172\\
533.556936263225	267.895882852886\\
533.533282548574	267.880943087162\\
533.510557373001	267.863803477115\\
533.488758547337	267.844649415315\\
533.467883882412	267.823666294332\\
533.443086817235	267.795147712616\\
533.419726056917	267.764422996676\\
533.393583046736	267.725151069936\\
533.369494770072	267.683849426433\\
533.34745383848	267.641143766089\\
533.327452863516	267.597659788824\\
533.30668681428	267.546779525259\\
533.288675583606	267.496685121298\\
533.273407438919	267.448370165241\\
533.259301960969	267.396606562317\\
533.248746451676	267.349948024783\\
533.147191124172	266.794523492814\\
533.108263199254	266.764193526973\\
533.071591708764	266.733164239294\\
533.038505853007	266.702561053211\\
533.012971217427	266.676340447908\\
532.990260269069	266.64962881174\\
532.974151043476	266.62661811147\\
532.962845226389	266.604628020717\\
532.957912063374	266.587085712826\\
532.957470360438	266.576276101346\\
532.9587973191	266.568720107876\\
532.966135758836	266.555247840056\\
532.977483616406	266.545934877437\\
533.00176368894	266.535084513986\\
533.028141458869	266.527632254615\\
533.053696707073	266.525089448497\\
533.077502833315	266.527708397459\\
533.098617912811	266.535072161294\\
532.968864780165	265.859535164072\\
532.843848283856	265.234691900911\\
532.776803911798	264.912197942428\\
532.714319841919	264.621392095078\\
532.65735089911	264.366274914546\\
532.601228618571	264.12627777943\\
532.596104330578	264.096365339953\\
532.593479955581	264.070477267919\\
532.592362967087	264.038480309154\\
532.593170575778	264.011214214334\\
532.599687626761	263.955663499575\\
532.612995462597	263.899743943116\\
532.631031551561	263.85008206307\\
532.655039122664	263.801948260651\\
532.685241255782	263.75620788084\\
532.704778993388	263.732149273434\\
532.721861030792	263.713726268617\\
532.759979932646	263.679400147473\\
532.792106696734	263.656159590642\\
532.821248574202	263.638638747123\\
532.868712968891	263.614936216549\\
532.921422113353	263.591669360067\\
532.976605828932	263.569888870456\\
533.039656029709	263.547582505278\\
533.104614621021	263.526937150383\\
533.170912829266	263.507880785298\\
533.28691876965	263.478497148919\\
533.414281786683	263.450839062594\\
533.413727991283	263.448081624126\\
533.420059070005	263.446810109887\\
533.420612865405	263.449567548355\\
533.536407036135	263.42800109667\\
533.642167714178	263.411571977978\\
533.723228928653	263.401519964064\\
533.797413908333	263.39462424128\\
533.900168975372	263.389512917361\\
533.992895938593	263.390541354532\\
534.033292969657	263.393150200519\\
534.060528290071	263.396483178106\\
534.086913081855	263.401384672947\\
534.118680865346	263.409598985745\\
534.14908012011	263.419991145657\\
534.178088858512	263.432409507626\\
534.205685092916	263.4467024266\\
534.236905110334	263.466114828378\\
534.261316439465	263.483997982169\\
534.288650718461	263.507278288491\\
534.313811678041	263.532297133835\\
534.336761323571	263.558792475546\\
534.366956464758	263.600730700499\\
534.394414980307	263.64945786772\\
534.415291204115	263.699253512655\\
534.429409235096	263.748904474871\\
534.472302696857	264.001765617538\\
534.514538453279	264.238743081821\\
534.618547330784	264.788042030911\\
534.748492203321	265.436225201761\\
534.900981316241	266.165047352905\\
534.920188903016	266.152349128669\\
534.943489954547	266.143337968274\\
534.970271339361	266.138486800159\\
534.999735778525	266.137812667171\\
535.016196002875	266.140805672004\\
535.028335469869	266.147841863744\\
535.036538229412	266.158454174866\\
535.041188331412	266.172175537849\\
535.042635648894	266.191490173677\\
535.040379996342	266.213659157818\\
535.035031230784	266.237940804344\\
535.025913194429	266.267326757209\\
535.012911964108	266.301147858309\\
534.99657946463	266.337824206042\\
534.955102124132	266.417440656686\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
534.832281571288	267.637903165226\\
534.83864219835	267.641967244559\\
534.846031010275	267.644075187364\\
534.85372158554	267.64398058183\\
534.860939703309	267.641785899804\\
534.886350524153	267.62557852318\\
534.911704610975	267.601554956624\\
534.932917644995	267.574640397076\\
534.953049194554	267.542067585193\\
534.971350403878	267.504855325193\\
534.987391816342	267.464285879491\\
535.000996332425	267.421814092556\\
535.01264678732	267.376903593008\\
535.020772755783	267.334977705737\\
535.026172249332	267.294255895843\\
535.030827280607	267.221979960639\\
535.030828492088	267.117059312569\\
535.032053964296	267.092367804212\\
535.030688984724	267.08802580524\\
535.02701229527	267.085191209605\\
535.022696913626	267.085062459995\\
535.014526164891	267.088718886925\\
534.98909678818	267.103444548187\\
534.973586972469	267.116951235712\\
534.961939610574	267.132073338015\\
534.951034337054	267.152873492868\\
534.925339488612	267.21570710782\\
534.907378271003	267.253566752476\\
534.894723103282	267.276969457719\\
534.865321812682	267.318816720094\\
534.83891058066	267.362061930992\\
534.818590272204	267.401706363697\\
534.803773734221	267.437872214499\\
534.793873813617	267.470681679688\\
534.788303357298	267.500256955554\\
534.786475212171	267.52672023839\\
534.788215126016	267.553310139748\\
534.794007156101	267.578783148982\\
534.802657684236	267.599804407603\\
534.815292231237	267.619830290154\\
534.832281571288	267.637903165226\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
534.091143595691	266.788250441674\\
534.200432887918	266.76215735444\\
534.307847591413	266.732189951704\\
534.412660057269	266.698491538441\\
534.507019823748	266.663984638704\\
534.611567680434	266.620474900232\\
534.704207539926	266.576443285234\\
534.754716124221	266.549855387258\\
534.803864301228	266.521912994055\\
534.812269178584	266.514965742052\\
534.819385368518	266.505322838777\\
534.824160749466	266.49481502624\\
534.826959228309	266.482883726319\\
534.827236649495	266.471628904158\\
534.825020626797	266.461024670496\\
534.618486295218	265.904636076807\\
534.613617141364	265.895727612905\\
534.60695557638	265.888893565678\\
534.594294402188	265.883011533098\\
534.580462281106	265.883262456243\\
534.430701723408	265.927252818807\\
534.273615954424	265.968938210355\\
534.109798986535	266.008356659163\\
533.93554700157	266.046304381662\\
533.759768487375	266.078464382391\\
533.593598678179	266.105174827007\\
533.43286764385	266.127173890868\\
533.284030810724	266.143633736888\\
533.272801410013	266.147692573429\\
533.264189306512	266.155392375583\\
533.258794294687	266.165952165991\\
533.257197901991	266.178033020933\\
533.28151139268	266.771018283853\\
533.283557954063	266.781656551601\\
533.288158326464	266.791931732807\\
533.295347246085	266.801857194558\\
533.303811009655	266.809706098321\\
533.314100246018	266.815853349694\\
533.324536508759	266.819016605483\\
533.380659707578	266.825816621656\\
533.437515238781	266.83084184325\\
533.539969373087	266.835691384863\\
533.653207429959	266.835461675077\\
533.761360389346	266.83034111415\\
533.871148446228	266.820635898069\\
533.981844864227	266.806494816093\\
534.091143595691	266.788250441674\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
533.334745542948	267.434261257751\\
533.344953746314	267.455645174292\\
533.38814876774	267.558341018517\\
533.423023773462	267.626932792492\\
533.442438061709	267.659263192799\\
533.464354637319	267.691529478434\\
533.490131905998	267.725251423859\\
533.515933223578	267.755689461628\\
533.543601020085	267.784675116763\\
533.572516944442	267.810921482507\\
533.601916820494	267.833314525514\\
533.630866293516	267.851012832071\\
533.660157346063	267.864277089409\\
533.688620879921	267.872204952683\\
533.709008764078	267.873853517885\\
533.716441498772	267.871714032074\\
533.723131938806	267.867377321241\\
533.728122426577	267.861401601905\\
533.732838515158	267.851401050389\\
533.740476904117	267.82410098635\\
533.742152180659	267.798051047645\\
533.739249500631	267.773291312581\\
533.731156779783	267.745690214249\\
533.71859459075	267.718966382878\\
533.702736826334	267.694032146012\\
533.681720808749	267.66776981422\\
533.650631016495	267.636275682707\\
533.616579046823	267.607551209916\\
533.575518441706	267.577856833785\\
533.532250696761	267.550604195407\\
533.511541056375	267.533902374873\\
533.480354905185	267.505913335526\\
533.430999860421	267.456575625158\\
533.412869220687	267.441914869471\\
533.389304881966	267.430132068845\\
533.374194357632	267.426120032985\\
533.358863212338	267.423917118367\\
533.338085658361	267.423530200404\\
533.334064618054	267.428068048138\\
533.334745542948	267.434261257751\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
532.889093044331	264.924471318483\\
532.860896012817	264.940857717034\\
532.855583414782	264.945267879473\\
532.849590773766	264.955844064028\\
532.848912774997	264.968170827783\\
533.136223898116	266.477248313834\\
533.140282671781	266.486928568017\\
533.146890265556	266.493560434244\\
533.156603629401	266.497559201032\\
533.167096184775	266.497661686467\\
533.175612002703	266.494751639179\\
533.182723935013	266.489164831739\\
533.187230880645	266.481765377432\\
533.189048101928	266.473204915391\\
533.188274118559	266.31917473383\\
533.185830161271	266.195982896419\\
533.183029581409	266.132722480229\\
533.177398834052	266.069424145925\\
533.14448236061	265.791529909184\\
533.105553400464	265.599743267043\\
533.061591908779	265.399335086812\\
533.026807095806	265.254432338051\\
532.995018206348	265.138649634154\\
532.960718993217	265.029729911905\\
532.926382323251	264.935557136532\\
532.919497222854	264.926944208514\\
532.910035369267	264.92198045116\\
532.899318367558	264.921095217004\\
532.889093044331	264.924471318483\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
534.262836045801	263.892221864698\\
534.18454080904	263.872451352593\\
534.096676921155	263.855798863513\\
534.014249202141	263.844965960712\\
533.922676013903	263.83790009056\\
533.829801795774	263.835706123416\\
533.736061467009	263.838295045878\\
533.641889946863	263.845577844542\\
533.547722154592	263.857465506005\\
533.500775568678	263.865108343597\\
533.400982484655	263.89047437793\\
533.31051158728	263.918355383245\\
533.229350515026	263.947604087537\\
533.15022870493	263.980315325034\\
533.080351703238	264.013001872729\\
533.006054649422	264.052139859793\\
532.941119585487	264.090559408143\\
532.866841768955	264.140160493443\\
532.802930340023	264.189178349119\\
532.791747734201	264.203417700066\\
532.783363012774	264.220187529422\\
532.777876842925	264.239272440395\\
532.776238069236	264.258225300898\\
532.777463482773	264.270033151111\\
532.780324112175	264.279822906985\\
532.953689067038	264.706058509382\\
532.961716272137	264.715274789068\\
532.971719927067	264.721020818396\\
532.983162896189	264.72310508179\\
532.995508043865	264.721336063669\\
533.076275168328	264.683394818988\\
533.146207310828	264.65305440737\\
533.218517554091	264.624440288121\\
533.299209190253	264.595454518904\\
533.382000160922	264.568631323556\\
533.466530817994	264.544041722619\\
533.552441513363	264.521756736634\\
533.632277654122	264.503481377039\\
533.713414548151	264.489722773763\\
533.794505974246	264.478172208183\\
533.87526988433	264.468887277715\\
533.955424230327	264.461925579773\\
534.041243104391	264.457072246264\\
534.125656973193	264.455086311275\\
534.208307237413	264.456041004851\\
534.293235829385	264.460117839735\\
534.304075875984	264.458629561594\\
534.313942659787	264.454420443651\\
534.320999464659	264.448673276446\\
534.3259989676	264.441763882216\\
534.329458699062	264.432883948152\\
534.33073796164	264.423380501208\\
534.325314035052	263.965861018314\\
534.323185101976	263.954644253683\\
534.318883474685	263.943251353594\\
534.312683955204	263.932057795837\\
534.304144811002	263.920591880037\\
534.284552523303	263.9028043464\\
534.273455302556	263.89632165565\\
534.262836045801	263.892221864698\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
534.528055170292	264.631280251205\\
534.522602504905	264.619841570319\\
534.512700043937	264.61226479302\\
534.506063320821	264.6103277108\\
534.470203967519	264.605956748094\\
534.459894647501	264.608218397579\\
534.451453466268	264.614044463541\\
534.445639772323	264.623061286175\\
534.443883886839	264.63319906587\\
534.446657104746	264.700502928464\\
534.451888188371	264.772418191334\\
534.459519385438	264.848972342335\\
534.469394120013	264.928229037984\\
534.497396605711	265.10568813793\\
534.541071725925	265.343764172627\\
534.573243587901	265.504581930071\\
534.632409016819	265.713893393777\\
534.670300816665	265.836760999126\\
534.718138015657	265.962374479489\\
534.794912839981	266.149746155958\\
534.79973229755	266.157195264225\\
534.806627398718	266.162541944016\\
534.815284922695	266.165212620193\\
534.824276832225	266.164849307577\\
534.834022829823	266.160955222351\\
534.841643859753	266.153737066375\\
534.845603457038	266.144437223961\\
534.845607020125	266.133941102648\\
534.528055170292	264.631280251205\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
534.781634928093	270.348418564791\\
534.767699934885	270.93794029399\\
534.763955020669	270.987214708418\\
534.757442904714	271.041722968116\\
534.747913396639	271.10000310411\\
534.736903189734	271.152943038599\\
534.718801442612	271.222031129091\\
534.698718615899	271.282855080128\\
534.674617635546	271.341603031564\\
534.646248311173	271.396813014423\\
534.613360452399	271.447023059732\\
534.580680282855	271.485706036324\\
534.560302148908	271.505212400132\\
534.544181450392	271.518462210735\\
534.509730343095	271.541079274825\\
534.478707745707	271.555605927863\\
534.443075507413	271.567707468196\\
534.395734679569	271.58110419546\\
534.3385158312	271.594350890987\\
534.283296038717	271.604786587194\\
534.218302883765	271.614716945705\\
534.156968304071	271.622144266339\\
534.086161039678	271.628705682814\\
533.953345597243	271.635984912864\\
533.808653840693	271.637470161632\\
533.695674318708	271.628064288332\\
533.584109960771	271.614704948737\\
533.449417630702	271.592474083069\\
533.331757854321	271.566276917229\\
533.277561706911	271.551413052186\\
533.226979439819	271.535429092378\\
533.180404592896	271.518367607794\\
533.140954507005	271.501465761381\\
533.116960349353	271.488189631892\\
533.094526292204	271.472456640957\\
533.073606383455	271.454446409291\\
533.054154671001	271.434338557609\\
533.036125202739	271.412312706625\\
533.019472026564	271.388548477055\\
533.004149190371	271.363225489613\\
532.986796430573	271.329653392987\\
532.971360776631	271.294277216263\\
532.955242203345	271.249938375431\\
532.941599933847	271.20411306243\\
532.930278879787	271.157407497174\\
532.921123952811	271.110427899577\\
532.912974044492	271.056080783594\\
532.907315108779	271.003148466573\\
532.903900871113	270.952593603284\\
532.902431574347	270.898962676918\\
532.903204846528	270.851131306967\\
532.935824676411	270.28744181624\\
532.905169744045	270.248769277044\\
532.876872607535	270.209950634951\\
532.851958756245	270.17239362677\\
532.833346111076	270.140880023414\\
532.817593199664	270.10955679778\\
532.807380041559	270.083390199269\\
532.801592892737	270.059350762922\\
532.800946373466	270.041139484101\\
532.803072475049	270.030531822064\\
532.806147987898	270.02350365891\\
532.816463154809	270.012147954195\\
532.829690886645	270.005781459504\\
532.855847737842	270.000978185127\\
532.883239555554	269.999972581539\\
532.908671616797	270.003542852489\\
532.931183941166	270.011715109939\\
532.949959860272	270.023861568751\\
532.983574466915	269.336798130438\\
533.009807964877	268.70011136958\\
533.020898150843	268.370908834872\\
533.028928633987	268.073574324291\\
533.033881485728	267.812220721854\\
533.036082773748	267.565758778407\\
533.038174723802	267.535482779532\\
533.041744413962	267.509708045199\\
533.048222849362	267.478353892232\\
533.055453005707	267.452051477937\\
533.074916994613	267.399615736314\\
533.101066495965	267.348426881392\\
533.130330990142	267.304436061719\\
533.165036501472	267.263341610891\\
533.205195228308	267.226037082358\\
533.229866449811	267.207278867875\\
533.250819368998	267.193416029568\\
533.2959722707	267.169073705537\\
533.332682344103	267.154086278696\\
533.36514004391	267.143950860441\\
533.416862258152	267.132140218087\\
533.473577587528	267.121992709323\\
533.532345991748	267.113874405422\\
533.598882242755	267.10710468996\\
533.666880150605	267.102400033546\\
533.735804086687	267.099556004406\\
533.855468214491	267.098427816399\\
533.985759636063	267.101660974532\\
533.985873367555	267.098850775002\\
533.992325585675	267.099111902505\\
533.992211854184	267.101922102035\\
534.109822308663	267.108339485498\\
534.216469222531	267.117376781753\\
534.297609214825	267.126771733926\\
534.371321740897	267.137608048011\\
534.472372812735	267.156931875655\\
534.562228615954	267.179850907462\\
534.600864017548	267.191935275046\\
534.626539557261	267.20161195206\\
534.651017891788	267.212611635147\\
534.67994353684	267.228102731331\\
534.707024618067	267.24538644382\\
534.732275618402	267.264310227791\\
534.755711020778	267.284721538419\\
534.781457306293	267.310963863249\\
534.800949373084	267.334110774744\\
534.822005714333	267.363192830445\\
534.840539358386	267.393450400531\\
534.856575331749	267.424619887544\\
534.876000904737	267.472507342869\\
534.891162573741	267.526344418333\\
534.899675927267	267.5796636999\\
534.901656828781	267.631244828978\\
534.883560725406	267.887079028363\\
534.86858030263	268.127324246072\\
534.839792512327	268.685641758963\\
534.812830386927	269.34617195257\\
534.788711295846	270.090384910668\\
534.810376240701	270.082587061419\\
534.835147048577	270.079339432864\\
534.86231616961	270.080956611554\\
534.891104892414	270.087266688411\\
534.906391087725	270.094065901342\\
534.916523214022	270.103772325492\\
534.921984846721	270.116022916488\\
534.923259561238	270.130454629956\\
534.920100069159	270.149563986169\\
534.912667815947	270.170571447663\\
534.901730701454	270.19290051342\\
534.885924536193	270.219298201813\\
534.865296808175	270.249087389555\\
534.84075727288	270.280863421871\\
534.781634928093	270.348418564791\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
534.373789991834	271.505257417406\\
534.379009638983	271.510709903178\\
534.385690741843	271.514504745612\\
534.393185716303	271.516230797744\\
534.400718060988	271.515804608991\\
534.429239958313	271.506063446535\\
534.459554400008	271.488714207549\\
534.486528556043	271.467577007303\\
534.513789434033	271.440686267396\\
534.540368566814	271.408854895173\\
534.565545555101	271.373227292121\\
534.588804407762	271.335175205237\\
534.610741068497	271.294291602354\\
534.628547600038	271.255474868573\\
534.643420297774	271.217183574606\\
534.665028717598	271.148056471972\\
534.68983210433	271.046109748634\\
534.696859674269	271.022407731255\\
534.696559786519	271.01786612453\\
534.69365737154	271.014242733156\\
534.689494730653	271.01309751875\\
534.680691212139	271.014718831353\\
534.652501547797	271.023015886481\\
534.634238459805	271.032473402448\\
534.619346488627	271.044413595563\\
534.603833337921	271.062046337483\\
534.564013478552	271.117025126159\\
534.537611666147	271.1495659057\\
534.51978299904	271.169313779306\\
534.481322712101	271.203024839594\\
534.445437278859	271.238801048499\\
534.416321330103	271.272518366131\\
534.393375467706	271.304156728302\\
534.376000293537	271.333696070823\\
534.363596409468	271.361116329505\\
534.355564417369	271.38639744016\\
534.350969427712	271.412645034802\\
534.350575732408	271.438765272472\\
534.354011870293	271.461235650917\\
534.361554409958	271.483680646913\\
534.373789991834	271.505257417406\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.854506738448	270.504487637554\\
533.966866726422	270.504968989075\\
534.078321104945	270.501242695763\\
534.18812897209	270.493275992026\\
534.287971506258	270.482052800407\\
534.39984156454	270.464490290914\\
534.500264485992	270.443605762356\\
534.555626684558	270.429711145552\\
534.609987221561	270.414178835425\\
534.619796151763	270.409415311305\\
534.628990143701	270.401727902444\\
534.6361141254	270.392646753163\\
534.641653732349	270.38171514045\\
534.644583820221	270.370844879669\\
534.644937340133	270.360017342931\\
534.575781352915	269.77057510934\\
534.573156072843	269.760768107103\\
534.568298810065	269.752553020503\\
534.557386930806	269.743844718131\\
534.543887520948	269.740818752244\\
534.387972555453	269.748160426111\\
534.225484860713	269.751530848029\\
534.056992624229	269.751107387171\\
533.878708782906	269.746788147576\\
533.700309837436	269.736484364071\\
533.532535490606	269.72315687798\\
533.371159498146	269.706537212973\\
533.222650020642	269.687346993657\\
533.210779412131	269.688636275612\\
533.200591233485	269.694082035047\\
533.192852895295	269.703067214405\\
533.188445951891	269.714428304828\\
533.071894469164	270.296354777627\\
533.07136824545	270.307175324876\\
533.073409283282	270.318246771919\\
533.078048174528	270.329590318291\\
533.084416656263	270.339217520607\\
533.092961127528	270.347622822218\\
533.102353845398	270.353163455594\\
533.155278955673	270.373037719555\\
533.209335186714	270.391360605956\\
533.307739204117	270.420291852892\\
533.417822193571	270.44683701674\\
533.524120355395	270.467427877846\\
533.633091040535	270.483950542075\\
533.7439929373	270.496377788399\\
533.854506738448	270.504487637554\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
532.966835750852	270.953384292098\\
532.971699687906	270.9765752692\\
532.98939419753	271.086571408342\\
533.007066362422	271.161463277521\\
533.018287826356	271.197466723458\\
533.031955814443	271.233999387977\\
533.049030973007	271.272859086171\\
533.066905782365	271.308533633436\\
533.086937500282	271.343238178447\\
533.108829512957	271.375576115568\\
533.132102648881	271.404284341414\\
533.156047936536	271.42832441717\\
533.181373288382	271.448136858613\\
533.207156045982	271.462568531639\\
533.226576396525	271.468989868916\\
533.234304227666	271.46866804535\\
533.241830204494	271.466035798881\\
533.248091854235	271.461409144332\\
533.255038312501	271.452806863258\\
533.268913682605	271.428086171785\\
533.276699428199	271.40317055372\\
533.279731973223	271.378426388701\\
533.278393242784	271.349694515099\\
533.272504339577	271.320758506814\\
533.262990220929	271.292782331116\\
533.248777991791	271.26229634074\\
533.226014242744	271.224345487897\\
533.199717549581	271.188385567092\\
533.166840133818	271.14982645923\\
533.131240929711	271.113118139761\\
533.115066383637	271.091994123255\\
533.091380437312	271.057426243709\\
533.055087152193	270.997819804767\\
533.04093602563	270.979288656086\\
533.020824880523	270.962269423069\\
533.007091021237	270.954799116083\\
532.992715135307	270.949034503989\\
532.97261791788	270.943746942504\\
532.967638138442	270.947205645145\\
532.966835750852	270.953384292098\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
533.127103503609	268.409378408418\\
533.095832042772	268.418634886193\\
533.089627494205	268.42166421082\\
533.081304589286	268.430524046022\\
533.077731880462	268.442341175059\\
533.000169013858	269.976566237459\\
533.001824437726	269.986931590156\\
533.006677052536	269.994937467663\\
533.01516985317	270.001119045973\\
533.025340804256	270.003698963713\\
533.034303175278	270.002884447984\\
533.042534209085	269.999137171505\\
533.048662578082	269.993012828567\\
533.052451905129	269.985124558536\\
533.088111078271	269.835276905059\\
533.114857726191	269.714998816626\\
533.127090660147	269.652869283947\\
533.136582602074	269.590033884053\\
533.170290505425	269.312234535081\\
533.177801337948	269.116681045117\\
533.182460316689	268.911560725861\\
533.182914952445	268.762541991742\\
533.179396909612	268.642526195327\\
533.171817348775	268.528585455582\\
533.160715359452	268.428964853501\\
533.156061406582	268.418968461192\\
533.148041102238	268.411908696421\\
533.137837100128	268.408515157549\\
533.127103503609	268.409378408418\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
534.705925799037	267.731124084149\\
534.634523143638	267.693405679485\\
534.553085959774	267.656454992467\\
534.47555518108	267.626444011142\\
534.388247642598	267.597931399036\\
534.298524277763	267.573845060841\\
534.206828721336	267.55420131659\\
534.11360460808	267.539016486312\\
534.019295572756	267.528306890039\\
533.971872845181	267.524635404664\\
533.868911794086	267.525692416468\\
533.774414207826	267.531396793754\\
533.688639279043	267.540630858109\\
533.604027307286	267.553711382824\\
533.528403965996	267.568953299298\\
533.446960787911	267.589418952978\\
533.374784096059	267.611399612136\\
533.290886236492	267.642036368686\\
533.217198832357	267.674556937483\\
533.202967118976	267.685749261755\\
533.190855812741	267.700061738525\\
533.181013645428	267.717308872462\\
533.174941047637	267.735337185099\\
533.173340471077	267.747100055482\\
533.173805823105	267.757288576873\\
533.24149940035	268.212425672621\\
533.247120462236	268.223278298857\\
533.255482290902	268.23122624113\\
533.266108246491	268.235956438169\\
533.278521689148	268.237155828706\\
533.365968666403	268.219382460681\\
533.441090982211	268.206433221346\\
533.518115920622	268.195723507813\\
533.603372562702	268.186633956407\\
533.690157829206	268.180141949705\\
533.778105476538	268.176231478124\\
533.866849261105	268.174886532081\\
533.948742818522	268.176001607479\\
534.030832546757	268.181812911547\\
534.1123561373	268.189758925412\\
534.193025920357	268.199828940682\\
534.272554226133	268.212012248968\\
534.357088120524	268.227583205616\\
534.439579005191	268.245608164166\\
534.519661133297	268.266073509838\\
534.601218973774	268.290111084042\\
534.612103608433	268.291227466792\\
534.622685744077	268.289470053438\\
534.630901120328	268.285553930491\\
534.637392241296	268.280022194159\\
534.642853046899	268.272211779769\\
534.64634257431	268.26328008256\\
534.74922547874	267.81744535513\\
534.749808416297	267.806043234773\\
534.74832187436	267.793956367401\\
534.744944107316	267.781614549592\\
534.739357407453	267.768455028572\\
534.7245251982	267.746540201198\\
534.71527493684	267.737617967596\\
534.705925799037	267.731124084149\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
534.788922004491	268.511931430774\\
534.786327869061	268.499527986026\\
534.778497137159	268.489825103704\\
534.772506417807	268.486374065761\\
534.738696635159	268.473650185397\\
534.728144867961	268.473410713813\\
534.718565700155	268.477076246425\\
534.710785288454	268.484463216133\\
534.706682696456	268.493898599002\\
534.693467345057	268.559950511502\\
534.681550109393	268.631064144258\\
534.670868376132	268.707252553998\\
534.661727739541	268.786597263657\\
534.64698699845	268.965646368404\\
534.633145454084	269.207299272531\\
534.626389771453	269.371164279668\\
534.634399174566	269.588529608734\\
534.642172359378	269.716872175864\\
534.658959975125	269.850233789583\\
534.689266041945	270.050443832056\\
534.692188011537	270.058821091687\\
534.697623790704	270.065646171156\\
534.705404623418	270.070287709149\\
534.71422756972	270.072060292463\\
534.724617871818	270.070580430565\\
534.733729209264	270.065368386549\\
534.739774975806	270.057268128127\\
534.742259617784	270.047070327897\\
534.788922004491	268.511931430774\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
533.46160103561	274.36114179873\\
533.296787066878	274.927327641846\\
533.280517604952	274.973989156055\\
533.260230018482	275.024998683251\\
533.236057829065	275.078879023214\\
533.211825540678	275.127218008714\\
533.176593727776	275.189343340556\\
533.141568859097	275.242972917494\\
533.103193473856	275.293564506316\\
533.061601093652	275.339640906801\\
533.016925240079	275.379724918728\\
532.975409422165	275.408721522362\\
532.950706475257	275.422342498328\\
532.931724496463	275.431009613345\\
532.892621645641	275.444024122158\\
532.8589094201	275.450099568336\\
532.821364641695	275.452647763535\\
532.772171189442	275.453441827606\\
532.713469305394	275.451554935911\\
532.657421135738	275.447464469498\\
532.592056901184	275.440376518316\\
532.53087121802	275.431808675308\\
532.460752637287	275.419972057846\\
532.330519861555	275.392910035298\\
532.190296288255	275.357199254457\\
532.083518125612	275.319103758354\\
531.979122657112	275.277550610785\\
531.854651931592	275.22148570504\\
531.747661152495	275.165960146383\\
531.699097394561	275.137680855488\\
531.654313952529	275.109246790794\\
531.613680247516	275.080800127738\\
531.579891526774	275.054336869443\\
531.560109894984	275.035345759433\\
531.542466817547	275.014380651695\\
531.526871769038	274.991603349644\\
531.513234224035	274.967175656692\\
531.501463657113	274.941259376255\\
531.491469542848	274.914016311746\\
531.483161355818	274.885608266579\\
531.475009047378	274.848706453458\\
531.469172746799	274.810553198187\\
531.464977371564	274.763562347611\\
531.46355692159	274.715770578963\\
531.464605873572	274.667723978765\\
531.467818704204	274.619968633539\\
531.473894308641	274.565350714757\\
531.482014181496	274.512739675959\\
531.491693163075	274.463002682317\\
531.504041606744	274.410792041306\\
531.517068555964	274.364762306402\\
531.693309293077	273.828339807024\\
531.673610067697	273.783093473629\\
531.656227122855	273.738311243478\\
531.641790173882	273.69561694229\\
531.631891736001	273.660381183689\\
531.624708310028	273.626063592379\\
531.621555122764	273.598152001843\\
531.622133503221	273.573432554693\\
531.626183975812	273.55566566596\\
531.630962090024	273.545959357371\\
531.635738841796	273.539956316549\\
531.648623599359	273.531629389114\\
531.663042440503	273.528872186867\\
531.689555748337	273.530945063366\\
531.716287667744	273.537005376973\\
531.739950764267	273.546985078201\\
531.759610528551	273.560662951158\\
531.774638832912	273.577222590889\\
531.98351440326	272.921816528848\\
532.172323207399	272.313203792089\\
532.267556804513	271.99788195164\\
532.351651872248	271.712574539496\\
532.423535195413	271.461251989577\\
532.488936088425	271.223615589945\\
532.498730584689	271.194891380541\\
532.508797697955	271.170896946849\\
532.523108453236	271.142256847044\\
532.536848818148	271.118692158831\\
532.56912211191	271.073010779983\\
532.607536737381	271.030250847345\\
532.647114025154	270.995247402838\\
532.691206393573	270.96444010739\\
532.739596233039	270.938695697772\\
532.768256310481	270.926899946754\\
532.792065933955	270.918880910755\\
532.841954818472	270.906946403095\\
532.881282191659	270.901885753857\\
532.915254073147	270.900422795149\\
532.968274874842	270.902286476055\\
533.025694471566	270.90703941541\\
533.084577381063	270.914280628144\\
533.15062157155	270.924819444413\\
533.217548274038	270.937729353714\\
533.284892295145	270.952675265793\\
533.400835398206	270.982305877392\\
533.525929936454	271.018879971332\\
533.526761309624	271.016193156321\\
533.532930236889	271.018101989119\\
533.532098863719	271.02078880413\\
533.644119974001	271.057184856997\\
533.744872395711	271.093298379129\\
533.820880965532	271.123209259921\\
533.889340971743	271.152606364411\\
533.982044273395	271.197225052169\\
534.063004541635	271.242444321928\\
534.097242658896	271.264042412646\\
534.11957339545	271.279986365185\\
534.140407401225	271.296901627304\\
534.16438659548	271.319299512149\\
534.186122835653	271.342956383054\\
534.205669281607	271.367728526042\\
534.22307909321	271.393472227136\\
534.241225358881	271.425444775869\\
534.25412169764	271.452820031597\\
534.267006172148	271.4863331005\\
534.277150714101	271.520334641316\\
534.284647183748	271.554576316293\\
534.291127696937	271.605845841474\\
534.291959788199	271.661770921051\\
534.286499320374	271.715488760417\\
534.275171572392	271.765849647754\\
534.192002485209	272.008463558051\\
534.115846762735	272.236810845386\\
533.944688761251	272.76902520126\\
533.749054502412	273.400495176509\\
533.534684383391	274.113573089242\\
533.557625123128	274.111598564296\\
533.582399466289	274.114819113168\\
533.608242814443	274.123357131725\\
533.634446689144	274.136846556517\\
533.647475012496	274.147342262982\\
533.654775651521	274.159324555037\\
533.656909177345	274.172566702863\\
533.654436161096	274.186841976639\\
533.64647667884	274.204499737745\\
533.633900346766	274.222895055024\\
533.617597331061	274.241667889918\\
533.595543931185	274.263122967793\\
533.567959879228	274.286618051261\\
533.536085051832	274.311029122534\\
533.46160103561	274.36114179873\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
532.770433899257	275.374503339631\\
532.774078805639	275.381113103236\\
532.779561747059	275.386495975881\\
532.786362396263	275.390088338405\\
532.793751701086	275.391610188451\\
532.823818476353	275.38951784574\\
532.857570914161	275.380532612818\\
532.889067490397	275.36702883507\\
532.922318266581	275.348037962403\\
532.956178539587	275.324097025308\\
532.9896582565	275.296127123737\\
533.021906555935	275.265321560491\\
533.053603904016	275.231439940202\\
533.080778927575	275.198495601058\\
533.104983553174	275.165305897366\\
533.143614524659	275.104043117736\\
533.193759056433	275.011880932833\\
533.206636033271	274.990777477321\\
533.207512148664	274.986311097789\\
533.205637232608	274.98206402026\\
533.201908113937	274.979888527411\\
533.192983419619	274.979195401091\\
533.163608483256	274.979977330257\\
533.143529502899	274.984429244348\\
533.12607128333	274.992146082217\\
533.106551273902	275.0052052041\\
533.053951488374	275.048118500021\\
533.020080468814	275.072790590842\\
532.997779538826	275.087299498603\\
532.951953753938	275.110006913615\\
532.908086345021	275.135371295681\\
532.871290107213	275.160483700252\\
532.840990882815	275.185170854055\\
532.816614514131	275.209259483815\\
532.797586843462	275.232576316257\\
532.783333713113	275.254948078107\\
532.772154268361	275.279136301884\\
532.7650680034	275.304280021992\\
532.762620227644	275.326879432269\\
532.764147739932	275.350508534157\\
532.770433899257	275.374503339631\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
532.525479346352	274.273961420155\\
532.633949903093	274.303272457618\\
532.74262541792	274.328284379393\\
532.850798232767	274.348775308686\\
532.950175740242	274.363560526553\\
533.062805130263	274.375306682658\\
533.16522389678	274.38090337375\\
533.222297697217	274.381687408144\\
533.278823847509	274.380631484761\\
533.289526946028	274.378545829985\\
533.300386356084	274.373476416213\\
533.309602944831	274.366528547519\\
533.317763324239	274.357385484052\\
533.323385894481	274.347631782792\\
533.326507284564	274.337257899619\\
533.410994740073	273.749817207149\\
533.410975169035	273.739664916505\\
533.408389734994	273.730478177129\\
533.400079232596	273.719260370344\\
533.387809115229	273.712870162534\\
533.235234988649	273.679938224556\\
533.077327951065	273.641480739369\\
532.914591611194	273.597815000393\\
532.743391992509	273.547870286265\\
532.573617520246	273.492112055778\\
532.414887818214	273.43615908416\\
532.263187213941	273.37866690321\\
532.124581820885	273.321993501673\\
532.112778074266	273.320192068871\\
532.101533290106	273.322839729939\\
532.09174757368	273.329537123467\\
532.084571637052	273.339386055352\\
531.822530377066	273.871886802709\\
531.819243865907	273.88220959296\\
531.818374159304	273.893433958665\\
531.819945381316	273.905588242587\\
531.823628856391	273.916527739624\\
531.829729085214	273.926844923963\\
531.8373845679	273.934611219864\\
531.883433585132	273.967406671952\\
531.930974092684	273.998993131426\\
532.018652576627	274.052217666594\\
532.118231171846	274.106134395584\\
532.215680420674	274.153324719497\\
532.316757035695	274.197269304477\\
532.420751539374	274.237751527267\\
532.525479346352	274.273961420155\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
531.552315727479	274.479923940002\\
531.551062899821	274.50358635166\\
531.539925404976	274.614438516752\\
531.53777852081	274.691357229492\\
531.539380837289	274.729034834963\\
531.543211815674	274.767852010024\\
531.549738357986	274.809792937878\\
531.557855463581	274.848860760045\\
531.568306212388	274.887544826746\\
531.58116247799	274.924419192245\\
531.596285421259	274.958140071146\\
531.613256427617	274.987521816949\\
531.632646590939	275.013171921206\\
531.653860217009	275.033739027098\\
531.670981146122	275.044930871179\\
531.67853259214	275.04660377512\\
531.686482096643	275.045991870842\\
531.693721667205	275.043127816398\\
531.702643744094	275.036597191152\\
531.722400531276	275.016267217155\\
531.736321836574	274.994185479978\\
531.745605232902	274.97104917551\\
531.751687612977	274.942936590916\\
531.753424730638	274.913458562172\\
531.751411720777	274.883977506363\\
531.745502398878	274.850864623961\\
531.733244599834	274.808341667046\\
531.717061141179	274.766835912726\\
531.695184800255	274.721128637877\\
531.670202747435	274.676511364449\\
531.659993408092	274.651942900837\\
531.645975820247	274.612452780799\\
531.626201509907	274.545526651682\\
531.617282114551	274.523983619376\\
531.602214307276	274.502371732973\\
531.590858579703	274.491625951072\\
531.578444446067	274.482363870585\\
531.560378265312	274.472094032823\\
531.554677446453	274.474158370862\\
531.552315727479	274.479923940002\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
532.360326410436	272.062327938806\\
532.327726657522	272.063245954909\\
532.320952351712	272.064580874914\\
532.310633840089	272.071007051379\\
532.30414710052	272.081510907661\\
531.835307155911	273.54440244387\\
531.834246032908	273.55484538324\\
531.83688068434	273.563828732114\\
531.843501863666	273.571983458188\\
531.852669591336	273.577088063062\\
531.861540687693	273.578601727362\\
531.870457876572	273.577093171414\\
531.877953130156	273.572747408341\\
531.883640584419	273.566096343196\\
531.956574512233	273.430425646082\\
532.013303327383	273.321045377003\\
532.041076577956	273.264138698515\\
532.066381918565	273.205846124561\\
532.170278603229	272.946011215526\\
532.227741522353	272.758940124847\\
532.284904231741	272.561890699295\\
532.323600731027	272.417983191656\\
532.351011868885	272.301086666746\\
532.372937984715	272.189018886538\\
532.387783366751	272.089886988755\\
532.385851737382	272.079030840981\\
532.37991267216	272.070148664183\\
532.370921879545	272.064249222406\\
532.360326410436	272.062327938806\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
534.060358979981	271.812131952796\\
534.00103277965	271.757346743088\\
533.931811274249	271.700727387944\\
533.864583638653	271.651818026294\\
533.787522249461	271.601846858399\\
533.706989659622	271.555533406155\\
533.623410445253	271.513007335539\\
533.537209182472	271.474398312526\\
533.448810447397	271.439836003093\\
533.403919707786	271.424112886588\\
533.304138134243	271.398701611575\\
533.211343260978	271.379954739174\\
533.126072531526	271.366858592755\\
533.040938292035	271.357778551021\\
532.963936533064	271.353095082114\\
532.879968921568	271.351966163715\\
532.804568278422	271.354680429152\\
532.715617061927	271.362751536621\\
532.636050462347	271.375264615955\\
532.619422369354	271.382428156405\\
532.604042589246	271.393151639693\\
532.590102490528	271.40729397098\\
532.579605071008	271.423159048472\\
532.575038295402	271.434116763816\\
532.57287238432	271.444083275233\\
532.521451259714	271.901344758709\\
532.524097766303	271.913276725681\\
532.530138890367	271.923104990281\\
532.539194338317	271.930404617576\\
532.550883816564	271.934750672633\\
532.63996282215	271.94002297817\\
532.715891756362	271.946793656226\\
532.793084598641	271.956217254367\\
532.877817311933	271.96932001216\\
532.963360556987	271.985325694234\\
533.049364475313	272.004124803039\\
533.135479208419	272.025607841029\\
533.214341753063	272.047709813606\\
533.292188245962	272.074400978438\\
533.368939538638	272.103009963459\\
533.444320351964	272.133452566636\\
533.518055406813	272.16564458594\\
533.595758582969	272.202395781935\\
533.670857214852	272.24099423622\\
533.743001309267	272.281332893318\\
533.815654569344	272.325502907097\\
533.825887789418	272.329376250486\\
533.836566429474	272.330394456271\\
533.845511832988	272.328718693197\\
533.853205542564	272.325038803086\\
533.860488466507	272.318892097496\\
533.866154044921	272.311155610062\\
534.080046445661	271.906676269289\\
534.083537075239	271.895805957887\\
534.085203378864	271.883742558614\\
534.085107296257	271.870947225668\\
534.083086241703	271.85679450341\\
534.074377271778	271.831806347555\\
534.067727618399	271.820808361485\\
534.060358979981	271.812131952796\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
533.940119323221	272.588077123285\\
533.940796429331	272.575423408117\\
533.935719141925	272.564035368774\\
533.930815181308	272.559162017615\\
533.901405127695	272.538184713673\\
533.891268492114	272.535244346905\\
533.881069339112	272.536327796598\\
533.871653262542	272.541469744646\\
533.8652658574	272.549535646117\\
533.835536136093	272.609981029138\\
533.805761543709	272.675651744971\\
533.775878213452	272.746544338215\\
533.746674021752	272.820883085684\\
533.68646062937	272.990146840625\\
533.611044223863	273.22014701498\\
533.562446427482	273.37678556068\\
533.514383884634	273.588921905499\\
533.488947568382	273.714958530157\\
533.470935031842	273.848160229034\\
533.448826079747	274.049440414422\\
533.449499449692	274.058287049836\\
533.453000862644	274.066278890191\\
533.459329305958	274.072762410675\\
533.467401472923	274.076740670789\\
533.47782345403	274.07797787681\\
533.487967487373	274.075279643976\\
533.495890177442	274.069002983905\\
533.50090959271	274.059784847126\\
533.940119323221	272.588077123285\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Evaluations/Racetrack/racetrack_lambda_73_k_170.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.58824,0.58824,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.814in,
height=3.566in,
at={(1.112in,0.481in)},
scale only axis,
xmin=506.82,
xmax=538.45,
xtick={-50, -40, -30, -20, -10,   0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250, 260, 270, 280, 290, 300, 310, 320, 330, 340, 350, 360, 370, 380, 390, 400, 410, 420, 430, 440, 450, 460, 470, 480, 490, 500, 510, 520, 530, 540, 550},
xlabel style={font=\color{white!15!black}},
xlabel={x[m]},
ymin=261,
ymax=290.57,
ytick={-220, -210, -200, -190, -180, -170, -160, -150, -140, -130, -120, -110, -100,  -90,  -80,  -70,  -60,  -50,  -40,  -30,  -20,  -10,    0,   10,   20,   30,   40,   50,   60,   70,   80,   90,  100,  110,  120,  130,  140,  150,  160,  170,  180,  190,  200,  210,  220,  230,  240,  250,  260,  270,  280,  290,  300},
ylabel style={font=\color{white!15!black}},
ylabel={y[m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=2.0pt, draw=blue, fill=white, fill opacity=0]
table[row sep=crcr] {%
x	y\\
526.64546274	260.65152132\\
526.61055793	260.65152991\\
526.57567468	260.65275666\\
526.54085549	260.65520007\\
526.50614279	260.65885716\\
526.47157887	260.66372349\\
526.43720583	260.66979311\\
526.40306556	260.67705863\\
526.36919965	260.68551121\\
526.33564936	260.69514054\\
526.30245557	260.70593489\\
526.26965871	260.71788112\\
526.23729875	260.73096466\\
526.20541512	260.74516957\\
526.17404665	260.76047856\\
526.14323156	260.77687297\\
526.1130074	260.79433281\\
526.083411	260.81283683\\
526.0544784	260.83236248\\
526.02624487	260.85288597\\
525.99874479	260.87438229\\
525.97201168	260.89682525\\
525.9460781	260.92018752\\
525.92097565	260.94444062\\
525.89673491	260.96955501\\
525.87338542	260.99550009\\
525.85095563	261.02224425\\
525.82947285	261.04975491\\
525.80896327	261.07799855\\
525.78945187	261.10694075\\
525.77096243	261.13654627\\
525.75351746	261.16677902\\
525.73713823	261.19760217\\
525.7218447	261.22897818\\
525.70765548	261.2608688\\
525.69458788	261.2932352\\
525.6826578	261.32603793\\
525.6718798	261.35923704\\
524.29112754	265.8794544\\
520.43177785	269.15907346\\
500.20390375	280.01612174\\
488.19512556	283.61046512\\
476.68643646	285.83801731\\
452.2693124	288.64445688\\
452.21852883	288.6516176\\
452.18420799	288.65797576\\
452.15012996	288.66552784\\
452.11633625	288.67426462\\
452.08286804	288.68417546\\
452.0497661	288.69524829\\
452.01707076	288.70746961\\
451.98482186	288.72082454\\
451.95305868	288.7352968\\
451.92181992	288.75086877\\
451.89114365	288.76752147\\
451.86106724	288.78523461\\
451.83162733	288.80398661\\
451.80285979	288.82375463\\
451.77479966	288.84451457\\
451.74748114	288.86624116\\
451.72093751	288.88890791\\
451.69520111	288.91248721\\
451.67030329	288.93695034\\
451.64627439	288.96226748\\
443.78144933	297.54384777\\
443.75202242	297.57743199\\
443.73008171	297.60457883\\
443.70910178	297.63247486\\
443.68910818	297.66108609\\
443.67012529	297.69037765\\
443.65217621	297.72031386\\
443.63528283	297.75085825\\
443.61946573	297.7819736\\
443.60474417	297.813622\\
443.59113609	297.84576491\\
443.57865807	297.87836314\\
443.56732531	297.911377\\
443.55715163	297.94476625\\
443.54814941	297.97849022\\
443.54032963	298.01250781\\
443.5337018	298.0467776\\
443.52827401	298.08125781\\
443.52405287	298.11590644\\
443.52104352	298.15068129\\
443.51924963	298.18553997\\
443.51867339	298.22044003\\
443.51931548	298.25533894\\
443.52117514	298.29019417\\
443.5242501	298.32496328\\
443.52853661	298.35960389\\
443.53402945	298.3940738\\
443.54072192	298.42833101\\
443.54860588	298.46233379\\
443.55767171	298.49604072\\
443.56790838	298.52941071\\
443.57930341	298.56240312\\
443.59184291	298.59497776\\
443.60551161	298.62709493\\
443.62029286	298.6587155\\
443.63616865	298.68980095\\
443.65311963	298.72031341\\
443.67112516	298.7502157\\
443.69016329	298.77947139\\
443.71021083	298.80804484\\
443.73124336	298.83590124\\
443.75323526	298.86300663\\
443.77615972	298.88932802\\
443.79998881	298.91483331\\
443.82469352	298.93949144\\
443.85024373	298.96327238\\
443.87660832	298.98614713\\
443.90375516	299.00808784\\
443.93165119	299.02906777\\
443.96026242	299.04906137\\
443.98955398	299.06804426\\
444.01949019	299.08599334\\
444.05003458	299.10288672\\
444.08114993	299.11870382\\
444.11279833	299.13342538\\
444.14494124	299.14703346\\
444.17753947	299.15951148\\
444.21055333	299.17084424\\
444.24394258	299.18101792\\
444.27766655	299.19002014\\
444.31168414	299.19783992\\
444.34595393	299.20446775\\
444.38043414	299.20989554\\
444.41508277	299.21411668\\
444.44985762	299.21712603\\
444.4847163	299.21891992\\
444.51961636	299.21949616\\
444.55451527	299.21885407\\
444.5893705	299.21699441\\
467.95008548	297.56130591\\
467.96258386	297.57105471\\
467.99083876	297.59154877\\
468.01979169	297.61104426\\
468.04940736	297.62951743\\
468.07964969	297.64694577\\
468.11048184	297.66330806\\
468.14186625	297.67858435\\
468.17376467	297.69275604\\
468.20613824	297.70580586\\
468.23894753	297.7177179\\
468.27215255	297.72847766\\
468.30571286	297.73807202\\
468.33958756	297.74648931\\
468.37373538	297.75371926\\
468.40811472	297.75975306\\
468.4426837	297.76458336\\
468.47740019	297.76820428\\
468.51222191	297.77061141\\
468.54710641	297.77180181\\
468.58201122	297.77177403\\
468.61689378	297.77052811\\
468.65171162	297.76806557\\
468.68642231	297.7643894\\
468.72098355	297.75950408\\
468.75535325	297.75341557\\
468.78948952	297.74613128\\
468.82335078	297.7376601\\
468.85689578	297.72801233\\
468.89008363	297.71719973\\
468.92287392	297.70523549\\
468.95522668	297.69213416\\
468.9871025	297.67791173\\
469.01846256	297.6625855\\
469.04926863	297.64617417\\
469.07948318	297.62869771\\
469.39588577	297.438241\\
510.46009854	291.26300112\\
510.46606682	291.26346069\\
510.50094093	291.26492431\\
510.53584488	291.26516996\\
510.57073614	291.26419732\\
510.60148055	291.26226478\\
510.61959854	291.26490434\\
510.65429329	291.2687279\\
510.68910036	291.2713383\\
510.72397732	291.27273237\\
510.75888169	291.27290839\\
510.79377094	291.27186617\\
510.82860256	291.26960696\\
510.86333412	291.26613352\\
510.8979233	291.26145008\\
510.93232796	291.25556236\\
510.96650619	291.24847751\\
511.00041633	291.24020418\\
511.03401708	291.23075244\\
511.0672675	291.2201338\\
511.10012709	291.20836122\\
511.1325558	291.19544902\\
511.16451412	291.18141294\\
511.19596312	291.16627008\\
511.22686449	291.1500389\\
511.25718057	291.13273915\\
511.27408006	291.12229731\\
511.28411124	291.11883594\\
511.31668948	291.1063058\\
511.34881058	291.09264634\\
511.3804354	291.07787419\\
511.38826887	291.07387636\\
532.96820299	285.45402108\\
532.98474942	285.45345493\\
533.01957091	285.45104462\\
533.05428707	285.44742052\\
533.08885561	285.44258706\\
533.1232344	285.43655011\\
533.15738156	285.42931705\\
533.19125549	285.42089666\\
533.22481492	285.41129923\\
533.25801896	285.40053643\\
533.29082715	285.38862139\\
533.32319953	285.37556861\\
533.35509666	285.36139401\\
533.38647966	285.34611485\\
533.39236254	285.34299218\\
533.41952315	285.335186\\
533.45262935	285.32412593\\
533.4853294	285.3119172\\
533.51758344	285.29857469\\
533.5493522	285.28411466\\
533.58059695	285.26855473\\
533.61127963	285.25191385\\
533.64136286	285.23421229\\
533.67081	285.21547163\\
533.69958515	285.1957147\\
533.72765327	285.17496556\\
533.75498015	285.1532495\\
533.78153251	285.13059297\\
533.78815978	285.12452586\\
540.76615233	281.26298392\\
540.80967053	281.23744653\\
540.83899352	281.21851221\\
540.86763784	281.19856607\\
540.89556861	281.1776324\\
540.92275179	281.15573672\\
540.94915426	281.1329057\\
540.97474385	281.10916716\\
540.9994894	281.08455001\\
541.02336074	281.05908425\\
541.0463288	281.0328009\\
541.06836559	281.005732\\
541.08944427	280.9779105\\
541.10953915	280.94937033\\
541.12862575	280.92014623\\
547.75290677	270.38018363\\
547.77218367	270.34820169\\
547.78911084	270.31767602\\
547.80496237	270.28657819\\
547.81971894	270.25494609\\
547.83336258	270.22281827\\
547.84587667	270.19023386\\
547.85724595	270.15723257\\
547.86745658	270.1238546\\
547.87649611	270.09014061\\
547.88435354	270.05613169\\
547.89101928	270.02186926\\
547.89648522	269.98739508\\
547.9007447	269.95275113\\
547.90379253	269.91797964\\
547.905625	269.88312296\\
547.90623987	269.84822357\\
547.90563639	269.81332397\\
547.9038153	269.7784667\\
547.90077882	269.74369421\\
547.89653065	269.70904888\\
547.89107596	269.67457291\\
547.8844214	269.64030831\\
547.87657508	269.60629683\\
547.86754655	269.57257989\\
547.85734682	269.53919859\\
547.84598831	269.50619359\\
547.83348486	269.47360509\\
547.81985171	269.44147282\\
547.80510546	269.40983591\\
547.78926408	269.37873291\\
547.77234688	269.34820171\\
547.75437445	269.31827951\\
547.73536871	269.28900277\\
547.71535279	269.26040715\\
547.6943511	269.2325275\\
547.67238922	269.20539778\\
547.6494939	269.17905105\\
547.62569304	269.1535194\\
547.60101564	269.12883394\\
547.57549176	269.10502475\\
547.5491525	269.08212083\\
547.52202996	269.0601501\\
547.49415716	269.03913931\\
547.46556808	269.01911406\\
547.43629754	269.00009876\\
547.40638121	268.98211657\\
547.37585554	268.9651894\\
547.34475771	268.94933787\\
547.31312561	268.9345813\\
547.28099779	268.92093766\\
527.00301442	260.72425058\\
526.98639459	260.71770465\\
526.95359186	260.70577457\\
526.92039275	260.69499657\\
526.88683772	260.68538376\\
526.85296765	260.67694786\\
526.81882381	260.66969915\\
526.78444779	260.66364645\\
526.74988147	260.65879715\\
526.71516697	260.65515715\\
526.68034659	260.65273089\\
}--cycle;
\addlegendentry{Boundaries}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
216.01	5.1944\\
216.95	6.2147\\
217.64	6.9729\\
218.33	7.7309\\
219.03	8.4887\\
219.72	9.2462\\
220.41	10.003\\
221.1	10.76\\
221.79	11.516\\
222.48	12.271\\
223.17	13.026\\
223.86	13.78\\
224.55	14.533\\
225.24	15.286\\
225.92	16.037\\
226.61	16.788\\
227.29	17.538\\
227.98	18.287\\
228.66	19.035\\
229.35	19.783\\
230.03	20.529\\
230.71	21.275\\
231.39	22.021\\
232.07	22.765\\
232.75	23.509\\
233.43	24.252\\
234.11	24.995\\
234.79	25.737\\
235.46	26.478\\
236.14	27.219\\
236.82	27.96\\
237.5	28.7\\
238.17	29.44\\
238.85	30.18\\
239.52	30.919\\
240.2	31.659\\
240.88	32.397\\
241.55	33.136\\
242.23	33.874\\
242.9	34.613\\
243.58	35.351\\
244.25	36.088\\
244.93	36.826\\
245.6	37.563\\
246.28	38.3\\
246.95	39.037\\
247.63	39.774\\
248.31	40.511\\
248.98	41.247\\
249.66	41.983\\
250.34	42.719\\
251.01	43.454\\
251.69	44.189\\
252.37	44.924\\
253.04	45.659\\
253.72	46.393\\
254.4	47.127\\
255.08	47.861\\
255.75	48.595\\
256.43	49.328\\
257.11	50.061\\
257.79	50.794\\
258.47	51.527\\
259.15	52.26\\
259.83	52.993\\
260.5	53.725\\
261.18	54.457\\
261.86	55.19\\
262.54	55.922\\
263.22	56.655\\
263.9	57.387\\
264.58	58.12\\
265.26	58.853\\
265.94	59.586\\
266.62	60.319\\
267.3	61.052\\
267.98	61.786\\
268.65	62.519\\
269.33	63.253\\
270.01	63.987\\
270.69	64.722\\
271.37	65.456\\
272.05	66.191\\
272.73	66.926\\
273.41	67.661\\
274.09	68.397\\
274.77	69.132\\
275.45	69.868\\
276.13	70.603\\
276.81	71.339\\
277.49	72.075\\
278.18	72.81\\
278.86	73.546\\
279.54	74.281\\
280.22	75.016\\
280.9	75.75\\
281.59	76.485\\
282.27	77.219\\
282.95	77.952\\
283.64	78.685\\
284.32	79.418\\
285.01	80.15\\
285.7	80.881\\
286.38	81.611\\
287.07	82.34\\
287.76	83.069\\
288.45	83.797\\
289.14	84.524\\
289.83	85.249\\
290.52	85.974\\
291.21	86.697\\
291.9	87.42\\
292.6	88.141\\
293.29	88.861\\
293.99	89.579\\
294.68	90.296\\
295.38	91.012\\
296.08	91.727\\
296.78	92.44\\
297.48	93.151\\
298.18	93.861\\
298.89	94.57\\
299.59	95.277\\
300.3	95.982\\
301.01	96.686\\
301.72	97.388\\
302.43	98.089\\
303.14	98.788\\
303.86	99.485\\
304.58	100.18\\
305.29	100.87\\
306.01	101.57\\
306.73	102.26\\
307.46	102.94\\
308.18	103.63\\
308.91	104.32\\
309.63	105\\
310.36	105.68\\
311.1	106.36\\
311.83	107.04\\
312.56	107.71\\
313.3	108.39\\
314.04	109.06\\
314.78	109.73\\
315.52	110.4\\
316.26	111.07\\
317	111.73\\
317.75	112.4\\
318.5	113.06\\
319.24	113.72\\
319.99	114.37\\
320.75	115.03\\
321.5	115.69\\
322.25	116.34\\
323.01	116.99\\
323.77	117.64\\
324.53	118.29\\
325.29	118.93\\
326.05	119.58\\
326.81	120.22\\
327.58	120.86\\
328.34	121.5\\
329.11	122.14\\
329.88	122.78\\
330.65	123.41\\
331.42	124.04\\
332.2	124.68\\
332.97	125.31\\
333.75	125.94\\
334.52	126.56\\
335.3	127.19\\
336.08	127.81\\
336.86	128.44\\
337.64	129.06\\
338.43	129.68\\
339.21	130.3\\
340	130.91\\
340.78	131.53\\
341.57	132.14\\
342.36	132.75\\
343.15	133.37\\
343.94	133.97\\
344.74	134.58\\
345.53	135.19\\
346.33	135.79\\
347.12	136.4\\
347.92	137\\
348.72	137.6\\
349.52	138.19\\
350.32	138.79\\
351.12	139.39\\
351.93	139.98\\
352.73	140.57\\
353.54	141.16\\
354.34	141.75\\
355.15	142.34\\
355.96	142.92\\
356.77	143.51\\
357.58	144.09\\
358.39	144.67\\
359.21	145.25\\
360.02	145.83\\
360.84	146.4\\
361.65	146.98\\
362.47	147.55\\
363.29	148.12\\
364.11	148.69\\
364.93	149.26\\
365.75	149.83\\
366.58	150.39\\
367.4	150.96\\
368.23	151.52\\
369.05	152.08\\
369.88	152.64\\
370.71	153.2\\
371.54	153.75\\
372.37	154.3\\
373.21	154.86\\
374.04	155.41\\
374.88	155.95\\
375.72	156.5\\
376.55	157.04\\
377.39	157.58\\
378.24	158.12\\
379.08	158.66\\
379.92	159.2\\
380.77	159.73\\
381.61	160.26\\
382.46	160.79\\
383.31	161.32\\
384.16	161.84\\
385.01	162.36\\
385.87	162.88\\
386.72	163.4\\
387.58	163.92\\
388.43	164.43\\
389.29	164.95\\
390.15	165.46\\
391.01	165.97\\
391.87	166.47\\
392.73	166.98\\
393.59	167.48\\
394.45	167.99\\
395.32	168.49\\
396.18	168.99\\
397.05	169.49\\
397.91	169.98\\
398.78	170.48\\
399.65	170.98\\
400.52	171.47\\
401.38	171.96\\
402.25	172.46\\
403.12	172.95\\
403.99	173.44\\
404.86	173.93\\
405.73	174.42\\
406.61	174.91\\
407.48	175.4\\
408.35	175.89\\
409.22	176.37\\
410.09	176.86\\
410.97	177.35\\
411.84	177.84\\
412.72	178.32\\
413.59	178.81\\
414.46	179.3\\
415.34	179.78\\
416.21	180.27\\
417.09	180.76\\
417.96	181.24\\
418.84	181.73\\
419.71	182.21\\
420.59	182.7\\
421.46	183.19\\
422.34	183.67\\
423.22	184.16\\
424.09	184.64\\
424.97	185.13\\
425.84	185.61\\
426.72	186.1\\
427.59	186.58\\
428.47	187.07\\
429.34	187.55\\
430.22	188.04\\
431.09	188.53\\
431.97	189.01\\
432.84	189.49\\
433.72	189.98\\
434.6	190.46\\
435.47	190.95\\
436.35	191.43\\
437.22	191.92\\
438.1	192.4\\
438.97	192.89\\
439.84	193.37\\
440.72	193.85\\
441.59	194.34\\
442.47	194.82\\
443.34	195.3\\
444.22	195.79\\
445.09	196.27\\
445.68	196.59\\
446.26	196.92\\
446.84	197.24\\
447.72	197.72\\
448.59	198.21\\
449.47	198.69\\
450.34	199.17\\
451.21	199.66\\
452.09	200.14\\
452.96	200.62\\
453.83	201.11\\
454.7	201.59\\
455.57	202.08\\
456.44	202.57\\
457.31	203.05\\
458.19	203.54\\
459.05	204.03\\
459.92	204.52\\
460.79	205.01\\
461.66	205.5\\
462.53	205.99\\
463.4	206.48\\
464.26	206.97\\
465.13	207.47\\
465.99	207.96\\
466.86	208.46\\
467.72	208.96\\
468.59	209.46\\
469.45	209.96\\
470.31	210.47\\
471.17	210.97\\
472.03	211.48\\
472.89	211.99\\
473.75	212.5\\
474.6	213.01\\
475.46	213.53\\
476.32	214.04\\
477.17	214.56\\
478.02	215.08\\
478.88	215.6\\
479.73	216.13\\
480.58	216.66\\
481.43	217.18\\
482.27	217.71\\
483.12	218.25\\
483.97	218.78\\
484.81	219.32\\
485.65	219.85\\
486.5	220.39\\
487.34	220.93\\
488.18	221.48\\
489.02	222.02\\
489.86	222.57\\
490.7	223.11\\
491.53	223.66\\
492.37	224.21\\
493.2	224.76\\
494.04	225.31\\
494.87	225.86\\
495.71	226.42\\
496.54	226.97\\
497.37	227.53\\
498.2	228.09\\
499.03	228.64\\
499.86	229.2\\
500.69	229.76\\
501.52	230.32\\
502.34	230.88\\
503.17	231.44\\
504	232.01\\
504.82	232.57\\
505.64	233.14\\
506.47	233.7\\
507.29	234.27\\
508.11	234.84\\
508.93	235.41\\
509.74	235.98\\
510.56	236.55\\
511.37	237.12\\
512.18	237.7\\
512.99	238.28\\
513.79	238.86\\
514.59	239.45\\
515.39	240.04\\
516.18	240.63\\
516.97	241.22\\
517.75	241.83\\
518.52	242.43\\
519.29	243.04\\
520.04	243.66\\
520.79	244.28\\
521.53	244.91\\
522.25	245.55\\
522.96	246.19\\
523.66	246.85\\
524.34	247.51\\
525.01	248.18\\
525.65	248.86\\
526.28	249.54\\
526.88	250.24\\
527.46	250.95\\
528.02	251.66\\
528.55	252.39\\
529.05	253.12\\
529.52	253.86\\
529.96	254.61\\
530.37	255.37\\
530.74	256.13\\
531.08	256.9\\
531.38	257.68\\
531.65	258.46\\
531.87	259.24\\
532.05	260.03\\
532.19	260.81\\
532.29	261.6\\
532.35	262.38\\
532.36	263.16\\
532.33	263.94\\
532.26	264.71\\
532.14	265.48\\
531.98	266.23\\
531.77	266.98\\
531.52	267.72\\
531.23	268.45\\
530.9	269.16\\
530.52	269.86\\
530.11	270.54\\
529.66	271.22\\
529.17	271.87\\
528.64	272.51\\
528.08	273.14\\
527.49	273.74\\
526.87	274.34\\
526.22	274.91\\
525.54	275.47\\
524.84	276.01\\
524.11	276.54\\
523.36	277.05\\
522.59	277.55\\
521.79	278.03\\
520.99	278.5\\
520.16	278.96\\
519.32	279.4\\
518.47	279.83\\
517.6	280.24\\
516.73	280.65\\
515.84	281.05\\
514.95	281.43\\
514.04	281.8\\
513.13	282.17\\
512.22	282.52\\
511.3	282.87\\
510.37	283.21\\
509.44	283.54\\
508.5	283.86\\
507.56	284.17\\
506.62	284.48\\
505.67	284.78\\
504.73	285.07\\
503.78	285.36\\
502.82	285.64\\
501.87	285.91\\
500.91	286.17\\
499.95	286.43\\
498.99	286.68\\
498.02	286.93\\
497.06	287.17\\
496.09	287.4\\
495.12	287.63\\
494.15	287.85\\
493.17	288.07\\
492.2	288.28\\
491.22	288.49\\
490.25	288.69\\
489.27	288.89\\
488.29	289.08\\
487.31	289.27\\
486.32	289.45\\
485.34	289.63\\
484.36	289.81\\
483.37	289.98\\
482.38	290.14\\
481.4	290.3\\
480.41	290.46\\
479.42	290.62\\
478.43	290.77\\
477.44	290.92\\
476.45	291.06\\
475.46	291.2\\
474.47	291.34\\
473.48	291.47\\
472.49	291.6\\
471.5	291.73\\
470.51	291.85\\
469.51	291.97\\
468.52	292.09\\
467.53	292.2\\
466.54	292.31\\
465.55	292.41\\
464.55	292.52\\
463.56	292.62\\
462.57	292.71\\
461.57	292.8\\
460.58	292.89\\
459.59	292.97\\
458.59	293.06\\
457.6	293.13\\
456.6	293.21\\
455.61	293.27\\
454.61	293.34\\
453.62	293.4\\
452.62	293.46\\
451.63	293.51\\
450.63	293.56\\
449.64	293.61\\
448.64	293.65\\
447.64	293.69\\
446.65	293.73\\
445.65	293.76\\
444.65	293.79\\
443.65	293.81\\
442.66	293.83\\
441.66	293.85\\
440.66	293.86\\
439.66	293.87\\
438.66	293.88\\
437.66	293.88\\
436.67	293.88\\
435.67	293.88\\
434.67	293.87\\
433.67	293.86\\
432.67	293.84\\
431.67	293.83\\
430.67	293.81\\
429.68	293.78\\
428.68	293.75\\
427.68	293.72\\
426.68	293.69\\
425.68	293.65\\
424.69	293.61\\
423.69	293.56\\
422.69	293.52\\
421.69	293.46\\
420.7	293.41\\
419.7	293.35\\
418.71	293.29\\
417.71	293.22\\
416.71	293.15\\
415.72	293.08\\
414.72	293\\
413.73	292.92\\
412.73	292.83\\
411.74	292.74\\
410.75	292.65\\
409.75	292.56\\
408.76	292.46\\
407.77	292.35\\
406.77	292.24\\
405.78	292.13\\
404.79	292.02\\
403.8	291.9\\
402.81	291.77\\
401.82	291.65\\
400.83	291.52\\
399.84	291.38\\
398.85	291.24\\
397.86	291.1\\
396.87	290.96\\
395.89	290.81\\
394.9	290.66\\
393.91	290.5\\
392.93	290.34\\
391.94	290.18\\
390.96	290.01\\
389.98	289.84\\
388.99	289.67\\
388.01	289.5\\
387.03	289.32\\
386.05	289.14\\
385.06	288.95\\
384.08	288.76\\
383.1	288.57\\
382.12	288.38\\
381.14	288.18\\
380.16	287.98\\
379.18	287.77\\
378.21	287.57\\
377.23	287.36\\
376.25	287.15\\
375.27	286.93\\
374.3	286.71\\
373.32	286.49\\
372.35	286.26\\
371.37	286.04\\
370.4	285.8\\
369.43	285.57\\
368.45	285.33\\
367.48	285.09\\
366.51	284.85\\
365.54	284.6\\
364.58	284.35\\
363.61	284.09\\
362.64	283.84\\
361.68	283.57\\
360.72	283.31\\
359.76	283.03\\
358.8	282.76\\
357.85	282.48\\
356.89	282.19\\
355.94	281.9\\
354.99	281.6\\
354.05	281.3\\
353.11	280.99\\
352.17	280.67\\
351.24	280.34\\
350.31	280.01\\
349.38	279.67\\
348.46	279.32\\
347.55	278.96\\
346.64	278.58\\
345.74	278.2\\
344.85	277.81\\
343.96	277.4\\
343.09	276.98\\
342.22	276.55\\
341.36	276.1\\
340.51	275.64\\
339.68	275.16\\
338.85	274.67\\
338.04	274.16\\
337.24	273.64\\
336.46	273.1\\
335.69	272.54\\
334.93	271.97\\
334.2	271.38\\
333.47	270.77\\
332.77	270.14\\
332.08	269.5\\
331.41	268.84\\
330.76	268.16\\
330.12	267.47\\
329.51	266.76\\
328.91	266.03\\
328.33	265.28\\
327.78	264.52\\
327.24	263.75\\
326.72	262.96\\
326.22	262.16\\
325.74	261.34\\
325.28	260.51\\
324.84	259.67\\
324.42	258.81\\
324.01	257.94\\
323.62	257.07\\
323.25	256.18\\
322.89	255.29\\
322.55	254.38\\
322.23	253.47\\
321.91	252.55\\
321.62	251.62\\
321.33	250.69\\
321.06	249.75\\
320.79	248.81\\
320.54	247.86\\
320.3	246.91\\
320.06	245.95\\
319.84	244.99\\
319.62	244.03\\
319.41	243.06\\
319.21	242.09\\
319.01	241.12\\
318.82	240.15\\
318.63	239.18\\
318.44	238.2\\
318.26	237.22\\
318.09	236.24\\
317.91	235.27\\
317.74	234.28\\
317.58	233.3\\
317.41	232.32\\
317.25	231.34\\
317.08	230.35\\
316.92	229.37\\
316.76	228.38\\
316.6	227.4\\
316.45	226.41\\
316.29	225.43\\
316.13	224.44\\
315.98	223.45\\
315.82	222.46\\
315.67	221.48\\
315.51	220.49\\
315.36	219.5\\
315.21	218.51\\
315.05	217.52\\
314.9	216.53\\
314.75	215.54\\
314.59	214.55\\
314.44	213.56\\
314.29	212.57\\
314.14	211.58\\
313.98	210.6\\
313.83	209.61\\
313.68	208.62\\
313.53	207.63\\
313.37	206.64\\
313.22	205.65\\
313.07	204.66\\
312.92	203.67\\
312.76	202.68\\
312.61	201.7\\
312.46	200.71\\
312.31	199.72\\
312.15	198.73\\
312	197.75\\
311.85	196.76\\
311.7	195.77\\
311.54	194.79\\
311.39	193.8\\
311.23	192.81\\
311.08	191.83\\
310.92	190.84\\
310.77	189.85\\
310.61	188.87\\
310.45	187.88\\
310.29	186.89\\
310.13	185.91\\
309.97	184.92\\
309.81	183.94\\
309.64	182.95\\
309.48	181.97\\
309.31	180.98\\
309.13	180\\
308.96	179.02\\
308.78	178.04\\
308.6	177.06\\
308.41	176.08\\
308.22	175.1\\
308.02	174.12\\
307.82	173.15\\
307.62	172.17\\
307.4	171.2\\
307.18	170.23\\
306.95	169.27\\
306.72	168.3\\
306.47	167.34\\
306.22	166.39\\
305.96	165.43\\
305.69	164.48\\
305.4	163.54\\
305.11	162.59\\
304.81	161.65\\
304.49	160.72\\
304.16	159.79\\
303.82	158.87\\
303.46	157.95\\
303.1	157.04\\
302.71	156.13\\
302.32	155.23\\
301.91	154.34\\
301.49	153.45\\
301.06	152.57\\
300.61	151.69\\
300.15	150.82\\
299.68	149.96\\
299.19	149.11\\
298.69	148.26\\
298.18	147.41\\
297.66	146.58\\
297.13	145.74\\
296.59	144.92\\
296.03	144.1\\
295.47	143.29\\
294.9	142.48\\
294.31	141.68\\
293.72	140.88\\
293.12	140.09\\
292.52	139.3\\
291.9	138.51\\
291.28	137.73\\
290.66	136.96\\
290.02	136.19\\
289.38	135.42\\
288.74	134.65\\
288.09	133.89\\
287.44	133.14\\
286.78	132.38\\
286.12	131.63\\
285.46	130.88\\
284.79	130.13\\
284.12	129.38\\
283.45	128.64\\
282.78	127.9\\
282.1	127.16\\
281.42	126.42\\
280.74	125.68\\
280.06	124.95\\
279.38	124.21\\
278.7	123.48\\
278.02	122.75\\
277.33	122.01\\
276.65	121.28\\
275.97	120.55\\
275.28	119.82\\
274.6	119.09\\
273.91	118.36\\
273.23	117.62\\
272.55	116.89\\
271.86	116.16\\
271.18	115.43\\
270.5	114.7\\
269.82	113.96\\
269.14	113.23\\
268.45	112.49\\
267.77	111.76\\
267.1	111.03\\
266.42	110.29\\
265.74	109.55\\
265.06	108.82\\
264.38	108.08\\
263.71	107.35\\
263.03	106.61\\
262.36	105.87\\
261.68	105.13\\
261.01	104.4\\
260.34	103.66\\
259.66	102.92\\
258.99	102.19\\
258.32	101.45\\
257.65	100.71\\
256.98	99.975\\
256.31	99.238\\
255.64	98.501\\
254.97	97.764\\
254.3	97.027\\
253.63	96.29\\
252.96	95.553\\
252.29	94.816\\
251.62	94.079\\
250.95	93.341\\
250.28	92.604\\
249.61	91.866\\
248.94	91.128\\
248.27	90.39\\
247.6	89.652\\
246.93	88.913\\
246.26	88.175\\
245.59	87.436\\
244.91	86.698\\
244.24	85.959\\
243.57	85.22\\
242.9	84.481\\
242.23	83.743\\
241.56	83.004\\
240.89	82.266\\
240.22	81.528\\
239.55	80.789\\
238.87	80.051\\
238.2	79.314\\
237.53	78.576\\
236.86	77.839\\
236.18	77.102\\
235.51	76.365\\
234.84	75.628\\
234.16	74.892\\
233.49	74.155\\
232.81	73.419\\
232.14	72.684\\
231.46	71.948\\
230.78	71.213\\
230.1	70.478\\
229.42	69.743\\
228.75	69.008\\
228.07	68.273\\
227.38	67.539\\
226.7	66.805\\
226.02	66.071\\
225.34	65.337\\
224.66	64.604\\
223.97	63.87\\
223.29	63.138\\
222.6	62.405\\
221.92	61.673\\
221.23	60.941\\
220.55	60.209\\
219.86	59.478\\
219.18	58.747\\
218.49	58.016\\
217.81	57.286\\
217.12	56.556\\
216.44	55.826\\
215.75	55.097\\
215.06	54.368\\
214.38	53.639\\
213.69	52.91\\
213.01	52.182\\
212.32	51.454\\
211.63	50.726\\
210.95	49.997\\
210.26	49.27\\
209.58	48.542\\
208.89	47.814\\
208.2	47.086\\
207.51	46.359\\
206.83	45.631\\
206.14	44.903\\
205.45	44.176\\
204.76	43.448\\
204.07	42.721\\
203.38	41.994\\
202.69	41.266\\
202	40.539\\
201.31	39.812\\
200.62	39.086\\
199.93	38.359\\
199.24	37.633\\
198.55	36.907\\
197.86	36.181\\
197.17	35.455\\
196.47	34.73\\
195.78	34.005\\
195.09	33.281\\
194.4	32.557\\
193.71	31.833\\
193.02	31.11\\
192.33	30.387\\
191.63	29.665\\
190.94	28.942\\
190.25	28.22\\
189.56	27.499\\
188.87	26.777\\
188.18	26.056\\
187.49	25.335\\
186.79	24.614\\
186.1	23.894\\
185.41	23.173\\
184.72	22.452\\
184.03	21.731\\
183.34	21.011\\
182.65	20.29\\
181.95	19.569\\
181.26	18.848\\
180.57	18.127\\
179.88	17.405\\
179.19	16.684\\
178.49	15.962\\
177.8	15.24\\
177.11	14.518\\
176.42	13.796\\
175.73	13.074\\
175.04	12.352\\
174.34	11.63\\
173.65	10.908\\
172.96	10.185\\
172.27	9.4635\\
171.58	8.7418\\
170.89	8.0203\\
170.2	7.2993\\
169.5	6.5787\\
168.81	5.8588\\
168.12	5.1396\\
167.43	4.4213\\
166.73	3.704\\
166.04	2.9881\\
165.34	2.2736\\
164.65	1.5608\\
163.95	0.85011\\
163.25	0.14173\\
162.55	-0.56393\\
161.85	-1.2664\\
161.14	-1.9653\\
160.43	-2.6599\\
159.72	-3.3497\\
159.01	-4.034\\
158.29	-4.7118\\
157.57	-5.3824\\
156.85	-6.0446\\
156.12	-6.6974\\
155.39	-7.3395\\
154.65	-7.9697\\
153.91	-8.5863\\
153.16	-9.1879\\
152.41	-9.7729\\
151.65	-10.339\\
150.89	-10.885\\
150.12	-11.409\\
149.34	-11.909\\
148.57	-12.382\\
147.79	-12.826\\
147	-13.24\\
146.21	-13.621\\
145.43	-13.967\\
144.64	-14.276\\
143.85	-14.547\\
143.07	-14.776\\
142.29	-14.963\\
141.52	-15.107\\
140.76	-15.204\\
140.01	-15.255\\
139.27	-15.259\\
138.55	-15.214\\
137.84	-15.121\\
137.16	-14.979\\
136.5	-14.787\\
135.86	-14.548\\
135.26	-14.261\\
134.68	-13.927\\
134.14	-13.548\\
133.63	-13.124\\
133.16	-12.659\\
132.73	-12.152\\
132.34	-11.608\\
132	-11.028\\
131.69	-10.414\\
131.43	-9.7688\\
131.22	-9.0952\\
131.04	-8.3956\\
130.92	-7.6725\\
130.84	-6.9286\\
130.8	-6.1661\\
130.81	-5.3875\\
130.86	-4.5951\\
130.95	-3.7909\\
131.08	-2.9768\\
131.25	-2.1548\\
131.46	-1.3265\\
131.7	-0.49318\\
131.97	0.34373\\
132.27	1.1832\\
132.61	2.0241\\
132.97	2.8659\\
133.35	3.7077\\
133.76	4.5492\\
134.19	5.3898\\
134.64	6.2293\\
135.1	7.0675\\
135.58	7.9042\\
136.08	8.7394\\
136.58	9.5732\\
137.1	10.405\\
137.63	11.236\\
138.16	12.066\\
138.71	12.894\\
139.26	13.721\\
139.81	14.547\\
140.37	15.372\\
140.93	16.196\\
141.5	17.019\\
142.07	17.842\\
142.64	18.664\\
143.21	19.485\\
143.78	20.306\\
144.36	21.126\\
144.94	21.946\\
145.51	22.765\\
146.09	23.584\\
146.67	24.402\\
147.25	25.219\\
147.84	26.036\\
148.42	26.852\\
149	27.668\\
149.58	28.483\\
150.17	29.297\\
150.75	30.111\\
151.34	30.924\\
151.92	31.736\\
152.51	32.547\\
153.09	33.358\\
153.68	34.168\\
154.27	34.978\\
154.86	35.787\\
155.45	36.595\\
156.04	37.403\\
156.63	38.21\\
157.22	39.017\\
157.81	39.823\\
158.4	40.63\\
158.99	41.436\\
159.58	42.242\\
160.17	43.048\\
160.77	43.854\\
161.36	44.661\\
161.95	45.467\\
162.54	46.274\\
163.13	47.081\\
163.72	47.888\\
164.31	48.696\\
164.9	49.504\\
165.49	50.313\\
166.08	51.122\\
166.67	51.931\\
167.26	52.741\\
167.85	53.551\\
168.43	54.362\\
169.02	55.173\\
169.61	55.984\\
170.19	56.795\\
170.78	57.607\\
171.36	58.418\\
171.94	59.23\\
172.53	60.042\\
173.11	60.854\\
173.69	61.666\\
174.28	62.478\\
174.86	63.291\\
175.44	64.103\\
176.02	64.915\\
176.6	65.727\\
177.18	66.54\\
177.77	67.352\\
178.35	68.164\\
178.93	68.976\\
179.51	69.789\\
180.09	70.601\\
180.67	71.414\\
181.25	72.226\\
181.84	73.039\\
182.42	73.851\\
183	74.664\\
183.58	75.477\\
184.17	76.29\\
184.75	77.104\\
185.33	77.917\\
185.91	78.731\\
186.5	79.544\\
187.08	80.358\\
187.66	81.172\\
188.25	81.984\\
188.83	82.797\\
189.41	83.61\\
189.99	84.425\\
190.58	85.241\\
191.17	86.057\\
191.75	86.874\\
192.34	87.69\\
192.93	88.506\\
193.51	89.321\\
194.1	90.137\\
194.69	90.952\\
195.27	91.767\\
195.85	92.582\\
196.44	93.397\\
197.02	94.211\\
197.6	95.026\\
198.18	95.84\\
198.75	96.655\\
199.33	97.47\\
199.9	98.285\\
200.47	99.101\\
201.04	99.919\\
201.61	100.74\\
202.17	101.56\\
202.74	102.38\\
203.3	103.2\\
203.85	104.02\\
204.41	104.85\\
204.97	105.68\\
205.52	106.51\\
206.07	107.34\\
206.62	108.17\\
207.17	109.01\\
207.72	109.85\\
208.26	110.68\\
208.81	111.53\\
209.35	112.37\\
209.89	113.21\\
210.43	114.06\\
210.97	114.9\\
211.51	115.75\\
212.04	116.6\\
212.58	117.45\\
213.11	118.3\\
213.64	119.16\\
214.17	120.01\\
214.69	120.87\\
215.21	121.72\\
215.73	122.58\\
216.24	123.44\\
216.75	124.31\\
217.26	125.17\\
217.77	126.03\\
218.27	126.9\\
218.77	127.77\\
219.26	128.64\\
219.75	129.51\\
220.24	130.38\\
220.73	131.26\\
221.21	132.13\\
221.69	133.01\\
222.17	133.88\\
222.65	134.76\\
223.13	135.63\\
223.6	136.51\\
224.08	137.38\\
224.55	138.26\\
225.02	139.13\\
225.5	140\\
225.97	140.87\\
226.44	141.74\\
226.91	142.61\\
227.39	143.48\\
227.86	144.35\\
228.33	145.23\\
228.81	146.1\\
229.29	146.97\\
229.76	147.84\\
230.24	148.71\\
230.72	149.58\\
231.2	150.46\\
231.68	151.33\\
232.16	152.21\\
232.64	153.08\\
233.12	153.96\\
233.6	154.84\\
234.08	155.71\\
234.56	156.59\\
235.04	157.47\\
235.52	158.35\\
236	159.23\\
236.48	160.1\\
236.96	160.98\\
237.44	161.86\\
237.92	162.74\\
238.4	163.62\\
238.88	164.5\\
239.36	165.38\\
239.84	166.27\\
240.31	167.15\\
240.79	168.03\\
241.27	168.91\\
241.75	169.79\\
242.23	170.68\\
242.71	171.56\\
243.18	172.44\\
243.66	173.32\\
244.14	174.21\\
244.61	175.09\\
245.09	175.97\\
245.56	176.85\\
246.03	177.73\\
246.51	178.62\\
246.98	179.5\\
247.45	180.38\\
247.92	181.27\\
248.39	182.15\\
248.86	183.03\\
249.33	183.92\\
249.79	184.8\\
250.26	185.69\\
250.73	186.57\\
251.19	187.46\\
251.65	188.34\\
252.11	189.23\\
252.57	190.12\\
253.03	191\\
253.49	191.89\\
253.94	192.78\\
254.39	193.67\\
254.84	194.56\\
255.28	195.45\\
255.72	196.35\\
256.16	197.24\\
256.59	198.14\\
257.02	199.04\\
257.44	199.94\\
257.85	200.85\\
258.25	201.76\\
258.64	202.67\\
259.01	203.58\\
259.38	204.5\\
259.73	205.42\\
260.06	206.35\\
260.38	207.28\\
260.67	208.21\\
260.94	209.15\\
261.19	210.08\\
261.41	211.03\\
261.61	211.97\\
261.78	212.92\\
261.91	213.86\\
262.01	214.81\\
262.08	215.76\\
262.11	216.71\\
262.11	217.65\\
262.06	218.59\\
261.98	219.52\\
261.86	220.45\\
261.7	221.37\\
261.5	222.28\\
261.25	223.18\\
260.97	224.06\\
260.65	224.93\\
260.28	225.78\\
259.88	226.62\\
259.43	227.43\\
258.95	228.22\\
258.44	228.98\\
257.88	229.73\\
257.29	230.44\\
256.67	231.12\\
256.02	231.78\\
255.33	232.4\\
254.62	233\\
253.88	233.55\\
253.11	234.08\\
252.32	234.57\\
251.5	235.02\\
250.67	235.44\\
249.81	235.83\\
248.94	236.18\\
248.04	236.49\\
247.14	236.77\\
246.22	237.01\\
245.29	237.22\\
244.35	237.39\\
243.4	237.54\\
242.45	237.65\\
241.49	237.73\\
240.52	237.78\\
239.55	237.81\\
238.58	237.8\\
237.6	237.78\\
236.63	237.72\\
235.65	237.64\\
234.67	237.54\\
233.69	237.42\\
232.72	237.28\\
231.75	237.12\\
230.77	236.94\\
229.8	236.74\\
228.83	236.53\\
227.87	236.3\\
226.9	236.06\\
225.94	235.81\\
224.98	235.54\\
224.02	235.26\\
223.07	234.97\\
222.11	234.67\\
221.16	234.36\\
220.22	234.04\\
219.27	233.71\\
218.33	233.38\\
217.39	233.03\\
216.46	232.68\\
215.52	232.32\\
214.59	231.95\\
213.66	231.57\\
212.74	231.19\\
211.82	230.8\\
210.9	230.4\\
209.99	229.99\\
209.07	229.58\\
208.17	229.17\\
207.26	228.74\\
206.36	228.31\\
205.46	227.87\\
204.57	227.43\\
203.68	226.97\\
202.79	226.52\\
201.91	226.05\\
201.03	225.58\\
200.16	225.1\\
199.29	224.61\\
198.43	224.11\\
197.57	223.61\\
196.71	223.1\\
195.86	222.58\\
195.01	222.06\\
194.17	221.53\\
193.33	220.99\\
192.49	220.45\\
191.66	219.9\\
190.83	219.35\\
190.01	218.79\\
189.19	218.22\\
188.37	217.65\\
187.55	217.07\\
186.74	216.49\\
185.94	215.9\\
185.13	215.31\\
184.33	214.72\\
183.53	214.12\\
182.73	213.52\\
181.93	212.92\\
181.14	212.31\\
180.35	211.7\\
179.56	211.09\\
178.78	210.47\\
177.99	209.85\\
177.21	209.23\\
176.44	208.61\\
175.66	207.99\\
174.89	207.36\\
174.12	206.73\\
173.35	206.1\\
172.58	205.46\\
171.82	204.83\\
171.06	204.19\\
170.29	203.54\\
169.54	202.9\\
168.78	202.25\\
168.03	201.6\\
167.27	200.95\\
166.52	200.29\\
165.77	199.64\\
165.02	198.98\\
164.28	198.31\\
163.53	197.65\\
162.79	196.98\\
162.05	196.32\\
161.31	195.65\\
160.57	194.98\\
159.83	194.3\\
159.1	193.63\\
158.36	192.95\\
157.63	192.28\\
156.9	191.6\\
156.17	190.92\\
155.44	190.24\\
154.71	189.56\\
153.98	188.88\\
153.26	188.2\\
152.53	187.52\\
151.8	186.83\\
151.08	186.15\\
150.35	185.46\\
149.63	184.77\\
148.91	184.09\\
148.18	183.4\\
147.46	182.71\\
146.74	182.02\\
146.01	181.32\\
145.29	180.63\\
144.57	179.94\\
143.85	179.24\\
143.13	178.55\\
142.41	177.85\\
141.7	177.16\\
140.98	176.46\\
140.26	175.76\\
139.55	175.07\\
138.83	174.37\\
138.12	173.67\\
137.41	172.97\\
136.7	172.27\\
135.98	171.56\\
135.27	170.86\\
134.56	170.16\\
133.85	169.45\\
133.15	168.75\\
132.44	168.04\\
131.73	167.33\\
131.02	166.62\\
130.32	165.91\\
129.61	165.2\\
128.9	164.49\\
128.2	163.78\\
127.5	163.06\\
126.79	162.34\\
126.09	161.63\\
125.38	160.91\\
124.68	160.19\\
123.98	159.47\\
123.28	158.74\\
122.58	158.02\\
121.87	157.3\\
121.17	156.57\\
120.48	155.85\\
119.78	155.12\\
119.08	154.39\\
118.38	153.66\\
117.69	152.94\\
117	152.21\\
116.31	151.48\\
115.62	150.76\\
114.93	150.03\\
114.24	149.3\\
113.56	148.58\\
112.87	147.85\\
112.19	147.13\\
111.51	146.4\\
110.83	145.68\\
110.16	144.95\\
109.48	144.23\\
108.81	143.5\\
108.13	142.78\\
107.46	142.05\\
106.79	141.32\\
106.11	140.59\\
105.44	139.86\\
104.77	139.13\\
104.09	138.39\\
103.42	137.66\\
102.75	136.92\\
102.08	136.18\\
101.41	135.44\\
100.74	134.7\\
100.07	133.96\\
99.397	133.22\\
98.728	132.47\\
98.06	131.73\\
97.392	130.98\\
96.726	130.23\\
96.06	129.48\\
95.395	128.73\\
94.73	127.98\\
94.067	127.22\\
93.405	126.47\\
92.743	125.71\\
92.082	124.96\\
91.422	124.2\\
90.763	123.44\\
90.105	122.69\\
89.447	121.93\\
88.79	121.17\\
88.133	120.41\\
87.477	119.65\\
86.821	118.89\\
86.166	118.14\\
85.511	117.38\\
84.857	116.62\\
84.203	115.86\\
83.55	115.1\\
82.897	114.34\\
82.244	113.58\\
81.592	112.82\\
80.941	112.06\\
80.291	111.3\\
79.642	110.54\\
78.994	109.77\\
78.347	109.01\\
77.702	108.25\\
77.058	107.48\\
76.416	106.71\\
75.776	105.95\\
75.137	105.18\\
74.501	104.41\\
73.866	103.64\\
73.233	102.87\\
72.602	102.1\\
71.972	101.33\\
71.344	100.55\\
70.716	99.777\\
70.09	99.002\\
69.464	98.225\\
68.839	97.447\\
68.215	96.668\\
67.591	95.888\\
66.967	95.107\\
66.344	94.325\\
65.721	93.541\\
65.098	92.757\\
64.476	91.971\\
63.854	91.184\\
63.234	90.397\\
62.614	89.608\\
61.996	88.818\\
61.379	88.028\\
60.764	87.236\\
60.151	86.443\\
59.539	85.65\\
58.93	84.855\\
58.324	84.059\\
57.719	83.261\\
57.118	82.462\\
56.519	81.662\\
55.922	80.86\\
55.328	80.057\\
54.737	79.251\\
54.149	78.444\\
53.563	77.635\\
52.979	76.824\\
52.398	76.012\\
51.819	75.197\\
51.242	74.381\\
50.667	73.564\\
50.094	72.744\\
49.522	71.924\\
48.952	71.103\\
48.384	70.28\\
47.817	69.457\\
47.25	68.633\\
46.685	67.809\\
46.12	66.985\\
45.556	66.161\\
44.993	65.337\\
44.43	64.514\\
43.867	63.69\\
43.304	62.867\\
42.742	62.044\\
42.179	61.221\\
41.617	60.398\\
41.054	59.575\\
40.492	58.752\\
39.929	57.928\\
39.367	57.104\\
38.804	56.279\\
38.243	55.453\\
37.681	54.627\\
37.12	53.799\\
36.561	52.97\\
36.002	52.14\\
35.444	51.309\\
34.888	50.476\\
34.334	49.642\\
33.781	48.806\\
33.23	47.969\\
32.682	47.131\\
32.136	46.291\\
31.592	45.45\\
31.051	44.608\\
30.512	43.765\\
29.977	42.921\\
29.444	42.075\\
28.913	41.228\\
28.386	40.381\\
27.861	39.532\\
27.339	38.682\\
26.819	37.831\\
26.302	36.979\\
25.788	36.125\\
25.276	35.271\\
24.765	34.414\\
24.257	33.557\\
23.751	32.697\\
23.247	31.836\\
22.745	30.973\\
22.244	30.109\\
21.745	29.242\\
21.248	28.374\\
20.753	27.504\\
20.259	26.633\\
19.767	25.76\\
19.277	24.886\\
18.789	24.01\\
18.303	23.134\\
17.819	22.257\\
17.337	21.379\\
16.858	20.501\\
16.381	19.622\\
15.906	18.743\\
15.434	17.864\\
14.964	16.985\\
14.497	16.105\\
14.031	15.225\\
13.568	14.345\\
13.108	13.464\\
12.649	12.583\\
12.192	11.701\\
11.737	10.818\\
11.284	9.9342\\
10.832	9.0491\\
10.381	8.1627\\
9.9324	7.2748\\
9.4848	6.3854\\
9.0384	5.4944\\
8.5933	4.6018\\
8.1494	3.7075\\
7.7069	2.8114\\
7.2656	1.9138\\
6.8256	1.0145\\
6.387	0.11367\\
5.9499	-0.78858\\
5.5142	-1.6921\\
5.0802	-2.5969\\
4.6477	-3.5026\\
4.217	-4.4093\\
3.7879	-5.3166\\
3.3606	-6.2245\\
2.9351	-7.1327\\
2.5113	-8.0412\\
2.0893	-8.9497\\
1.6689	-9.8582\\
1.2503	-10.767\\
0.83324	-11.675\\
0.41776	-12.583\\
0.0037685	-13.491\\
-0.40878	-14.4\\
-0.81994	-15.308\\
-1.2298	-16.217\\
-1.6382	-17.126\\
-2.0454	-18.035\\
-2.4512	-18.946\\
-2.8557	-19.857\\
-3.2587	-20.769\\
-3.6602	-21.682\\
-4.06	-22.596\\
-4.4581	-23.512\\
-4.8544	-24.428\\
-5.2487	-25.345\\
-5.641	-26.264\\
-6.0311	-27.183\\
-6.4191	-28.103\\
-6.8048	-29.025\\
-7.1884	-29.947\\
-7.5698	-30.871\\
-7.9491	-31.796\\
-8.3263	-32.722\\
-8.7016	-33.65\\
-9.0752	-34.579\\
-9.447	-35.51\\
-9.8174	-36.443\\
-10.186	-37.377\\
-10.554	-38.314\\
-10.921	-39.252\\
-11.286	-40.192\\
-11.651	-41.133\\
-12.014	-42.076\\
-12.377	-43.019\\
-12.739	-43.963\\
-13.1	-44.908\\
-13.461	-45.853\\
-13.82	-46.798\\
-14.179	-47.742\\
-14.536	-48.685\\
-14.893	-49.627\\
-15.249	-50.567\\
-15.604	-51.507\\
-15.957	-52.444\\
-16.31	-53.38\\
-16.661	-54.315\\
-17.011	-55.248\\
-17.36	-56.18\\
-17.708	-57.111\\
-18.055	-58.042\\
-18.4	-58.973\\
-18.745	-59.904\\
-19.088	-60.835\\
-19.43	-61.767\\
-19.771	-62.7\\
-20.111	-63.635\\
-20.449	-64.57\\
-20.786	-65.507\\
-21.121	-66.446\\
-21.455	-67.386\\
-21.788	-68.327\\
-22.118	-69.269\\
-22.447	-70.212\\
-22.773	-71.156\\
-23.098	-72.101\\
-23.42	-73.047\\
-23.741	-73.994\\
-24.058	-74.941\\
-24.374	-75.888\\
-24.687	-76.837\\
-24.998	-77.786\\
-25.306	-78.735\\
-25.612	-79.686\\
-25.916	-80.637\\
-26.217	-81.589\\
-26.516	-82.542\\
-26.812	-83.495\\
-27.105	-84.45\\
-27.397	-85.405\\
-27.686	-86.361\\
-27.972	-87.318\\
-28.257	-88.275\\
-28.539	-89.234\\
-28.818	-90.193\\
-29.096	-91.152\\
-29.372	-92.113\\
-29.646	-93.074\\
-29.917	-94.037\\
-30.187	-95\\
-30.455	-95.964\\
-30.721	-96.929\\
-30.985	-97.895\\
-31.247	-98.861\\
-31.508	-99.829\\
-31.766	-100.8\\
-32.023	-101.77\\
-32.277	-102.73\\
-32.529	-103.7\\
-32.78	-104.67\\
-33.027	-105.64\\
-33.273	-106.61\\
-33.516	-107.58\\
-33.756	-108.55\\
-33.993	-109.52\\
-34.227	-110.49\\
-34.458	-111.46\\
-34.686	-112.43\\
-34.91	-113.4\\
-35.131	-114.37\\
-35.347	-115.35\\
-35.559	-116.32\\
-35.767	-117.29\\
-35.97	-118.27\\
-36.168	-119.24\\
-36.361	-120.22\\
-36.549	-121.2\\
-36.731	-122.18\\
-36.908	-123.16\\
-37.078	-124.15\\
-37.242	-125.13\\
-37.401	-126.12\\
-37.553	-127.11\\
-37.699	-128.1\\
-37.838	-129.09\\
-37.972	-130.08\\
-38.099	-131.07\\
-38.221	-132.06\\
-38.338	-133.06\\
-38.45	-134.05\\
-38.556	-135.05\\
-38.659	-136.04\\
-38.758	-137.04\\
-38.853	-138.03\\
-38.946	-139.03\\
-39.036	-140.02\\
-39.125	-141.02\\
-39.212	-142.02\\
-39.298	-143.01\\
-39.383	-144.01\\
-39.469	-145.01\\
-39.554	-146\\
-39.64	-147\\
-39.727	-147.99\\
-39.813	-148.99\\
-39.901	-149.98\\
-39.989	-150.98\\
-40.077	-151.97\\
-40.166	-152.96\\
-40.254	-153.96\\
-40.342	-154.95\\
-40.43	-155.94\\
-40.517	-156.94\\
-40.602	-157.93\\
-40.686	-158.92\\
-40.767	-159.92\\
-40.846	-160.91\\
-40.921	-161.9\\
-40.994	-162.9\\
-41.062	-163.89\\
-41.126	-164.89\\
-41.185	-165.88\\
-41.239	-166.88\\
-41.288	-167.88\\
-41.33	-168.87\\
-41.365	-169.87\\
-41.394	-170.87\\
-41.415	-171.87\\
-41.427	-172.86\\
-41.431	-173.86\\
-41.426	-174.86\\
-41.411	-175.86\\
-41.386	-176.85\\
-41.35	-177.85\\
-41.302	-178.84\\
-41.242	-179.84\\
-41.169	-180.83\\
-41.082	-181.82\\
-40.981	-182.81\\
-40.865	-183.8\\
-40.734	-184.78\\
-40.586	-185.76\\
-40.421	-186.74\\
-40.239	-187.71\\
-40.039	-188.68\\
-39.821	-189.64\\
-39.583	-190.6\\
-39.325	-191.55\\
-39.048	-192.49\\
-38.749	-193.43\\
-38.43	-194.35\\
-38.089	-195.27\\
-37.727	-196.18\\
-37.342	-197.08\\
-36.935	-197.97\\
-36.505	-198.84\\
-36.052	-199.7\\
-35.577	-200.55\\
-35.079	-201.39\\
-34.557	-202.21\\
-34.013	-203.02\\
-33.446	-203.81\\
-32.857	-204.58\\
-32.245	-205.33\\
-31.611	-206.07\\
-30.956	-206.78\\
-30.279	-207.48\\
-29.582	-208.15\\
-28.865	-208.8\\
-28.128	-209.43\\
-27.373	-210.04\\
-26.599	-210.62\\
-25.808	-211.18\\
-25	-211.71\\
-24.176	-212.22\\
-23.337	-212.7\\
-22.484	-213.16\\
-21.617	-213.59\\
-20.737	-214\\
-19.845	-214.37\\
-18.942	-214.73\\
-18.03	-215.05\\
-17.107	-215.35\\
-16.177	-215.62\\
-15.238	-215.86\\
-14.294	-216.07\\
-13.343	-216.26\\
-12.388	-216.42\\
-11.43	-216.54\\
-10.469	-216.64\\
-9.5069	-216.7\\
-8.5446	-216.74\\
-7.5832	-216.74\\
-6.624	-216.71\\
-5.6683	-216.65\\
-4.7172	-216.55\\
-3.7721	-216.42\\
-2.8342	-216.25\\
-1.9047	-216.05\\
-0.98484	-215.81\\
-0.075753	-215.54\\
0.82144	-215.23\\
1.7057	-214.89\\
2.5761	-214.51\\
3.4316	-214.1\\
4.2716	-213.65\\
5.0952	-213.18\\
5.9019	-212.67\\
6.6911	-212.13\\
7.4623	-211.56\\
8.2151	-210.97\\
8.949	-210.35\\
9.6638	-209.71\\
10.359	-209.04\\
11.034	-208.35\\
11.689	-207.64\\
12.323	-206.91\\
12.936	-206.16\\
13.527	-205.39\\
14.096	-204.61\\
14.641	-203.81\\
15.163	-202.99\\
15.66	-202.16\\
16.131	-201.31\\
16.577	-200.46\\
16.995	-199.59\\
17.385	-198.7\\
17.746	-197.81\\
18.078	-196.91\\
18.378	-195.99\\
18.647	-195.07\\
18.884	-194.14\\
19.088	-193.21\\
19.258	-192.27\\
19.394	-191.32\\
19.494	-190.37\\
19.56	-189.42\\
19.589	-188.47\\
19.582	-187.52\\
19.539	-186.57\\
19.458	-185.62\\
19.341	-184.68\\
19.187	-183.74\\
18.996	-182.81\\
18.768	-181.89\\
18.503	-180.98\\
18.202	-180.09\\
17.866	-179.2\\
17.493	-178.33\\
17.086	-177.48\\
16.645	-176.64\\
16.17	-175.82\\
15.663	-175.01\\
15.125	-174.23\\
14.557	-173.46\\
13.96	-172.72\\
13.335	-171.99\\
12.684	-171.28\\
12.009	-170.6\\
11.31	-169.93\\
10.59	-169.28\\
9.8492	-168.66\\
9.0902	-168.05\\
8.3143	-167.45\\
7.5229	-166.88\\
6.7175	-166.32\\
5.8995	-165.77\\
5.0703	-165.24\\
4.2312	-164.73\\
3.3835	-164.22\\
2.5286	-163.72\\
1.6675	-163.23\\
0.80155	-162.75\\
-0.068055	-162.28\\
-0.94007	-161.8\\
-1.8132	-161.33\\
-2.6861	-160.86\\
-3.5573	-160.39\\
-4.4254	-159.92\\
-5.2885	-159.44\\
-6.1449	-158.96\\
-6.9926	-158.46\\
-7.8296	-157.96\\
-8.6535	-157.44\\
-9.4619	-156.91\\
-10.252	-156.36\\
-11.022	-155.79\\
-11.769	-155.2\\
-12.489	-154.59\\
-13.181	-153.96\\
-13.842	-153.31\\
-14.47	-152.63\\
-15.062	-151.93\\
-15.616	-151.2\\
-16.13	-150.45\\
-16.604	-149.67\\
-17.036	-148.87\\
-17.424	-148.05\\
-17.769	-147.21\\
-18.071	-146.36\\
-18.328	-145.48\\
-18.541	-144.59\\
-18.711	-143.69\\
-18.838	-142.78\\
-18.922	-141.86\\
-18.963	-140.94\\
-18.962	-140.02\\
-18.919	-139.1\\
-18.834	-138.18\\
-18.708	-137.27\\
-18.539	-136.37\\
-18.328	-135.49\\
-18.075	-134.63\\
-17.778	-133.78\\
-17.439	-132.97\\
-17.056	-132.18\\
-16.629	-131.42\\
-16.159	-130.7\\
-15.646	-130.02\\
-15.091	-129.38\\
-14.494	-128.78\\
-13.856	-128.24\\
-13.181	-127.73\\
-12.468	-127.28\\
-11.72	-126.88\\
-10.941	-126.52\\
-10.132	-126.22\\
-9.2955	-125.97\\
-8.4353	-125.76\\
-7.5539	-125.59\\
-6.654	-125.48\\
-5.7384	-125.4\\
-4.8097	-125.36\\
-3.8702	-125.35\\
-2.9221	-125.38\\
-1.9673	-125.44\\
-1.0075	-125.52\\
-0.044165	-125.63\\
0.92156	-125.75\\
1.8888	-125.9\\
2.8568	-126.06\\
3.8251	-126.24\\
4.7934	-126.42\\
5.7616	-126.62\\
6.7296	-126.83\\
7.6974	-127.04\\
8.6653	-127.26\\
9.6332	-127.48\\
10.601	-127.71\\
11.57	-127.94\\
12.538	-128.17\\
13.507	-128.41\\
14.477	-128.65\\
15.446	-128.89\\
16.416	-129.13\\
17.385	-129.37\\
18.354	-129.61\\
19.323	-129.85\\
20.292	-130.1\\
21.259	-130.34\\
22.227	-130.58\\
23.194	-130.83\\
24.16	-131.07\\
25.126	-131.31\\
26.092	-131.56\\
27.057	-131.8\\
28.023	-132.05\\
28.989	-132.29\\
29.955	-132.54\\
30.922	-132.78\\
31.889	-133.03\\
32.856	-133.27\\
33.824	-133.52\\
34.792	-133.77\\
35.76	-134.01\\
36.729	-134.26\\
37.697	-134.51\\
38.666	-134.76\\
39.634	-135.01\\
40.603	-135.25\\
41.571	-135.5\\
42.538	-135.75\\
43.506	-136\\
44.474	-136.25\\
45.441	-136.5\\
46.408	-136.74\\
47.376	-136.99\\
48.343	-137.24\\
49.311	-137.49\\
50.279	-137.74\\
51.247	-137.98\\
52.216	-138.23\\
53.185	-138.48\\
54.154	-138.73\\
55.124	-138.97\\
56.094	-139.22\\
57.063	-139.46\\
58.033	-139.71\\
59.002	-139.95\\
59.972	-140.2\\
60.94	-140.44\\
61.909	-140.69\\
62.877	-140.93\\
63.844	-141.17\\
64.811	-141.42\\
65.777	-141.66\\
66.744	-141.9\\
67.709	-142.14\\
68.675	-142.39\\
69.641	-142.63\\
70.607	-142.87\\
71.574	-143.11\\
72.54	-143.35\\
73.508	-143.59\\
74.476	-143.83\\
75.445	-144.08\\
76.415	-144.32\\
77.386	-144.56\\
78.357	-144.8\\
79.329	-145.04\\
80.302	-145.28\\
81.276	-145.53\\
82.25	-145.77\\
83.224	-146.01\\
84.198	-146.25\\
85.172	-146.49\\
86.147	-146.73\\
87.121	-146.97\\
88.094	-147.21\\
89.068	-147.45\\
90.041	-147.69\\
91.014	-147.92\\
91.986	-148.15\\
92.958	-148.38\\
93.93	-148.6\\
94.902	-148.82\\
95.873	-149.04\\
96.844	-149.24\\
97.813	-149.44\\
98.782	-149.63\\
99.75	-149.81\\
100.72	-149.97\\
101.68	-150.11\\
102.64	-150.24\\
103.59	-150.34\\
104.54	-150.42\\
105.48	-150.47\\
106.42	-150.48\\
107.34	-150.47\\
108.25	-150.42\\
109.14	-150.32\\
110.02	-150.19\\
110.87	-150.01\\
111.7	-149.78\\
112.51	-149.5\\
113.28	-149.17\\
114.02	-148.79\\
114.72	-148.37\\
115.39	-147.89\\
116.01	-147.36\\
116.58	-146.78\\
117.12	-146.16\\
117.6	-145.49\\
118.04	-144.79\\
118.42	-144.04\\
118.76	-143.26\\
119.05	-142.45\\
119.3	-141.61\\
119.5	-140.74\\
119.65	-139.86\\
119.77	-138.95\\
119.85	-138.03\\
119.89	-137.09\\
119.9	-136.15\\
119.88	-135.19\\
119.83	-134.23\\
119.76	-133.26\\
119.68	-132.29\\
119.57	-131.32\\
119.46	-130.34\\
119.33	-129.36\\
119.2	-128.39\\
119.06	-127.41\\
118.93	-126.43\\
118.79	-125.45\\
118.66	-124.47\\
118.54	-123.49\\
118.42	-122.51\\
118.32	-121.53\\
118.23	-120.55\\
118.16	-119.57\\
118.11	-118.59\\
118.07	-117.61\\
118.06	-116.64\\
118.07	-115.66\\
118.1	-114.69\\
118.16	-113.72\\
118.24	-112.75\\
118.35	-111.78\\
118.48	-110.82\\
118.65	-109.87\\
118.84	-108.91\\
119.06	-107.97\\
119.31	-107.03\\
119.58	-106.1\\
119.89	-105.18\\
120.21	-104.27\\
120.57	-103.36\\
120.95	-102.47\\
121.35	-101.58\\
121.78	-100.7\\
122.23	-99.839\\
122.71	-98.982\\
123.2	-98.136\\
123.71	-97.298\\
124.24	-96.47\\
124.79	-95.651\\
125.35	-94.84\\
125.93	-94.037\\
126.52	-93.241\\
127.13	-92.453\\
127.74	-91.67\\
128.37	-90.893\\
129	-90.121\\
129.64	-89.353\\
130.29	-88.59\\
130.95	-87.83\\
131.61	-87.074\\
132.27	-86.321\\
132.94	-85.57\\
133.61	-84.822\\
134.28	-84.076\\
134.95	-83.332\\
135.63	-82.589\\
136.3	-81.848\\
136.98	-81.108\\
137.66	-80.369\\
138.33	-79.631\\
139.01	-78.894\\
139.68	-78.158\\
140.36	-77.423\\
141.03	-76.688\\
141.7	-75.953\\
142.38	-75.219\\
143.05	-74.485\\
143.72	-73.752\\
144.4	-73.019\\
145.07	-72.286\\
145.74	-71.554\\
146.41	-70.822\\
147.09	-70.089\\
147.76	-69.357\\
148.43	-68.625\\
149.1	-67.892\\
149.78	-67.16\\
150.45	-66.427\\
151.13	-65.694\\
151.8	-64.961\\
152.47	-64.227\\
153.15	-63.493\\
153.82	-62.759\\
154.5	-62.024\\
155.17	-61.289\\
155.85	-60.554\\
156.53	-59.819\\
157.2	-59.084\\
157.88	-58.348\\
158.56	-57.612\\
159.23	-56.877\\
159.91	-56.141\\
160.59	-55.405\\
161.26	-54.668\\
161.94	-53.932\\
162.62	-53.195\\
163.29	-52.458\\
163.97	-51.721\\
164.65	-50.984\\
165.33	-50.246\\
166	-49.509\\
166.68	-48.771\\
167.36	-48.033\\
168.03	-47.296\\
168.71	-46.558\\
169.38	-45.82\\
170.06	-45.083\\
170.73	-44.345\\
171.41	-43.607\\
172.08	-42.87\\
172.76	-42.132\\
173.43	-41.394\\
174.1	-40.656\\
174.78	-39.917\\
175.45	-39.179\\
176.13	-38.44\\
176.8	-37.701\\
177.48	-36.961\\
178.15	-36.222\\
178.83	-35.482\\
179.5	-34.743\\
180.18	-34.003\\
180.86	-33.263\\
181.53	-32.523\\
182.21	-31.784\\
182.89	-31.044\\
183.57	-30.305\\
184.25	-29.566\\
184.92	-28.827\\
185.6	-28.088\\
186.28	-27.35\\
186.96	-26.612\\
187.64	-25.874\\
188.31	-25.137\\
188.99	-24.4\\
189.67	-23.663\\
190.34	-22.927\\
191.02	-22.191\\
191.69	-21.455\\
192.37	-20.719\\
193.04	-19.983\\
193.72	-19.248\\
194.39	-18.512\\
195.07	-17.777\\
195.74	-17.041\\
196.41	-16.305\\
197.09	-15.569\\
197.76	-14.832\\
198.43	-14.095\\
199.11	-13.357\\
199.78	-12.619\\
200.45	-11.881\\
201.12	-11.142\\
201.8	-10.402\\
202.47	-9.6612\\
203.15	-8.92\\
203.82	-8.1779\\
204.5	-7.4349\\
205.17	-6.6908\\
205.85	-5.9456\\
206.53	-5.1989\\
207.21	-4.4506\\
207.89	-3.7007\\
208.58	-2.9488\\
209.27	-2.1948\\
209.96	-1.4387\\
210.65	-0.68028\\
211.34	0.080328\\
212.04	0.84311\\
212.74	1.6079\\
213.44	2.3746\\
214.14	3.1428\\
215.08	4.1702\\
216.01	5.1944\\
};
\addlegendentry{Reference}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
229.35	21.783\\
229.64	22.07\\
229.95	22.379\\
230.32	22.733\\
230.76	23.156\\
231.3	23.666\\
231.95	24.273\\
232.69	24.978\\
233.54	25.78\\
234.49	26.68\\
235.54	27.678\\
236.7	28.773\\
237.95	29.966\\
239.31	31.257\\
240.77	32.645\\
242.33	34.131\\
243.99	35.714\\
245.71	37.395\\
247.48	39.166\\
249.27	41.014\\
251.07	42.921\\
252.86	44.87\\
254.65	46.843\\
256.42	48.83\\
258.18	50.821\\
259.94	52.81\\
261.69	54.792\\
263.44	56.766\\
265.2	58.732\\
266.96	60.688\\
268.72	62.637\\
270.49	64.578\\
272.27	66.514\\
274.05	68.445\\
275.84	70.372\\
277.63	72.296\\
279.43	74.218\\
281.22	76.137\\
283.03	78.054\\
284.83	79.968\\
286.64	81.879\\
288.45	83.787\\
290.26	85.69\\
292.08	87.587\\
293.91	89.478\\
295.75	91.362\\
297.59	93.238\\
299.44	95.104\\
301.3	96.96\\
303.18	98.806\\
305.06	100.64\\
306.95	102.46\\
308.85	104.26\\
310.77	106.05\\
312.69	107.83\\
314.63	109.6\\
316.58	111.36\\
318.54	113.1\\
320.52	114.84\\
322.51	116.56\\
324.5	118.27\\
326.51	119.97\\
328.53	121.66\\
330.55	123.34\\
332.59	125\\
334.63	126.66\\
336.69	128.3\\
338.75	129.93\\
340.82	131.56\\
342.9	133.17\\
344.98	134.77\\
347.08	136.36\\
349.18	137.94\\
351.29	139.51\\
353.41	141.07\\
355.53	142.61\\
357.66	144.15\\
359.8	145.67\\
361.94	147.19\\
364.1	148.69\\
366.26	150.18\\
368.44	151.66\\
370.62	153.13\\
372.81	154.58\\
375.01	156.03\\
377.21	157.45\\
379.43	158.87\\
381.65	160.27\\
383.89	161.66\\
386.13	163.03\\
388.38	164.39\\
390.63	165.74\\
392.9	167.08\\
395.17	168.41\\
397.45	169.72\\
399.73	171.03\\
402.01	172.33\\
404.3	173.63\\
406.59	174.92\\
408.89	176.2\\
411.19	177.48\\
413.48	178.76\\
415.78	180.04\\
418.08	181.31\\
420.38	182.59\\
422.68	183.86\\
424.98	185.14\\
427.28	186.41\\
429.59	187.68\\
431.89	188.96\\
434.19	190.23\\
436.49	191.5\\
438.79	192.78\\
441.09	194.05\\
443.39	195.32\\
445.69	196.59\\
447.99	197.87\\
450.27	199.13\\
452.54	200.39\\
454.81	201.65\\
457.08	202.92\\
459.35	204.2\\
461.63	205.48\\
463.9	206.78\\
466.18	208.08\\
468.46	209.4\\
470.73	210.73\\
472.99	212.07\\
475.25	213.42\\
477.5	214.78\\
479.75	216.16\\
481.98	217.54\\
484.21	218.94\\
486.43	220.35\\
488.65	221.77\\
490.85	223.19\\
493.05	224.63\\
495.25	226.08\\
497.45	227.54\\
499.65	229.01\\
501.86	230.49\\
504.06	231.99\\
506.26	233.51\\
508.45	235.04\\
510.62	236.58\\
512.75	238.14\\
514.84	239.69\\
516.85	241.25\\
518.77	242.79\\
520.57	244.29\\
522.24	245.75\\
523.76	247.14\\
525.13	248.46\\
526.35	249.73\\
527.42	250.93\\
528.35	252.09\\
529.15	253.2\\
529.81	254.28\\
530.37	255.34\\
530.83	256.37\\
531.22	257.39\\
531.57	258.41\\
531.87	259.42\\
532.12	260.42\\
532.31	261.4\\
532.44	262.35\\
532.52	263.28\\
532.53	264.18\\
532.47	265.09\\
532.35	266\\
};
\addlegendentry{History Other}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
223.86	11.78\\
224.15	12.067\\
224.46	12.376\\
224.83	12.73\\
225.26	13.153\\
225.78	13.664\\
226.39	14.276\\
227.1	14.989\\
227.9	15.805\\
228.8	16.722\\
229.8	17.742\\
230.9	18.864\\
232.09	20.087\\
233.39	21.413\\
234.78	22.841\\
236.27	24.371\\
237.85	26.004\\
239.51	27.738\\
241.24	29.574\\
243.02	31.512\\
244.82	33.553\\
246.63	35.691\\
248.45	37.912\\
250.27	40.199\\
252.09	42.532\\
253.91	44.888\\
255.73	47.245\\
257.56	49.586\\
259.41	51.9\\
261.28	54.181\\
263.16	56.427\\
265.07	58.637\\
267.01	60.812\\
268.96	62.95\\
270.94	65.051\\
272.94	67.115\\
274.95	69.147\\
276.97	71.151\\
278.99	73.134\\
281.01	75.1\\
283.03	77.051\\
285.04	78.991\\
287.05	80.92\\
289.05	82.838\\
291.04	84.746\\
293.03	86.642\\
295	88.526\\
296.98	90.398\\
298.97	92.258\\
300.96	94.108\\
302.96	95.948\\
304.96	97.778\\
306.96	99.595\\
308.95	101.4\\
310.95	103.19\\
312.96	104.98\\
314.98	106.75\\
317.01	108.51\\
319.06	110.26\\
321.13	111.99\\
323.23	113.71\\
325.35	115.41\\
327.49	117.1\\
329.65	118.77\\
331.82	120.43\\
333.99	122.08\\
336.16	123.72\\
338.32	125.35\\
340.48	126.98\\
342.65	128.59\\
344.81	130.19\\
346.97	131.78\\
349.12	133.37\\
351.25	134.95\\
353.38	136.53\\
355.48	138.1\\
357.58	139.67\\
359.69	141.22\\
361.81	142.76\\
363.95	144.27\\
366.1	145.76\\
368.26	147.24\\
370.43	148.71\\
372.59	150.17\\
374.77	151.63\\
376.95	153.08\\
379.15	154.51\\
381.36	155.92\\
383.6	157.3\\
385.85	158.66\\
388.12	160.01\\
390.38	161.36\\
392.64	162.72\\
394.89	164.08\\
397.13	165.44\\
399.37	166.8\\
401.62	168.14\\
403.88	169.45\\
406.15	170.73\\
408.44	171.98\\
410.75	173.23\\
413.06	174.48\\
415.37	175.73\\
417.7	177\\
420.02	178.27\\
422.36	179.55\\
424.69	180.83\\
427.03	182.11\\
429.37	183.39\\
431.71	184.67\\
434.06	185.95\\
436.4	187.24\\
438.75	188.52\\
441.08	189.8\\
443.42	191.08\\
445.76	192.35\\
448.1	193.63\\
450.43	194.91\\
452.75	196.18\\
455.06	197.44\\
457.35	198.7\\
459.66	199.96\\
461.97	201.23\\
464.31	202.51\\
466.67	203.8\\
469.04	205.1\\
471.42	206.41\\
473.82	207.74\\
476.23	209.08\\
478.66	210.43\\
481.12	211.8\\
483.6	213.18\\
486.11	214.58\\
488.64	216\\
491.2	217.46\\
493.78	219\\
496.38	220.63\\
498.98	222.35\\
501.57	224.17\\
504.13	226.09\\
506.64	228.1\\
509.1	230.21\\
511.48	232.38\\
513.78	234.59\\
515.97	236.83\\
518.05	239.08\\
519.99	241.32\\
521.8	243.51\\
523.46	245.65\\
524.98	247.72\\
526.36	249.71\\
527.59	251.59\\
528.68	253.33\\
529.64	254.91\\
530.45	256.33\\
531.12	257.61\\
531.68	258.76\\
532.14	259.82\\
532.53	260.81\\
532.87	261.75\\
533.16	262.67\\
533.41	263.59\\
533.62	264.52\\
533.78	265.45\\
533.89	266.37\\
533.94	267.28\\
533.93	268.18\\
533.85	269.1\\
533.69	270.05\\
533.45	271.07\\
};
\addlegendentry{History Ego}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
532.35	266\\
532.15	266.93\\
531.9	267.86\\
531.59	268.8\\
531.24	269.74\\
530.82	270.65\\
530.32	271.54\\
529.72	272.39\\
529.03	273.23\\
528.23	274.05\\
527.34	274.86\\
526.34	275.64\\
525.25	276.41\\
524.05	277.16\\
522.75	277.9\\
521.34	278.63\\
519.84	279.36\\
518.23	280.09\\
516.53	280.82\\
514.73	281.54\\
};
\addlegendentry{Trajectory Other}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
532.35	266\\
532.15	266.93\\
531.9	267.86\\
531.59	268.79\\
531.24	269.72\\
530.83	270.62\\
530.33	271.5\\
529.75	272.34\\
529.07	273.16\\
528.31	273.95\\
527.47	274.71\\
526.54	275.44\\
525.53	276.14\\
524.46	276.82\\
523.31	277.49\\
522.1	278.15\\
520.83	278.81\\
519.5	279.47\\
518.09	280.14\\
516.62	280.81\\
};
\addlegendentry{Prediction Other}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
532.889399271215	268.281791750603\\
532.796237467067	268.864072551834\\
532.785893963846	268.912394433428\\
532.772103931784	268.965530043383\\
532.754816248423	269.021997040644\\
532.736780169358	269.072973124955\\
532.709543437968	269.138995832866\\
532.681456065956	269.196562945718\\
532.64966655281	269.251532081656\\
532.614123776072	269.302420899626\\
532.574776613281	269.347747058574\\
532.537186871363	269.38167901198\\
532.51436850778	269.398264814811\\
532.496611007689	269.409224084504\\
532.459429026191	269.426997959544\\
532.426733376371	269.437216554361\\
532.389796474219	269.444411618201\\
532.341083200351	269.451314025852\\
532.282602000208	269.456738118482\\
532.226480042342	269.45964588095\\
532.160741690372	269.46073734373\\
532.098965543214	269.459841017651\\
532.027919477978	269.456811580176\\
531.895332942852	269.446146701255\\
531.75175808812	269.428141938934\\
531.641072876879	269.403613855984\\
531.532322113846	269.375358777573\\
531.401848031947	269.335199729774\\
531.288785382991	269.293403176241\\
531.237083247017	269.271379416029\\
531.189112874138	269.248732207788\\
531.145258492424	269.225556707221\\
531.108442541562	269.203498433237\\
531.08645380981	269.187113351864\\
531.066341690482	269.168503768848\\
531.04803647151	269.147841484726\\
531.031468440826	269.125298300037\\
531.016567886364	269.101046015318\\
531.003265096054	269.075256431107\\
530.991490357831	269.048101347942\\
530.97881455632	269.012498988462\\
530.968281254705	268.975367023131\\
530.958277684446	268.92926203649\\
530.950927970619	268.88201743325\\
530.945996834998	268.834213040226\\
530.943248999354	268.786428684233\\
530.942488753839	268.731479143306\\
530.94400636926	268.678266827232\\
530.947428232504	268.627712479516\\
530.953191394919	268.574371865958\\
530.960396057151	268.527079892607\\
531.068595454096	267.972911339044\\
531.043425096109	267.930464392804\\
531.020610742337	267.888190048686\\
531.000979058318	267.847621269654\\
530.986777750351	267.813889080151\\
530.97538452383	267.780730475363\\
530.968786516767	267.753427256158\\
530.966287907796	267.728827610946\\
530.968098634358	267.710695045414\\
530.971633249902	267.70047011046\\
530.975626811326	267.693919894909\\
530.987376655894	267.684056029005\\
531.001340976818	267.679528017819\\
531.027906330294	267.678289347574\\
531.055184218666	267.680980020752\\
531.079904242314	267.687941127312\\
531.101111642681	267.699069321685\\
531.118081687948	267.713632603032\\
531.243873780263	267.037346820571\\
531.355570895467	266.409985694646\\
531.4108730496	266.085272016414\\
531.458853694314	265.791724477547\\
531.498941442049	265.533416117774\\
531.534298149267	265.289493510188\\
531.540446415925	265.259774641098\\
531.547453073108	265.234714984817\\
531.558093030981	265.204518224561\\
531.568797870092	265.179428414317\\
531.595142926276	265.130089870779\\
531.627944811246	265.082886781562\\
531.662864435303	265.043235518145\\
531.702785687381	265.007186661879\\
531.747600376448	264.975627276048\\
531.774572050607	264.960360692472\\
531.797200311467	264.949444423934\\
531.845218923037	264.931401524656\\
531.88361231096	264.92149192243\\
531.917138912413	264.915817772712\\
531.969980200273	264.91107677955\\
532.027545292299	264.908655891189\\
532.086871629554	264.908522097914\\
532.153713589965	264.910770224678\\
532.221725933829	264.915261365523\\
532.290405425148	264.92172084994\\
532.40913236248	264.93671053449\\
532.53780280872	264.957452378949\\
532.53829377711	264.954683063819\\
532.544652124649	264.955810327243\\
532.544161156258	264.958579642373\\
532.659837425347	264.98076978845\\
532.764297273931	265.004080236642\\
532.843434194177	265.024311680731\\
532.915017227777	265.044971581587\\
533.012547524529	265.077721706015\\
533.098500500854	265.112527355726\\
533.135157647184	265.129702332269\\
533.159296969663	265.142747044908\\
533.182071896999	265.156941571107\\
533.208649085562	265.176185272693\\
533.233157199167	265.196956985319\\
533.255631122508	265.219107501957\\
533.276105740281	265.242487615583\\
533.298085315909	265.271956736463\\
533.31428425556	265.297516754729\\
533.331234322597	265.329168463973\\
533.345526419046	265.361645417162\\
533.35722082566	265.394689784553\\
533.370023631289	265.444756234712\\
533.377800479018	265.500144207603\\
533.379059215558	265.554124190535\\
533.374078918471	265.605502527299\\
533.321710483798	265.85657254459\\
533.2745277571	266.092614845884\\
533.170848629428	266.641976130064\\
533.055220029832	267.292865613638\\
532.931144321426	268.027058964289\\
532.953661739121	268.022248331396\\
532.978644263027	268.022364578331\\
533.005348437139	268.027624187599\\
533.03302577718	268.037751994807\\
533.047257633953	268.046546954522\\
533.055990998027	268.057528894469\\
533.059753912087	268.070403166847\\
533.059074418812	268.084875123855\\
533.053371431738	268.10338527846\\
533.043179071664	268.123201121172\\
533.029335850813	268.143854762194\\
533.010120227715	268.16788459036\\
532.985670403594	268.194626037029\\
532.957076930411	268.222809690333\\
532.889399271215	268.281791750603\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
532.329547721101	269.373203618226\\
532.333985923072	269.379309081412\\
532.340095410241	269.383968709194\\
532.347289835276	269.386687927193\\
532.354810996687	269.387279521941\\
532.384384545523	269.381466254168\\
532.416758423765	269.368355438929\\
532.446332301315	269.351041511163\\
532.476964756938	269.328065000895\\
532.507586714547	269.300101055014\\
532.537330286924	269.268186689273\\
532.565499532455	269.23361171061\\
532.592739760508	269.196053009295\\
532.615609232665	269.159986423231\\
532.635500843797	269.12404558103\\
532.666217585282	269.058456238005\\
532.704517960614	268.960776026897\\
532.714672025937	268.938235678087\\
532.714986198575	268.933695037178\\
532.712597931317	268.929713937171\\
532.708627327887	268.928018825497\\
532.69968568969	268.92844036925\\
532.670635736876	268.9328673932\\
532.651265813635	268.939780501395\\
532.634902141763	268.949607467358\\
532.617156687897	268.964991559777\\
532.57029870674	269.014109967795\\
532.539756964683	269.042800733271\\
532.519432356616	269.059969023508\\
532.476784355353	269.088196266474\\
532.436409791237	269.118816456138\\
532.403020243913	269.148307710938\\
532.376024471093	269.176569466224\\
532.354831230492	269.203501157349\\
532.338849279825	269.229002219661\\
532.327487376806	269.252972088514\\
532.319401101072	269.278362289364\\
532.315495027209	269.304191815083\\
532.315875227437	269.326920220193\\
532.320327874109	269.350176223449\\
532.329547721101	269.373203618226\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.949700832069	268.311642696562\\
532.060973448916	268.327244085497\\
532.171915075777	268.3385542218\\
532.281795964076	268.345440907642\\
532.382240558385	268.34775934104\\
532.495456530691	268.345415136618\\
532.597776711858	268.338238284092\\
532.654505374006	268.331922249172\\
532.710461935274	268.323848594972\\
532.720822798029	268.320448771929\\
532.730967893778	268.314068899282\\
532.739249425196	268.306029333069\\
532.74621008607	268.295942876712\\
532.750576718473	268.285565954921\\
532.752384481078	268.274884544784\\
532.763200807538	267.681497904903\\
532.761919509063	267.67142677475\\
532.758212258286	267.662632632312\\
532.748571883733	267.652534770278\\
532.735602646342	267.6477192311\\
532.580118409433	267.634006874876\\
532.418655818592	267.615474674669\\
532.2517540152	267.59237486733\\
532.075674117767	267.564096719809\\
531.900285724028	267.529872999362\\
531.735832246354	267.494083237966\\
531.578162041875	267.455892521465\\
531.433587269464	267.416886565406\\
531.421651148156	267.416566249128\\
531.410822654952	267.420591049106\\
531.401945276449	267.42845282225\\
531.396049160234	267.439117311893\\
531.202227142963	268.000059103428\\
531.200249189149	268.010710340581\\
531.200781359654	268.021955764966\\
531.203851114326	268.033820501058\\
531.20886575022	268.044217328021\\
531.216201048305	268.053696277667\\
531.224762476996	268.060450809919\\
531.274530709675	268.08726827963\\
531.325628594858	268.11270074727\\
531.41924270383	268.154614543228\\
531.524750678604	268.195736040646\\
531.62730976074	268.23044796136\\
531.733064650756	268.261488449288\\
531.841284447707	268.288730745546\\
531.949700832069	268.311642696562\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.009683915588	268.636967434957\\
531.011381923239	268.660602072095\\
531.014109168725	268.771978947743\\
531.021539546196	268.848568026415\\
531.027812576059	268.885754293618\\
531.036438628065	268.923794281814\\
531.048127607652	268.964598753872\\
531.061037703451	269.0023547012\\
531.076215646878	269.03943980873\\
531.0935555162	269.074430254969\\
531.112752523106	269.106009932182\\
531.133243929286	269.133054419901\\
531.155671908135	269.15609551464\\
531.179277417935	269.173866380766\\
531.197656670004	269.182843389235\\
531.205357490502	269.183564713157\\
531.213169292373	269.18196947016\\
531.219996734566	269.178227782989\\
531.22803789926	269.170638830987\\
531.245114564005	269.148010839392\\
531.256183263799	269.124369990362\\
531.26251894272	269.100259220893\\
531.265059901435	269.071608631218\\
531.263119576005	269.042143280488\\
531.257457827895	269.013141048355\\
531.247478564483	268.98101944553\\
531.230030428991	268.940349824558\\
531.208813509399	268.901177458039\\
531.181425626004	268.858543749433\\
531.151091596312	268.817377614153\\
531.137907689511	268.794268641534\\
531.119090378372	268.756827071707\\
531.091150826968	268.692877782614\\
531.079622907087	268.672610446389\\
531.061985696119	268.653039007013\\
531.049382381526	268.643788015789\\
531.035913285187	268.636140774935\\
531.016710712411	268.628196112984\\
531.011310688603	268.630953026127\\
531.009683915588	268.636967434957\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.5109335711	266.137687444316\\
531.478700724129	266.14265032854\\
531.472144874902	266.144816909148\\
531.462705121934	266.152475792226\\
531.457574262109	266.163704463762\\
531.174200165718	267.673526195579\\
531.174445276794	267.684020045458\\
531.178176082869	267.692606257148\\
531.185759508844	267.699874766176\\
531.195490620573	267.703800283475\\
531.204481065232	267.704199576641\\
531.213141598042	267.701594356881\\
531.220038571504	267.696350671151\\
531.224855227001	267.689044260721\\
531.28036038203	267.545360324086\\
531.323053859458	267.429777156119\\
531.343538520029	267.36985969468\\
531.361402148614	267.308873833899\\
531.432196960147	267.03814002423\\
531.4659622663	266.845377257746\\
531.498189433383	266.6427508499\\
531.518698866111	266.495149518669\\
531.53136778267	266.375752422525\\
531.539194400804	266.261828386585\\
531.541603059879	266.161620019233\\
531.538337044563	266.151088149481\\
531.5313400246	266.143013047499\\
531.521685681577	266.138276864867\\
531.5109335711	266.137687444316\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
533.16668479219	265.678126063447\\
533.101009119465	265.631139647745\\
533.025286901584	265.583563247019\\
532.952501405479	265.543389223053\\
532.869826436297	265.503383913459\\
532.78416182042	265.467439408015\\
532.695944958343	265.435631594481\\
532.605613250561	265.408036360613\\
532.51360409757	265.384729594171\\
532.467107166775	265.374708101159\\
532.364940873784	265.361896235839\\
532.270535453427	265.354828680651\\
532.184298186568	265.352432818163\\
532.09869553306	265.354004951673\\
532.021708767295	265.358928737075\\
531.938251979999	265.368245329338\\
531.863773415459	265.380310471188\\
531.776515186929	265.399375183234\\
531.699120915477	265.42168095983\\
531.683512160686	265.430855738425\\
531.669584521675	265.443407694511\\
531.657510345558	265.459173041243\\
531.649066280495	265.476219866919\\
531.645896908323	265.487660236014\\
531.644986580989	265.497818672153\\
531.650799538309	265.957925622604\\
531.654908606165	265.969436113223\\
531.662124487539	265.97843728098\\
531.672017020607	265.984554754783\\
531.684156043542	265.987414163539\\
531.773199590032	265.981573506866\\
531.849381280175	265.978854091723\\
531.927146821931	265.978609926598\\
532.012851066541	265.981079221923\\
532.099720376529	265.986328185174\\
532.18739399645	265.994291653593\\
532.275511170857	266.00490446442\\
532.356509325795	266.01703282112\\
532.437069721917	266.03384107247\\
532.516781786264	266.052688399837\\
532.595361908521	266.073525469976\\
532.672526478373	266.096302949643\\
532.754195080939	266.12311103325\\
532.833508941689	266.152075782114\\
532.910107475055	266.183134473357\\
532.987687444227	266.217931523522\\
532.998322746117	266.220502891989\\
533.0090451345	266.220185900083\\
533.017712880134	266.217411262899\\
533.024889535318	266.212803619397\\
533.031351977499	266.205799348426\\
533.036012014198	266.197418651884\\
533.197970975638	265.76949016368\\
533.20008341084	265.758270280332\\
533.200237372293	265.746093315781\\
533.198551638568	265.733409149318\\
533.194787143729	265.719617384115\\
533.183039805782	265.695905485386\\
533.175074723493	265.685819304156\\
533.16668479219	265.678126063447\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
533.143823680388	266.462999207483\\
533.142922741922	266.450359457086\\
533.136469350709	266.439690810062\\
533.130997685509	266.435464788151\\
533.099208323378	266.418305680087\\
533.088784821349	266.416648048322\\
533.078799427063	266.418990800157\\
533.07009548784	266.425263245429\\
533.064760166484	266.434060520974\\
533.042774050374	266.49773242495\\
533.021392894013	266.566594718132\\
533.000552896384	266.640651910241\\
532.98081511062	266.718044119159\\
532.942107297073	266.893479510483\\
532.895863599797	267.131069987745\\
532.867112056178	267.292534313686\\
532.845789715612	267.508999540942\\
532.836216375435	267.63722039766\\
532.834899828898	267.771628026764\\
532.837980450337	267.974095378612\\
532.839748191261	267.982789714542\\
532.844215797811	267.990284372414\\
532.851301035314	267.99593102117\\
532.859805083029	267.998875100912\\
532.870300023412	267.998807312392\\
532.880030015966	267.994869150665\\
532.887111110386	267.987656413225\\
532.890945833097	267.977885871938\\
533.143823680388	266.462999207483\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.274242571192	272.064430125473\\
531.057611150305	272.612883296418\\
531.037082803267	272.65783415033\\
531.012150271762	272.706741480071\\
530.983083549802	272.758146844092\\
530.954471091128	272.804029177602\\
530.913627510553	272.862617908794\\
530.873778181286	272.912766726382\\
530.830874637604	272.959579812068\\
530.785186873518	273.001598724304\\
530.736984883038	273.037365021546\\
530.69295794118	273.062384904639\\
530.667097841638	273.073655300546\\
530.647393633797	273.080523968174\\
530.607252002057	273.0898545514\\
530.573121522423	273.092776118981\\
530.535502262783	273.091830080715\\
530.48644731038	273.088056762931\\
530.428173663283	273.080731900815\\
530.372746723389	273.071459168142\\
530.308321992226	273.058337574285\\
530.248195088505	273.044130139367\\
530.179477077346	273.025839272263\\
530.052316689337	272.98681153007\\
529.916010988358	272.938245428127\\
529.813227692741	272.890407817582\\
529.71313760083	272.839348524427\\
529.594405174363	272.771977565751\\
529.493027265593	272.706765342283\\
529.447296592586	272.674102482266\\
529.405344290353	272.641636237448\\
529.367524996285	272.60954244337\\
529.336337152532	272.580058547919\\
529.318402751823	272.559314091144\\
529.302780820979	272.536802556309\\
529.289366213584	272.512676650416\\
529.278053783223	272.487089080465\\
529.268738383479	272.460192553459\\
529.261314867937	272.432139776399\\
529.25567809018	272.403083456287\\
529.250984534001	272.365584463302\\
529.248713100244	272.32705429485\\
529.248895428687	272.279876885346\\
529.251915019968	272.232159457742\\
529.257417004934	272.184417398169\\
529.265046514429	272.137166092756\\
529.276163130765	272.083347407687\\
529.289129008957	272.031716605434\\
529.303380629931	271.983092100083\\
529.320519694068	271.932252277342\\
529.337760899479	271.887629651498\\
529.563008490361	271.369871582454\\
529.547591987435	271.322992785501\\
529.534438717503	271.276790984683\\
529.524025028383	271.232941424498\\
529.517438304383	271.19693930201\\
529.51346969892	271.162103273925\\
529.512919628662	271.134019525976\\
529.515788878654	271.109460352622\\
529.521470217274	271.092145877321\\
529.527128233237	271.082924724616\\
529.532441319368	271.077390741207\\
529.546043041947	271.070295119962\\
529.56065549649	271.06888752755\\
529.586862140747	271.073411254558\\
529.612916516435	271.081925502834\\
529.63555168103	271.094057522346\\
529.653857679142	271.109500351537\\
529.667284834726	271.127382831592\\
529.936065289499	270.494182091558\\
530.180524241732	269.90571115044\\
530.30460130476	269.600584646325\\
530.414803268845	269.32430973441\\
530.509693187741	269.080740155975\\
530.596858892782	268.850196287912\\
530.609276054415	268.822504656326\\
530.621525848999	268.799547693321\\
530.638431987849	268.772358807675\\
530.654299321529	268.750170525173\\
530.690671543669	268.707680346068\\
530.732887570937	268.668668779438\\
530.775541632349	268.637488114278\\
530.82230200034	268.610904390104\\
530.872871591743	268.5897604166\\
530.902502418322	268.580674499073\\
530.926953323389	268.574899003447\\
530.977734271158	268.567644445216\\
531.017361531997	268.566254247056\\
531.051322620926	268.567949363205\\
531.103941841384	268.574724048234\\
531.160672832035	268.584783631735\\
531.21862997293	268.597456516647\\
531.283411570967	268.614077175515\\
531.348851894939	268.63314057664\\
531.414518846062	268.65426991636\\
531.527212889624	268.694529434947\\
531.64837471209	268.742551519697\\
531.649451770725	268.739953424058\\
531.655416998311	268.742426350684\\
531.654339939676	268.745024446323\\
531.762501237316	268.791656361423\\
531.859468659845	268.836961503838\\
531.932374404292	268.873795128457\\
531.997811807787	268.909416869384\\
532.085975753128	268.962443732165\\
532.162391592948	269.014979118484\\
532.194478264326	269.03966052274\\
532.215233477771	269.057607459317\\
532.234408301857	269.076382655998\\
532.256206095159	269.100908626109\\
532.275653804846	269.126480060675\\
532.292817694674	269.152958797496\\
532.307764028396	269.180206674374\\
532.32286575417	269.213724859124\\
532.333166712877	269.242178513182\\
532.342886418576	269.27674240752\\
532.349832690631	269.31153846784\\
532.354120032812	269.346327949863\\
532.355816029558	269.397977585472\\
532.351456043503	269.453738659915\\
532.341035416217	269.506718217312\\
532.325084257737	269.555810960064\\
532.2197652001	269.789662414263\\
532.122752854732	270.009959446801\\
531.902956491281	270.523999076289\\
531.64958092595	271.134595437043\\
531.369979073855	271.824709530408\\
531.393004058894	271.824871864763\\
531.417372762464	271.830376980603\\
531.442312528459	271.841275809749\\
531.467151895872	271.857138137986\\
531.479150281966	271.868797288672\\
531.485307768019	271.881405223418\\
531.486203542453	271.894788197664\\
531.482416793689	271.908772466845\\
531.472853429224	271.925615624066\\
531.458624699966	271.94276482492\\
531.440650335677	271.959944169477\\
531.416701541452	271.979260692662\\
531.387056685712	272.000095312833\\
531.353054579091	272.021443890479\\
531.274242571192	272.064430125473\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.492041086732	273.009297555678\\
530.495057047295	273.016216970345\\
530.500016941184	273.022085310583\\
530.506454975461	273.026293114375\\
530.513671219754	273.028493948677\\
530.543802436597	273.029200096362\\
530.578242912573	273.023385022571\\
530.610856467601	273.012861603143\\
530.645725725858	272.997037501583\\
530.6816610979	272.976341231553\\
530.717591345185	272.951598067476\\
530.752558566557	272.923917226216\\
530.787262596162	272.893122479944\\
530.817376848962	272.862841410522\\
530.844556278897	272.832040454044\\
530.88870433371	272.774625914229\\
530.947183005241	272.687513415879\\
530.961962332019	272.66769564943\\
530.963249040254	272.663329815463\\
530.961776236248	272.658927108782\\
530.958265034018	272.656415027158\\
530.949443136887	272.654896895484\\
530.920122349607	272.652950171864\\
530.899716939759	272.655520043495\\
530.881618081851	272.66158390032\\
530.86097069236	272.672775716065\\
530.804616456767	272.710623946342\\
530.768602551219	272.732047219637\\
530.745051730284	272.744424566525\\
530.697316894085	272.762782525844\\
530.651285485465	272.783967682512\\
530.612318127619	272.805557981322\\
530.579859214723	272.827327628439\\
530.553353140951	272.849050830025\\
530.532244300479	272.870501792244\\
530.515977087482	272.89145472126\\
530.50260177985	272.914501441204\\
530.493213351419	272.938879284085\\
530.488679456676	272.961154129752\\
530.488008174332	272.984823036146\\
530.492041086732	273.009297555678\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.350246564095	271.890776405738\\
530.455529938892	271.930024457769\\
530.561416241275	271.965010951183\\
530.667221450059	271.99544931266\\
530.764798636721	272.019390580432\\
530.875852502094	272.041535346525\\
530.977310302975	272.056609872274\\
531.034065206691	272.062685587074\\
531.090445525635	272.066878471147\\
531.101295960138	272.065794799212\\
531.112578852347	272.061754739046\\
531.122400283655	272.05569191177\\
531.131373721756	272.047345366958\\
531.137876948527	272.038155370987\\
531.141947320457	272.028115819179\\
531.280570607242	271.451047121649\\
531.281493006509	271.440936801776\\
531.279771029556	271.431549819039\\
531.272537109978	271.41960938158\\
531.260912769231	271.412108365764\\
531.112051973394	271.365163290373\\
530.958393903742	271.312221734708\\
530.800410559825	271.253646346366\\
530.634582975259	271.188033877243\\
530.470713743569	271.116765184222\\
530.317859713635	271.046327276298\\
530.172147266424	270.975008927081\\
530.039397588391	270.905720743327\\
530.027811880126	270.902831979162\\
530.016369955727	270.904424978208\\
530.006005089377	270.91018560939\\
529.997946360749	270.919326310603\\
529.687632145058	271.425219338238\\
529.683402104396	271.435192698261\\
529.681494800396	271.446287966014\\
529.681931623554	271.458535600146\\
529.684584292404	271.469769652487\\
529.689701027122	271.480608292171\\
529.696602968413	271.489051335083\\
529.739410756683	271.525977571406\\
529.783815767666	271.561838403522\\
529.866178153629	271.622967815991\\
529.960325107322	271.685890478055\\
530.052975945378	271.741918194193\\
530.149539630628	271.795050701607\\
530.249329842864	271.845006489052\\
530.350246564095	271.890776405738\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
529.362171849691	272.005564677944\\
529.358729128576	272.029008802452\\
529.3373552819	272.138349576984\\
529.328081469574	272.214737363221\\
529.326181309007	272.252401122485\\
529.326394473832	272.291406302089\\
529.329001768349	272.33377184468\\
529.3334593205	272.37342423882\\
529.340276054122	272.412911038004\\
529.349655825926	272.450819114678\\
529.361585066227	272.485797598247\\
529.375756965103	272.516627118605\\
529.392683792866	272.543965530847\\
529.411897797588	272.566412040561\\
529.427906553515	272.57914402082\\
529.435270225563	272.58151030029\\
529.44324221397	272.581638555998\\
529.450716275171	272.579458510368\\
529.460205754787	272.573783803438\\
529.481763459227	272.555374461741\\
529.49767337108	272.534679521229\\
529.509063215328	272.512504276477\\
529.517727527083	272.485077237597\\
529.522191997435	272.455887508909\\
529.522922795276	272.426346845496\\
529.520111031005	272.392828536351\\
529.511851196628	272.349351753601\\
529.499588262193	272.306523580459\\
529.482046797717	272.258983846653\\
529.461311890528	272.212241278525\\
529.453425940189	272.186831599242\\
529.443132533349	272.146211307204\\
529.429652627578	272.077739252696\\
529.422770371226	272.055461631594\\
529.409772608835	272.032545030127\\
529.399462805596	272.020792058821\\
529.387961509723	272.010418195408\\
529.370926039208	271.998516548501\\
529.365058287377	272.000043085646\\
529.362171849691	272.005564677944\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.390991776776	269.673359445465\\
530.358447455909	269.671249037222\\
530.351578519311	269.671949708783\\
530.340708318045	269.677390862203\\
530.333275052922	269.687247603886\\
529.730736409483	271.100332783037\\
529.728711012033	271.11063223593\\
529.730500863801	271.119821271559\\
529.736336925764	271.128555111137\\
529.744991530031	271.134488242396\\
529.753683934381	271.136818400507\\
529.762702621062	271.136143649372\\
529.770568729091	271.132512006844\\
529.776848710795	271.126417285083\\
529.862055021247	270.998098227492\\
529.928686998214	270.894452767498\\
529.961620020758	270.840368208424\\
529.992224354775	270.784674769127\\
530.119779302716	270.53559960719\\
530.194350038031	270.354666510504\\
530.26954760543	270.163770262997\\
530.321428328111	270.024073518489\\
530.359566399854	269.91022425192\\
530.391795116103	269.800674027069\\
530.415773501948	269.703346972566\\
530.414857390367	269.69235843872\\
530.409767990323	269.682963569505\\
530.401363299547	269.676255444721\\
530.390991776776	269.673359445465\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.106904271444	269.581964261951\\
532.052916679325	269.521911309105\\
531.989246624385	269.459114077552\\
531.926846539694	269.404178569221\\
531.854753623875	269.347273500785\\
531.778865131443	269.293688329317\\
531.699591777479	269.243591551896\\
531.617344277068	269.197151665602\\
531.532533345291	269.154537167514\\
531.489294941104	269.134717094384\\
531.392301271013	269.100158111778\\
531.301645873163	269.072882984465\\
531.217957917677	269.051932269471\\
531.134033266542	269.03499300079\\
531.057798125681	269.023185839256\\
530.974297399862	269.014271635713\\
530.898970139267	269.00997884699\\
530.809653763708	269.009762632461\\
530.729269422468	269.014839896146\\
530.712048443383	269.020429857482\\
530.695740117055	269.029680220847\\
530.680548076796	269.042468254286\\
530.668624038585	269.057291000765\\
530.663060349592	269.067777770037\\
530.659979129914	269.077500352305\\
530.566357027605	269.528019051456\\
530.567885123284	269.540145087764\\
530.572988368032	269.550491432918\\
530.581327532091	269.55859970271\\
530.592563385702	269.564011512932\\
530.680769054689	269.577525446499\\
530.755742355553	269.591311283048\\
530.831727986768	269.607855857686\\
530.914879633166	269.628763240713\\
530.99856899469	269.65263622546\\
531.08245788049	269.679333328269\\
531.166208099716	269.708713065485\\
531.242679986833	269.738036240966\\
531.317714438867	269.771834550757\\
531.391480487125	269.807440801272\\
531.463711851652	269.844745614427\\
531.534142252493	269.883639612137\\
531.608100679447	269.927441268204\\
531.679294414756	269.972840576973\\
531.747384906878	270.019698473831\\
531.815626911841	270.070418441059\\
531.825456644228	270.075224473028\\
531.835994762913	270.077229005657\\
531.845057055298	270.076390386186\\
531.853058986554	270.073440156627\\
531.860880764419	270.067995639955\\
531.86723966544	270.060818147748\\
532.117735410384	269.677927330449\\
532.122219485768	269.667427747944\\
532.124997793022	269.655570970195\\
532.126089220816	269.642821908958\\
532.125389911751	269.628542722158\\
532.119036797029	269.602854358576\\
532.113436169263	269.591286880187\\
532.106904271444	269.581964261951\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.915194346105	270.343407488456\\
531.917042489191	270.33087116733\\
531.913043633302	270.319061195312\\
531.908612951879	270.313753894362\\
531.881275926943	270.290138526445\\
531.871455804921	270.286270407895\\
531.861200122717	270.286402951123\\
531.851347609526	270.290649139005\\
531.844239433373	270.298087656516\\
531.80903007249	270.355514144862\\
531.773291250136	270.41813926639\\
531.736959695546	270.485953655315\\
531.700984631034	270.557262342875\\
531.625327373239	270.720209729174\\
531.528897808435	270.942221110537\\
531.465977361622	271.093675384774\\
531.39844101252	271.300437756516\\
531.36142126587	271.423570917352\\
531.331128535627	271.554526996061\\
531.290441028132	271.752887893232\\
531.290290741041	271.761758845775\\
531.293035603915	271.770041063638\\
531.2987352397	271.777083746689\\
531.306403505805	271.781793749661\\
531.3166657546	271.783992526271\\
531.327016367515	271.782247050643\\
531.335487208836	271.776732494731\\
531.341340194649	271.768019795242\\
531.915194346105	270.343407488456\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
528.329688511195	275.38473910076\\
527.944408911104	275.831157831313\\
527.910213212797	275.866832002879\\
527.87055546425	275.904790151012\\
527.826171226346	275.9437442933\\
527.784036068425	275.977633669019\\
527.726165525999	276.019488630687\\
527.672015185323	276.05370286096\\
527.616080598822	276.083761155736\\
527.55909732738	276.108375532602\\
527.50180093188	276.126258009145\\
527.451987974784	276.135370388899\\
527.423858277321	276.137488570388\\
527.402991214209	276.13747969834\\
527.362017143671	276.133059752003\\
527.328830584783	276.124569904748\\
527.293624779126	276.111278744819\\
527.248553929057	276.091549458052\\
527.195949867722	276.065428886042\\
527.1466754258	276.038407438809\\
527.090174319929	276.004786801604\\
527.038088789694	275.971557397484\\
526.97923786544	275.931641365725\\
526.872043700377	275.852886429907\\
526.759358648219	275.762112042563\\
526.67808312193	275.683073244071\\
526.60041209061	275.601880332989\\
526.510515961634	275.499143187015\\
526.436293363801	275.40416360791\\
526.403882044424	275.358254314141\\
526.374973212369	275.313775868299\\
526.349843743362	275.271011158438\\
526.330115115726	275.232896030987\\
526.320019292615	275.207399961263\\
526.312689114994	275.180997642805\\
526.307974983845	275.15379859881\\
526.305727300149	275.125912352475\\
526.305796464888	275.097448426997\\
526.308032879042	275.068516345573\\
526.312286943593	275.0392256314\\
526.320213940396	275.002274763127\\
526.330767581894	274.965148573673\\
526.346487725386	274.920666911162\\
526.36506459331	274.876610460933\\
526.385993288976	274.833348863775\\
526.408768915696	274.79125176048\\
526.437001210675	274.744103403759\\
526.4662584063	274.699630150642\\
526.495738745328	274.658418977015\\
526.528675304927	274.616067847896\\
526.559659331854	274.579620241985\\
526.942957725709	274.16502135568\\
526.943852084866	274.115680801488\\
526.946660123171	274.067725303059\\
526.951279475166	274.022893501437\\
526.956925754226	273.986731957092\\
526.964659582162	273.952534200038\\
526.973395650079	273.925838121795\\
526.984198436452	273.903596597614\\
526.995268613068	273.889121796988\\
527.003649497866	273.882280483384\\
527.010489562765	273.87880667153\\
527.025669863721	273.876590106428\\
527.039929857532	273.880076898747\\
527.063181556488	273.892984679538\\
527.084974359355	273.909609861022\\
527.102346682919	273.92852384917\\
527.114540571868	273.949136942404\\
527.121324161931	273.97044549716\\
527.583769181893	273.461200258047\\
528.008510111965	272.986170395629\\
528.226214243312	272.738981778826\\
528.421309973519	272.514460163169\\
528.591170577679	272.315770426641\\
528.749445684031	272.126833066795\\
528.770295316489	272.104780738362\\
528.789426553319	272.08714340877\\
528.814348690292	272.067045147099\\
528.836642035506	272.051325766778\\
528.88498550877	272.023196379005\\
528.937699884276	272.000277175176\\
528.988247034868	271.984895744751\\
529.041156096478	271.975207731271\\
529.095868822885	271.971910951134\\
529.126838661755	271.973097905794\\
529.151826967869	271.975703220736\\
529.202161784073	271.985589552159\\
529.240033350706	271.997336760055\\
529.271538486989	272.010129545828\\
529.318985336115	272.033867178962\\
529.369231657324	272.062061286952\\
529.41977437603	272.093126794812\\
529.475459243967	272.130168625602\\
529.530960995605	272.169733822799\\
529.585995853326	272.211324229172\\
529.679125914673	272.286474531665\\
529.777692419405	272.371744409066\\
529.779565546248	272.36964642144\\
529.784382525837	272.373947120672\\
529.782509398994	272.376045108298\\
529.869259829196	272.455717968626\\
529.945879009182	272.53044907473\\
530.002572675516	272.589252065075\\
530.052614628224	272.644449575635\\
530.118377349238	272.72356969924\\
530.173210268775	272.798354044702\\
530.195370240071	272.832231203207\\
530.209051249166	272.856015681502\\
530.220967195276	272.880061307247\\
530.233464322321	272.910400865884\\
530.243398109745	272.940952977845\\
530.250876652712	272.971609037813\\
530.256008046384	273.002260440474\\
530.259219679708	273.038883059737\\
530.259567839901	273.069141925611\\
530.257353501401	273.104978110894\\
530.252444158864	273.140119466377\\
530.245026600729	273.174378322074\\
530.229605958994	273.22370139043\\
530.207112679308	273.274910366893\\
530.179814037317	273.321495848757\\
530.148574794318	273.362588993497\\
529.972070444723	273.54866645346\\
529.807875793431	273.724684333761\\
529.430949549368	274.137569049642\\
528.990498396473	274.630549652491\\
528.499079914641	275.189962320627\\
528.520765064333	275.197703804421\\
528.541958071785	275.210932426768\\
528.561912661511	275.229441634032\\
528.580136668331	275.252603957016\\
528.587622298569	275.267565989081\\
528.589280656459	275.281498846009\\
528.585715832978	275.294429369781\\
528.577531919104	275.30638440238\\
528.562951923315	275.319134837974\\
528.543866341308	275.330636680684\\
528.521234447181	275.340932554579\\
528.492257558014	275.351277249206\\
528.457402517986	275.361178009486\\
528.418264271237	275.370128018629\\
528.329688511195	275.38473910076\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
527.27979143996	276.019033797856\\
527.280358514303	276.026560599577\\
527.283107317204	276.03373569868\\
527.287798935224	276.039830173101\\
527.293886713013	276.044286271721\\
527.322101869419	276.054883149656\\
527.356534703137	276.06074330587\\
527.390794384164	276.061556069001\\
527.428930666019	276.05810768274\\
527.469679195087	276.050410674502\\
527.51175659847	276.038891170907\\
527.553892931485	276.024280730005\\
527.596807009123	276.006643609795\\
527.635218437115	275.987978841203\\
527.671030338184	275.967856016515\\
527.73163377211	275.928198685261\\
527.815554608893	275.865225392934\\
527.836039492804	275.851385526669\\
527.838693140629	275.847687651938\\
527.838753593687	275.843045527081\\
527.836266444638	275.839516620054\\
527.828437722362	275.835175917313\\
527.801396569127	275.823674859481\\
527.781284208744	275.819376260745\\
527.76219804666	275.819136606629\\
527.739015738268	275.822898522373\\
527.673336407429	275.840059929803\\
527.632274137789	275.848417443994\\
527.605959894788	275.852341790826\\
527.554841725936	275.853942437685\\
527.504400075368	275.858773724322\\
527.460494308115	275.866315579678\\
527.422674271999	275.876171716352\\
527.390489814838	275.887945846944\\
527.363490784452	275.901241684052\\
527.341227028661	275.915662940278\\
527.32100357706	275.933014083174\\
527.304105578961	275.95293591723\\
527.292483979863	275.972472124269\\
527.284049767808	275.994597490183\\
527.27979143996	276.019033797856\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
527.514543451307	274.916270567294\\
527.601010198863	274.988023617152\\
527.689450648877	275.05595189223\\
527.779313438747	275.119559400058\\
527.863549092686	275.174321122682\\
527.96110058764	275.231828144095\\
528.051922221458	275.279497395367\\
528.103504061632	275.303938082151\\
528.155352758182	275.32647767636\\
528.165954151837	275.32903046431\\
528.177938163829	275.328934551147\\
528.189208994592	275.326447231017\\
528.200431839258	275.321524309197\\
528.20960044736	275.314990963205\\
528.21675210028	275.306853740787\\
528.537812305648	274.807709431156\\
528.542015176181	274.798467934112\\
528.543483017462	274.789037870936\\
528.54058837967	274.77538046594\\
528.532085524207	274.764467538511\\
528.407012559188	274.67108590187\\
528.279386556666	274.57046177869\\
528.149533631227	274.463093110868\\
528.014593871223	274.346495318963\\
527.88336714771	274.225202702801\\
527.762266442913	274.108324678187\\
527.648198504619	273.992969012264\\
527.545700074575	273.883802161689\\
527.535713658729	273.877256545373\\
527.524385963759	273.874989695888\\
527.512701651129	273.877012605779\\
527.50208068812	273.88298677271\\
527.04237837927	274.258348538354\\
527.035097792288	274.266370645769\\
527.029640436752	274.276217474985\\
527.026016470044	274.287924832568\\
527.024818597101	274.299405498248\\
527.02607744417	274.3113249105\\
527.029811267509	274.321570901446\\
527.058057937162	274.370542110529\\
527.088163717012	274.419033824255\\
527.145778681032	274.503891844567\\
527.213928853445	274.594326706711\\
527.282938823311	274.677758755873\\
527.356597199656	274.759746878472\\
527.434348781013	274.839799103637\\
527.514543451307	274.916270567294\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
526.543839314173	274.699011581678\\
526.532862575318	274.720011355646\\
526.476647978397	274.816199532622\\
526.44271756018	274.885263446505\\
526.428510916355	274.920196820854\\
526.415857448302	274.957093151585\\
526.40435690074	274.997951132317\\
526.395497400077	275.03685731923\\
526.388919854835	275.076384665027\\
526.385282449604	275.11526617322\\
526.385017571837	275.15222197015\\
526.388237413296	275.185999694529\\
526.3952088196	275.217389275224\\
526.405951822859	275.244914021486\\
526.416870209215	275.262210623089\\
526.423042653559	275.266871510921\\
526.43052700275	275.269619886052\\
526.438301976676	275.270024818452\\
526.449131490173	275.267794536063\\
526.475551897602	275.257518323059\\
526.497393289713	275.24322288852\\
526.515454992395	275.226040195832\\
526.53267423488	275.20300087188\\
526.546509188346	275.176913215431\\
526.55693471384	275.149263743854\\
526.565326480344	275.116691342634\\
526.571856503561	275.072921326653\\
526.574393308987	275.028444404616\\
526.573499243064	274.977779526125\\
526.569327424795	274.926814832625\\
526.570256167676	274.900225785054\\
526.57392482988	274.858482482989\\
526.58376396637	274.789393254443\\
526.584608114608	274.76609206846\\
526.579888996749	274.740172146072\\
526.57402853334	274.725678031887\\
526.566588637301	274.712093305324\\
526.554427247343	274.695242280161\\
526.548384216404	274.694749731408\\
526.543839314173	274.699011581678\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
528.28379435002	272.836162107887\\
528.253763696835	272.823444147636\\
528.247047590279	272.821841916894\\
528.234991462795	272.823396656803\\
528.224725039004	272.830252991798\\
527.190145627462	273.965818041272\\
527.184839048354	273.974874595964\\
527.183500526277	273.984140139866\\
527.186132181447	273.994309405527\\
527.192347929701	274.002763321494\\
527.199786778444	274.007828009004\\
527.208523992649	274.010163193469\\
527.217147505803	274.009326829996\\
527.225085248243	274.005642261026\\
527.347820752938	273.912572976247\\
527.444888072717	273.836677408768\\
527.493805580461	273.796467945452\\
527.541054726274	273.753972031985\\
527.743569909001	273.560849527334\\
527.873603737213	273.414600480969\\
528.007512879512	273.259151476266\\
528.102534277536	273.144357209294\\
528.176062372488	273.049437310077\\
528.242594437919	272.956628764211\\
528.297308770252	272.87264150111\\
528.300065270115	272.861964945251\\
528.298356415067	272.851417652954\\
528.292632028783	272.84231440261\\
528.28379435002	272.836162107887\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
529.933964657667	273.315376803704\\
529.902784511368	273.240886430331\\
529.863367248863	273.160614096345\\
529.822558062059	273.088182812239\\
529.773246650212	273.010697587928\\
529.71925758873	272.93509590061\\
529.660923116635	272.861672191075\\
529.598575472948	272.790720900109\\
529.532546896692	272.722536468501\\
529.498256083544	272.689573837702\\
529.418070569171	272.624979885964\\
529.341468726691	272.569351732499\\
529.269360774789	272.52199088765\\
529.195707320253	272.478339375348\\
529.127622425976	272.44206744492\\
529.051724436451	272.406132372591\\
528.982020231133	272.377254215021\\
528.897764945752	272.347614569661\\
528.820198146466	272.325916353797\\
528.802096997941	272.325518597017\\
528.783651176342	272.328877524752\\
528.765093386708	272.335944372024\\
528.74895045655	272.346009276711\\
528.74024152662	272.354076587569\\
528.734128226954	272.362240538073\\
528.497261518906	272.756735606413\\
528.494707932982	272.768687804197\\
528.496116286544	272.780137979097\\
528.501317368746	272.790541557335\\
528.510141968741	272.799353965131\\
528.588966142704	272.841182377019\\
528.655207591019	272.878906582206\\
528.72149563163	272.919569031382\\
528.793111517075	272.966712216633\\
528.864257719981	273.016832536315\\
528.934661571185	273.069684955323\\
529.004050401522	273.125024438547\\
529.066586158714	273.177911839807\\
529.126289940364	273.234550635641\\
529.184200346939	273.292478347158\\
529.240102021871	273.351503950465\\
529.293779608592	273.411436421667\\
529.349170731205	273.477165087615\\
529.401425087388	273.543491005956\\
529.450268870209	273.610171306609\\
529.497982899871	273.680547848797\\
529.505679577378	273.688324913632\\
529.514968340638	273.693690449355\\
529.523800729621	273.695885291203\\
529.532327908421	273.695737034752\\
529.541507027033	273.693174467235\\
529.549876122551	273.68849362791\\
529.912564669536	273.409548267503\\
529.920258523364	273.401113056889\\
529.926789188549	273.390834312703\\
529.932021280081	273.379157198537\\
529.936066952886	273.365445278891\\
529.938534740995	273.339098284527\\
529.937059233899	273.326331277576\\
529.933964657667	273.315376803704\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
529.502020295833	273.97109972609\\
529.507896715685	273.959872853419\\
529.508013411656	273.947404787429\\
529.50557935708	273.940933793721\\
529.48755235619	273.909628430393\\
529.479555649144	273.90274004785\\
529.469829239082	273.899485277121\\
529.459127762809	273.900247204474\\
529.449965227193	273.904927551903\\
529.397797171813	273.9475420407\\
529.343415949215	273.99489023917\\
529.28676491001	274.046942452968\\
529.229298847953	274.102411236078\\
529.104166650299	274.231321299568\\
528.939957232819	274.409149817061\\
528.830638001527	274.531406454844\\
528.698733156712	274.704360057676\\
528.623201267113	274.808413748591\\
528.55144241971	274.922070300869\\
528.447655281684	275.095940219984\\
528.444589839295	275.104266050165\\
528.444451829744	275.112990175237\\
528.44751202567	275.121517802899\\
528.453199639176	275.128491860947\\
528.462163928628	275.133949871899\\
528.472511531232	275.135713105638\\
528.482326534553	275.133298320058\\
528.490723928682	275.127001309088\\
529.502020295833	273.97109972609\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
524.250361174193	278.104700904056\\
523.764578040541	278.438983419741\\
523.722462007469	278.464833604612\\
523.674483545987	278.491509909892\\
523.621680444512	278.517952645195\\
523.572335857753	278.540065380831\\
523.505751475247	278.565898644333\\
523.444701184291	278.585282527398\\
523.382977407007	278.600194078947\\
523.321617931811	278.609573608596\\
523.26166054712	278.61236142596\\
523.211163827409	278.608560444787\\
523.183414822209	278.603485084449\\
523.16323037716	278.598191448674\\
523.124711717834	278.58353800997\\
523.094757452116	278.566919732006\\
523.064065817619	278.545145268611\\
523.02546138909	278.514644049287\\
522.981188106519	278.476051977545\\
522.940364047962	278.437431704627\\
522.894220344247	278.3905970933\\
522.852249157657	278.345259302723\\
522.80542670168	278.29173941396\\
522.721674063125	278.188402951497\\
522.635653764359	278.072048241333\\
522.577046581437	277.975001649684\\
522.522471946309	277.87678409974\\
522.461527375067	277.754628484218\\
522.4137805209	277.643947174173\\
522.394053534326	277.59132585835\\
522.377352441991	277.540975821309\\
522.363873444317	277.493240852536\\
522.354441582163	277.451371750977\\
522.351132386595	277.424149986884\\
522.350728190461	277.39675198423\\
522.35305653321	277.369245805892\\
522.35794495429	277.341699514744\\
522.365220993147	277.314181173662\\
522.37471218923	277.28675884552\\
522.386246081986	277.259500593195\\
522.403273257255	277.225762198941\\
522.422885839446	277.192519456695\\
522.449359408693	277.153469599557\\
522.478488864241	277.115554620352\\
522.509692151724	277.079004231283\\
522.542387216779	277.044048144553\\
522.581640378838	277.005587524567\\
522.621207494489	276.969974365515\\
522.660164282958	276.93757344187\\
522.702753321221	276.90494509659\\
522.741958289165	276.877533267213\\
523.217765722717	276.573531324071\\
523.231127526216	276.526026036223\\
523.245989816797	276.480345326647\\
523.261813216684	276.438145221605\\
523.276434123022	276.404592772298\\
523.292577140369	276.373468799656\\
523.307789750782	276.34985575325\\
523.323873478261	276.331075463004\\
523.338248780317	276.319876384726\\
523.348089122717	276.31538077984\\
523.355585988132	276.313752631951\\
523.370832730025	276.315453090597\\
523.383744667881	276.322437860099\\
523.402969058957	276.34081379809\\
523.419840605957	276.362416432605\\
523.431856111713	276.385113661403\\
523.438431689246	276.408143040909\\
523.439597229529	276.430474926539\\
524.015942029128	276.054958239797\\
524.547146267858	275.702991928025\\
524.820358227658	275.519001368199\\
525.065958005912	275.35121266547\\
525.28060294561	275.202022229754\\
525.481570124183	275.059331906419\\
525.507325202047	275.0432792329\\
525.530299714865	275.031062384758\\
525.559499601801	275.017931518966\\
525.585047358611	275.008370960379\\
525.638938991984	274.993402803642\\
525.69573941799	274.984581981981\\
525.748534170866	274.982504266023\\
525.802171838725	274.986532540115\\
525.855935639282	274.997200479927\\
525.885595082965	275.006192542064\\
525.90910879025	275.015041761131\\
525.955298502985	275.037354172671\\
525.98896002184	275.058310188536\\
526.016197871825	275.078665249534\\
526.056085626056	275.113645898202\\
526.097552873048	275.153646747535\\
526.1385796069	275.196500444017\\
526.183067191923	275.24643797023\\
526.226738531868	275.298770210116\\
526.269445271214	275.352943375808\\
526.340505320894	275.449230683543\\
526.414261548692	275.556684518784\\
526.416604964743	275.555129347583\\
526.420175637818	275.560509830837\\
526.417832221767	275.562065002037\\
526.481575208828	275.661111624461\\
526.536768885683	275.752811651705\\
526.576720874179	275.824056315302\\
526.611151197142	275.890128359795\\
526.654730772707	275.983324658155\\
526.688835046514	276.069558328489\\
526.701692339259	276.107943432624\\
526.708903324769	276.134417440738\\
526.714340655745	276.160697039689\\
526.718746138193	276.193212554864\\
526.720618024853	276.225284469652\\
526.72008839318	276.256835097347\\
526.717289320631	276.287786751244\\
526.711120736671	276.324028707624\\
526.703793806836	276.353389161958\\
526.692575347065	276.387496076668\\
526.678925735191	276.420248246138\\
526.663073201057	276.45151142774\\
526.635663173401	276.495320692141\\
526.600933462657	276.539163069964\\
526.562726072528	276.577315636254\\
526.522097622657	276.609156897361\\
526.30421989965	276.744463602109\\
526.100798331755	276.873156427914\\
525.63158943613	277.177113981428\\
525.080640778014	277.542466782145\\
524.463561167273	277.959177007078\\
524.482578567352	277.972158331461\\
524.499730130264	277.990323240042\\
524.514346227203	278.013282902821\\
524.526109660729	278.040305657348\\
524.529561750748	278.056675756251\\
524.5276372285	278.070574348524\\
524.520913690228	278.082180400592\\
524.509968732177	278.091672878877\\
524.492634782896	278.100314874444\\
524.471258386354	278.106607846489\\
524.446756743995	278.110835987063\\
524.416104620339	278.113504343884\\
524.379878439408	278.11425446695\\
524.339749504904	278.113000019716\\
524.250361174193	278.104700904056\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
523.074046622022	278.45240436579\\
523.072688875093	278.459829380317\\
523.073530798014	278.467466731319\\
523.076525883031	278.474550753047\\
523.081286561515	278.480403427111\\
523.105897864527	278.4978009165\\
523.137723798653	278.51219089168\\
523.170660591541	278.52165418932\\
523.208426820519	278.527977108769\\
523.249796183397	278.530851542998\\
523.293419225525	278.530364681714\\
523.337882125268	278.526902588453\\
523.383863985855	278.520709482139\\
523.425750280842	278.512381836659\\
523.46549109203	278.50198528638\\
523.53416266073	278.478970165738\\
523.631296659372	278.439304958054\\
523.654618890594	278.431104598435\\
523.658122586113	278.428199388973\\
523.659356790612	278.423723931788\\
523.657844510173	278.419680158418\\
523.651370424131	278.413498184405\\
523.628123849785	278.395523338628\\
523.60975597012	278.386270988229\\
523.591352810534	278.381205148275\\
523.567973572018	278.378972965745\\
523.500089204735	278.378940057576\\
523.458249042817	278.376625131633\\
523.431798847158	278.373756851251\\
523.381941987429	278.362358483156\\
523.331921355917	278.354256763234\\
523.287536992627	278.350432593313\\
523.248453791297	278.35038859579\\
523.214336645663	278.353627393059\\
523.184850449463	278.359651607517\\
523.159660096433	278.367963861558\\
523.135701463745	278.379627226175\\
523.114308772732	278.394619710398\\
523.098118112339	278.410575507684\\
523.084355151456	278.429843321717\\
523.074046622022	278.45240436579\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
523.580444126821	277.445052978911\\
523.645918550819	277.536366167438\\
523.714271034894	277.624479172576\\
523.785093814878	277.708772528724\\
523.852713325844	277.783083317955\\
523.932519205901	277.863422431641\\
524.008306288605	277.932540047205\\
524.052016148269	277.969248105917\\
524.096465657897	278.004184644595\\
524.10607484194	278.009339240194\\
524.117692407142	278.01228167482\\
524.129225721997	278.012730045168\\
524.141329486244	278.010810073111\\
524.15185386849	278.006811903187\\
524.160833276191	278.000751312004\\
524.597844828412	277.599197329912\\
524.604251281219	277.591321623546\\
524.608059639072	277.582570791585\\
524.608718425952	277.56862555444\\
524.603256750552	277.555914903872\\
524.505912791592	277.433900436308\\
524.407933359558	277.304233009467\\
524.309507821079	277.16747692569\\
524.208498787602	277.02050427836\\
524.112270796807	276.869930291606\\
524.024720571096	276.726191600511\\
523.943588236819	276.585706837842\\
523.872080730075	276.454139342217\\
523.864077746054	276.445277861462\\
523.853693521419	276.440215929158\\
523.841877828619	276.439213567095\\
523.8300900702	276.44230294846\\
523.290307556047	276.688996088383\\
523.281232573645	276.694912662439\\
523.273459224359	276.703056237571\\
523.266988265571	276.713464025455\\
523.262921712534	276.724266975536\\
523.261120655667	276.736116586438\\
523.262137709996	276.746974181369\\
523.277060336423	276.801502787496\\
523.293902899703	276.856038393686\\
523.32814712468	276.952721901825\\
523.371170596755	277.057468697201\\
523.41679945244	277.155658769495\\
523.46729086009	277.253629307958\\
523.52223232328	277.35076376518\\
523.580444126821	277.445052978911\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
522.69641554178	276.989025074597\\
522.68047803471	277.006560044543\\
522.601734496926	277.085374393199\\
522.551418391356	277.143592835308\\
522.528827292791	277.17378905424\\
522.507241565824	277.206277604014\\
522.485767791396	277.242890637152\\
522.467343288158	277.27828441927\\
522.450969014681	277.3148570639\\
522.437602590787	277.351549585052\\
522.427986462715	277.387233351219\\
522.42254635287	277.420725249464\\
522.421340339116	277.452857037664\\
522.424761805555	277.482205246181\\
522.430943444371	277.501703218619\\
522.435734161382	277.507775448447\\
522.442278395407	277.512329792495\\
522.449697307913	277.51469070906\\
522.460738594072	277.515275962905\\
522.488900245619	277.512026368371\\
522.513650138973	277.503728860497\\
522.535474842807	277.491680942238\\
522.557967878449	277.473753976306\\
522.577959028642	277.452020921519\\
522.595047480135	277.427913460311\\
522.611415326033	277.398528486482\\
522.628818178576	277.357839467993\\
522.642537052132	277.315455219929\\
522.654504157098	277.266215828532\\
522.663376315795	277.215856233108\\
522.671009051239	277.190369346996\\
522.685130526626	277.150916257351\\
522.712147258709	277.086571667092\\
522.718865432833	277.064244016277\\
522.720864985152	277.037973990764\\
522.718866562639	277.022468163316\\
522.715109882064	277.007442046056\\
522.707612915549	276.988060303415\\
522.701891666805	276.986053280739\\
522.69641554178	276.989025074597\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
524.851447830044	275.627596587562\\
524.825617436359	275.607687358402\\
524.819526109562	275.604436363407\\
524.807469299514	275.60288692558\\
524.795801091655	275.606919506932\\
523.507346777042	276.443428932778\\
523.499919442911	276.450846187824\\
523.496277856012	276.459470617661\\
523.496248110792	276.469974840061\\
523.500120050114	276.479727393954\\
523.506033609033	276.486511002957\\
523.51389450821	276.490982944669\\
523.5224486794	276.49235794948\\
523.531060811539	276.490803927736\\
523.673366411954	276.431854695577\\
523.786491109031	276.383018186249\\
523.843997611271	276.356509212219\\
523.900469243475	276.327365787613\\
524.145294031869	276.191831570437\\
524.308128964367	276.083284968463\\
524.4770429526	275.96681988342\\
524.59804040566	275.879834791794\\
524.693211714655	275.806632401405\\
524.781080352096	275.733700621841\\
524.855282385632	275.666309400268\\
524.860653087631	275.65667909931\\
524.861671288803	275.646042895722\\
524.858439149118	275.635786627483\\
524.851447830044	275.627596587562\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
526.326442402679	276.509129218624\\
526.315145247914	276.42917053215\\
526.297343959838	276.341532171088\\
526.276210208968	276.261126666182\\
526.248131472287	276.173678625202\\
526.215050552732	276.08686798849\\
526.177214282913	276.001063743591\\
526.13486949544	275.916634878048\\
526.088263022924	275.833950379405\\
526.063438789966	275.793377576279\\
526.002227596818	275.710580926891\\
525.942212439828	275.637365391239\\
525.884450768198	275.573285787287\\
525.824254513191	275.51240313972\\
525.76757621036	275.460069825725\\
525.703254241522	275.406083544486\\
525.643136786067	275.360492802297\\
525.56913555272	275.310480012385\\
525.499593381632	275.269843731016\\
525.482183162273	275.264874420173\\
525.463488043077	275.263452010863\\
525.443745492558	275.265588265876\\
525.425579739511	275.271236444048\\
525.415111536523	275.276834987716\\
525.407129857057	275.283184421829\\
525.078071445216	275.604825149851\\
525.072573956138	275.615740892921\\
525.071036376013	275.627174431847\\
525.073432936675	275.638556092236\\
525.079737869956	275.649316199697\\
525.145397994155	275.709744790051\\
525.199925135375	275.763016133212\\
525.253753173382	275.819141719404\\
525.311093949582	275.882886133657\\
525.367226331005	275.949391655148\\
525.421948599523	276.018352178547\\
525.475059037008	276.089461598523\\
525.522160890838	276.156463191828\\
525.565572980708	276.226376603917\\
525.60692372165	276.297082694\\
525.646053159901	276.368342122626\\
525.682801341693	276.439915550345\\
525.719739172838	276.517530179263\\
525.753491244287	276.594928130507\\
525.783854188898	276.671805105018\\
525.812188059683	276.75197166964\\
525.8176640703	276.761444519782\\
525.825291030659	276.768987700289\\
525.833279546363	276.773347980411\\
525.841566245605	276.775364257659\\
525.851095106719	276.77521006092\\
525.860376855531	276.772801502104\\
526.28188912062	276.594810191681\\
526.29146852297	276.588598652786\\
526.300389578802	276.580309085086\\
526.308408569646	276.570337848308\\
526.315795185216	276.558097663699\\
526.324855479869	276.533234736459\\
526.326661613332	276.520510292676\\
526.326442402679	276.509129218624\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
525.742505019284	277.034072658375\\
525.751033296326	277.024700173595\\
525.754304005522	277.01266818503\\
525.753588238024	277.005791699145\\
525.744077795136	276.970941304451\\
525.738086458675	276.962252171868\\
525.729501522293	276.956640090926\\
525.718955992636	276.954666786096\\
525.708906798439	276.956873912505\\
525.647646605947	276.984886221824\\
525.58304648817	277.016917363746\\
525.515059163536	277.05292426438\\
525.445418066874	277.092029914149\\
525.291716434509	277.185044319308\\
525.087821997291	277.315485006574\\
524.951102878883	277.406067910447\\
524.779694404848	277.53997448925\\
524.680271296818	277.621505357818\\
524.582066070274	277.713281594044\\
524.437626446919	277.855196054187\\
524.432552249613	277.862474028283\\
524.430209159	277.870878749057\\
524.431009763697	277.879903396682\\
524.434745595413	277.888090581452\\
524.442035240009	277.895641041742\\
524.451598880223	277.89996754827\\
524.461705463913	277.900117367138\\
524.471423920473	277.896152499246\\
525.742505019284	277.034072658375\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
519.329147567354	280.611379233346\\
518.80756957798	280.886490945627\\
518.762716806707	280.907232720111\\
518.711945204732	280.928108602427\\
518.656409484982	280.94818768626\\
518.604815422559	280.964371444859\\
518.535664543863	280.98223183322\\
518.472764748348	280.994335083718\\
518.409719686763	281.001917910477\\
518.347684072036	281.004049407181\\
518.287812617094	280.999798667517\\
518.238108139063	280.990112026041\\
518.211144142109	280.981822910259\\
518.1917182404	280.974202625194\\
518.155179982375	280.955140461556\\
518.127377252844	280.935129628795\\
518.099445874867	280.909911742116\\
518.064677783398	280.875100736702\\
518.025227040494	280.831590847764\\
517.989205103993	280.788456762311\\
517.948861780407	280.73654203942\\
517.912487043712	280.686602332889\\
517.872252300376	280.627968841558\\
517.80117350321	280.515537824784\\
517.729366724076	280.389912601012\\
517.682524091782	280.286672053549\\
517.639823364254	280.182740702241\\
517.593599003853	280.054290152716\\
517.55913827362	279.938780098834\\
517.545707474293	279.884211146969\\
517.535015855863	279.832252105306\\
517.527218021107	279.783267368956\\
517.522752756818	279.740581972111\\
517.522653248935	279.713159986154\\
517.525459396502	279.685903070339\\
517.530991956603	279.658858629035\\
517.539071686323	279.632074066609\\
517.549519342744	279.605596787431\\
517.562155682952	279.579474195869\\
517.576801464028	279.55375369629\\
517.597661401217	279.52224073126\\
517.621030938888	279.491522690937\\
517.651894138709	279.455840705174\\
517.68526209768	279.421596725517\\
517.720529870959	279.388950741709\\
517.757092513704	279.358062743492\\
517.80057844147	279.324462087133\\
517.844042803303	279.293726066099\\
517.8865249692	279.266108738175\\
517.93264103199	279.238690790612\\
517.974785582876	279.216057303654\\
518.482911436786	278.96985004981\\
518.501742938222	278.924235745913\\
518.521850999666	278.880609139655\\
518.54250607664	278.840551722804\\
518.560954522918	278.808941715108\\
518.580630304283	278.779921682203\\
518.598502750756	278.758251999852\\
518.616674539028	278.741483824569\\
518.632262095547	278.732044717341\\
518.642561082666	278.728732064904\\
518.650197006574	278.72799279319\\
518.665139823864	278.731466538923\\
518.67714524311	278.739914914678\\
518.694086109508	278.760415142847\\
518.708312552798	278.783844424259\\
518.717588200929	278.807792261853\\
518.721422443623	278.83143309778\\
518.719965509799	278.853747867413\\
519.336309806456	278.548287856895\\
519.905066848209	278.260931535713\\
520.197940329255	278.110191941767\\
520.461494710133	277.97231015123\\
520.692129765507	277.849274760061\\
520.908420130186	277.731093486656\\
520.935877432019	277.718166424385\\
520.960124218581	277.708723280884\\
520.990660576078	277.699101227865\\
521.017151931685	277.692597364657\\
521.07242533543	277.684041390009\\
521.129867842507	277.681931018036\\
521.182542787107	277.686048425745\\
521.23534000415	277.696328517091\\
521.287485161463	277.713217382033\\
521.315887919711	277.725619926327\\
521.33820392687	277.73716111053\\
521.381463828622	277.764727651332\\
521.412440486059	277.789480411716\\
521.437108003674	277.812884312133\\
521.472626175952	277.852294185983\\
521.509125249776	277.89687465402\\
521.544852848581	277.944236778934\\
521.583188174764	277.999039192311\\
521.620432512802	278.056124291488\\
521.65650336093	278.114924728409\\
521.715802117203	278.218869106784\\
521.776471212862	278.334218873489\\
521.778980582428	278.332948747261\\
521.781896792246	278.338710259783\\
521.779387422681	278.339980386011\\
521.831096392396	278.445808474268\\
521.875174930113	278.543339594808\\
521.906511360818	278.618771627703\\
521.932969670333	278.688420174424\\
521.965338800374	278.786077579954\\
521.989112922458	278.875710935968\\
521.997387943505	278.915337318882\\
522.001449951949	278.942473484879\\
522.003773262761	278.969208931688\\
522.004341763814	279.002016610808\\
522.002446025396	279.034087124581\\
521.998226311716	279.065358783222\\
521.991822886987	279.095769896944\\
521.981453770736	279.131040454899\\
521.97073991172	279.159341221753\\
521.955605601594	279.191900216327\\
521.938215461597	279.222829159733\\
521.918811868286	279.25202145202\\
521.886461452074	279.292320482211\\
521.846837811198	279.331795461442\\
521.80442652867	279.365212614063\\
521.760349718178	279.392078421787\\
521.528129519233	279.500947084561\\
521.311040371187	279.604939774206\\
520.809472876003	279.851875453779\\
520.219539995541	280.150214672491\\
519.557918360146	280.491816003188\\
519.575285222124	280.506934481732\\
519.59019222036	280.526982459627\\
519.602019852332	280.551495385331\\
519.610538759726	280.579709492572\\
519.612050615551	280.596371165824\\
519.608512178842	280.609948872505\\
519.600476121777	280.620687969224\\
519.588495116534	280.628833812587\\
519.570268623596	280.63538704387\\
519.548302489051	280.639134144005\\
519.52347433585	280.640464730198\\
519.492720604674	280.639526203965\\
519.45665572045	280.636030063893\\
519.416949601535	280.630086231549\\
519.329147567354	280.611379233346\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
518.120215492786	280.818977070597\\
518.117997814514	280.826192070288\\
518.117939820818	280.833875468056\\
518.120084962489	280.841261418592\\
518.124127713674	280.847631192228\\
518.14653299778	280.867790361783\\
518.176455398769	280.885807336769\\
518.20805780003	280.899061564872\\
518.244824080144	280.909762406341\\
518.285572440798	280.917460306122\\
518.328952499555	280.92208386975\\
518.373514959592	280.923850985698\\
518.41990566274	280.923083698074\\
518.46247886091	280.919717069999\\
518.503163541809	280.914044586266\\
518.574057325577	280.899227314284\\
518.675167086611	280.871206632344\\
518.699288978389	280.865793065674\\
518.703108701476	280.863318022269\\
518.704858373587	280.859017833289\\
518.703829908972	280.854824820563\\
518.698124084888	280.847927417841\\
518.677141737446	280.827354634963\\
518.659983367466	280.816015528697\\
518.642299833171	280.808830013266\\
518.619342694292	280.803876105016\\
518.551928998644	280.795896002043\\
518.510647573214	280.788698645171\\
518.484715065011	280.78275348739\\
518.436535495122	280.765596614058\\
518.387807331428	280.751694545667\\
518.344175891881	280.742700466319\\
518.305366604086	280.738081186849\\
518.271104895645	280.737303518087\\
518.241116194164	280.739834270868\\
518.215125927244	280.745140256023\\
518.189966586221	280.75391850834\\
518.166965791964	280.766303389262\\
518.149018477759	280.780253975768\\
518.133094421084	280.797778021217\\
518.120215492786	280.818977070597\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
518.741064233039	279.87783835009\\
518.795398108844	279.976188889167\\
518.852964908046	280.071698194386\\
518.913432193185	280.163703321868\\
518.971886925417	280.245419513281\\
519.04173847145	280.334549268113\\
519.10891258966	280.412064199119\\
519.148024351042	280.453637069213\\
519.188078073077	280.493537194428\\
519.197017714291	280.499781318765\\
519.208210909816	280.504063621495\\
519.219612421745	280.505859147392\\
519.23185772903	280.505369401389\\
519.242777815909	280.502630845756\\
519.252405006216	280.497663176791\\
519.733422467659	280.150032770907\\
519.74070689729	280.14296124538\\
519.745513551741	280.134716445654\\
519.747800417989	280.120944231527\\
519.743864373752	280.10768157373\\
519.661474407923	279.975109818929\\
519.579349293252	279.834863335102\\
519.497611029634	279.687524713772\\
519.41450311981	279.529737327609\\
519.336564994298	279.368933097904\\
519.266444731645	279.215933091024\\
519.202317279746	279.066915997641\\
519.146704498043	278.927881656786\\
519.139793987399	278.918144180879\\
519.130073786936	278.911901346356\\
519.118456696312	278.909522579556\\
519.106388315622	278.911210688939\\
518.54143662612	279.093013484294\\
518.531731378854	279.097826937282\\
518.523058092272	279.105004462965\\
518.51541316207	279.114583105796\\
518.510109840501	279.124835684222\\
518.506933900373	279.136392954171\\
518.506672830403	279.147294954431\\
518.515109015579	279.203195620306\\
518.525451115301	279.259328010722\\
518.548140833128	279.359355728856\\
518.578605433412	279.468419097686\\
518.612425115637	279.571275851778\\
518.651099613086	279.674483854861\\
518.694291446945	279.777382507161\\
518.741064233039	279.87783835009\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
517.91650334688	279.321450595283\\
517.89862256679	279.336999132385\\
517.811193497073	279.406052764189\\
517.754407596175	279.457980203375\\
517.728436689811	279.485323966737\\
517.703195871561	279.515061999107\\
517.677583370679	279.548909258705\\
517.655141913405	279.581902638762\\
517.634598574245	279.616306801058\\
517.617028366358	279.651182153257\\
517.603300762605	279.685494745438\\
517.593977068322	279.718119441117\\
517.589017585667	279.749889077782\\
517.588979643312	279.779436029167\\
517.592836088416	279.799523622821\\
517.596882967529	279.806114959105\\
517.602849008603	279.811404136979\\
517.609940504235	279.81461737203\\
517.620837345641	279.816491236885\\
517.64918577808	279.816560955548\\
517.674736887847	279.811218049255\\
517.697821995176	279.801808062464\\
517.722259115689	279.78663769988\\
517.744657145352	279.767394518655\\
517.764450415933	279.745453431626\\
517.784145890106	279.718186760333\\
517.806192651033	279.679814949914\\
517.824779231988	279.639328273291\\
517.842428642351	279.591828509289\\
517.857135534952	279.542853910145\\
517.867699606706	279.518435875785\\
517.886342861655	279.480907334719\\
517.920706817423	279.420168149245\\
517.929992756101	279.398780554773\\
517.935054066737	279.372925273211\\
517.934884699231	279.357292113198\\
517.932913003565	279.341929520153\\
517.927736668487	279.321803367766\\
517.922289730937	279.319140343444\\
517.91650334688	279.321450595283\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
520.216102579002	278.221680137237\\
520.192780644228	278.198883777833\\
520.187111809004	278.194942009471\\
520.175319306976	278.191991700672\\
520.163259231558	278.194630520091\\
518.785732602108	278.874544430472\\
518.77748798366	278.881041139744\\
518.7728617516	278.889179930936\\
518.771602450938	278.899608436815\\
518.774306004216	278.909747224771\\
518.779384720576	278.917176502685\\
518.786668019601	278.922537990711\\
518.795002390677	278.924905001856\\
518.803737233813	278.924369914077\\
518.951965603087	278.882486189024\\
519.070029810725	278.847229351293\\
519.130244342225	278.827635125097\\
519.189739542979	278.805303409339\\
519.448748136546	278.699363570298\\
519.623171173193	278.610626969456\\
519.804558501797	278.514738031216\\
519.93490749293	278.442516633261\\
520.037994357012	278.380959615235\\
520.133797086467	278.318816402048\\
520.215378543557	278.260575656989\\
520.221839760418	278.251640344282\\
520.22409617116	278.241196486233\\
520.222086989132	278.230632351024\\
520.216102579002	278.221680137237\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
521.57775048871	279.26983267333\\
521.575892017756	279.189101246152\\
521.568473222255	279.099981497161\\
521.556898108645	279.01765472515\\
521.539250257923	278.927520776552\\
521.516559999951	278.837434228843\\
521.489029271503	278.747790429572\\
521.456860009352	278.658984726289\\
521.420254150269	278.571412466543\\
521.40035060212	278.528212424106\\
521.349253584191	278.438818967549\\
521.298222688701	278.359080761934\\
521.248360211875	278.288679485262\\
521.195705616502	278.221168156749\\
521.14554388603	278.162559227722\\
521.087984570289	278.101413832077\\
521.033617964572	278.049098476716\\
520.965980757281	277.990766068215\\
520.901674213476	277.942267724459\\
520.884965490332	277.935294320752\\
520.866565457075	277.931693000698\\
520.846708572119	277.931503247334\\
520.828006490407	277.934985867046\\
520.816954836032	277.939320368237\\
520.808284697219	277.944691700809\\
520.443833695102	278.225596779763\\
520.437096072574	278.235793851677\\
520.434230508106	278.246968756834\\
520.435278104174	278.258552721557\\
520.440279963254	278.269976972166\\
520.498414012351	278.337677036994\\
520.546329556245	278.39696570189\\
520.593216649867	278.459007136051\\
520.642700367262	278.529026252558\\
520.690660748736	278.601646018751\\
520.736933299957	278.676538818556\\
520.781353526591	278.753377035903\\
520.820287403932	278.825432232348\\
520.855215995507	278.899947252494\\
520.888004612261	278.975008171504\\
520.918522420549	279.050358569534\\
520.946638586724	279.125742026738\\
520.974235837029	279.207147344546\\
520.998694602171	279.287964508513\\
521.019848538678	279.367867503361\\
521.038602232729	279.450799917267\\
521.042931572353	279.460848718216\\
521.049622982388	279.469232937215\\
521.057046092911	279.474498471952\\
521.06503975572	279.477471031987\\
521.074521142181	279.478433467205\\
521.084021040403	279.47712811271\\
521.523472663548	279.34970846304\\
521.533713394422	279.344661127507\\
521.543543586916	279.337472978556\\
521.552674795543	279.328509117443\\
521.561443609885	279.317217877305\\
521.573352375296	279.293586639577\\
521.576635776349	279.281161147023\\
521.57775048871	279.26983267333\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
520.93637199371	279.722802991137\\
520.945938888691	279.71449338822\\
520.950595726307	279.70292705125\\
520.950689931194	279.696014055757\\
520.945324926038	279.660289900709\\
520.940392052195	279.650959097244\\
520.932523174366	279.644380545208\\
520.922281183486	279.641186214211\\
520.912042699636	279.642201674413\\
520.847924290952	279.662849442465\\
520.78001842811	279.687097392094\\
520.708283197461	279.714897210222\\
520.634542787634	279.745580856463\\
520.471008643986	279.819961332531\\
520.253245251142	279.925634503962\\
520.106861501117	279.999588391896\\
519.920954913883	280.112506847612\\
519.812670449762	280.181837301019\\
519.704396037039	280.261485248925\\
519.544335338314	280.385513840453\\
519.538443980953	280.392147715164\\
519.535133037818	280.400220326915\\
519.534871595164	280.409276644068\\
519.537623239138	280.417844892926\\
519.543978800756	280.426196851107\\
519.552970158137	280.431613248926\\
519.562989702366	280.432945244801\\
519.573105506885	280.43014541012\\
520.93637199371	279.722802991137\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
532.889399271215	268.281791750603\\
532.796237467067	268.864072551834\\
532.785893963846	268.912394433428\\
532.772103931784	268.965530043383\\
532.754816248423	269.021997040644\\
532.736780169358	269.072973124955\\
532.709543437968	269.138995832866\\
532.681456065956	269.196562945718\\
532.64966655281	269.251532081656\\
532.614123776072	269.302420899626\\
532.574776613281	269.347747058574\\
532.537186871363	269.38167901198\\
532.51436850778	269.398264814811\\
532.496611007689	269.409224084504\\
532.459429026191	269.426997959544\\
532.426733376371	269.437216554361\\
532.389796474219	269.444411618201\\
532.341083200351	269.451314025852\\
532.282602000208	269.456738118482\\
532.226480042342	269.45964588095\\
532.160741690372	269.46073734373\\
532.098965543214	269.459841017651\\
532.027919477978	269.456811580176\\
531.895332942852	269.446146701255\\
531.75175808812	269.428141938934\\
531.641072876879	269.403613855984\\
531.532322113846	269.375358777573\\
531.401848031947	269.335199729774\\
531.288785382991	269.293403176241\\
531.237083247017	269.271379416029\\
531.189112874138	269.248732207788\\
531.145258492424	269.225556707221\\
531.108442541562	269.203498433237\\
531.08645380981	269.187113351864\\
531.066341690482	269.168503768848\\
531.04803647151	269.147841484726\\
531.031468440826	269.125298300037\\
531.016567886364	269.101046015318\\
531.003265096054	269.075256431107\\
530.991490357831	269.048101347942\\
530.97881455632	269.012498988462\\
530.968281254705	268.975367023131\\
530.958277684446	268.92926203649\\
530.950927970619	268.88201743325\\
530.945996834998	268.834213040226\\
530.943248999354	268.786428684233\\
530.942488753839	268.731479143306\\
530.94400636926	268.678266827232\\
530.947428232504	268.627712479516\\
530.953191394919	268.574371865958\\
530.960396057151	268.527079892607\\
531.068595454096	267.972911339044\\
531.043425096109	267.930464392804\\
531.020610742337	267.888190048686\\
531.000979058318	267.847621269654\\
530.986777750351	267.813889080151\\
530.97538452383	267.780730475363\\
530.968786516767	267.753427256158\\
530.966287907796	267.728827610946\\
530.968098634358	267.710695045414\\
530.971633249902	267.70047011046\\
530.975626811326	267.693919894909\\
530.987376655894	267.684056029005\\
531.001340976818	267.679528017819\\
531.027906330294	267.678289347574\\
531.055184218666	267.680980020752\\
531.079904242314	267.687941127312\\
531.101111642681	267.699069321685\\
531.118081687948	267.713632603032\\
531.243873780263	267.037346820571\\
531.355570895467	266.409985694646\\
531.4108730496	266.085272016414\\
531.458853694314	265.791724477547\\
531.498941442049	265.533416117774\\
531.534298149267	265.289493510188\\
531.540446415925	265.259774641098\\
531.547453073108	265.234714984817\\
531.558093030981	265.204518224561\\
531.568797870092	265.179428414317\\
531.595142926276	265.130089870779\\
531.627944811246	265.082886781562\\
531.662864435303	265.043235518145\\
531.702785687381	265.007186661879\\
531.747600376448	264.975627276048\\
531.774572050607	264.960360692472\\
531.797200311467	264.949444423934\\
531.845218923037	264.931401524656\\
531.88361231096	264.92149192243\\
531.917138912413	264.915817772712\\
531.969980200273	264.91107677955\\
532.027545292299	264.908655891189\\
532.086871629554	264.908522097914\\
532.153713589965	264.910770224678\\
532.221725933829	264.915261365523\\
532.290405425148	264.92172084994\\
532.40913236248	264.93671053449\\
532.53780280872	264.957452378949\\
532.53829377711	264.954683063819\\
532.544652124649	264.955810327243\\
532.544161156258	264.958579642373\\
532.659837425347	264.98076978845\\
532.764297273931	265.004080236642\\
532.843434194177	265.024311680731\\
532.915017227777	265.044971581587\\
533.012547524529	265.077721706015\\
533.098500500854	265.112527355726\\
533.135157647184	265.129702332269\\
533.159296969663	265.142747044908\\
533.182071896999	265.156941571107\\
533.208649085562	265.176185272693\\
533.233157199167	265.196956985319\\
533.255631122508	265.219107501957\\
533.276105740281	265.242487615583\\
533.298085315909	265.271956736463\\
533.31428425556	265.297516754729\\
533.331234322597	265.329168463973\\
533.345526419046	265.361645417162\\
533.35722082566	265.394689784553\\
533.370023631289	265.444756234712\\
533.377800479018	265.500144207603\\
533.379059215558	265.554124190535\\
533.374078918471	265.605502527299\\
533.321710483798	265.85657254459\\
533.2745277571	266.092614845884\\
533.170848629428	266.641976130064\\
533.055220029832	267.292865613638\\
532.931144321426	268.027058964289\\
532.953661739121	268.022248331396\\
532.978644263027	268.022364578331\\
533.005348437139	268.027624187599\\
533.03302577718	268.037751994807\\
533.047257633953	268.046546954522\\
533.055990998027	268.057528894469\\
533.059753912087	268.070403166847\\
533.059074418812	268.084875123855\\
533.053371431738	268.10338527846\\
533.043179071664	268.123201121172\\
533.029335850813	268.143854762194\\
533.010120227715	268.16788459036\\
532.985670403594	268.194626037029\\
532.957076930411	268.222809690333\\
532.889399271215	268.281791750603\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
532.329547721101	269.373203618226\\
532.333985923072	269.379309081412\\
532.340095410241	269.383968709194\\
532.347289835276	269.386687927193\\
532.354810996687	269.387279521941\\
532.384384545523	269.381466254168\\
532.416758423765	269.368355438929\\
532.446332301315	269.351041511163\\
532.476964756938	269.328065000895\\
532.507586714547	269.300101055014\\
532.537330286924	269.268186689273\\
532.565499532455	269.23361171061\\
532.592739760508	269.196053009295\\
532.615609232665	269.159986423231\\
532.635500843797	269.12404558103\\
532.666217585282	269.058456238005\\
532.704517960614	268.960776026897\\
532.714672025937	268.938235678087\\
532.714986198575	268.933695037178\\
532.712597931317	268.929713937171\\
532.708627327887	268.928018825497\\
532.69968568969	268.92844036925\\
532.670635736876	268.9328673932\\
532.651265813635	268.939780501395\\
532.634902141763	268.949607467358\\
532.617156687897	268.964991559777\\
532.57029870674	269.014109967795\\
532.539756964683	269.042800733271\\
532.519432356616	269.059969023508\\
532.476784355353	269.088196266474\\
532.436409791237	269.118816456138\\
532.403020243913	269.148307710938\\
532.376024471093	269.176569466224\\
532.354831230492	269.203501157349\\
532.338849279825	269.229002219661\\
532.327487376806	269.252972088514\\
532.319401101072	269.278362289364\\
532.315495027209	269.304191815083\\
532.315875227437	269.326920220193\\
532.320327874109	269.350176223449\\
532.329547721101	269.373203618226\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.949700832069	268.311642696562\\
532.060973448916	268.327244085497\\
532.171915075777	268.3385542218\\
532.281795964076	268.345440907642\\
532.382240558385	268.34775934104\\
532.495456530691	268.345415136618\\
532.597776711858	268.338238284092\\
532.654505374006	268.331922249172\\
532.710461935274	268.323848594972\\
532.720822798029	268.320448771929\\
532.730967893778	268.314068899282\\
532.739249425196	268.306029333069\\
532.74621008607	268.295942876712\\
532.750576718473	268.285565954921\\
532.752384481078	268.274884544784\\
532.763200807538	267.681497904903\\
532.761919509063	267.67142677475\\
532.758212258286	267.662632632312\\
532.748571883733	267.652534770278\\
532.735602646342	267.6477192311\\
532.580118409433	267.634006874876\\
532.418655818592	267.615474674669\\
532.2517540152	267.59237486733\\
532.075674117767	267.564096719809\\
531.900285724028	267.529872999362\\
531.735832246354	267.494083237966\\
531.578162041875	267.455892521465\\
531.433587269464	267.416886565406\\
531.421651148156	267.416566249128\\
531.410822654952	267.420591049106\\
531.401945276449	267.42845282225\\
531.396049160234	267.439117311893\\
531.202227142963	268.000059103428\\
531.200249189149	268.010710340581\\
531.200781359654	268.021955764966\\
531.203851114326	268.033820501058\\
531.20886575022	268.044217328021\\
531.216201048305	268.053696277667\\
531.224762476996	268.060450809919\\
531.274530709675	268.08726827963\\
531.325628594858	268.11270074727\\
531.41924270383	268.154614543228\\
531.524750678604	268.195736040646\\
531.62730976074	268.23044796136\\
531.733064650756	268.261488449288\\
531.841284447707	268.288730745546\\
531.949700832069	268.311642696562\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.009683915588	268.636967434957\\
531.011381923239	268.660602072095\\
531.014109168725	268.771978947743\\
531.021539546196	268.848568026415\\
531.027812576059	268.885754293618\\
531.036438628065	268.923794281814\\
531.048127607652	268.964598753872\\
531.061037703451	269.0023547012\\
531.076215646878	269.03943980873\\
531.0935555162	269.074430254969\\
531.112752523106	269.106009932182\\
531.133243929286	269.133054419901\\
531.155671908135	269.15609551464\\
531.179277417935	269.173866380766\\
531.197656670004	269.182843389235\\
531.205357490502	269.183564713157\\
531.213169292373	269.18196947016\\
531.219996734566	269.178227782989\\
531.22803789926	269.170638830987\\
531.245114564005	269.148010839392\\
531.256183263799	269.124369990362\\
531.26251894272	269.100259220893\\
531.265059901435	269.071608631218\\
531.263119576005	269.042143280488\\
531.257457827895	269.013141048355\\
531.247478564483	268.98101944553\\
531.230030428991	268.940349824558\\
531.208813509399	268.901177458039\\
531.181425626004	268.858543749433\\
531.151091596312	268.817377614153\\
531.137907689511	268.794268641534\\
531.119090378372	268.756827071707\\
531.091150826968	268.692877782614\\
531.079622907087	268.672610446389\\
531.061985696119	268.653039007013\\
531.049382381526	268.643788015789\\
531.035913285187	268.636140774935\\
531.016710712411	268.628196112984\\
531.011310688603	268.630953026127\\
531.009683915588	268.636967434957\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.5109335711	266.137687444316\\
531.478700724129	266.14265032854\\
531.472144874902	266.144816909148\\
531.462705121934	266.152475792226\\
531.457574262109	266.163704463762\\
531.174200165718	267.673526195579\\
531.174445276794	267.684020045458\\
531.178176082869	267.692606257148\\
531.185759508844	267.699874766176\\
531.195490620573	267.703800283475\\
531.204481065232	267.704199576641\\
531.213141598042	267.701594356881\\
531.220038571504	267.696350671151\\
531.224855227001	267.689044260721\\
531.28036038203	267.545360324086\\
531.323053859458	267.429777156119\\
531.343538520029	267.36985969468\\
531.361402148614	267.308873833899\\
531.432196960147	267.03814002423\\
531.4659622663	266.845377257746\\
531.498189433383	266.6427508499\\
531.518698866111	266.495149518669\\
531.53136778267	266.375752422525\\
531.539194400804	266.261828386585\\
531.541603059879	266.161620019233\\
531.538337044563	266.151088149481\\
531.5313400246	266.143013047499\\
531.521685681577	266.138276864867\\
531.5109335711	266.137687444316\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
533.16668479219	265.678126063447\\
533.101009119465	265.631139647745\\
533.025286901584	265.583563247019\\
532.952501405479	265.543389223053\\
532.869826436297	265.503383913459\\
532.78416182042	265.467439408015\\
532.695944958343	265.435631594481\\
532.605613250561	265.408036360613\\
532.51360409757	265.384729594171\\
532.467107166775	265.374708101159\\
532.364940873784	265.361896235839\\
532.270535453427	265.354828680651\\
532.184298186568	265.352432818163\\
532.09869553306	265.354004951673\\
532.021708767295	265.358928737075\\
531.938251979999	265.368245329338\\
531.863773415459	265.380310471188\\
531.776515186929	265.399375183234\\
531.699120915477	265.42168095983\\
531.683512160686	265.430855738425\\
531.669584521675	265.443407694511\\
531.657510345558	265.459173041243\\
531.649066280495	265.476219866919\\
531.645896908323	265.487660236014\\
531.644986580989	265.497818672153\\
531.650799538309	265.957925622604\\
531.654908606165	265.969436113223\\
531.662124487539	265.97843728098\\
531.672017020607	265.984554754783\\
531.684156043542	265.987414163539\\
531.773199590032	265.981573506866\\
531.849381280175	265.978854091723\\
531.927146821931	265.978609926598\\
532.012851066541	265.981079221923\\
532.099720376529	265.986328185174\\
532.18739399645	265.994291653593\\
532.275511170857	266.00490446442\\
532.356509325795	266.01703282112\\
532.437069721917	266.03384107247\\
532.516781786264	266.052688399837\\
532.595361908521	266.073525469976\\
532.672526478373	266.096302949643\\
532.754195080939	266.12311103325\\
532.833508941689	266.152075782114\\
532.910107475055	266.183134473357\\
532.987687444227	266.217931523522\\
532.998322746117	266.220502891989\\
533.0090451345	266.220185900083\\
533.017712880134	266.217411262899\\
533.024889535318	266.212803619397\\
533.031351977499	266.205799348426\\
533.036012014198	266.197418651884\\
533.197970975638	265.76949016368\\
533.20008341084	265.758270280332\\
533.200237372293	265.746093315781\\
533.198551638568	265.733409149318\\
533.194787143729	265.719617384115\\
533.183039805782	265.695905485386\\
533.175074723493	265.685819304156\\
533.16668479219	265.678126063447\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
533.143823680388	266.462999207483\\
533.142922741922	266.450359457086\\
533.136469350709	266.439690810062\\
533.130997685509	266.435464788151\\
533.099208323378	266.418305680087\\
533.088784821349	266.416648048322\\
533.078799427063	266.418990800157\\
533.07009548784	266.425263245429\\
533.064760166484	266.434060520974\\
533.042774050374	266.49773242495\\
533.021392894013	266.566594718132\\
533.000552896384	266.640651910241\\
532.98081511062	266.718044119159\\
532.942107297073	266.893479510483\\
532.895863599797	267.131069987745\\
532.867112056178	267.292534313686\\
532.845789715612	267.508999540942\\
532.836216375435	267.63722039766\\
532.834899828898	267.771628026764\\
532.837980450337	267.974095378612\\
532.839748191261	267.982789714542\\
532.844215797811	267.990284372414\\
532.851301035314	267.99593102117\\
532.859805083029	267.998875100912\\
532.870300023412	267.998807312392\\
532.880030015966	267.994869150665\\
532.887111110386	267.987656413225\\
532.890945833097	267.977885871938\\
533.143823680388	266.462999207483\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.274913024147	272.084420237\\
531.058438457407	272.632935337237\\
531.037922966143	272.677892059958\\
531.013004422055	272.726806517842\\
530.983952402063	272.778220192191\\
530.955353065876	272.824110706346\\
530.914526242032	272.882711115488\\
530.87469125583	272.932871327039\\
530.831801101394	272.97969668026\\
530.786125355641	273.021728656453\\
530.73793359549	273.057508736918\\
530.693913810556	273.082541209705\\
530.668056935152	273.093819000558\\
530.648354692401	273.100693302866\\
530.60821573064	273.110035365316\\
530.574086087904	273.112966693328\\
530.536466559257	273.112031413364\\
530.487410529776	273.108272124349\\
530.429134790316	273.100963927486\\
530.373705200895	273.091707046052\\
530.309276719885	273.078603876758\\
530.249145755615	273.064413637365\\
530.18042251649	273.046142422816\\
530.053250972623	273.007151047235\\
529.916931388403	272.958623927646\\
529.814134416507	272.910815712771\\
529.714029726877	272.859785045222\\
529.595278038685	272.792448044108\\
529.49388148483	272.727264815112\\
529.448141472848	272.694615034376\\
529.406179887714	272.662160788302\\
529.368351417088	272.630077811004\\
529.337155142878	272.600602835781\\
529.319214810454	272.579863508691\\
529.303586442456	272.557356442298\\
529.290164936143	272.533234373667\\
529.278845188774	272.507650039864\\
529.269522097608	272.480756177953\\
529.262090559905	272.452705524998\\
529.256445472924	272.423650818066\\
529.251741193067	272.386153168866\\
529.24945874064	272.347623651569\\
529.249627577396	272.300446191852\\
529.252633522442	272.252727902664\\
529.258121854025	272.204984271599\\
529.265737850397	272.15773078625\\
529.276839075343	272.103908924279\\
529.289790187755	272.052274416187\\
529.304027902631	272.003645837182\\
529.321152427019	271.952801115132\\
529.338380870656	271.908173560515\\
529.563480385149	271.390351096892\\
529.54805047657	271.343476710629\\
529.534883994499	271.297278673241\\
529.524457765817	271.253432092929\\
529.517860746287	271.217431855569\\
529.513882178665	271.18259696384\\
529.513324077108	271.154513374347\\
529.516186303611	271.129953381457\\
529.521862690448	271.112637282129\\
529.527518069136	271.103414511735\\
529.532829572456	271.09787900913\\
529.546429265289	271.090779498387\\
529.561041316696	271.089367727198\\
529.587249253566	271.09388395951\\
529.613306063072	271.102390756471\\
529.635944696226	271.114516302339\\
529.654255109892	271.129953895795\\
529.667687378914	271.147832535253\\
529.936286741507	270.514554955939\\
530.180577394273	269.926014129115\\
530.304567192901	269.620852154225\\
530.414690144061	269.344545738321\\
530.509510403648	269.10094903346\\
530.596610174757	268.870380247391\\
530.609019416697	268.842685065907\\
530.621262645604	268.819724600675\\
530.638161008352	268.792530881364\\
530.654021996034	268.770338062069\\
530.690382065449	268.727837483063\\
530.732586934559	268.688813845193\\
530.775232077257	268.657620983204\\
530.821984840988	268.631023887703\\
530.872548383622	268.609865453296\\
530.90217661062	268.60077106239\\
530.926625863026	268.59498857459\\
530.977404734077	268.587719494445\\
531.017031595731	268.586317963835\\
531.050993168036	268.588003367806\\
531.10361432375	268.594763004643\\
531.160348188896	268.604806363944\\
531.218308951582	268.617462673897\\
531.283095300105	268.634064806003\\
531.348541073106	268.653109491887\\
531.41421406406	268.67422005147\\
531.526919616332	268.714447340445\\
531.64809516708	268.762434773671\\
531.649171482674	268.759836370125\\
531.655137417218	268.762307590728\\
531.654061101624	268.764905994275\\
531.762235730522	268.811506975767\\
531.859216105339	268.856784385824\\
531.932132380394	268.893597159532\\
531.997579968231	268.929200185374\\
532.085759074458	268.982201833079\\
532.162189935093	269.034715364036\\
532.194283663487	269.059387591216\\
532.215044008504	269.077328591534\\
532.234224201091	269.096098303879\\
532.256029007377	269.120618039307\\
532.275484029125	269.146183911219\\
532.292655490575	269.172657738471\\
532.307609615967	269.199901339919\\
532.322720926572	269.233415204544\\
532.333030021963	269.261865911595\\
532.342759611762	269.296427024902\\
532.349715834425	269.331221097322\\
532.354013125441	269.366009351839\\
532.355723892754	269.417658500319\\
532.351379853291	269.47342081934\\
532.340974377395	269.526403354636\\
532.325037258989	269.575500657054\\
532.219785081922	269.809382220575\\
532.122835740524	270.029706987455\\
531.903186389848	270.543809452747\\
531.649985451723	271.154478248253\\
531.37058096819	271.844672273248\\
531.393605998711	271.844828022968\\
531.417976275624	271.85032616968\\
531.44291915742	271.861217866168\\
531.467763060087	271.877073090255\\
531.479764779946	271.888728809195\\
531.485925871333	271.901334982523\\
531.48682547296	271.91471770005\\
531.483042723538	271.928703051585\\
531.473484176229	271.945548943024\\
531.459260351839	271.962702212274\\
531.441290901191	271.979886696394\\
531.417347632038	271.999210067606\\
531.387708735743	272.020053164687\\
531.353712735726	272.041411465299\\
531.274913024147	272.084420237\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.492981782535	273.029511320622\\
530.495999721772	273.036429872509\\
530.500961293671	273.042296794089\\
530.507400531023	273.046502756576\\
530.514617404409	273.048701527104\\
530.544748821962	273.049399057909\\
530.57918763355	273.043574135153\\
530.611798177783	273.033041389411\\
530.646662909276	273.017207316674\\
530.682592361181	272.996500770781\\
530.718515531007	272.971747332472\\
530.75347483485	272.944056492504\\
530.788170056431	272.913251822918\\
530.818275648293	272.882962142734\\
530.845446268735	272.852153414809\\
530.889577902474	272.794726251991\\
530.948031659396	272.707597033616\\
530.962805318134	272.687775041422\\
530.964090777786	272.683408839664\\
530.962616714765	272.679006554352\\
530.959104794279	272.676495476955\\
530.950282463357	272.674979868208\\
530.920961120558	272.673041529754\\
530.900556446469	272.675617236769\\
530.882459323428	272.681686269212\\
530.86181513539	272.69288398919\\
530.805471725844	272.730748333964\\
530.769463948345	272.752181905552\\
530.745916668015	272.764565986939\\
530.698187083732	272.782937596598\\
530.652161735474	272.804135916349\\
530.613200553562	272.825737358066\\
530.580747867623	272.847516286812\\
530.554248007282	272.869247067651\\
530.533145302167	272.890704065648\\
530.516884081903	272.911661645865\\
530.503515365662	272.934712189904\\
530.49413390913	272.959092716667\\
530.489606384678	272.981368858016\\
530.488941871137	273.005037955413\\
530.492981782535	273.029511320622\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.350867393771	271.911030766469\\
530.456161988324	271.950248708214\\
530.562058291729	271.985204919093\\
530.667872200874	272.015613021413\\
530.76545623021	272.039526383323\\
530.876516423948	272.061639389599\\
530.977978531656	272.076684900079\\
531.034735170569	272.082744384003\\
531.091116686278	272.086921144399\\
531.101966810432	272.085834369529\\
531.113248546813	272.081791082874\\
531.123068243887	272.075725447137\\
531.132039294697	272.067376336465\\
531.138539893069	272.058184481093\\
531.142607393747	272.04814376566\\
531.281065646178	271.471035448581\\
531.281985154082	271.460924865336\\
531.280260492734	271.451538375429\\
531.273023158754	271.439600007198\\
531.261396673361	271.432102315988\\
531.112522458374	271.385199813361\\
530.95884925491	271.332302202617\\
530.800849166207	271.273771996358\\
530.63500282473	271.208206952884\\
530.471113218496	271.136985125696\\
530.318239051152	271.066590933472\\
530.172506214454	270.995314257658\\
530.039736726985	270.926064040163\\
530.028150193072	270.923178589368\\
530.016708724703	270.924774860483\\
530.006345506188	270.930538455548\\
529.998289391925	270.939681461003\\
529.688119862965	271.445663210846\\
529.683892674633	271.455637780159\\
529.681988543708	271.466733592904\\
529.682428869397	271.478981101613\\
529.685084750825	271.490214394891\\
529.690204584942	271.501051570861\\
529.69710894047	271.509492639627\\
529.739927287064	271.546406632375\\
529.784342551624	271.582254764189\\
529.866722415858	271.643360620365\\
529.960887360169	271.706256355942\\
530.053554217105	271.76225757373\\
530.150133093111	271.815362463927\\
530.249937587499	271.86528971157\\
530.350867393771	271.911030766469\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
529.362825546639	272.026101601155\\
529.359389530158	272.049546709245\\
529.33804695336	272.158893591746\\
529.328794986606	272.235284026961\\
529.326905597105	272.27294832809\\
529.327129916526	272.311953445138\\
529.32974932653	272.354318240369\\
529.334218218193	272.393969358127\\
529.341046243874	272.433454206265\\
529.350436856153	272.471359598984\\
529.362376099027	272.506334669628\\
529.376556813874	272.53716013588\\
529.393491459117	272.564493706312\\
529.41271188225	272.586934720335\\
529.428724278583	272.599662121928\\
529.436088627032	272.602026295457\\
529.444060651792	272.60215227135\\
529.451534089243	272.599970088395\\
529.461021945632	272.594292667919\\
529.482574384533	272.575877161956\\
529.498478377447	272.555177672412\\
529.509861879608	272.532999171328\\
529.518518347491	272.505569655771\\
529.522974470053	272.476378651538\\
529.523696819898	272.446837780342\\
529.520875470259	272.413320276668\\
529.512603202837	272.369845857823\\
529.500328021007	272.327021193356\\
529.482772961952	272.279486477959\\
529.462024688287	272.232749841461\\
529.454131471673	272.207342418421\\
529.443826448763	272.166725071727\\
529.430326962073	272.09825687497\\
529.423438335103	272.075981222949\\
529.410434019611	272.053068339487\\
529.400120855707	272.041318317033\\
529.388616593613	272.030947743157\\
529.371577720191	272.0190509685\\
529.365710405155	272.020579183627\\
529.362825546639	272.026101601155\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.390978473342	269.693602244654\\
530.358433550276	269.691501143442\\
530.351564814336	269.692203779336\\
530.340696169562	269.697648041167\\
530.33326572355	269.707506908194\\
529.73113121537	271.12076434208\\
529.729108763416	271.131064373769\\
529.730901242968	271.140252897166\\
529.736739802375	271.148985067404\\
529.74539610303	271.154915723397\\
529.754089173397	271.157243395581\\
529.763107666745	271.156566065331\\
529.770972735885	271.152932173422\\
529.777250974379	271.146835655976\\
529.862420584978	271.018492236541\\
529.929022918947	270.914827725537\\
529.961940473175	270.86073375057\\
529.992528878868	270.805031561398\\
530.120012591692	270.555919931796\\
530.194531581156	270.374965516953\\
530.26967455344	270.184047772437\\
530.321515323869	270.044336196921\\
530.35962083572	269.930476028375\\
530.391818221748	269.820916591314\\
530.41576877326	269.723582683512\\
530.414849519242	269.712594412102\\
530.409757432685	269.703200998725\\
530.40135082388	269.696495277769\\
530.390978473342	269.693602244654\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.106864760875	269.601716352446\\
532.052859997168	269.541678841294\\
531.989171986233	269.478899820514\\
531.926756193772	269.423982159453\\
531.85464700733	269.367097710298\\
531.778743193846	269.313534243426\\
531.699455516571	269.263460138452\\
531.617194738758	269.217043774995\\
531.53237162366	269.17445353267\\
531.489127553146	269.154645825563\\
531.392124003928	269.120114582382\\
531.301460809711	269.092865381592\\
531.217766866213	269.07193860033\\
531.13383737426	269.055023332906\\
531.057598859933	269.043237973393\\
530.974095588266	269.034347649547\\
530.898767103111	269.030076402904\\
530.809450669372	269.029885730861\\
530.729067783402	269.034985982455\\
530.711848403625	269.040580868375\\
530.69554272336	269.049835895176\\
530.680354340812	269.062628272675\\
530.668434542061	269.077454428555\\
530.662873852276	269.087942788489\\
530.659795413165	269.097666251518\\
530.566302152912	269.548211706065\\
530.567833716303	269.560337304876\\
530.572939919665	269.570682190194\\
530.581281402165	269.57878807484\\
530.592518802973	269.584196671639\\
530.680728333035	269.597685379814\\
530.755705573273	269.61144977512\\
530.831695932757	269.627972618897\\
530.914853554797	269.648856221566\\
530.998549740036	269.672705272059\\
531.082446257178	269.699378383439\\
531.166204874923	269.728734168773\\
531.242685144683	269.758035473813\\
531.317729259206	269.791812324054\\
531.391505487036	269.82739747768\\
531.463747516947	269.864681632762\\
531.534189037718	269.903555487368\\
531.608159987938	269.947335991195\\
531.679366703518	269.992714938298\\
531.747470593162	270.039553360889\\
531.815727100106	270.090253810363\\
531.825558206508	270.095057031052\\
531.836096898014	270.097058549934\\
531.845158950202	270.096217338886\\
531.853160037431	270.093264821074\\
531.860980257967	270.087818067772\\
531.867337106126	270.080638757356\\
532.117723342653	269.697676319557\\
532.12220441521	269.687175455137\\
532.124979331578	269.675317883339\\
532.126067113382	269.6625685105\\
532.125363720818	269.648289524271\\
532.119003260062	269.622602978587\\
532.113399324486	269.611037102324\\
532.106864760875	269.601716352446\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.915372599034	270.363214372547\\
531.917217156938	270.350677523406\\
531.913214923826	270.338868695454\\
531.908782724815	270.333562661797\\
531.881438947532	270.30995511262\\
531.871617719717	270.306089802563\\
531.861362075836	270.30622527868\\
531.851510777363	270.310474283986\\
531.84440472875	270.317914833971\\
531.809211791992	270.375351389056\\
531.773490880478	270.437986728523\\
531.737178720766	270.505811504684\\
531.701224050407	270.577130477388\\
531.625613394999	270.7400994933\\
531.529247324406	270.962138442274\\
531.466370192686	271.113610704153\\
531.39889297574	271.320392381318\\
531.361908443922	271.443536123936\\
531.331653165415	271.57450086033\\
531.291022386345	271.772873385103\\
531.290874636153	271.781744380262\\
531.293621867443	271.790025812817\\
531.299323517044	271.797066865613\\
531.30699312979	271.80177467544\\
531.317256006967	271.803970517188\\
531.327606120292	271.802222081588\\
531.336075384227	271.796705103431\\
531.341925878164	271.787990730476\\
531.915372599034	270.363214372547\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
528.287743524057	275.454090935827\\
527.902073731083	275.900172614471\\
527.867846853022	275.935816872323\\
527.828155929742	275.973740329954\\
527.783737648033	276.012655648606\\
527.741572873985	276.046508169179\\
527.683665756488	276.08831251393\\
527.629485520231	276.122479383082\\
527.573524672703	276.152488758214\\
527.516519900695	276.177053300567\\
527.459207890996	276.19488567138\\
527.409386985248	276.203954492136\\
527.38125544644	276.206048076735\\
527.360388399062	276.206020958923\\
527.319418208905	276.201565187316\\
527.286239086067	276.193046325602\\
527.251044915409	276.179724387458\\
527.205991333487	276.159955699126\\
527.153410131599	276.133789141098\\
527.104159335561	276.106724619547\\
527.047687648542	276.073054591687\\
526.995631193386	276.039779657658\\
526.936815193458	275.999812183014\\
526.829689931212	275.920963548734\\
526.717084293552	275.830090666395\\
526.635877908374	275.750980832322\\
526.558277900304	275.669720038185\\
526.468471637127	275.566904327995\\
526.394332116029	275.471859886351\\
526.361960951267	275.425922270282\\
526.333091021382	275.381418564102\\
526.307998954641	275.338631897853\\
526.2883036617	275.30049953463\\
526.278230135733	275.274994647054\\
526.270923046606	275.248585929319\\
526.266232699593	275.221382773774\\
526.264009399967	275.193494572767\\
526.264103453002	275.165030718646\\
526.26636516397	275.13610060376\\
526.270644838146	275.106813620459\\
526.278604141065	275.069869697528\\
526.289190240972	275.032752750173\\
526.304949272386	274.988284850064\\
526.323564655342	274.944244659941\\
526.344531170137	274.901001378981\\
526.367343597068	274.858924206358\\
526.395617106893	274.81180055345\\
526.424913177912	274.767352899277\\
526.454429539948	274.726167518459\\
526.48740311799	274.68384520464\\
526.518419002174	274.647424704513\\
526.902079766995	274.233161125623\\
526.903017268265	274.183821372304\\
526.905867236885	274.135868347503\\
526.910525787201	274.091040602093\\
526.916203683078	274.054884008572\\
526.923967409935	274.020693026905\\
526.932726817063	273.994004597522\\
526.943549046878	273.971772527597\\
526.954631875755	273.957307412059\\
526.963018739267	273.950473429158\\
526.969861838987	273.947005599457\\
526.985044072262	273.944802308573\\
526.999301011837	273.94830156823\\
527.022541415583	273.961229674936\\
527.044319673372	273.977873905282\\
527.061675452259	273.996803076234\\
527.073851312844	274.017426823696\\
527.080616268513	274.03874130175\\
527.543506386181	273.529900610558\\
527.968662511087	273.055242315233\\
528.186582696302	272.808244149331\\
528.381874669419	272.58389320755\\
528.551908939224	272.385352069901\\
528.710349188356	272.196553175064\\
528.731218094986	272.174519085588\\
528.750364746253	272.156898490734\\
528.775304447242	272.136822028194\\
528.797611528665	272.121122146765\\
528.845979579258	272.093035040372\\
528.898713974735	272.070161937765\\
528.949274555238	272.054824710701\\
529.002192067639	272.045182963615\\
529.056907655774	272.04193402452\\
529.087876444955	272.043148058172\\
529.112862463477	272.045775221425\\
529.163188616018	272.055705560888\\
529.201049896635	272.06748587848\\
529.232543835102	272.080306206863\\
529.27996991035	272.104085317557\\
529.330191559952	272.132323349211\\
529.38070709624	272.1634330388\\
529.436359554208	272.200523545235\\
529.491826689562	272.240137256997\\
529.546825160374	272.281775768919\\
529.639889476106	272.357007473863\\
529.738381384777	272.44236350337\\
529.740256345345	272.440267154373\\
529.745069562642	272.444572063837\\
529.743194602074	272.446668412834\\
529.829875334659	272.526417095655\\
529.906429141879	272.601215167565\\
529.963071370309	272.660067707309\\
530.013065040218	272.715308952514\\
530.078758554941	272.794486547564\\
530.133526063489	272.869318809313\\
530.155656404762	272.903215331131\\
530.169316611925	272.927011762752\\
530.181211528436	272.951067798385\\
530.193682122362	272.981418272678\\
530.203589191796	273.011979058876\\
530.21104092682	273.042641646223\\
530.216145517519	273.073297523961\\
530.219325127484	273.109922937417\\
530.219646829759	273.140182096149\\
530.217401157618	273.176016331557\\
530.212461090015	273.211153380969\\
530.205013579415	273.245405737796\\
530.189549816409	273.294715303777\\
530.167011769153	273.345904592963\\
530.139672404126	273.392466187598\\
530.108397241994	273.433532001621\\
529.931730257231	273.61945505836\\
529.767381761973	273.795329302651\\
529.390094643347	274.20788428346\\
528.949212605832	274.700479575631\\
528.457305171912	275.259462342817\\
528.478983544306	275.26722278474\\
528.500164976798	275.280469932799\\
528.520103374792	275.298996580906\\
528.538307121944	275.322174829765\\
528.545779666801	275.337143401405\\
528.547425841429	275.351077703044\\
528.543849713103	275.364005104859\\
528.535655349101	275.375952977026\\
528.521064210143	275.388690659272\\
528.501968578437	275.400175809509\\
528.479327690443	275.410451890565\\
528.450341767146	275.42077124439\\
528.415478083402	275.430641524291\\
528.376332025895	275.439557308265\\
528.287743524057	275.454090935827\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
527.237292238783	276.087467380146\\
527.237852731615	276.094994674828\\
527.240595259692	276.10217217469\\
527.245281547025	276.108270749044\\
527.251365426158	276.112732168999\\
527.279571306067	276.123353713687\\
527.313999002611	276.129243975084\\
527.348257959877	276.130086693927\\
527.386397242358	276.126671654634\\
527.427152485969	276.119010279087\\
527.469239945704	276.107527571588\\
527.511389037707	276.092953979491\\
527.554318520508	276.075354389288\\
527.592746253939	276.056723214062\\
527.628575736339	276.036631710322\\
527.689213822725	275.997027384733\\
527.773189690093	275.934127495284\\
527.793686667492	275.920305545909\\
527.796343547655	275.916609992891\\
527.796408059676	275.911967922668\\
527.793923997189	275.908436842274\\
527.786099073334	275.904089295903\\
527.759067986745	275.892564598191\\
527.738959392665	275.888248415227\\
527.719873447426	275.887992072621\\
527.696687858548	275.891733716751\\
527.630993547204	275.908837688847\\
527.589923985606	275.917159295764\\
527.56360632129	275.921060632415\\
527.512486772403	275.922616581894\\
527.462040916731	275.927403761452\\
527.418128571806	275.934907223545\\
527.380299932125	275.944730287321\\
527.348105192188	275.956476271926\\
527.321094546493	275.969748496507\\
527.298818189537	275.984150280209\\
527.278579574153	276.001483733466\\
527.261664163236	276.021390784614\\
527.250025486488	276.040916822476\\
527.241571931651	276.063034805216\\
527.237292238783	276.087467380146\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
527.473008395874	274.984909833893\\
527.559412370855	275.056738461224\\
527.647793391851	275.124744041005\\
527.737600530157	275.188430098856\\
527.821788269272	275.243265454622\\
527.919289443875	275.300857751249\\
528.010069361874	275.348606397032\\
528.061629811852	275.373092176666\\
528.113458780384	275.395677097787\\
528.124057937877	275.39823915442\\
528.136042029152	275.398153719889\\
528.147315030472	275.395676255714\\
528.158542175359	275.39076314882\\
528.167716492591	275.384237822184\\
528.174875257812	275.376106856148\\
528.496371782869	274.877243466347\\
528.500582732387	274.868005647747\\
528.502058818578	274.858576871628\\
528.49917612367	274.844916940836\\
528.490682813518	274.833996582842\\
528.365691547462	274.740505620443\\
528.238153577573	274.639769941946\\
528.108394582922	274.532287774206\\
527.973556825424	274.415572038078\\
527.842436208063	274.294164726097\\
527.721437745512	274.177180857978\\
527.607470715653	274.061725497286\\
527.505067778238	273.952469065738\\
527.495087089574	273.94591471999\\
527.483761381025	273.943637966648\\
527.472075304067	273.945650659221\\
527.461449121418	273.951615537097\\
527.001418779012	274.326575204176\\
526.994131180434	274.334590942515\\
526.988665217101	274.344432996158\\
526.985031015084	274.356137180537\\
526.983823104121	274.36761679443\\
526.985071528598	274.379537302838\\
526.988796391607	274.389786554653\\
527.017000230956	274.438782443374\\
527.047063599052	274.487300462492\\
527.104604342787	274.572208827809\\
527.1726754146	274.662703244614\\
527.241612406667	274.746195602906\\
527.315199065978	274.828248099666\\
527.392880621449	274.908368278753\\
527.473008395874	274.984909833893\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
526.502494596993	274.76680216584\\
526.491499500526	274.787792333926\\
526.435200819956	274.883931321143\\
526.40121002652	274.952965540504\\
526.386972843038	274.987886479475\\
526.374287118363	275.024771732147\\
526.362750849745	275.065619641397\\
526.353857333629	275.104518066857\\
526.347245228932	275.144039646261\\
526.34357382783	275.182917959112\\
526.343276636708	275.219873510311\\
526.346466942328	275.253654037146\\
526.353410899507	275.285049701509\\
526.364129831537	275.312583830729\\
526.375033089894	275.329889972553\\
526.381201456486	275.334556255672\\
526.388683399689	275.337311173927\\
526.396458016577	275.337722904464\\
526.407289476051	275.335502092051\\
526.433718858709	275.325248984484\\
526.45557274213	275.310972653113\\
526.473649462132	275.293805759807\\
526.490888843187	275.270781500845\\
526.504746601922	275.244705951393\\
526.51519629961	275.217065606269\\
526.523616543603	275.184500555104\\
526.530184836005	275.140736265585\\
526.532760530247	275.096261578685\\
526.531910765085	275.045595937808\\
526.527783510983	274.99462761603\\
526.528735502473	274.968039390699\\
526.532440662835	274.926299312401\\
526.54234020589	274.857218713421\\
526.543204727924	274.833918274453\\
526.538508275763	274.807994235665\\
526.532660487976	274.793495002742\\
526.525232473012	274.779903776066\\
526.513085821923	274.763042123654\\
526.507043223969	274.762544291176\\
526.502494596993	274.76680216584\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
528.244077808342	272.905474788208\\
528.214058286982	272.892730574579\\
528.207343583955	272.891122472012\\
528.195286101644	272.892666669675\\
528.185013686727	272.89951402528\\
527.149441753897	274.03417402383\\
527.144127257936	274.043225935086\\
527.142780634753	274.052490305068\\
527.145403397101	274.062661867911\\
527.151611751034	274.07112121558\\
527.159046168466	274.076192405544\\
527.167781337489	274.078535228773\\
527.176405578647	274.077706405858\\
527.184346539771	274.074028778909\\
527.307163375584	273.981066847331\\
527.404297019917	273.905256182708\\
527.453249667362	273.865089507314\\
527.500535952743	273.822634923859\\
527.703219920749	273.62968956851\\
527.833381576676	273.483554277193\\
527.96742658948	273.328222419555\\
528.062548325133	273.213511281393\\
528.136159388157	273.118655710049\\
528.202772578206	273.025905374051\\
528.257560326511	272.941965984242\\
528.2603261607	272.931291842696\\
528.25862652866	272.92074306024\\
528.252910104276	272.91163480808\\
528.244077808342	272.905474788208\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
529.893828468836	273.386132178798\\
529.862713467441	273.311614570566\\
529.823366408628	273.231307801551\\
529.782620569979	273.158840862345\\
529.733376928609	273.081312550681\\
529.679453992463	273.005663685241\\
529.621183742982	272.932188997206\\
529.558898161607	272.861183217752\\
529.492929229779	272.792941078061\\
529.458667251646	272.759948476619\\
529.378538247665	272.695284436863\\
529.301985074682	272.639589325449\\
529.22991856178	272.592165448864\\
529.156303303462	272.54844955205\\
529.088250150707	272.512118103334\\
529.01238361115	272.476116680963\\
528.942704682996	272.447177586382\\
528.858475346174	272.417464281112\\
528.780927549053	272.395698250588\\
528.762826755238	272.395284666656\\
528.744378003707	272.398627464426\\
528.725814042048	272.405678082414\\
528.709662317497	272.415728868178\\
528.700946336992	272.423788561027\\
528.694825901257	272.431947163055\\
528.457614344669	272.826234968785\\
528.455050308943	272.838184929192\\
528.456448650149	272.849636331153\\
528.461640633669	272.860044453143\\
528.470457524887	272.868864573635\\
528.549245094739	272.910761891912\\
528.615453532394	272.948544002958\\
528.681705993182	272.98926439761\\
528.753280630134	273.036470184425\\
528.824382981575	273.086652693854\\
528.894740592702	273.139566652464\\
528.964081008707	273.194966786826\\
529.026570498242	273.247908847962\\
529.086224733168	273.30459982601\\
529.144084466701	273.362578151157\\
529.199934509383	273.421652611276\\
529.253559671756	273.481631994242\\
529.308893301283	273.547409068023\\
529.361089643352	273.613780651238\\
529.409875103497	273.680503634488\\
529.457527578991	273.750921870026\\
529.465217453436	273.758705661718\\
529.474501521621	273.764079317311\\
529.4833319881	273.766281881195\\
529.491859293273	273.766141080806\\
529.501040649037	273.763586540318\\
529.509413834193	273.758913020562\\
529.872346147124	273.48028489485\\
529.880047373601	273.471856414822\\
529.88658702383	273.461583384857\\
529.891829323612	273.449910849997\\
529.895886984315	273.436202473053\\
529.898377808799	273.409857646548\\
529.896913465498	273.397089354322\\
529.893828468836	273.386132178798\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
529.461310920299	274.041477166472\\
529.46719715447	274.030255436325\\
529.46732475224	274.017787477138\\
529.46489635671	274.011314357612\\
529.446896735533	273.979993243779\\
529.438906054617	273.973097871699\\
529.429182494184	273.969834597624\\
529.418480355787	273.970587167515\\
529.409313731265	273.975259501606\\
529.357108434518	274.017828359343\\
529.302685832332	274.065128989793\\
529.245989301304	274.117131649086\\
529.18847476035	274.172550163746\\
529.063229893989	274.301350764711\\
528.898865049362	274.479035632591\\
528.789438960949	274.601196636953\\
528.657382939171	274.774034838547\\
528.58176009585	274.878022446019\\
528.509901896721	274.991616210259\\
528.405962769774	275.165395313382\\
528.402890048607	275.173718460014\\
528.402744410898	275.182442461079\\
528.405797149256	275.190972761259\\
528.411478662603	275.197951789783\\
528.420438176245	275.203417636856\\
528.430784233156	275.20518991767\\
528.440601344168	275.202783715068\\
528.449004241075	275.196494049029\\
529.461310920299	274.041477166472\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
523.965563068842	278.371567469343\\
523.478964365913	278.704661683555\\
523.436785278171	278.730408855379\\
523.388741760408	278.756967816776\\
523.335874187931	278.783281416988\\
523.286475702797	278.805273483425\\
523.219828380062	278.830943930813\\
523.158730895285	278.850178542906\\
523.09697085702	278.864939190773\\
523.035588640577	278.874168723654\\
522.975624621261	278.876809990788\\
522.925137342356	278.872885601885\\
522.89740082473	278.867742435337\\
522.877229378149	278.862399482551\\
522.838746648356	278.847651944121\\
522.808833088855	278.830960504543\\
522.778194765015	278.80911109273\\
522.739664999851	278.778515611386\\
522.695486172436	278.739815446538\\
522.654756627661	278.701095510851\\
522.608727530287	278.654148259539\\
522.566867279197	278.60870802256\\
522.520175771082	278.55507385484\\
522.43667594743	278.451533001119\\
522.350940288251	278.334968396188\\
522.292570472049	278.237778852527\\
522.238236053535	278.139428210023\\
522.177590224983	278.01712400467\\
522.130114029725	277.906326327078\\
522.110515713882	277.853656953678\\
522.093937732004	277.803266247867\\
522.080575443673	277.755498477638\\
522.071245942003	277.713606448712\\
522.068003289059	277.686376677917\\
522.067666057617	277.6589777692\\
522.07006162129	277.631477363723\\
522.075017353685	277.603943102645\\
522.082360628415	277.576442627129\\
522.091918819088	277.549043578335\\
522.103519299316	277.521813597423\\
522.12062888377	277.488116920075\\
522.140322656001	277.454922212251\\
522.166891587971	277.415937175825\\
522.196113624552	277.378093505195\\
522.227406151678	277.341619489281\\
522.260186555284	277.306743416999\\
522.29953360174	277.26837885058\\
522.339187641368	277.232862503924\\
522.37822350461	277.200556891379\\
522.420892162637	277.168032735464\\
522.460164010762	277.140716808862\\
522.93671303461	276.837878695133\\
522.95019090592	276.790406206771\\
522.965164800377	276.744761958575\\
522.98109129432	276.702600653564\\
522.995794162563	276.669084039443\\
523.012013201825	276.637999614927\\
523.02728347947	276.614423820205\\
523.043413059836	276.595682896307\\
523.057815690633	276.584518986168\\
523.067666991355	276.5800474455\\
523.075167813736	276.57843762557\\
523.090410353997	276.580175343714\\
523.103305181805	276.587191650434\\
523.122484602814	276.605614519892\\
523.139303300402	276.627258325648\\
523.15126329595	276.649984853763\\
523.157782567714	276.67303023586\\
523.158893523132	276.695364903487\\
523.736154401995	276.321257983234\\
524.268217295321	275.970591039521\\
524.541878130593	275.78726878686\\
524.787887267818	275.620080855944\\
525.0028962029	275.471415479739\\
525.204211530778	275.329216766673\\
525.230005766072	275.313227089111\\
525.25301006948	275.301066429488\\
525.282241962363	275.288006970388\\
525.307813009837	275.278508881653\\
525.361741065932	275.263672486217\\
525.418562881264	275.254990516879\\
525.471362554599	275.253041842834\\
525.524990216744	275.257201200771\\
525.578727783196	275.268000512878\\
525.608365160784	275.277065038832\\
525.631857169452	275.285971701343\\
525.677992210441	275.308396938562\\
525.711602410136	275.329435163987\\
525.738790428942	275.349856736243\\
525.778592567798	275.38493477013\\
525.819961924819	275.425036850126\\
525.860883797371	275.467990692092\\
525.90524919716	275.518036801301\\
525.948792501388	275.570475622044\\
525.99136670849	275.624753005514\\
526.062191210023	275.721213703593\\
526.1356845895	275.828847485558\\
526.138031799548	275.827298046548\\
526.141589311514	275.832687240816\\
526.139242101467	275.834236679826\\
526.202742818192	275.933438800713\\
526.257712206067	276.025273452984\\
526.297489946081	276.096615550482\\
526.33175867946	276.162771548815\\
526.375110343696	276.256074081698\\
526.409003751841	276.342390848756\\
526.421767189113	276.380807262764\\
526.428913447936	276.407298816181\\
526.434286532679	276.433591626026\\
526.438612530766	276.466117811526\\
526.440406024837	276.498194205601\\
526.439799281826	276.529743444588\\
526.436924568669	276.560688164821\\
526.430667424132	276.596914936311\\
526.423268756267	276.626257395194\\
526.41196696926	276.660336788985\\
526.398237348545	276.6930554996\\
526.382308451387	276.724279842631\\
526.354791431333	276.768021983306\\
526.319954669123	276.81177934726\\
526.281654144387	276.849838416875\\
526.240947992609	276.881580282844\\
526.022740217114	277.016354068299\\
525.819004718541	277.14454932687\\
525.349054321405	277.447359178596\\
524.797214349735	277.811364313917\\
524.179118100231	278.226565089331\\
524.198103715841	278.239592855387\\
524.215210830653	278.257799629864\\
524.229770768202	278.280794947284\\
524.241468120252	278.307846372119\\
524.244880189785	278.324224859383\\
524.242921703723	278.338118706418\\
524.23616981917	278.349708290814\\
524.225201693234	278.359173990163\\
524.207846673816	278.367773593996\\
524.186454960463	278.374014301174\\
524.161943057283	278.378182544631\\
524.131284503446	278.380775976597\\
524.095056597339	278.381437556978\\
524.054930848689	278.380085034323\\
523.965563068842	278.371567469343\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
522.788402207739	278.716394861003\\
522.78702631738	278.723816534882\\
522.787849571329	278.731455920817\\
522.790827333336	278.738547241677\\
522.795573693074	278.744411533839\\
522.820142401356	278.761869123774\\
522.851933069871	278.776336841771\\
522.884846635128	278.785880611994\\
522.922597297451	278.792295817034\\
522.963959511359	278.795271353578\\
523.007583613131	278.794891112869\\
523.052054841777	278.791537701764\\
523.098051701602	278.785456998259\\
523.139958225089	278.777231751986\\
523.179724327797	278.766932363316\\
523.248451942666	278.744085151664\\
523.345682596959	278.704657467754\\
523.369024801029	278.696514134516\\
523.372535586708	278.693617497117\\
523.373780725989	278.689145069819\\
523.372278333458	278.685097612362\\
523.365819376122	278.678899833493\\
523.342616803547	278.660868224429\\
523.324271592423	278.651571008712\\
523.305880869228	278.646460204708\\
523.282507156221	278.644170887626\\
523.214623072127	278.643972063306\\
523.172788693091	278.641554882697\\
523.146345586801	278.638621963933\\
523.096516734748	278.627101774684\\
523.04651605406	278.618877823485\\
523.002141169996	278.614945185121\\
522.963058192934	278.614805664439\\
522.928933233255	278.617961066285\\
522.899432401336	278.623913195509\\
522.874221807557	278.632163856956\\
522.850234739988	278.643768629419\\
522.828805469726	278.658708782965\\
522.812575860111	278.674624960985\\
522.798765847853	278.693859079402\\
522.788402207739	278.716394861003\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
523.297260268529	277.710284169537\\
523.362511318315	277.801757111431\\
523.430648241151	277.890036913765\\
523.501264788125	277.97450311617\\
523.568702474051	278.048978952361\\
523.648311758836	278.129512879718\\
523.723929684747	278.198815520123\\
523.767549695654	278.235630300506\\
523.811913684092	278.270675373925\\
523.821510241082	278.275853439944\\
523.833120579977	278.278824260284\\
523.844652764522	278.279300817879\\
523.856761185223	278.277410434378\\
523.867295307965	278.273437999049\\
523.876289501543	278.267399372547\\
524.314281186969	277.866914690187\\
524.320706869663	277.859054665361\\
524.324536604058	277.850313167549\\
524.325229472539	277.836369582198\\
524.319798879565	277.823645620707\\
524.222753427034	277.701393599114\\
524.125091207931	277.57148708794\\
524.027000209109	277.434490850674\\
523.926350693319	277.287271766047\\
523.830491007969	277.136463038104\\
523.74329235563	276.992510794738\\
523.662503622626	276.851828156054\\
523.591317893707	276.72008628183\\
523.583336591943	276.711205267442\\
523.572964770198	276.706117970163\\
523.561151562563	276.705086732348\\
523.549356288592	276.708147294013\\
523.008972443727	276.953520414138\\
522.999883027726	276.959414790349\\
522.992089797937	276.967539342307\\
522.985593420792	276.977931283428\\
522.981500476401	276.988724262176\\
522.979670463268	277.000569435721\\
522.9806609775	277.011429484006\\
522.995450285937	277.065994399671\\
523.012159508383	277.120571007899\\
523.046167326821	277.217337923606\\
523.088934658648	277.322189559832\\
523.134323391596	277.42049086038\\
523.184575198549	277.518584512322\\
523.239279091217	277.615852961905\\
523.297260268529	277.710284169537\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
522.41434890217	277.252096972167\\
522.398368585465	277.269592936862\\
522.319432652646	277.348214592957\\
522.268974405611	277.406309883534\\
522.246309571913	277.43645079735\\
522.224644504122	277.46888649239\\
522.203081307883	277.505446932099\\
522.184570353697	277.540795577155\\
522.168106741891	277.577328092172\\
522.154650677694	277.61398783484\\
522.144947363615	277.649647991638\\
522.139425412437	277.683126493671\\
522.138140868951	277.715255238279\\
522.141490595185	277.744611721549\\
522.147624560525	277.764124744299\\
522.152400422084	277.770208664986\\
522.158933505286	277.7747789902\\
522.166346625314	277.777158032285\\
522.177386448075	277.7777702704\\
522.205555957845	277.774589515492\\
522.230326057223	277.76635252364\\
522.252180142199	277.754357983146\\
522.274716925973	277.736486046009\\
522.294761134237	277.714801916524\\
522.31190845576	277.690736293222\\
522.328348072613	277.661391411829\\
522.345850321247	277.6207450492\\
522.359672745209	277.578394458041\\
522.371760160476	277.529184462527\\
522.38075537661	277.478846701969\\
522.38845038178	277.453378547158\\
522.402668242324	277.413960089665\\
522.429842158389	277.349681723212\\
522.43661488348	277.327370558983\\
522.438678636421	277.30110549904\\
522.436718117685	277.28559483356\\
522.432998173679	277.270559579473\\
522.425548600492	277.251159571378\\
522.419832274202	277.249138571388\\
522.41434890217	277.252096972167\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
524.572702222439	275.895939667996\\
524.546920566071	275.875967366211\\
524.540837203227	275.872701493108\\
524.528784216173	275.871122591848\\
524.517106187129	275.875126642877\\
523.22661120739	276.70848445777\\
523.219165766923	276.715883537508\\
523.215503111924	276.724499041179\\
523.215447693412	276.735003159504\\
523.219295784942	276.744765147679\\
523.225192746374	276.751563189756\\
523.233042692195	276.756054330942\\
523.241593477184	276.757450238904\\
523.250209381786	276.755917270722\\
523.392658635036	276.697316023892\\
523.50590235559	276.648756148612\\
523.563473476678	276.622387805458\\
523.620016169684	276.59338249027\\
523.865171486143	276.458447054415\\
524.028271231139	276.350298761667\\
524.197469367285	276.234246867328\\
524.318679059294	276.147557765505\\
524.414028998064	276.074588202047\\
524.502075625691	276.00187140014\\
524.576442148549	275.934661737115\\
524.581836371935	275.925044591459\\
524.582880566022	275.914410908226\\
524.579673503346	275.904146770945\\
524.572702222439	275.895939667996\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
526.045537834765	276.781074701758\\
526.034436140846	276.701088642719\\
526.016849102944	276.61340703527\\
525.995911934369	276.532950117501\\
525.968047013397	276.445433710444\\
525.935178366611	276.358542479912\\
525.897551924041	276.27264601563\\
525.855413615717	276.188113907324\\
525.809009371671	276.10531574472\\
525.784284376886	276.064682389846\\
525.723275729936	275.981736381419\\
525.663439698363	275.908374381345\\
525.605834816279	275.844153793429\\
525.545787544406	275.783124201982\\
525.489237318767	275.730652516801\\
525.425047489969	275.676509187423\\
525.365041642452	275.630771648273\\
525.291162866442	275.580578141254\\
525.221720222239	275.53977201317\\
525.204322200379	275.534760164836\\
525.185630613534	275.533292067015\\
525.165882900759	275.53538006286\\
525.147703397252	275.540983825227\\
525.137221542125	275.546556766828\\
525.129224367841	275.552886673945\\
524.799380816419	275.873722189298\\
524.793856664583	275.884624463347\\
524.792291144327	275.896054210122\\
524.794659879904	275.907441693952\\
524.800938495564	275.918217179168\\
524.866450730071	275.978806069007\\
524.920847507886	276.032210522895\\
524.974538208519	276.088467502611\\
525.031723015667	276.152351873118\\
525.087692683222	276.218994389177\\
525.142246241813	276.288088453354\\
525.195182722063	276.359327468211\\
525.242120676549	276.426443983081\\
525.285361761316	276.496463289882\\
525.326539565927	276.567270234165\\
525.365494722066	276.638625086251\\
525.402067861413	276.71028811646\\
525.438815884241	276.787992793346\\
525.472378686471	276.865473006887\\
525.502553645304	276.942423961883\\
525.530691496282	277.022659537904\\
525.53614433794	277.032145743675\\
525.543752839224	277.039707542714\\
525.551730674103	277.044087334551\\
525.560012420609	277.046123859306\\
525.569541630135	277.045992952527\\
525.578829237985	277.043607086436\\
526.000775272829	276.86664652618\\
526.010369828196	276.860458418864\\
526.019311117922	276.852190679885\\
526.027354455524	276.842239072113\\
526.034770965279	276.830016977698\\
526.043892000375	276.805176268993\\
526.045729228269	276.792456277589\\
526.045537834765	276.781074701758\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
525.460319180712	277.304589371667\\
525.468870339579	277.295237758852\\
525.472170446402	277.283213800168\\
525.471471487867	277.276335585413\\
525.46204625127	277.241462050328\\
525.45607616982	277.232758300267\\
525.447504975573	277.227125253635\\
525.436964300369	277.22512618036\\
525.426909741749	277.227308738932\\
525.365581267317	277.255171238486\\
525.300903055144	277.287044395526\\
525.232827929074	277.322885020727\\
525.16309146226	277.361820343822\\
525.009162952376	277.454458808854\\
524.804950313942	277.584400767924\\
524.668010210126	277.674649245911\\
524.496274966857	277.808136485141\\
524.39665288611	277.889424110075\\
524.298223642499	277.980960048691\\
524.153437597288	278.122521059937\\
524.148345627034	278.129786610444\\
524.145982001433	278.138185579365\\
524.146760546589	278.147212156794\\
524.15047635684	278.155408447859\\
524.157747525576	278.162976702226\\
524.167300562806	278.167326570334\\
524.177406750137	278.167501090265\\
524.187134868208	278.163559987105\\
525.460319180712	277.304589371667\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
518.283710517174	281.113706991648\\
517.753808175538	281.372422204889\\
517.708330486206	281.391755390675\\
517.656932662504	281.411038070683\\
517.600797881469	281.42937579502\\
517.548724297042	281.443942988457\\
517.479050155544	281.459638577113\\
517.415803564726	281.469774735084\\
517.352552724718	281.475388137814\\
517.290480812558	281.475584335412\\
517.230771005281	281.469468877984\\
517.181392722366	281.458237166812\\
517.15470028919	281.449111347215\\
517.1355214321	281.440889070014\\
517.099595295251	281.420696916261\\
517.072430018977	281.399828927328\\
517.045298512099	281.37375240496\\
517.011632728061	281.337874260255\\
516.973557799448	281.293155457028\\
516.93889829261	281.248919184321\\
516.900193278975	281.195771803103\\
516.865393341897	281.144722218017\\
516.827006346083	281.084862720614\\
516.759467693294	280.97027014093\\
516.691612806222	280.842467071022\\
516.648011976738	280.737816172751\\
516.608572577359	280.632603950587\\
516.566375763884	280.502774585263\\
516.535533377932	280.386246212302\\
516.523810561933	280.331285021784\\
516.514744218337	280.27901787982\\
516.508477512956	280.229813824847\\
516.505345345089	280.187009955706\\
516.506100899699	280.159598199964\\
516.509755550133	280.13244203208\\
516.516128662561	280.105583244603\\
516.525039603156	280.079063630082\\
516.536307738088	280.052924981063\\
516.549752433529	280.027209090095\\
516.565193055651	280.001957749726\\
516.587025420848	279.971110516878\\
516.61134138068	279.941136071267\\
516.643302134366	279.906433745193\\
516.677721592511	279.873246824129\\
516.713990115942	279.841716357925\\
516.751498065488	279.811983396431\\
516.796010514223	279.779754962884\\
516.840412088539	279.750389099422\\
516.883734704009	279.724109787982\\
516.930683232879	279.698143064414\\
516.973513001949	279.676834643951\\
517.489068511272	279.446590399584\\
517.509313104955	279.401585437714\\
517.530771661805	279.358607010025\\
517.552665681338	279.319213092243\\
517.572090753895	279.288193673925\\
517.592661809704	279.259801239281\\
517.611201224406	279.238699353615\\
517.629887006983	279.222505925293\\
517.645761294857	279.213557425532\\
517.656158562591	279.210567504879\\
517.663813824233	279.210066679765\\
517.678641065207	279.21400465171\\
517.690377227988	279.222823247255\\
517.706670662993	279.243841722104\\
517.720159667157	279.267703190685\\
517.728684114773	279.291928598144\\
517.731779374894	279.315677490857\\
517.729627377705	279.337935983799\\
518.355196206412	279.051842029656\\
518.932636446858	278.782359197956\\
519.230067571525	278.640824653895\\
519.497792946568	278.511227495749\\
519.732152092943	278.395443098019\\
519.952022172375	278.284063192259\\
519.979869188373	278.271998530518\\
520.004398621932	278.263315990162\\
520.035220146748	278.254650735315\\
520.061901411624	278.248976031526\\
520.117414715084	278.242147634736\\
520.174895094146	278.241829339074\\
520.227416047373	278.247587143076\\
520.279867061884	278.259508446794\\
520.331460272964	278.278014979711\\
520.359462511704	278.291297088226\\
520.381407815898	278.303528471312\\
520.423787162917	278.332430447327\\
520.453976971188	278.358137020984\\
520.477902764492	278.382298672309\\
520.512174872497	278.422796836857\\
520.547266186639	278.468493665984\\
520.581499669146	278.516946745021\\
520.618107623858	278.572917803589\\
520.653553947015	278.631136421219\\
520.687773866808	278.691032953306\\
520.743802818614	278.796775720675\\
520.800845824943	278.913961057965\\
520.803393576804	278.912769791117\\
520.806128725487	278.918619429391\\
520.803580973626	278.919810696239\\
520.851965095267	279.02719960901\\
520.89298119333	279.126057672216\\
520.921950426529	279.202430095274\\
520.946224238712	279.272869744939\\
520.975532684785	279.371488933859\\
520.996500490749	279.461819983361\\
521.003535942703	279.501685113638\\
521.006749873877	279.528934738664\\
521.008238447164	279.555729626959\\
521.007783732452	279.588539080432\\
521.004888961131	279.620534892296\\
520.999696252694	279.65165977618\\
520.992347726635	279.681856445712\\
520.980883920347	279.716786546996\\
520.969292856132	279.744739496928\\
520.953150719066	279.776810775069\\
520.93480467373	279.807182458095\\
520.914500302608	279.835755555156\\
520.880909096759	279.875026309582\\
520.840073896373	279.913246635468\\
520.796641291994	279.945325161805\\
520.751748239568	279.970803597622\\
520.516246437164	280.072378730389\\
520.296020361019	280.169552045061\\
519.786997309456	280.400728849798\\
519.188049080838	280.680528979011\\
518.516098045843	281.001334939253\\
518.53298507159	281.01698756363\\
518.547259728429	281.037490592338\\
518.558317299708	281.062360383694\\
518.565952352765	281.090826391412\\
518.566943964611	281.107527103059\\
518.562983897122	281.1209878801\\
518.554616903572	281.131471192097\\
518.542387737237	281.139239508613\\
518.523965777275	281.145221253863\\
518.501893488781	281.148281630776\\
518.477035919776	281.148837431295\\
518.446326404519	281.146940463871\\
518.410388064634	281.142321525054\\
518.370886579204	281.135142550815\\
518.283710517174	281.113706991648\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
517.068893363358	281.283509540939\\
517.066451800551	281.290651885687\\
517.066154267667	281.298329739471\\
517.068068073328	281.30577898413\\
517.071910250135	281.312271713195\\
517.093676080157	281.33311967512\\
517.123022165521	281.352060866805\\
517.154195936178	281.366294009503\\
517.190610689233	281.378136016151\\
517.231099218048	281.387100701948\\
517.274314022826	281.393074602387\\
517.318799717671	281.396230311105\\
517.365191789103	281.396909852899\\
517.407849258781	281.394872288737\\
517.448691025697	281.390471106316\\
517.520012340859	281.377871498006\\
517.621946622641	281.353017029789\\
517.646225580437	281.348358212836\\
517.650120617879	281.346003471315\\
517.652003518639	281.341759927691\\
517.651106291689	281.337536886252\\
517.645618301996	281.330464930236\\
517.625287613203	281.309247923078\\
517.608491137726	281.297379334163\\
517.591040244829	281.289645942005\\
517.568248730195	281.283978641663\\
517.501116630413	281.273900468055\\
517.460079689139	281.265419460904\\
517.434345158874	281.258668621341\\
517.386723963576	281.240017856865\\
517.33845295679	281.224603209723\\
517.295123165584	281.214253080534\\
517.256476775832	281.208425978239\\
517.22225597341	281.206580411781\\
517.192202944194	281.208174890101\\
517.166059874058	281.212667922141\\
517.140639060956	281.220657441256\\
517.11726329088	281.232319138615\\
517.098889725296	281.245703347175\\
517.082427013509	281.262722362141\\
517.068893363358	281.283509540939\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
517.718784828659	280.362186398474\\
517.770025729188	280.462183241973\\
517.824586570549	280.559441035201\\
517.882155747428	280.653286791252\\
517.938034157671	280.736785862673\\
518.005072686478	280.828050244197\\
518.069797238018	280.907621967278\\
518.107593745931	280.95039412406\\
518.146383912484	280.991523719485\\
518.155124516131	280.998043544764\\
518.16617874774	281.002672767838\\
518.17751873186	281.004822918455\\
518.189773355567	281.004715217729\\
518.200773520809	281.002318480562\\
518.210550921575	280.997653401525\\
518.702173580081	280.665190081818\\
518.709674957233	280.658349122151\\
518.714736346467	280.65025820202\\
518.71745151674	280.636563988294\\
518.71393091427	280.623185053572\\
518.635714578133	280.488108847666\\
518.558002261478	280.345369902295\\
518.480897739749	280.195554329661\\
518.402750028939	280.035252367095\\
518.329863653644	279.872096221039\\
518.264548005383	279.716984263305\\
518.205098067361	279.566040137628\\
518.153847398632	279.425339397116\\
518.147243861239	279.415391186809\\
518.137723037643	279.408848312977\\
518.126185765024	279.406108483318\\
518.114070617067	279.407419481316\\
517.543725024476	279.571518758833\\
517.533874413138	279.576027263068\\
517.524981549241	279.582930866966\\
517.517041675192	279.592266484587\\
517.511421258034	279.602348721194\\
517.507886507842	279.613801346459\\
517.507285641795	279.624689905922\\
517.513974749401	279.68082643151\\
517.522561619734	279.73725399515\\
517.542121453773	279.837940541335\\
517.569170659573	279.947900764854\\
517.599766837514	280.051762002395\\
517.635204518318	280.156125690681\\
517.675166984674	280.260321028581\\
517.718784828659	280.362186398474\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
516.911972953666	279.780359459384\\
516.893616065947	279.795342916124\\
516.804076421513	279.861636945807\\
516.745699039423	279.911768559999\\
516.718888185246	279.938289258906\\
516.692732411198	279.967225826758\\
516.666077010039	280.000258034871\\
516.642617734552	280.032535651353\\
516.621011666278	280.066282547224\\
516.602362592068	280.100593105763\\
516.587571800464	280.134460989823\\
516.577235405506	280.166779111404\\
516.571287760884	280.198378665285\\
516.570328566708	280.227910067594\\
516.573556808097	280.248108137927\\
516.577396202529	280.254822450621\\
516.583194426943	280.26029507726\\
516.590182286346	280.263727861954\\
516.60101540272	280.265940577875\\
516.629347878033	280.266894163238\\
516.655053155736	280.262350535146\\
516.678420441061	280.253664914365\\
516.703318690007	280.239263874149\\
516.726305829509	280.22072841694\\
516.746773596758	280.199415149613\\
516.767309666203	280.172775838098\\
516.790542136039	280.13511009972\\
516.810382049544	280.095222635427\\
516.829503915311	280.04829627273\\
516.845730679175	279.999804044633\\
516.857050965841	279.975727269021\\
516.876855291485	279.938798269097\\
516.913096379384	279.879160079521\\
516.923044665677	279.858072418335\\
516.928909679913	279.83238751892\\
516.92922783474	279.816756679055\\
516.927736101474	279.801340078239\\
516.923189814111	279.781062313915\\
516.917828557687	279.778230749549\\
516.911972953666	279.780359459384\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
519.244744802529	278.752824939319\\
519.222144994775	278.72931248872\\
519.216601819646	278.72519588331\\
519.204907041517	278.721879320236\\
519.192770551774	278.724140824982\\
517.794714059113	279.360773045108\\
517.786270882698	279.367009529434\\
517.781393133464	279.37500011812\\
517.779809285571	279.385384288711\\
517.782195398205	279.395602443537\\
517.787040001279	279.403186463003\\
517.794152588558	279.408772436575\\
517.802409104261	279.411398161507\\
517.811156384395	279.411135685216\\
517.960618612814	279.373894066587\\
518.079724720207	279.342335598409\\
518.140520920304	279.324628380735\\
518.200683493985	279.304162575851\\
518.462869345852	279.206350101603\\
518.639974372359	279.123095134017\\
518.824263313702	279.032908452331\\
518.956800781989	278.964786434509\\
519.061756864318	278.906473581752\\
519.159450631135	278.847347700437\\
519.242808361649	278.791678972326\\
519.249545038937	278.782949463999\\
519.252125990784	278.772581038471\\
519.250447174063	278.761959393609\\
519.244744802529	278.752824939319\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
520.573049398998	279.842923865072\\
520.573709027509	279.76217374347\\
520.569072581793	279.672866008318\\
520.560070034635	279.590218353847\\
520.54524112979	279.499577971533\\
520.525370791413	279.40882774543\\
520.500648531205	279.318369127229\\
520.471263860869	279.228603568621\\
520.437406292106	279.139932521297\\
520.418859393221	279.09613289302\\
520.370574496056	279.005189701838\\
520.322054639657	278.923899128804\\
520.274411509541	278.851977376148\\
520.223887510211	278.78285710862\\
520.175577588018	278.722712639354\\
520.119952764052	278.659802280939\\
520.067243778224	278.60581721785\\
520.001458254096	278.54540425147\\
519.938695149135	278.494924418082\\
519.922211979808	278.487433429008\\
519.903933181552	278.483260149206\\
519.884091867709	278.482451352899\\
519.865290291496	278.485349150743\\
519.854108861344	278.489336955245\\
519.845275460562	278.494435342369\\
519.472243072937	278.763840305406\\
519.465190782878	278.773822341164\\
519.461978179524	278.784902465021\\
519.462664079661	278.796513461413\\
519.467307300072	278.808088114776\\
519.523302204182	278.877567875539\\
519.569345837837	278.938321714361\\
519.614275690262	279.00179491707\\
519.66155216081	279.073322885699\\
519.707224948165	279.147402742126\\
519.751139853002	279.223701900656\\
519.793142675995	279.301887775594\\
519.829810951214	279.375121891497\\
519.86239919108	279.450689750797\\
519.892831475546	279.52673651939\\
519.920985029716	279.60300182273\\
519.946737078697	279.679225286268\\
519.971782703245	279.761451502786\\
519.993709707158	279.842991993852\\
520.012361992959	279.923515716132\\
520.028520746416	280.006992545274\\
520.032534660706	280.017171448661\\
520.038961398402	280.025760228497\\
520.046216721012	280.031254654738\\
520.054113813166	280.034475010895\\
520.063560581067	280.035732606618\\
520.073096561129	280.034724092445\\
520.516307447098	279.921068442496\\
520.526700574115	279.916342865745\\
520.536750112656	279.909464715927\\
520.546156373668	279.900789923087\\
520.555272983984	279.889777583409\\
520.56791277828	279.866529149262\\
520.571582008222	279.85421207415\\
520.573049398998	279.842923865072\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
519.917859190806	280.275675842251\\
519.927680526648	280.267668574145\\
519.932695737008	280.256253060468\\
519.933005442431	280.249346363443\\
519.928756920507	280.213472297661\\
519.924117378372	280.203992224539\\
519.916457444908	280.197171520432\\
519.906320032635	280.193659398551\\
519.89605486492	280.194355130372\\
519.831323836442	280.212993655254\\
519.762694942091	280.235112518919\\
519.690127794995	280.260662124914\\
519.615466526258	280.289031635637\\
519.44969272064	280.358276972878\\
519.228740330308	280.4571089294\\
519.080121880576	280.526462633058\\
518.890784899677	280.633529642367\\
518.780391369689	280.699450090457\\
518.669686188015	280.775683329972\\
518.50583611643	280.894660944817\\
518.499740780121	280.901107902279\\
518.496179743771	280.909073354245\\
518.495636053391	280.918117116373\\
518.498119202553	280.926766995175\\
518.504211261013	280.935313058166\\
518.513029364091	280.94100717188\\
518.523002505247	280.942650928268\\
518.533200689853	280.940167864423\\
519.917859190806	280.275675842251\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
533.45	271.07\\
533.14	272.15\\
532.75	273.3\\
532.29	274.48\\
531.74	275.68\\
531.1	276.86\\
530.36	278\\
529.53	279.08\\
528.59	280.08\\
527.56	280.98\\
526.42	281.78\\
525.18	282.49\\
523.84	283.1\\
522.4	283.64\\
520.86	284.11\\
519.24	284.52\\
517.52	284.87\\
515.71	285.16\\
513.81	285.39\\
511.82	285.57\\
};
\addlegendentry{Trajectory Ego}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
533.803231624385	273.387919883526\\
533.663317435602	273.960767221838\\
533.649102625044	274.008095136016\\
533.631063536721	274.059942501638\\
533.609269010996	274.114827694761\\
533.587172286412	274.164179453416\\
533.554689008797	274.227785067729\\
533.522041213049	274.282893999686\\
533.485913341354	274.335114263364\\
533.446374234075	274.38296423482\\
533.403492731576	274.424962290109\\
533.363283725978	274.455745435306\\
533.339199614776	274.470432918404\\
533.320614522609	274.479921266565\\
533.282117761124	274.494632137962\\
533.248703238067	274.502175005191\\
533.211305682453	274.506361473671\\
533.162193925428	274.509304534029\\
533.103465662213	274.509984718407\\
533.047292282032	274.508347465775\\
532.981680746463	274.504122704101\\
532.920179099203	274.498236861565\\
532.849610242481	274.489475735047\\
532.718319267471	274.468130739844\\
532.576669088211	274.438581846582\\
532.46832815703	274.405188951059\\
532.362216544359	274.368237583389\\
532.23541468848	274.317665609795\\
532.12609964987	274.266868594039\\
532.076346479416	274.240738555616\\
532.030363249901	274.21428869137\\
531.988525242604	274.187644897205\\
531.953612355377	274.162683487099\\
531.933019709132	274.144574977048\\
531.914477310532	274.124400900165\\
531.897901791447	274.102326861255\\
531.883209783743	274.078518465125\\
531.87031791929	274.053141316579\\
531.859142829954	274.026361020425\\
531.849601147604	273.998343181467\\
531.839844017102	273.961832876773\\
531.832345993926	273.923971115843\\
531.826101125421	273.877208493713\\
531.822593531149	273.829524454338\\
531.821541843663	273.781477913939\\
531.822664695517	273.733627788735\\
531.826347691761	273.678796542534\\
531.832160704222	273.625880924568\\
531.83965693182	273.575768473093\\
531.849711972925	273.523068081784\\
531.860714977125	273.476513041242\\
532.013345676995	272.93290126367\\
531.991688004642	272.888559010744\\
531.972364681402	272.844579196197\\
531.956075782252	272.802556575931\\
531.944646997006	272.767787040063\\
531.93597075394	272.733816148283\\
531.931600841851	272.706069016098\\
531.931098429439	272.681347908253\\
531.934368619208	272.663420986533\\
531.938718002995	272.653515146714\\
531.943227858521	272.647309096461\\
531.955736420348	272.638427059591\\
531.970020997349	272.635042387656\\
531.996599561707	272.635954651842\\
532.023570779879	272.640840990599\\
532.047647384141	272.649777080399\\
532.067886090734	272.662582754758\\
532.083623695114	272.678469837823\\
532.263658467995	272.014562019974\\
532.425690513754	271.398279743729\\
532.507053563194	271.079097420803\\
532.578600355041	270.79038760729\\
532.639432207391	270.536163843675\\
532.694385907313	270.295896438267\\
532.702915798341	270.266771649478\\
532.711924737233	270.242360204667\\
532.724970248477	270.213122084517\\
532.737667709837	270.188979453477\\
532.767913895671	270.141931370559\\
532.804423213644	270.097533566668\\
532.842433041914	270.060834032751\\
532.885137009362	270.028129330187\\
532.932355590687	270.000294877296\\
532.960472814536	269.98725794882\\
532.98390926059	269.978206092396\\
533.03322894792	269.964102840534\\
533.072297601107	269.95732841874\\
533.106173097858	269.954382285692\\
533.159224691558	269.953927176112\\
533.216797138761	269.956166337434\\
533.27594023843	269.960827448285\\
533.342381883242	269.968470064339\\
533.409808813802	269.978442942522\\
533.477741637679	269.990431641653\\
533.594868838367	270.014967231113\\
533.721442162175	270.046039751887\\
533.722155327261	270.043319172572\\
533.728401777369	270.044956599611\\
533.727688612282	270.047677178926\\
533.841193216799	270.079143137778\\
533.943427551148	270.110819277715\\
534.020670615913	270.137380008537\\
534.090349876192	270.163757326251\\
534.184914455735	270.204282253521\\
534.267773465458	270.245920359852\\
534.302922711972	270.266001611449\\
534.325928866973	270.280954479056\\
534.347482167274	270.296943135515\\
534.372417242174	270.318271732336\\
534.395166523406	270.340956129645\\
534.415776839748	270.364850427667\\
534.434295019979	270.389808726628\\
534.45382115151	270.420957739738\\
534.467901469597	270.44774327356\\
534.482238157328	270.480661275558\\
534.4938588762	270.514187017939\\
534.502844546342	270.548068385893\\
534.511559347971	270.599005734628\\
534.514834571444	270.654841026448\\
534.511726790684	270.708746171599\\
534.502610635921	270.759553971887\\
534.430123233139	271.005570603379\\
534.364019043473	271.237027756665\\
534.216282327726	271.776213295131\\
534.048430209423	272.415629246804\\
533.865426397867	273.137393933189\\
533.888258935486	273.13441878372\\
533.913150349713	273.136553616697\\
533.939342121243	273.143954124028\\
533.966110451462	273.156285552489\\
533.979584991414	273.166201894388\\
533.987402282528	273.177853701661\\
533.990112452318	273.190989964112\\
533.988265628299	273.205359671548\\
533.981085394272	273.223348393692\\
533.969324952133	273.24227572385\\
533.953857884	273.261743067131\\
533.932763139122	273.284141382944\\
533.906232173893	273.308819445136\\
533.875454560898	273.334600127062\\
533.803231624385	273.387919883526\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
533.157008681357	274.430517375781\\
533.160938952556	274.436961542582\\
533.166651887754	274.442099668306\\
533.173603026598	274.44539141053\\
533.181051777279	274.446588893979\\
533.210998394271	274.443184631399\\
533.244325933442	274.432732999875\\
533.275202305568	274.417865721296\\
533.307591415694	274.397439931059\\
533.340373122471	274.372042170178\\
533.372598570872	274.342635924008\\
533.403469859699	274.310450538046\\
533.433656299742	274.27521611019\\
533.459365694653	274.241115693766\\
533.482096806798	274.206899953642\\
533.518013689321	274.144007524243\\
533.564082828568	274.049742065023\\
533.576025282569	274.02809604554\\
533.576705380132	274.023595646489\\
533.574646657813	274.019434560072\\
533.570826032496	274.017424108038\\
533.561879574323	274.017121653185\\
533.532566870222	274.019186520686\\
533.512701620094	274.024511633703\\
533.495597304372	274.032984024208\\
533.476666626342	274.04688369549\\
533.425992401404	274.092054607938\\
533.393231909772	274.118183293697\\
533.371586323474	274.133652892158\\
533.326796630554	274.158341202455\\
533.284079552279	274.185598360529\\
533.248415878585	274.212294771502\\
533.219224428223	274.238282418333\\
533.195924019945	274.263413283977\\
533.177933472502	274.287539351392\\
533.164671604645	274.310512603533\\
533.15455986551	274.335166262209\\
533.148579151151	274.360595632388\\
533.147121308447	274.383280421249\\
533.14967995373	274.406820197887\\
533.157008681357	274.430517375781\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
532.864194429914	273.341731325326\\
532.973842257425	273.366274196366\\
533.083506975783	273.386513102\\
533.192471906929	273.402257302065\\
533.292400593174	273.412685596492\\
533.405435695351	273.419498624845\\
533.508001196511	273.420614267236\\
533.56505473654	273.418903426406\\
533.621480743404	273.415378317836\\
533.632082474075	273.412826929869\\
533.642709976628	273.40728780248\\
533.651614138744	273.399943805985\\
533.659367170466	273.390452868161\\
533.664558132512	273.3804627782\\
533.66722320182	273.36996240041\\
533.725958776124	272.779390787802\\
533.725495568476	272.769249050918\\
533.72251114361	272.760184071174\\
533.713718361869	272.749340149908\\
533.701180713961	272.743492251054\\
533.547313215422	272.717259265449\\
533.387876433894	272.68573905952\\
533.223387362728	272.649226615867\\
533.050168706394	272.606811040836\\
532.878119784254	272.558525224182\\
532.717096571062	272.509562195753\\
532.563028477236	272.458754256686\\
532.422078865421	272.408192053856\\
532.410207672296	272.406908165933\\
532.399089333146	272.41004469498\\
532.389605641269	272.41716332648\\
532.382866958351	272.427316438234\\
532.144346320392	272.970759694829\\
532.141514054988	272.9812162443\\
532.141135684226	272.99246789354\\
532.1432365477	273.004541904015\\
532.147394560185	273.01530998259\\
532.153939822611	273.025350730778\\
532.161927379286	273.032775062771\\
532.20936556771	273.063526842307\\
532.25824098863	273.093005606025\\
532.34816162639	273.142347744155\\
532.450001256108	273.191861379749\\
532.549419629566	273.234748088496\\
532.652320065129	273.274233642995\\
532.757984296586	273.310132631114\\
532.864194429914	273.341731325326\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
531.900961042659	273.590024358572\\
531.900743459699	273.613718914071\\
531.894460846386	273.724951890597\\
531.895677362446	273.801890941604\\
531.898924660351	273.839462532314\\
531.904448290329	273.878075211411\\
531.912801417218	273.919690862973\\
531.922618033143	273.958366645886\\
531.934749292825	273.996557059679\\
531.949204687328	274.032834379948\\
531.965786786706	274.065862172293\\
531.984025563511	274.094474216329\\
532.004518113443	274.119252466456\\
532.026610257033	274.138872888657\\
532.044203914298	274.149305856197\\
532.051821252339	274.150647163665\\
532.059736422434	274.149688450433\\
532.066843917782	274.146510762646\\
532.075472082936	274.13959648118\\
532.09432157614	274.118422556452\\
532.107264610023	274.095753552683\\
532.115528080928	274.07223366577\\
532.120376129977	274.043882137057\\
532.120823397712	274.014356356661\\
532.117523988148	273.984991432741\\
532.110173277807	273.952168420634\\
532.096068934587	273.910221752059\\
532.078087133721	273.869462865749\\
532.054234282477	273.824755251701\\
532.027326319316	273.781272317465\\
532.01605309062	273.757173472496\\
532.000323174761	273.718333646329\\
531.977643081666	273.652335589651\\
531.96779077608	273.631202915208\\
531.951792923241	273.610270138171\\
531.939978452933	273.600030867264\\
531.927171425442	273.591320132754\\
531.90867371123	273.581849598255\\
531.90306854999	273.584161090127\\
531.900961042659	273.590024358572\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
532.602550837054	271.139427808919\\
532.570022344077	271.141769557902\\
532.563312845808	271.143399239956\\
532.553285015522	271.150270196648\\
532.547263491482	271.161047489222\\
532.142799820443	272.64302983702\\
532.142196067795	272.653509171324\\
532.145220774866	272.662368804063\\
532.152191990659	272.67022639424\\
532.161574031715	272.674925492788\\
532.170502800656	272.676050043991\\
532.179345546999	272.674153247835\\
532.186643730417	272.669484093546\\
532.19203509976	272.662590840312\\
532.258970541423	272.52386253559\\
532.310865243439	272.412107707351\\
532.336125139164	272.354041700324\\
532.358858918864	272.294698969497\\
532.451301560013	272.030571994095\\
532.500534574236	271.841168482109\\
532.549031612076	271.641809286747\\
532.581402383515	271.496348216462\\
532.603678954948	271.378365495779\\
532.620686760448	271.265446602461\\
532.631185894719	271.165760662101\\
532.628781696763	271.154999297471\\
532.622460153836	271.146385143107\\
532.61322014442	271.140884234898\\
532.602550837054	271.139427808919\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
534.290025792116	270.815179377979\\
534.22836215146	270.763039060857\\
534.156732506549	270.709498775494\\
534.087431753566	270.6635739861\\
534.008260240238	270.617018140039\\
533.925780684558	270.574268206944\\
533.840422923449	270.535435174935\\
533.752616793836	270.500630032134\\
533.662792132644	270.469963766664\\
533.617257176745	270.456217396716\\
533.516460451524	270.435190853934\\
533.422934986701	270.4205170283\\
533.337173414699	270.411159725262\\
533.251723706127	270.405808725701\\
533.174590839418	270.404494709348\\
533.090654108608	270.407036255729\\
533.015444109315	270.413042937854\\
532.926930575672	270.424993504938\\
532.847986808059	270.440971692512\\
532.831687646782	270.448855037617\\
532.816791175448	270.46024037344\\
532.8034824139	270.474978377123\\
532.793688326795	270.491287036118\\
532.789604766223	270.502433851719\\
532.78787646099	270.512485492464\\
532.756486795181	270.971557257231\\
532.759652200755	270.983362173177\\
532.766117049082	270.99291705157\\
532.775482840203	270.999813982257\\
532.78735107416	271.003645055082\\
532.876575382237	271.005019569626\\
532.95272766014	271.008465683677\\
533.030258571358	271.014506950664\\
533.115482930084	271.023894370078\\
533.20164390412	271.036146520348\\
533.28838718415	271.051169297352\\
533.375358460858	271.068868596969\\
533.45511152459	271.087503160685\\
533.534050055008	271.110766934074\\
533.611978240231	271.135994555825\\
533.688617384476	271.163113934049\\
533.763688791961	271.192052976857\\
533.842923766112	271.225373433983\\
533.919637409342	271.260653203347\\
533.993475384477	271.297800626451\\
534.067989469232	271.338753495583\\
534.078382178673	271.342175946834\\
534.089095113015	271.342726523139\\
534.097958740084	271.34066144661\\
534.10548428857	271.336648856642\\
534.112491643961	271.330189759089\\
534.117813725379	271.322213076448\\
534.313826038862	270.908773033431\\
534.316838301005	270.897760565878\\
534.317975842014	270.885635873294\\
534.317320694886	270.87285696257\\
534.314683096801	270.858806080563\\
534.304890463657	270.834222378111\\
534.297766550493	270.823525488428\\
534.290025792116	270.815179377979\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
534.203809820221	271.595637761784\\
534.20393331188	271.582966545188\\
534.198363217268	271.571811262426\\
534.193250975871	271.567156869969\\
534.16295230914	271.547484825629\\
534.152696863021	271.54499023898\\
534.142554800066	271.546518356844\\
534.133372421928	271.552066875514\\
534.127343598746	271.560404201345\\
534.100283742769	271.622091030183\\
534.07340740573	271.689000160928\\
534.046650630843	271.76113093246\\
534.02072294274	271.83667488773\\
533.96796390186	272.008408271101\\
533.902670554086	272.241484424234\\
533.860964290903	272.400097057475\\
533.822218024871	272.614131082075\\
533.802313811036	272.741158871205\\
533.790139398849	272.875020470419\\
533.776847515661	273.077074534061\\
533.77790684048	273.085883291985\\
533.78175415211	273.0937144859\\
533.788359879825	273.099915259561\\
533.796598185479	273.103536965376\\
533.807064276373	273.104317548705\\
533.817080706268	273.101178599037\\
533.824721537603	273.094561713357\\
533.829333325049	273.085133034135\\
534.203809820221	271.595637761784\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
531.616337727989	278.021416838026\\
531.363275853373	278.554042166798\\
531.339767982394	278.59750907722\\
531.311599567975	278.644626998\\
531.279138173991	278.693958972179\\
531.247501823477	278.737811026245\\
531.202806702821	278.793517252884\\
531.159671753381	278.840869645489\\
531.113714079871	278.884688263647\\
531.065301246162	278.923536150399\\
531.01480081613	278.955976348782\\
530.969189412513	278.977975576486\\
530.94262925471	278.987479501447\\
530.922507348131	278.993006098708\\
530.881828645051	278.999613178073\\
530.847578912645	279.000230452163\\
530.8101086822	278.996754029475\\
530.761419034249	278.989686889696\\
530.703770694993	278.978455659485\\
530.649093735742	278.965472618074\\
530.585698502863	278.948043715093\\
530.526664446392	278.929820764329\\
530.459333668868	278.906945291109\\
530.335089102541	278.859445641874\\
530.202362092898	278.801813608345\\
530.103032398681	278.747165143708\\
530.006606682299	278.689483611684\\
529.892679024962	278.614272415301\\
529.795921189249	278.54238336395\\
529.752493124869	278.506716010496\\
529.712821623626	278.471499186329\\
529.677248681135	278.436932202303\\
529.648116446547	278.405415625762\\
529.631619249187	278.383510884382\\
529.617548235486	278.359998749274\\
529.605788217318	278.33502450255\\
529.596224006553	278.308733426325\\
529.588740415066	278.281270802709\\
529.583222254727	278.252781913818\\
529.57955433741	278.223412041764\\
529.577395863099	278.185682147341\\
529.577723435247	278.147086474154\\
529.5810813358	278.100028364173\\
529.587306416715	278.052622465845\\
529.59600991806	278.005359106303\\
529.606803079906	277.958728612678\\
529.621517554202	277.905780390163\\
529.63792980679	277.85513957951\\
529.655422501298	277.807584802044\\
529.675945223892	277.758014115614\\
529.696151314017	277.714653398102\\
529.955743416357	277.21323357833\\
529.943517769938	277.165423289313\\
529.933504646799	277.118440821586\\
529.926066536581	277.073989687001\\
529.921918419826	277.037625819164\\
529.920303980691	277.002601652245\\
529.92164575772	276.974544583429\\
529.926161823489	276.950234282294\\
529.932995885011	276.933341554077\\
529.939261833873	276.924522218122\\
529.944935414967	276.919358466174\\
529.958983958715	276.91319461052\\
529.973658023108	276.912773922549\\
529.999500678266	276.91905161987\\
530.024922768181	276.929300534961\\
530.046689855162	276.942928832655\\
530.063914712785	276.959568989512\\
530.076107558438	276.978314818776\\
530.3869053742	276.364644852292\\
530.670425649946	275.79396588728\\
530.814762368317	275.497884457918\\
530.943313173618	275.229655096553\\
531.054384945344	274.993026066692\\
531.1568731346	274.768873203004\\
531.171126329179	274.742080315753\\
531.18489379825	274.720000089008\\
531.203591941612	274.69401100537\\
531.220916995533	274.672941248249\\
531.260067145946	274.632996040948\\
531.30481366404	274.596914959926\\
531.349470045862	274.568676503923\\
531.397913952513	274.545300997214\\
531.449792236787	274.527609337853\\
531.479967508275	274.52053878118\\
531.504751751477	274.516422423896\\
531.55590587646	274.512602899247\\
531.595536828378	274.513883564168\\
531.629306758958	274.517861097156\\
531.681350536977	274.528162742091\\
531.737275617817	274.542018638072\\
531.794248139706	274.558564451512\\
531.857763872637	274.579508505933\\
531.921772391599	274.602934106551\\
531.985867944496	274.628436215594\\
532.095596061009	274.676190971773\\
532.213250170324	274.732260735534\\
532.214499689516	274.729741041498\\
532.220284907024	274.732609937562\\
532.219035387833	274.735129631599\\
532.323812051192	274.788937183378\\
532.417509551915	274.840667400074\\
532.487770263141	274.882325483731\\
532.550661159929	274.922271663824\\
532.635055328121	274.981113433083\\
532.707761128392	275.038673957734\\
532.738113455518	275.065459446982\\
532.757613395618	275.084762911793\\
532.775480773066	275.104786365849\\
532.795578026969	275.13072412574\\
532.81326014786	275.157546770626\\
532.828602550256	275.185120912615\\
532.841680648673	275.213313163817\\
532.854491669163	275.247771959274\\
532.862853757929	275.276854525374\\
532.870224570597	275.311994340275\\
532.874812611918	275.347179086773\\
532.876748198178	275.382178270595\\
532.874963291205	275.433824910085\\
532.866859357557	275.489165972244\\
532.852895783531	275.541323824725\\
532.833675885268	275.589231364409\\
532.712852858655	275.81546222608\\
532.601230184362	276.028728623532\\
532.347327268523	276.526805416205\\
532.053421123187	277.118959340963\\
531.727995049184	277.788685051919\\
531.75095687212	277.790397061234\\
531.774899688936	277.797530190773\\
531.799049167614	277.810083241566\\
531.822764332446	277.827581772577\\
531.833950604737	277.840022205681\\
531.839245355272	277.853016060762\\
531.839238155038	277.866428978402\\
531.834518575021	277.880126599188\\
531.823843023453	277.896287740354\\
531.808492087914	277.912440158264\\
531.789401985297	277.928370495143\\
531.764207131166	277.946030963372\\
531.733226939052	277.964822625514\\
531.697864781131	277.983833748821\\
531.616337727989	278.021416838026\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.772302194789	278.911482926384\\
530.774845498074	278.918589678515\\
530.779399083127	278.924778606346\\
530.785539242709	278.929410273262\\
530.792590956178	278.932091912774\\
530.822606280406	278.934824893646\\
530.857360096899	278.931341546433\\
530.890608103019	278.923037546368\\
530.926463537357	278.909596743193\\
530.963710661571	278.891366595229\\
531.001225109777	278.869098388873\\
531.037976481345	278.8438343387\\
531.074674886468	278.815445729535\\
531.106759346252	278.78726064789\\
531.135950639842	278.758359286155\\
531.183863691685	278.704047044543\\
531.248074118427	278.621068954119\\
531.264154050396	278.602291090691\\
531.265731747823	278.598021782182\\
531.264558675422	278.593529914096\\
531.261224552063	278.590787156978\\
531.25252486871	278.588678578702\\
531.223401651169	278.584762394386\\
531.202869528485	278.585952742805\\
531.1844035099	278.590784427275\\
531.163049526782	278.600560870259\\
531.104275189715	278.634529469093\\
531.066900768256	278.653479684186\\
531.042570130304	278.664243509694\\
530.993707725023	278.679346311004\\
530.946354555902	278.69738457081\\
530.906022138086	278.716302605943\\
530.872171326631	278.73583773138\\
530.844262976596	278.7557272621\\
530.821757943039	278.775708513081\\
530.804117081017	278.795518799303\\
530.789220609759	278.81761280977\\
530.778212361928	278.841303320351\\
530.772189208831	278.863222411979\\
530.76992605729	278.886792433086\\
530.772302194789	278.911482926384\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.706128246385	277.785953602881\\
530.808530597721	277.832200300467\\
530.911821397216	277.874235696188\\
531.015337467564	277.911727818494\\
531.111081566313	277.942183675304\\
531.220392711601	277.971754356653\\
531.32060553068	277.993624829404\\
531.376822664592	278.00350750419\\
531.432792815768	278.01148640251\\
531.443691588175	278.011135640791\\
531.455220861443	278.007864310683\\
531.465428162022	278.002476416625\\
531.474943133113	277.994752898852\\
531.482050277893	277.986021548586\\
531.486787279073	277.97627878984\\
531.663944385127	277.409851338985\\
531.665545319143	277.399826051028\\
531.664459180793	277.390344439719\\
531.658045502742	277.377944102101\\
531.646952501389	277.369677551608\\
531.501589751381	277.312817657565\\
531.351844293872	277.249651933941\\
531.198162644194	277.180573980678\\
531.037128285716	277.10394683603\\
530.878428614753	277.021808135433\\
530.730663228315	276.941239879212\\
530.590082494788	276.86027395077\\
530.462298452668	276.782206236538\\
530.450933499129	276.77854407523\\
530.439410290732	276.779363189486\\
530.428681131787	276.784412988927\\
530.420025332438	276.792990439795\\
530.076358339935	277.276845445074\\
530.071466488277	277.286511413288\\
530.068816577106	277.297453110864\\
530.068427897916	277.309702367363\\
530.070318272001	277.321089512302\\
530.074693741254	277.33224802265\\
530.081011638921	277.341136551002\\
530.121236438605	277.380860840246\\
530.163126560662	277.419629667343\\
530.241186866631	277.486165043816\\
530.330884284577	277.555282939507\\
530.419553149055	277.61742081234\\
530.512320889774	277.67693345751\\
530.608521694841	277.733493799286\\
530.706128246385	277.785953602881\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
529.712567494032	277.833964227397\\
529.707554323247	277.857123403144\\
529.678868137798	277.96477724219\\
529.664472933886	278.040367423996\\
529.660041557672	278.077817821551\\
529.657628408138	278.116748865519\\
529.657377737234	278.159193822203\\
529.659155775828	278.199056344839\\
529.66329879179	278.238912468407\\
529.670105311193	278.27736599477\\
529.679652735813	278.313068204367\\
529.691717039811	278.344781838853\\
529.706765044539	278.373197746999\\
529.724424360748	278.396886823106\\
529.739539682131	278.410667630308\\
529.746727351127	278.413524264509\\
529.754672620355	278.414188903947\\
529.762276486928	278.412516958099\\
529.772126460589	278.407493956904\\
529.794874577779	278.390577643868\\
529.812141581419	278.371000707353\\
529.824998425695	278.349642533577\\
529.835489471596	278.322860996731\\
529.841908868091	278.294038035311\\
529.844626687111	278.264613584252\\
529.844077755885	278.230982025549\\
529.838763518847	278.187047820345\\
529.829411598623	278.143491264423\\
529.815110305577	278.094878485408\\
529.797569149125	278.046846080913\\
529.791411669571	278.020963162615\\
529.78387617426	277.979742067772\\
529.775036390948	277.910517878799\\
529.769669478108	277.887827482129\\
529.758243948864	277.864087858471\\
529.748748744772	277.851667493073\\
529.737971909411	277.84054289562\\
529.721776304527	277.827521419622\\
529.715819097527	277.828649476346\\
529.712567494032	277.833964227397\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
530.896057654297	275.576309973679\\
530.86372923523	275.572013467618\\
530.856828712036	275.572250132478\\
530.845616871821	275.57694715974\\
530.837536913187	275.586281132928\\
530.1412361997	276.955597698508\\
530.138522037282	276.965737436526\\
530.139689222279	276.97502611912\\
530.14492408219	276.984133029393\\
530.153159634185	276.990635329362\\
530.161675452855	276.993545374478\\
530.170719104314	276.993479292532\\
530.178811849912	276.990385435446\\
530.185487882046	276.984727308681\\
530.279139342017	276.862435444981\\
530.352597577731	276.763510780019\\
530.389096864886	276.711765968287\\
530.423381056207	276.658259158749\\
530.567414390315	276.418336046682\\
530.653996382604	276.242833514925\\
530.741874504812	276.057432632802\\
530.803041924867	275.921545412889\\
530.848757816524	275.810521878156\\
530.888288346743	275.703389814343\\
530.91876439851	275.607897779101\\
530.918590113877	275.596872500811\\
530.914144722582	275.587156325812\\
530.906210689739	275.579897614633\\
530.896057654297	275.576309973679\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.614230213428	275.60063744739\\
532.564407863835	275.537086281158\\
532.505109761735	275.470145237887\\
532.446549497242	275.41113357745\\
532.378450981361	275.349504303078\\
532.306342003747	275.290931875841\\
532.230621004517	275.235612059932\\
532.151686423786	275.183740619546\\
532.069936701669	275.135513318875\\
532.028130675127	275.112827397244\\
531.933683554332	275.071817194975\\
531.845069977449	275.038501016905\\
531.762982277036	275.011963952388\\
531.680388367156	274.989413299581\\
531.605121029642	274.97250076963\\
531.522409835558	274.957985515231\\
531.447542450743	274.948631429773\\
531.35844325103	274.942402922555\\
531.277899465472	274.942057189966\\
531.260341236852	274.946475152859\\
531.243447172114	274.954606653744\\
531.227428704936	274.966342947696\\
531.21453384913	274.980329340875\\
531.208276811874	274.990417772358\\
531.204548057394	274.999910870412\\
531.080809400236	275.443104892315\\
531.081517703913	275.455306291368\\
531.085912855094	275.465972715844\\
531.093687252035	275.474623984446\\
531.104533292994	275.480779915875\\
531.191629102691	275.500201202526\\
531.265504258269	275.519002971596\\
531.340203729262	275.540625370504\\
531.421759254349	275.567083097\\
531.503651630254	275.596535896556\\
531.585552958021	275.628819839457\\
531.667135338696	275.663770995985\\
531.741459706393	275.698175741384\\
531.814048633644	275.73694870074\\
531.885250323914	275.777440110374\\
531.954806464659	275.819522914351\\
532.022458743337	275.863070056739\\
532.093300660738	275.911751231033\\
532.161276604319	275.961840314457\\
532.226058152403	276.013175766565\\
532.290730874827	276.068374727527\\
532.300214765468	276.073831594797\\
532.310594032471	276.076541006722\\
532.319692222337	276.076314363725\\
532.327874610279	276.073909517402\\
532.336045169064	276.069003914491\\
532.342872833645	276.062270786471\\
532.618576542282	275.697111969994\\
532.623757277693	275.686938074701\\
532.62732748108	275.675295230652\\
532.629274700382	275.662648566505\\
532.629538253366	275.648354695488\\
532.62492889313	275.622296915683\\
532.620119694033	275.610378644343\\
532.614230213428	275.60063744739\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
532.371694796305	276.347447365712\\
532.374382692562	276.335063901175\\
532.371187956299	276.323011517689\\
532.367124613961	276.317417983002\\
532.341439392759	276.29201585817\\
532.3319019503	276.287495423569\\
532.32166061099	276.286937253039\\
532.3115445953	276.290510536439\\
532.303951783131	276.297453656368\\
532.264956342807	276.35237957276\\
532.225082669867	276.412456685506\\
532.184268267585	276.477671390677\\
532.143574310288	276.54639646636\\
532.057119059355	276.703880944785\\
531.945962433494	276.918897034765\\
531.87298881614	277.065771916833\\
531.7916864239	277.267518683434\\
531.746461328082	277.387880336995\\
531.707421348725	277.516500024711\\
531.653472477387	277.711671841514\\
531.652725338233	277.720512552363\\
531.654906414848	277.728960765766\\
531.660119006822	277.736371171799\\
531.667452799291	277.741586717894\\
531.677543745718	277.744471361568\\
531.687988383077	277.743426649485\\
531.696811247917	277.73849486121\\
531.70323749523	277.730195950391\\
532.371694796305	276.347447365712\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
527.690081832979	282.245103336927\\
527.273400414501	282.662364225017\\
527.236704333408	282.69546090056\\
527.194394760565	282.73043886613\\
527.147298848469	282.766066956727\\
527.102813883185	282.796806982481\\
527.042056616503	282.834348853001\\
526.985564601625	282.864540328678\\
526.927594857479	282.890457269384\\
526.868974536562	282.910868510117\\
526.810530791369	282.924542885878\\
526.760187613318	282.930013770918\\
526.731978364832	282.930083570912\\
526.711167042237	282.928559348646\\
526.67062213544	282.921175520718\\
526.638139736254	282.910298069715\\
526.603992094861	282.894485344727\\
526.56047299526	282.87153508869\\
526.509904712099	282.841663358086\\
526.462722678895	282.811134929041\\
526.408812298174	282.773499931215\\
526.359277422964	282.736575794178\\
526.303480602011	282.692491379149\\
526.202288678249	282.60615990456\\
526.096493222125	282.507441963734\\
526.021172117221	282.422709596856\\
525.949602422613	282.33609056471\\
525.867404458916	282.227096390868\\
525.800275285544	282.126977518728\\
525.77128349266	282.078835719597\\
525.745681030636	282.032375342354\\
525.723723500716	281.987898634946\\
525.706814897737	281.948451444497\\
525.698597264844	281.922289530857\\
525.693203787296	281.895424603464\\
525.690477307453	281.8679550324\\
525.690260667674	281.839979187751\\
525.69239671032	281.811595439598\\
525.696728277751	281.782902158026\\
525.703098212327	281.753997713118\\
525.713687664503	281.717720069215\\
525.726909558014	281.681458314925\\
525.74581846928	281.638235701794\\
525.767545683174	281.595644634596\\
525.791560792659	281.554017112362\\
525.8173333907	281.513685134125\\
525.848915073364	281.468711504724\\
525.881324683594	281.426480344389\\
525.913719954665	281.387518855284\\
525.949645104673	281.347671412547\\
525.983194161384	281.313570112058\\
526.395588836136	280.927901176967\\
526.400063962704	280.878755847499\\
526.406347132401	280.831130888841\\
526.414209989308	280.786752917607\\
526.422467424631	280.751096887002\\
526.432664286042	280.717551057165\\
526.443315966557	280.691559882155\\
526.455705417359	280.670161585491\\
526.467797530137	280.656528923534\\
526.476653105176	280.650314296226\\
526.483727379418	280.647346384409\\
526.499028566912	280.646238070728\\
526.512997697319	280.650751222605\\
526.535250636096	280.665313469171\\
526.555778571794	280.683477355654\\
526.571731485811	280.703602988763\\
526.582396248437	280.725047180948\\
526.587614492563	280.746792100543\\
527.085820071346	280.272474368093\\
527.543936379023	279.829543587375\\
527.779016622992	279.59881738605\\
527.989902073988	279.389056506951\\
528.173743107979	279.203226717982\\
528.345321012755	279.02628221304\\
528.367717043047	279.005802218165\\
528.388078596061	278.989600774506\\
528.414394473023	278.971365433729\\
528.437770503199	278.957306508744\\
528.488029099337	278.932762112686\\
528.542268691596	278.913731560387\\
528.593799385339	278.902061494524\\
528.647272295851	278.896241335855\\
528.702079975197	278.896926518261\\
528.732881845962	278.900359379813\\
528.757614975439	278.904772475623\\
528.807098941459	278.918288036222\\
528.844017427653	278.932754474264\\
528.874510362823	278.947801397033\\
528.920108100469	278.97492196193\\
528.968174287818	279.006690533729\\
529.016327567979	279.041344448406\\
529.069175417603	279.082332331196\\
529.12165738664	279.125823619864\\
529.173526623101	279.171300864456\\
529.260953346991	279.253015882911\\
529.353067273008	279.345218553592\\
529.35508781077	279.343262132522\\
529.359579753548	279.347901287222\\
529.357559215786	279.349857708292\\
529.438294723173	279.435620052361\\
529.509284602303	279.515717955094\\
529.5615582835	279.578482799793\\
529.607459645124	279.637168634573\\
529.667302998037	279.720855566329\\
529.71656027368	279.799424441764\\
529.736201563568	279.834821418016\\
529.748119212705	279.859536616916\\
529.758257494611	279.884384094236\\
529.768518355258	279.915551091869\\
529.776207208684	279.946743930965\\
529.781439751601	279.977862142872\\
529.78433168072	280.008805258941\\
529.784875286418	280.045564411857\\
529.783025117603	280.075768667433\\
529.778214189029	280.111349426797\\
529.770765830945	280.146041478785\\
529.760879967269	280.179671213571\\
529.741918182335	280.227744199494\\
529.71576547832	280.277184496563\\
529.685155859655	280.321664539505\\
529.651014900026	280.360380579119\\
529.461463570442	280.533148921085\\
529.284919967623	280.696778178866\\
528.879005101669	281.081200217347\\
528.403916462324	281.540893460322\\
527.873170744805	282.063142099278\\
527.894236448896	282.072437926277\\
527.914412832194	282.087170664348\\
527.932970589635	282.107080110433\\
527.949464422564	282.131504710858\\
527.955843740003	282.146970847175\\
527.956485910166	282.160987347115\\
527.951991479749	282.17362485109\\
527.942960995447	282.184953999514\\
527.927493554636	282.196611965022\\
527.90762309717	282.206697437065\\
527.884303268958	282.215322590004\\
527.854651653297	282.223535658943\\
527.819169645787	282.230879092241\\
527.779484784587	282.236963236697\\
527.690081832979	282.245103336927\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
526.596894141763	282.801479374088\\
526.596913119781	282.809027483605\\
526.599133606614	282.816383257036\\
526.60337025422	282.822802346938\\
526.609118354693	282.827688776542\\
526.636489464283	282.840306669899\\
526.670405816815	282.848651878078\\
526.704516017345	282.851950445618\\
526.742802029348	282.851280634816\\
526.78400192779	282.846563122194\\
526.826804782852	282.83812971025\\
526.869890876934	282.826617801629\\
526.913972460667	282.812143685269\\
526.953637911494	282.796317649831\\
526.990816583603	282.778848629487\\
527.054139933299	282.743697050445\\
527.142412333381	282.686984390689\\
527.163848186226	282.674668686086\\
527.166763368504	282.671173283878\\
527.167160774724	282.666547805951\\
527.164936463106	282.662847598792\\
527.157443634747	282.657949832366\\
527.131309090425	282.644515402991\\
527.111561999383	282.638767587175\\
527.092543635103	282.63714252186\\
527.069149344304	282.639210997262\\
527.002397161906	282.651557435996\\
526.960836385093	282.656910926653\\
526.934306633268	282.65891396205\\
526.883207194418	282.656798162805\\
526.832547877386	282.657953602341\\
526.788210344213	282.662287091962\\
526.749774409807	282.669370700391\\
526.71681988908	282.678776496349\\
526.688926596942	282.690076548556\\
526.665674348303	282.702842925734\\
526.644244247322	282.718679621299\\
526.625944134983	282.737321716147\\
526.61293449451	282.755962376162\\
526.60291579963	282.777416827978\\
526.596894141763	282.801479374088\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
526.911109390256	281.71867559356\\
526.992137103507	281.796518437047\\
527.075411064486	281.870689935459\\
527.160417385528	281.940655365766\\
527.240453812324	282.001389722147\\
527.333571557146	282.065829129957\\
527.420691632394	282.119968017783\\
527.470362387279	282.148090064567\\
527.520437351975	282.174335417521\\
527.530825369923	282.177651342261\\
527.542784705248	282.178425965611\\
527.554206407224	282.176763704654\\
527.565757124076	282.172668788066\\
527.575375977838	282.166818519979\\
527.583099675958	282.159222138241\\
527.939560211566	281.684711249154\\
527.944423105921	281.675799366815\\
527.946571886182	281.666500797413\\
527.944676696902	281.652669243026\\
527.936988792627	281.641167649053\\
527.819027471377	281.538949728268\\
527.699045805505	281.429323041097\\
527.57733288782	281.312807897259\\
527.451216788882	281.186718589641\\
527.329144862569	281.056216495765\\
527.216851629571	280.930852692526\\
527.111462039915	280.807517950464\\
527.017161977026	280.691195865008\\
527.00767727377	280.683942314253\\
526.996544107238	280.68085882874\\
526.984743740769	280.682027878459\\
526.973716974601	280.687214973371\\
526.487969531322	281.028201907459\\
526.480125599264	281.035674114899\\
526.473967572738	281.045098629972\\
526.469502982022	281.056511902335\\
526.467474541797	281.067875265142\\
526.467864473063	281.079854623972\\
526.470844370268	281.090344713573\\
526.495460152142	281.141237905145\\
526.521964956647	281.191787876644\\
526.573265377321	281.280605862035\\
526.634668197549	281.375751035107\\
526.697437091871	281.463974323834\\
526.764946977747	281.551095067416\\
526.836679846735	281.636582275021\\
526.911109390256	281.71867559356\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
525.958745671877	281.431497362148\\
525.946272904237	281.451644554756\\
525.883221513116	281.543496437561\\
525.844365236562	281.609913959749\\
525.82765922893	281.643723406375\\
525.812359745552	281.679603418687\\
525.797922442107	281.719518346383\\
525.786260952259	281.757678427445\\
525.776830283902	281.796623743742\\
525.770378893535	281.835138441697\\
525.767430971845	281.871977427088\\
525.768189361297	281.9058997927\\
525.772862838027	281.937712760139\\
525.781578619068	281.965944992368\\
525.791212091685	281.983988822144\\
525.797029763298	281.989085648761\\
525.80429476324	281.992370283372\\
525.812019802222	281.99333876802\\
525.822982685988	281.991900817516\\
525.850079596743	281.98357039676\\
525.872901459672	281.970898836853\\
525.892163286579	281.955073159744\\
525.911010188348	281.93334513513\\
525.92670310779	281.908331058377\\
525.9391090209	281.881511696336\\
525.949844049768	281.849634710571\\
525.959535425812	281.806454475132\\
525.965295463306	281.762279211197\\
525.96808305976	281.711683178029\\
525.967623330936	281.660550089909\\
525.970480527833	281.634098692216\\
525.977170917147	281.592732026403\\
525.992001359607	281.52453973883\\
525.994535419526	281.501361378344\\
525.991711075867	281.47516718943\\
525.986918653894	281.460285755729\\
525.98048492948	281.446196609587\\
525.969579377296	281.428506912407\\
525.963588071105	281.427576817067\\
525.958745671877	281.431497362148\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
527.829387427887	279.699922613705\\
527.800359648816	279.685057396388\\
527.793777629666	279.682971670008\\
527.781640428735	279.683646784546\\
527.770903202317	279.689739465062\\
526.656590293259	280.747174702361\\
526.650640035081	280.755821978945\\
526.648632180025	280.764965854667\\
526.650518390982	280.775299381714\\
526.656103801098	280.784182366313\\
526.663155209289	280.789773893182\\
526.671699772304	280.792737411601\\
526.680361253433	280.792529499049\\
526.688545612229	280.789431100325\\
526.817715777962	280.705520647064\\
526.92003837008	280.636874533742\\
526.971746744489	280.600323644287\\
527.021957204851	280.56137118465\\
527.237962303702	280.383465315415\\
527.378273456319	280.247045520323\\
527.523117795151	280.101731484651\\
527.626224705028	279.994140802212\\
527.706451777799	279.904811160944\\
527.779547965732	279.817079244142\\
527.840217018717	279.737287110846\\
527.843741575806	279.726838922781\\
527.842803180892	279.716195381296\\
527.837754990278	279.706700459671\\
527.829387427887	279.699922613705\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
529.440399974216	280.297707980285\\
529.414711671992	280.221149973667\\
529.381227890447	280.138227090454\\
529.345786439892	280.063023472007\\
529.302232232054	279.98216182285\\
529.25387594205	279.902839044898\\
529.201027549281	279.825372928832\\
529.143997033146	279.750081265334\\
529.083094373047	279.677281845082\\
529.051287857573	279.641916035762\\
528.976004896602	279.571669533329\\
528.903645045896	279.510625403923\\
528.83516684542	279.458153102545\\
528.7648778499	279.409268104843\\
528.699606803831	279.368147595233\\
528.626518829017	279.326795664507\\
528.559095808994	279.292931810698\\
528.477215428285	279.257251775011\\
528.401429164295	279.229977920984\\
528.383404694271	279.22826670249\\
528.364763649445	279.230277219287\\
528.345741661765	279.23597773428\\
528.328910437491	279.24484375875\\
528.319638651112	279.252257323501\\
528.312948623632	279.259955768341\\
528.048058951159	279.63620788826\\
528.04464413467	279.647943085799\\
528.045217253866	279.659465303441\\
528.049649091821	279.670219117117\\
528.057810431606	279.679649102756\\
528.133388888282	279.727091313165\\
528.196715891004	279.76952639132\\
528.259875986666	279.814895339038\\
528.327879226429	279.867114821469\\
528.395197823201	279.922269469158\\
528.461577622297	279.980095092641\\
528.526764469032	280.040327502455\\
528.585294408167	280.097616632003\\
528.640727421526	280.158441592067\\
528.694278193414	280.22042182909\\
528.745745808105	280.283351184275\\
528.79492934987	280.347023498823\\
528.845400981451	280.416601141764\\
528.892700756061	280.486546667037\\
528.936573227025	280.556597961864\\
528.979050505375	280.630253695796\\
528.986162087754	280.638569161998\\
528.995036678344	280.644595084196\\
529.003686356576	280.647425542178\\
529.012201787127	280.647896923973\\
529.021542764284	280.646007713417\\
529.030229686748	280.641946999851\\
529.412217723778	280.390076724167\\
529.420503831219	280.382222515849\\
529.427763699308	280.372445170344\\
529.433829972558	280.36117884415\\
529.43886072794	280.347796926906\\
529.443235328466	280.321698709335\\
529.442690861861	280.308858259818\\
529.440399974216	280.297707980285\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
528.961977259181	280.920331613309\\
528.968653462802	280.909561131173\\
528.969675286101	280.897134459671\\
528.967717584162	280.890503789692\\
528.952011587523	280.857971955993\\
528.944536231358	280.850521037403\\
528.935071864989	280.846568524985\\
528.924343312857	280.846551295523\\
528.91486508097	280.850553898586\\
528.859740087672	280.889267407487\\
528.802064006977	280.932541406438\\
528.741782495483	280.980342165598\\
528.680440000582	281.031491285898\\
528.546276699717	281.150973837175\\
528.369586880572	281.316407879118\\
528.251677968569	281.430402915336\\
528.107561444962	281.593320883779\\
528.024672569006	281.691614684104\\
527.944849409864	281.799759990617\\
527.828709809406	281.965633773954\\
527.825047836051	281.973715007546\\
527.824276641786	281.982406075623\\
527.826709478348	281.991133419945\\
527.831875615989	281.998502100623\\
527.840419873909	282.004596690479\\
527.850612108613	282.007106715304\\
527.860576559547	282.005411074667\\
527.869409072872	281.999740511761\\
528.961977259181	280.920331613309\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
522.206935103224	284.78244590101\\
521.66600618473	285.017235079575\\
521.619710372291	285.034517731287\\
521.56750258935	285.05148550751\\
521.51060478238	285.06729769704\\
521.457932528162	285.079524510007\\
521.387626882244	285.092092471208\\
521.323990682023	285.099393633441\\
521.260552243663	285.102176364169\\
521.198533513637	285.099599952189\\
521.139156438417	285.090823686297\\
521.090329092276	285.077397725318\\
521.064070897638	285.067088807501\\
521.045278424536	285.058018120848\\
521.010290013873	285.036241493438\\
520.984083906678	285.014181005164\\
520.958144171961	284.986918689652\\
520.926114466036	284.949572682896\\
520.89007487968	284.903197907788\\
520.857425754643	284.857457729918\\
520.821133170674	284.802634645732\\
520.788648069045	284.750081682636\\
520.752972979151	284.688567384802\\
520.69061995271	284.571072580521\\
520.628541048125	284.440366345081\\
520.589657915339	284.333872472838\\
520.554957131	284.227003705265\\
520.518601197877	284.09541920278\\
520.492994278239	283.977629559166\\
520.483737977753	283.922199623395\\
520.477015170165	283.869579697764\\
520.472952395478	283.82014484686\\
520.471735168772	283.777243797361\\
520.473714302996	283.749893143925\\
520.478578224151	283.72292731008\\
520.486144612026	283.696379978741\\
520.496231146414	283.670284832819\\
520.508655507106	283.644675555227\\
520.523235373892	283.619585828877\\
520.539788426564	283.595049336684\\
520.562976781614	283.565208020785\\
520.588607270126	283.536349549744\\
520.622086091939	283.503109367716\\
520.657953479648	283.471492895307\\
520.695594102547	283.441613812346\\
520.734392629933	283.413585798662\\
520.780300125434	283.383377656082\\
520.825969001769	283.356024274703\\
520.870422136571	283.331706173888\\
520.918483604665	283.307862298772\\
520.962222362318	283.288488115428\\
521.487547123145	283.081500698132\\
521.509781639751	283.037444864947\\
521.533138393809	282.99546776466\\
521.556770075468	282.957091046828\\
521.577561230842	282.92697019666\\
521.59937989279	282.899524893366\\
521.618843312065	282.879272121055\\
521.638233719126	282.863929445104\\
521.654491845794	282.85569889344\\
521.665012280932	282.853176345847\\
521.672682272066	282.853017939322\\
521.687318828335	282.857614233322\\
521.698649400341	282.866948218655\\
521.713987794532	282.888673456811\\
521.726397575562	282.913113592877\\
521.733831499303	282.93769556496\\
521.735862936969	282.961559005646\\
521.732718921901	282.983699167551\\
522.370441715288	282.725831471161\\
522.959342022518	282.48240867845\\
523.262797899342	282.354300006205\\
523.536044493733	282.236790013032\\
523.775341216903	282.131588708253\\
523.999966607988	282.030140352343\\
524.028324696451	282.019331504967\\
524.05321745237	282.011753225444\\
524.084395248248	282.004473247579\\
524.11130334439	281.999995913495\\
524.167066235103	281.995653807664\\
524.224503467646	281.997903164687\\
524.276714837424	282.006001047174\\
524.328581048365	282.020253154676\\
524.379296185653	282.041045606189\\
524.406677239965	282.055565166989\\
524.428054334476	282.068764520709\\
524.469100495014	282.099530508041\\
524.498112002655	282.126559841679\\
524.520934749815	282.151766015369\\
524.553363823531	282.193754512565\\
524.586379089858	282.240973075755\\
524.618414273979	282.290906823573\\
524.652485773535	282.348457103011\\
524.685296414593	282.408200814792\\
524.716806932899	282.469565989793\\
524.768057017414	282.577705737936\\
524.819809067276	282.697321929073\\
524.822407483979	282.69624564524\\
524.824878631658	282.70221160999\\
524.822280214955	282.703287893823\\
524.865819574194	282.812730691714\\
524.902379289361	282.913322064048\\
524.927908472851	282.990912168225\\
524.949011905791	283.062365700825\\
524.973886321935	283.162195520297\\
524.99079860757	283.253372940669\\
524.996046480485	283.293512522457\\
524.998040112155	283.320878502256\\
524.998330418385	283.347713136807\\
524.996410738113	283.380469538171\\
524.992089777241	283.412304125886\\
524.985512072103	283.443166018453\\
524.976822159032	283.473004334372\\
524.963809656032	283.50738755115\\
524.950981653402	283.534794895568\\
524.933423176443	283.56611318667\\
524.913738902268	283.59563514222\\
524.892178589662	283.623272838989\\
524.856866896032	283.661004066858\\
524.814365353987	283.697362364745\\
524.76954332074	283.727468980474\\
524.723557086961	283.750916862053\\
524.483753498455	283.841872045919\\
524.259406996869	283.929112087901\\
523.740566522292	284.137322904171\\
523.129718873566	284.390092053629\\
522.444109765427	284.680565474776\\
522.460280821255	284.696956729819\\
522.473625474104	284.718076868417\\
522.48356121244	284.743415722147\\
522.489917224715	284.772194338141\\
522.490161917268	284.788922673059\\
522.485604582267	284.802193142183\\
522.476777706261	284.812292284298\\
522.464213775799	284.81950663819\\
522.445543028258	284.824659605425\\
522.423356076652	284.826731079462\\
522.398498489899	284.826176073279\\
522.367904348662	284.822909372391\\
522.332208176565	284.816689873447\\
522.293066757616	284.807753747613\\
522.206935103224	284.78244590101\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
520.985746133089	284.897819737612\\
520.982987997276	284.904845903301\\
520.982347833462	284.912502805731\\
520.983927012093	284.920030095613\\
520.98747535977	284.926687954284\\
521.008288303634	284.94848727172\\
521.036759103085	284.968720290458\\
521.067266046745	284.984331591382\\
521.103115541526	284.997788228611\\
521.143163260836	285.008552369782\\
521.186068117467	285.016450478154\\
521.230368469124	285.021589970972\\
521.276683891755	285.024340915422\\
521.319389797913	285.024210661186\\
521.360387383244	285.021638049943\\
521.432200278458	285.012236549691\\
521.535142947567	284.991959733634\\
521.559605759908	284.988389974619\\
521.563602083724	284.986211553111\\
521.565672641377	284.982056343277\\
521.564964930051	284.977797442025\\
521.559798282851	284.970487424961\\
521.540435531242	284.948383530515\\
521.524185923092	284.93577657901\\
521.507097853917	284.927271468249\\
521.484582211674	284.920591850984\\
521.417967244011	284.907525310215\\
521.377350056248	284.897219870405\\
521.351942731169	284.889326346789\\
521.30520208779	284.868567215935\\
521.257667741698	284.851011949369\\
521.21484347566	284.838736843727\\
521.176495918292	284.831189433185\\
521.142391698209	284.827817251919\\
521.112297444027	284.828067834108\\
521.085979784362	284.831388713926\\
521.060227491939	284.838234850752\\
521.0363541855	284.848840842058\\
521.017401156378	284.861391046762\\
521.00019472712	284.877657777904\\
520.985746133089	284.897819737612\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
521.676139513432	284.006443144981\\
521.722862964029	284.108628847313\\
521.773025380732	284.208226516484\\
521.826345527849	284.30454991949\\
521.878438725618	284.390461446107\\
521.941334070561	284.484628994997\\
522.002439994774	284.567012201491\\
522.038288384362	284.611429837292\\
522.075202805217	284.654250932257\\
522.083643481065	284.661154646113\\
522.094479918859	284.66627298165\\
522.105712550641	284.668927481749\\
522.117959755142	284.669367235709\\
522.12905599185	284.667464207774\\
522.13903199881	284.663240487461\\
522.645013361421	284.353067055332\\
522.652812800865	284.346567968266\\
522.658230516316	284.338711187193\\
522.661554622801	284.325151911576\\
522.658635097794	284.311629082368\\
522.586529935761	284.173194179801\\
522.515270542998	284.027126696669\\
522.444934412952	283.87401679534\\
522.374024504731	283.710384375498\\
522.308498162238	283.544135615686\\
522.250175701486	283.386261159514\\
522.19752694291	283.232812365359\\
522.152611754943	283.089962950534\\
522.146459139906	283.079729724131\\
522.13724005219	283.072768136553\\
522.125836666542	283.069515734087\\
522.113675053873	283.070284306179\\
521.536569222942	283.208745592378\\
521.526527071814	283.212809624228\\
521.517334736295	283.219309142884\\
521.508985814789	283.228280813073\\
521.502920688054	283.238101954642\\
521.498877939089	283.249385272646\\
521.497791340116	283.260236128367\\
521.501966459833	283.316615397969\\
521.508024449307	283.373370177891\\
521.523067644557	283.47482987416\\
521.545178532895	283.585888502406\\
521.571105262081	283.691012655111\\
521.601846220774	283.796855000662\\
521.637114968765	283.902731261327\\
521.676139513432	284.006443144981\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
520.896119839578	283.389160959039\\
520.877112041983	283.403309560849\\
520.784700761682	283.465538184247\\
520.724142532021	283.513012369882\\
520.696173898995	283.538309107592\\
520.668751788663	283.566048562166\\
520.640647619915	283.597857254104\\
520.615770090729	283.629054860963\\
520.592678294636	283.66180305359\\
520.572515365911	283.695246419171\\
520.55622664124	283.728419880485\\
520.544457087348	283.760244079523\\
520.537103998499	283.791546449505\\
520.53482675488	283.821005538718\\
520.537149636974	283.841327640145\\
520.54068530812	283.848206737042\\
520.54623331376	283.853932877287\\
520.553060875797	283.857674345771\\
520.563784351215	283.860368709718\\
520.592045960429	283.862586800591\\
520.617928524409	283.859195821413\\
520.641660429455	283.851562557716\\
520.667177046899	283.838287958132\\
520.690969123966	283.820797708697\\
520.712368412637	283.800419894666\\
520.734073820688	283.774724402306\\
520.758965428583	283.738133920503\\
520.780567098159	283.699172402986\\
520.80176582578	283.653146940321\\
520.820142279359	283.605427866512\\
520.832526647099	283.581880733996\\
520.853960625861	283.545873138907\\
520.892829259314	283.487913157527\\
520.903709488441	283.46729087665\\
520.910715854008	283.441893567904\\
520.911731835696	283.426292537215\\
520.910930166596	283.410824693942\\
520.90729411338	283.39036410813\\
520.902064677806	283.387295911464\\
520.896119839578	283.389160959039\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
523.272458041165	282.466844071819\\
523.250930960021	282.442345675522\\
523.245577183064	282.437985594914\\
523.234042208627	282.434149999676\\
523.221816821517	282.435867176729\\
521.796720642505	283.009420505495\\
521.788007342291	283.015273655424\\
521.782777564833	283.023038407377\\
521.78073149329	283.033341473146\\
521.782658835435	283.043656005312\\
521.787159867007	283.051448838236\\
521.794015861243	283.057346917719\\
521.802146860472	283.060338795812\\
521.810897134565	283.060467274758\\
521.961873585828	283.029938484318\\
522.08227037489	283.003731330413\\
522.143796787724	282.988757218492\\
522.20481341752	282.970998971683\\
522.471106368472	282.884994522316\\
522.651753196796	282.809732955374\\
522.839886372568	282.727867458193\\
522.975334212926	282.665733149197\\
523.082790070508	282.61216630604\\
523.183027173621	282.557462877667\\
523.268788135026	282.505572839848\\
523.275907988914	282.497152933845\\
523.278949466097	282.48691013262\\
523.277746735713	282.476224104136\\
523.272458041165	282.466844071819\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
524.550748270677	283.61518324561\\
524.555013908433	283.53454317131\\
524.554370979151	283.445117476855\\
524.549068836136	283.362150206655\\
524.538303141458	283.270937953405\\
524.522505950515	283.179390792645\\
524.501848655226	283.087918239888\\
524.476502647508	282.996929810646\\
524.446639319283	282.906835020434\\
524.430067219954	282.862250713561\\
524.38589244548	282.769241656923\\
524.341051816443	282.68586509117\\
524.296668584644	282.61188715468\\
524.249282231557	282.540579234835\\
524.203706846095	282.478337046525\\
524.150947396014	282.413005012543\\
524.100702229919	282.356719601397\\
524.037680674754	282.293428644094\\
523.977234863631	282.240195901907\\
523.961102725454	282.231976175255\\
523.943028566334	282.226990645988\\
523.923243177824	282.225296453549\\
523.904330935984	282.227351595644\\
523.892982550961	282.230836006979\\
523.883930248403	282.235534766287\\
523.499237281346	282.488009552005\\
523.491746186086	282.497666638768\\
523.488041900076	282.508592215648\\
523.488208515829	282.520222260162\\
523.492330125859	282.531992749829\\
523.545165867386	282.603904159629\\
523.588450008758	282.666653886619\\
523.630500021254	282.732070517152\\
523.674534547582	282.805638685912\\
523.716853012216	282.88168456801\\
523.757316224506	282.959869022414\\
523.795784993799	283.039852908092\\
523.829145707045	283.114651711233\\
523.858326221057	283.191599695864\\
523.885331540957	283.268929817087\\
523.910050643885	283.346376476514\\
523.932372506983	283.423674075755\\
523.953720540393	283.506936885347\\
523.97198369304	283.589375362039\\
523.987020809123	283.670651820841\\
523.999434982129	283.754767066935\\
524.002990254599	283.765115091856\\
524.009026964722	283.773982347765\\
524.016029640766	283.779795346486\\
524.023775016201	283.783365208897\\
524.033156186675	283.785043485191\\
524.042727695049	283.784461897695\\
524.490572652828	283.690715484439\\
524.501166473674	283.68645882792\\
524.511513192628	283.68003640029\\
524.521297522264	283.671790390914\\
524.530896895731	283.661196230359\\
524.544562456792	283.638535547865\\
524.548778161562	283.626394649177\\
524.550748270677	283.61518324561\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
523.876883244694	284.018239580902\\
523.887052420243	284.010678969228\\
523.892572494366	283.999498849857\\
523.893190375204	283.992612878283\\
523.890548391994	283.956584855038\\
523.886336903093	283.946907019594\\
523.87898925758	283.939750994818\\
523.869018829356	283.935789594972\\
523.85873283131	283.936026143425\\
523.793233920478	283.951754885824\\
523.723685585931	283.97078639736\\
523.650049696303	283.993069327216\\
523.574195825117	284.018075814658\\
523.405494643372	284.079847836127\\
523.180348469946	284.168712424209\\
523.02878068361	284.231358940132\\
522.834850553848	284.32986245067\\
522.721622885162	284.390786435962\\
522.607623259661	284.461999001157\\
522.438622622536	284.573539592173\\
522.432245418693	284.579707870407\\
522.428332162814	284.587506321108\\
522.427385079484	284.59651677425\\
522.429479407655	284.60526892956\\
522.435183680468	284.614078562958\\
522.443738658438	284.620160850752\\
522.453628429177	284.622248412562\\
522.463927341334	284.620223323998\\
523.876883244694	284.018239580902\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
515.567470584638	286.168134834697\\
514.989070159652	286.282952087801\\
514.940163256271	286.290030724768\\
514.885545404145	286.295548718849\\
514.826588964572	286.298943421862\\
514.772521940677	286.299729708596\\
514.701149768275	286.297112361954\\
514.637411734147	286.290761302669\\
514.574824557763	286.280036359586\\
514.514760600421	286.264374884524\\
514.458592223418	286.2432142293\\
514.413719345035	286.219745293554\\
514.39024236708	286.2041056619\\
514.373799109322	286.191258340157\\
514.344220565915	286.162561299334\\
514.323284994382	286.135448073009\\
514.303712164302	286.103307631087\\
514.280324726379	286.060021905615\\
514.254931953052	286.0070626891\\
514.232718136963	285.955442193055\\
514.208868557126	285.8941729532\\
514.188258867484	285.835929185714\\
514.166430819595	285.768251588222\\
514.130394734264	285.640211244997\\
514.097426433518	285.499317662732\\
514.081995703326	285.387002323591\\
514.07073177084	285.275206967063\\
514.06308827477	285.138906519025\\
514.0630260935	285.018365610576\\
514.065727277587	284.962233084509\\
514.070308882785	284.909383660585\\
514.076815087567	284.860210701335\\
514.084717499721	284.81802618319\\
514.092448082854	284.7917162364\\
514.102916370432	284.766393738911\\
514.115937045254	284.742052969532\\
514.131324790117	284.718688207075\\
514.148894287821	284.69629373035\\
514.168460221165	284.674863818167\\
514.189837272947	284.654392749337\\
514.218823153804	284.630143570888\\
514.249987401435	284.607372471621\\
514.28975032043	284.581982483748\\
514.331503437395	284.558685530035\\
514.374621306778	284.537462301468\\
514.418478483022	284.518293489031\\
514.469745180366	284.49850066799\\
514.520173671224	284.481447191855\\
514.568770771222	284.467102398626\\
514.620793738897	284.453985770623\\
514.667644927835	284.444321196326\\
515.224903635692	284.353367209196\\
515.2559698173	284.315024249912\\
515.287692200319	284.278950640109\\
515.318920239411	284.246453895288\\
515.345622614488	284.221423495333\\
515.37276212954	284.199225625956\\
515.396075593172	284.183557764277\\
515.418277109761	284.172672992689\\
515.435910228157	284.168074971477\\
515.446726293361	284.16783931205\\
515.454255631626	284.169309999611\\
515.467585629124	284.176903803971\\
515.476680682167	284.18842704806\\
515.487066450126	284.212909452622\\
515.49401476195	284.23942442724\\
515.496070183878	284.265023486097\\
515.492998115064	284.288775389885\\
515.4852333672	284.309746329076\\
516.163120008375	284.192888245216\\
516.790231867811	284.079800033537\\
517.113944725956	284.018912542583\\
517.405888334858	283.961980749505\\
517.66204467212	283.909883080382\\
517.90306757677	283.858343826697\\
517.933072222739	283.853790412241\\
517.959005599197	283.851659777775\\
517.991018032066	283.851152653189\\
518.018263789085	283.852479635835\\
518.073680245172	283.860053951551\\
518.129336086278	283.874424847137\\
518.178645296165	283.89340390547\\
518.226312926874	283.918324246321\\
518.271469540017	283.949392421028\\
518.295151513252	283.969385017777\\
518.313245697204	283.986814980929\\
518.346839279904	284.025581003071\\
518.369463483272	284.058144753999\\
518.386425884874	284.087615178358\\
518.409219739182	284.135522577835\\
518.431478066489	284.188665473747\\
518.45220314697	284.244254170726\\
518.473304121737	284.307717944718\\
518.492708025816	284.373058114373\\
518.510497703862	284.439707381599\\
518.537665661134	284.556252130039\\
518.562891987035	284.68411901523\\
518.565659476785	284.683617859829\\
518.566810129586	284.689972016294\\
518.564042639837	284.690473171695\\
518.583398866536	284.806657242467\\
518.597809868239	284.912711756709\\
518.606315539546	284.993949783713\\
518.611796510573	285.068252685133\\
518.614949040193	285.1710864879\\
518.612153996022	285.263777022039\\
518.608775909875	285.304117011259\\
518.604924603152	285.331283881784\\
518.599521269656	285.357570491994\\
518.590703153584	285.389175995179\\
518.579733661327	285.419371721987\\
518.566764829357	285.448138578177\\
518.551948694144	285.475457469506\\
518.531944958961	285.506301940793\\
518.513599924994	285.5303680977\\
518.489803025217	285.557253838003\\
518.464309311852	285.581933527795\\
518.437381503921	285.604374172224\\
518.394875562575	285.633764752582\\
518.345634054319	285.660289849493\\
518.295449679469	285.680213491126\\
518.245538729794	285.693382923549\\
517.991906211131	285.731450652785\\
517.754167019085	285.769163439259\\
517.202986032819	285.862687246124\\
516.552444598881	285.980258227248\\
515.82084927207	286.118832883457\\
515.833179215085	286.138278931738\\
515.841744767867	286.161747449365\\
515.846084770269	286.188616405128\\
515.846197373668	286.218088340101\\
515.842891283655	286.234488548405\\
515.835625067238	286.246491745981\\
515.824858389567	286.254490812389\\
515.811050915794	286.258878627192\\
515.791712209534	286.259957666245\\
515.769590228496	286.257280021538\\
515.745414903914	286.251469571265\\
515.716208018256	286.241793278434\\
515.682640778809	286.228149990509\\
515.646282284141	286.211121635107\\
515.567470584638	286.168134834697\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
514.349569825749	286.022082226199\\
514.345385290589	286.028364262727\\
514.343136946095	286.035711569143\\
514.343085000378	286.043402550859\\
514.345141751981	286.05066117512\\
514.360862015645	286.076376193753\\
514.384398131295	286.102183416168\\
514.410903617576	286.123905421716\\
514.443086935303	286.144653949896\\
514.479943733701	286.16366086887\\
514.520200165882	286.180472368104\\
514.562405025892	286.194883660028\\
514.60708538793	286.207387712051\\
514.648848834096	286.216311049503\\
514.689460370964	286.222485464846\\
514.761634489627	286.228516776569\\
514.866536067463	286.230517116603\\
514.891199743552	286.232212831455\\
514.895566962224	286.230930830918\\
514.898471097886	286.227308818519\\
514.898682048201	286.222996673443\\
514.895181968223	286.214757739476\\
514.880943504489	286.189052400536\\
514.867734788654	286.173288047797\\
514.852837357182	286.161354668027\\
514.832248764402	286.150055053885\\
514.769916138655	286.123167655871\\
514.732405595019	286.104488331804\\
514.709248266308	286.091389552865\\
514.66796880482	286.061196253666\\
514.625234676849	286.033965834112\\
514.585984618631	286.012893840611\\
514.550107643511	285.997390898365\\
514.517492764834	285.986867632578\\
514.488028995944	285.980734668452\\
514.461605350184	285.978402631191\\
514.434987124086	285.979635592609\\
514.409408379461	285.984941215601\\
514.388226112259	285.993189640131\\
514.367963130044	286.005440325891\\
514.349569825749	286.022082226199\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
515.213189740847	285.29726784185\\
515.237195723477	285.407034464258\\
515.265111036163	285.515000658372\\
515.296806264363	285.620436176887\\
515.329508995085	285.715436298269\\
515.37101880915	285.820794197906\\
515.413277296658	285.914256205801\\
515.438897991422	285.965262219231\\
515.46589885634	286.014933880515\\
515.47268470296	286.023469603063\\
515.482190265777	286.030768234324\\
515.492605181963	286.035742961286\\
515.504480994457	286.038768267759\\
515.515728487527	286.039260084825\\
515.52637301959	286.037246514533\\
516.086595854824	285.841350950034\\
516.095595476995	285.836652419507\\
516.10255521118	285.830122277884\\
516.108677418427	285.817575476794\\
516.108690094212	285.803741085756\\
516.067561213506	285.653169535281\\
516.028876457908	285.495318021605\\
515.992586487899	285.33077972469\\
515.95796580311	285.155836327867\\
515.92916087546	284.979476956575\\
515.905621433032	284.812828380254\\
515.886688887161	284.651707360787\\
515.873067924756	284.502583925978\\
515.869223786921	284.491279227897\\
515.861689475196	284.482521977943\\
515.85123439685	284.476926742218\\
515.839186152271	284.475100454088\\
515.245845276607	284.488110955085\\
515.235169945506	284.48995444635\\
515.224808975428	284.494358203169\\
515.214748339862	284.501356700743\\
515.206739594788	284.509669376989\\
515.200397411138	284.519839617444\\
515.197035879962	284.530213713807\\
515.189167742473	284.586197158486\\
515.183060123712	284.642946619043\\
515.176259329972	284.745289752152\\
515.174331391696	284.85851162877\\
515.177390306711	284.966742519957\\
515.185001889898	285.076695566548\\
515.197031226039	285.187641329105\\
515.213189740847	285.29726784185\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
514.58170839827	284.52869819461\\
514.560133859475	284.53849710161\\
514.456633632618	284.57972754349\\
514.387389812065	284.613289289516\\
514.354695366539	284.632084038888\\
514.322017346161	284.653381842983\\
514.287810369682	284.678511903547\\
514.256886246481	284.703728579307\\
514.227378678882	284.73083906845\\
514.200586121907	284.759249652515\\
514.177636967062	284.788217520556\\
514.159390278245	284.816824519533\\
514.145570325334	284.845857521162\\
514.137101565035	284.874164832493\\
514.135064834052	284.89451760416\\
514.13706231021	284.901989754691\\
514.141270755983	284.908761610631\\
514.147150303133	284.913865052126\\
514.157059180125	284.918770832275\\
514.184208748415	284.926928002379\\
514.210222037798	284.929099323062\\
514.235032584869	284.926668935071\\
514.262782868983	284.919103586995\\
514.289741205393	284.907052866916\\
514.314973065153	284.891673071294\\
514.341631062657	284.871161264075\\
514.373711853002	284.840677196219\\
514.403079927927	284.80717871639\\
514.433551270702	284.766691353722\\
514.461623373221	284.723950727716\\
514.478716757443	284.703563078761\\
514.507294927927	284.672915884413\\
514.557564078856	284.624509866472\\
514.572567629204	284.606661860101\\
514.584797279136	284.583326305415\\
514.589096498373	284.568294968437\\
514.591591128445	284.553008580059\\
514.592373865887	284.532242170238\\
514.587913457729	284.528135397019\\
514.58170839827	284.52869819461\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
517.099534052172	284.130947436818\\
517.083687886761	284.102443302285\\
517.079379749699	284.097047638686\\
517.068919667241	284.090854569894\\
517.056608059669	284.089941823489\\
515.54233018344	284.348447246908\\
515.532574351855	284.352320838885\\
515.525817790319	284.358800871397\\
515.521634673736	284.368436280504\\
515.521332284681	284.378924978345\\
515.524079545662	284.387494697553\\
515.529529830106	284.394711788242\\
515.536842067041	284.399358902829\\
515.5453663502	284.401338902874\\
515.699383316597	284.403499908142\\
515.822599356412	284.403403657447\\
515.885901649861	284.401808932329\\
515.949295779762	284.397385275982\\
516.227766749273	284.369769697452\\
516.420260316283	284.334502053618\\
516.621469744694	284.294367064226\\
516.767008968137	284.262349502611\\
516.883376349636	284.23277247542\\
516.992929826392	284.200554814938\\
517.087739747104	284.168018720207\\
517.096482298326	284.161298978051\\
517.101625438087	284.151933420204\\
517.102714710301	284.14123523105\\
517.099534052172	284.130947436818\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
518.105421196712	285.524109244139\\
518.126679935315	285.446204922812\\
518.145003535345	285.358674277499\\
518.157405026329	285.276467929409\\
518.166214423749	285.185045996362\\
518.170177592058	285.092230441729\\
518.169375241671	284.998457801847\\
518.163888083003	284.904164613054\\
518.153796826467	284.809787411688\\
518.147049883503	284.762703723896\\
518.123589883682	284.662445438827\\
518.097437747098	284.571459728513\\
518.069740773015	284.489756093472\\
518.038543038778	284.410025376242\\
518.007193841861	284.339538259559\\
517.9694785952	284.264508969236\\
517.932303276083	284.198853658161\\
517.884126464101	284.123644240673\\
517.836335257605	284.058810441581\\
517.822311561904	284.04735855321\\
517.805704537064	284.038655826282\\
517.78672762269	284.032807013812\\
517.7678094276	284.030807415105\\
517.75598037228	284.031807622697\\
517.74613788799	284.034481201504\\
517.316676416307	284.199693309614\\
517.307308861605	284.207543453042\\
517.301373268551	284.217435808682\\
517.299071352389	284.22883698749\\
517.300604828363	284.241213600422\\
517.337000270973	284.32268898443\\
517.366002707092	284.393186529288\\
517.39323385256	284.466028850898\\
517.420676883806	284.547258125176\\
517.445917733637	284.630545147771\\
517.468892247042	284.715528982664\\
517.489536269007	284.801848693833\\
517.506287135353	284.882018554855\\
517.518497281156	284.963402871994\\
517.528500656441	285.044699658119\\
517.536245048313	285.12562581891\\
517.541678243879	285.205898260049\\
517.544895527423	285.291794028736\\
517.54527270357	285.376230412612\\
517.542743388219	285.458847482152\\
517.537049087728	285.543682977429\\
517.538330552464	285.554549413377\\
517.542350907342	285.564494605338\\
517.547962572822	285.571659634049\\
517.554775453595	285.576789879057\\
517.563587854849	285.580418178233\\
517.573065201839	285.581878284603\\
518.03060497326	285.585172791322\\
518.041860265712	285.583257965835\\
518.053333059557	285.579174196597\\
518.064642709166	285.573189081497\\
518.076269245932	285.564869955841\\
518.094426856432	285.545620143606\\
518.101119813673	285.534648456815\\
518.105421196712	285.524109244139\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
517.361443566601	285.775198408694\\
517.37298406449	285.769964682613\\
517.380748145042	285.760208385126\\
517.382811329879	285.753609775456\\
517.387864753205	285.717840215116\\
517.385799945205	285.707489673799\\
517.380135772813	285.69893901673\\
517.371231359584	285.692954574171\\
517.36112887644	285.691005845021\\
517.293784391976	285.69249617045\\
517.221782512895	285.696356051065\\
517.145096856727	285.702527221328\\
517.065666398791	285.710890028278\\
516.887705962972	285.735506174235\\
516.648840974707	285.774637131347\\
516.487439418211	285.803738976179\\
516.277038631034	285.858905502021\\
516.153471351113	285.894449337949\\
516.026969197797	285.939884448413\\
515.838168690429	286.013075207463\\
515.830629105862	286.017751856883\\
515.825152019365	286.024543832178\\
515.822316869971	286.033148898161\\
515.822508787295	286.042146097769\\
515.826216468074	286.051964522906\\
515.833288104696	286.059721702055\\
515.842510813767	286.063857777126\\
515.853004961738	286.064061329734\\
517.361443566601	285.775198408694\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Evaluations/Racetrack/racetrack_lambda_73_k_45.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.58824,0.58824,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.745in,
height=3.566in,
at={(1.146in,0.481in)},
scale only axis,
xmin=286.04,
xmax=335.15,
xtick={-50, -40, -30, -20, -10,   0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100, 110, 120, 130, 140, 150, 160, 170, 180, 190, 200, 210, 220, 230, 240, 250, 260, 270, 280, 290, 300, 310, 320, 330, 340, 350, 360, 370, 380, 390, 400, 410, 420, 430, 440, 450, 460, 470, 480, 490, 500, 510, 520, 530, 540, 550},
xlabel style={font=\color{white!15!black}},
xlabel={x[m]},
ymin=79.746,
ymax=126.5,
ytick={-220, -210, -200, -190, -180, -170, -160, -150, -140, -130, -120, -110, -100,  -90,  -80,  -70,  -60,  -50,  -40,  -30,  -20,  -10,    0,   10,   20,   30,   40,   50,   60,   70,   80,   90,  100,  110,  120,  130,  140,  150,  160,  170,  180,  190,  200,  210,  220,  230,  240,  250,  260,  270,  280,  290,  300},
ylabel style={font=\color{white!15!black}},
ylabel={y[m]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=2.0pt, draw=blue, fill=white, fill opacity=0]
table[row sep=crcr] {%
x	y\\
283.541444765	82.94074776\\
283.506545745	82.94138377\\
283.471690185	82.94323735\\
283.436920545	82.94630625\\
283.402279195	82.95058672\\
283.367808325	82.95607354\\
283.333549945	82.96276004\\
283.299545785	82.97063807\\
283.265837285	82.97969803\\
283.232465505	82.98992888\\
283.199471105	83.00131815\\
283.166894285	83.01385197\\
283.134774735	83.02751508\\
283.103151585	83.04229081\\
283.072063365	83.05816118\\
283.041547945	83.07510684\\
283.011642515	83.09310715\\
282.982383505	83.11214018\\
282.953806565	83.13218275\\
282.925946505	83.15321042\\
282.898837275	83.17519758\\
282.872511895	83.19811745\\
282.847002445	83.22194211\\
282.822340005	83.24664251\\
282.798554615	83.27218857\\
282.775675265	83.29854917\\
282.753729825	83.32569219\\
282.732745025	83.35358456\\
282.712746445	83.3821923\\
282.693758445	83.41148055\\
282.675804145	83.44141363\\
282.658905445	83.47195507\\
282.643082915	83.50306767\\
282.628355835	83.53471351\\
282.614742155	83.56685404\\
282.602258445	83.5994501\\
282.590919935	83.63246197\\
282.580740435	83.66584945\\
282.571732335	83.69957185\\
282.563906615	83.73358808\\
282.557272815	83.76785671\\
282.551839015	83.80233597\\
282.547611835	83.83698387\\
282.544596425	83.87175819\\
282.542796455	83.90661656\\
282.542214125	83.94151652\\
282.542850135	83.97641554\\
282.544703715	84.0112711\\
282.547772615	84.04604074\\
282.552053085	84.08068209\\
282.557539905	84.11515296\\
282.564226405	84.14941134\\
282.572104435	84.1834155\\
282.581164395	84.217124\\
282.591395245	84.25049578\\
282.602784515	84.28349018\\
282.615318335	84.316067\\
282.628981445	84.34818655\\
282.643757175	84.3798097\\
282.659627545	84.41089792\\
282.676573205	84.44141334\\
282.694573515	84.47131877\\
282.713606545	84.50057778\\
282.733649115	84.52915472\\
282.754676785	84.55701478\\
282.776663945	84.58412401\\
282.799583815	84.61044939\\
282.823408475	84.63595884\\
296.287492165	98.55698451\\
296.307045365	98.57664825\\
296.332420115	98.60061632\\
316.308991665	116.82066671\\
316.329752465	116.84230056\\
316.354784695	116.86662614\\
316.380650625	116.89006328\\
316.407318745	116.91258344\\
316.430345835	116.93135033\\
316.538322195	117.02983243\\
316.577900225	117.06407676\\
316.605266995	117.08574254\\
316.633373205	117.10644004\\
316.662184635	117.12614404\\
316.691666175	117.14483053\\
316.693876525	117.14612568\\
344.382270305	139.71193951\\
344.390739465	139.72127552\\
344.415079465	139.74629373\\
344.440277745	139.77044724\\
344.466303635	139.79370663\\
344.493125405	139.81604357\\
344.520710385	139.83743083\\
344.549024965	139.85784236\\
344.578034645	139.87725329\\
344.607569785	139.89555674\\
344.826334135	140.0738479\\
344.847979705	140.09099695\\
344.876002825	140.11180682\\
344.904735125	140.13162602\\
344.934141605	140.1504304\\
344.964186445	140.16819706\\
344.994833015	140.18490434\\
345.026043995	140.2005319\\
345.057781365	140.21506069\\
345.090006445	140.22847301\\
345.122679975	140.24075252\\
345.155762145	140.25188426\\
345.189212665	140.26185466\\
345.222990765	140.27065159\\
345.257055295	140.27826432\\
345.291364755	140.28468358\\
345.325877345	140.28990155\\
345.360551015	140.29391186\\
345.395343515	140.29670964\\
345.430212465	140.29829147\\
345.465115385	140.29865543\\
345.500009735	140.29780107\\
345.534853025	140.29572944\\
345.569602775	140.29244306\\
345.604216675	140.28794593\\
345.638652535	140.28224353\\
345.672868415	140.27534281\\
345.706822615	140.26725218\\
345.740473765	140.2579815\\
345.773780885	140.24754205\\
345.780311505	140.24524193\\
364.075883505	145.07477879\\
364.115015205	145.08427005\\
364.149221715	145.091217\\
364.183649845	145.09696593\\
364.218257625	145.10150984\\
364.253002915	145.10484318\\
364.287843365	145.1069619\\
364.322736535	145.10786341\\
364.357639905	145.10754662\\
364.392510965	145.10601191\\
364.427307215	145.10326116\\
364.461986275	145.09929771\\
364.496505885	145.09412639\\
364.530823995	145.08775351\\
364.564898775	145.08018682\\
364.598688735	145.07143555\\
364.632152695	145.06151036\\
364.665249885	145.05042334\\
364.697939985	145.03818799\\
364.730183155	145.02481924\\
364.761940125	145.01033335\\
364.793172195	144.99474799\\
364.823841325	144.97808214\\
364.853910145	144.96035611\\
364.883342005	144.94159148\\
364.912101075	144.92181113\\
364.940152295	144.90103915\\
364.967461495	144.87930086\\
364.993995395	144.85662272\\
365.019721685	144.83303239\\
365.044609015	144.80855859\\
365.068627055	144.78323114\\
365.091746555	144.7570809\\
365.113939335	144.73013974\\
365.135178365	144.70244047\\
365.155437765	144.67401684\\
365.174692855	144.64490348\\
365.192920175	144.61513587\\
365.210097515	144.58475026\\
365.226203945	144.55378369\\
365.241219855	144.52227387\\
365.255126935	144.4902592\\
365.267908245	144.45777868\\
365.279548215	144.42487189\\
365.290032665	144.39157892\\
365.299348825	144.35794032\\
365.307485335	144.32399708\\
365.314432285	144.28979057\\
365.320181215	144.25536244\\
365.324725125	144.22075466\\
365.328058465	144.18600937\\
365.330177185	144.15116892\\
365.331078695	144.11627575\\
365.330761905	144.08137238\\
365.329227195	144.04650132\\
365.326476445	144.01170507\\
365.322512995	143.97702601\\
365.317341675	143.9425064\\
365.310968795	143.90818829\\
365.303402105	143.87411351\\
365.294650835	143.84032355\\
365.284725645	143.80685959\\
365.273638625	143.7737624\\
365.261403275	143.7410723\\
365.248034525	143.70882913\\
365.233548635	143.67707216\\
365.217963275	143.64584009\\
365.201297425	143.61517096\\
365.183571395	143.58510214\\
365.164806765	143.55567028\\
365.145026415	143.52691121\\
365.124254435	143.49885999\\
365.102516145	143.47155079\\
365.079838005	143.44501689\\
365.056247675	143.4192906\\
365.031773875	143.39440327\\
365.006446425	143.37038523\\
364.980296185	143.34726573\\
364.953355025	143.32507295\\
364.925655755	143.30383392\\
339.816886315	124.73789094\\
319.457300965	107.51952154\\
295.708770235	83.66501523\\
295.671141925	83.6291348\\
295.644858255	83.60616711\\
295.617789045	83.58413069\\
295.589967255	83.56305241\\
295.561426795	83.54295793\\
295.532202435	83.52387174\\
295.502329785	83.50581709\\
295.471845225	83.48881598\\
295.440785905	83.47288912\\
295.409189675	83.45805592\\
295.377095015	83.44433444\\
295.344541035	83.43174142\\
295.311567395	83.42029218\\
295.278214265	83.41000068\\
295.244522285	83.40087946\\
295.210532515	83.39293963\\
295.176286345	83.38619085\\
295.141825505	83.38064137\\
295.107191995	83.37629793\\
295.072427985	83.37316583\\
295.037575855	83.37124888\\
283.579698655	82.94145026\\
}--cycle;
\addlegendentry{Boundaries}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
216.01	5.1944\\
216.95	6.2147\\
217.64	6.9729\\
218.33	7.7309\\
219.03	8.4887\\
219.72	9.2462\\
220.41	10.003\\
221.1	10.76\\
221.79	11.516\\
222.48	12.271\\
223.17	13.026\\
223.86	13.78\\
224.55	14.533\\
225.24	15.286\\
225.92	16.037\\
226.61	16.788\\
227.29	17.538\\
227.98	18.287\\
228.66	19.035\\
229.35	19.783\\
230.03	20.529\\
230.71	21.275\\
231.39	22.021\\
232.07	22.765\\
232.75	23.509\\
233.43	24.252\\
234.11	24.995\\
234.79	25.737\\
235.46	26.478\\
236.14	27.219\\
236.82	27.96\\
237.5	28.7\\
238.17	29.44\\
238.85	30.18\\
239.52	30.919\\
240.2	31.659\\
240.88	32.397\\
241.55	33.136\\
242.23	33.874\\
242.9	34.613\\
243.58	35.351\\
244.25	36.088\\
244.93	36.826\\
245.6	37.563\\
246.28	38.3\\
246.95	39.037\\
247.63	39.774\\
248.31	40.511\\
248.98	41.247\\
249.66	41.983\\
250.34	42.719\\
251.01	43.454\\
251.69	44.189\\
252.37	44.924\\
253.04	45.659\\
253.72	46.393\\
254.4	47.127\\
255.08	47.861\\
255.75	48.595\\
256.43	49.328\\
257.11	50.061\\
257.79	50.794\\
258.47	51.527\\
259.15	52.26\\
259.83	52.993\\
260.5	53.725\\
261.18	54.457\\
261.86	55.19\\
262.54	55.922\\
263.22	56.655\\
263.9	57.387\\
264.58	58.12\\
265.26	58.853\\
265.94	59.586\\
266.62	60.319\\
267.3	61.052\\
267.98	61.786\\
268.65	62.519\\
269.33	63.253\\
270.01	63.987\\
270.69	64.722\\
271.37	65.456\\
272.05	66.191\\
272.73	66.926\\
273.41	67.661\\
274.09	68.397\\
274.77	69.132\\
275.45	69.868\\
276.13	70.603\\
276.81	71.339\\
277.49	72.075\\
278.18	72.81\\
278.86	73.546\\
279.54	74.281\\
280.22	75.016\\
280.9	75.75\\
281.59	76.485\\
282.27	77.219\\
282.95	77.952\\
283.64	78.685\\
284.32	79.418\\
285.01	80.15\\
285.7	80.881\\
286.38	81.611\\
287.07	82.34\\
287.76	83.069\\
288.45	83.797\\
289.14	84.524\\
289.83	85.249\\
290.52	85.974\\
291.21	86.697\\
291.9	87.42\\
292.6	88.141\\
293.29	88.861\\
293.99	89.579\\
294.68	90.296\\
295.38	91.012\\
296.08	91.727\\
296.78	92.44\\
297.48	93.151\\
298.18	93.861\\
298.89	94.57\\
299.59	95.277\\
300.3	95.982\\
301.01	96.686\\
301.72	97.388\\
302.43	98.089\\
303.14	98.788\\
303.86	99.485\\
304.58	100.18\\
305.29	100.87\\
306.01	101.57\\
306.73	102.26\\
307.46	102.94\\
308.18	103.63\\
308.91	104.32\\
309.63	105\\
310.36	105.68\\
311.1	106.36\\
311.83	107.04\\
312.56	107.71\\
313.3	108.39\\
314.04	109.06\\
314.78	109.73\\
315.52	110.4\\
316.26	111.07\\
317	111.73\\
317.75	112.4\\
318.5	113.06\\
319.24	113.72\\
319.99	114.37\\
320.75	115.03\\
321.5	115.69\\
322.25	116.34\\
323.01	116.99\\
323.77	117.64\\
324.53	118.29\\
325.29	118.93\\
326.05	119.58\\
326.81	120.22\\
327.58	120.86\\
328.34	121.5\\
329.11	122.14\\
329.88	122.78\\
330.65	123.41\\
331.42	124.04\\
332.2	124.68\\
332.97	125.31\\
333.75	125.94\\
334.52	126.56\\
335.3	127.19\\
336.08	127.81\\
336.86	128.44\\
337.64	129.06\\
338.43	129.68\\
339.21	130.3\\
340	130.91\\
340.78	131.53\\
341.57	132.14\\
342.36	132.75\\
343.15	133.37\\
343.94	133.97\\
344.74	134.58\\
345.53	135.19\\
346.33	135.79\\
347.12	136.4\\
347.92	137\\
348.72	137.6\\
349.52	138.19\\
350.32	138.79\\
351.12	139.39\\
351.93	139.98\\
352.73	140.57\\
353.54	141.16\\
354.34	141.75\\
355.15	142.34\\
355.96	142.92\\
356.77	143.51\\
357.58	144.09\\
358.39	144.67\\
359.21	145.25\\
360.02	145.83\\
360.84	146.4\\
361.65	146.98\\
362.47	147.55\\
363.29	148.12\\
364.11	148.69\\
364.93	149.26\\
365.75	149.83\\
366.58	150.39\\
367.4	150.96\\
368.23	151.52\\
369.05	152.08\\
369.88	152.64\\
370.71	153.2\\
371.54	153.75\\
372.37	154.3\\
373.21	154.86\\
374.04	155.41\\
374.88	155.95\\
375.72	156.5\\
376.55	157.04\\
377.39	157.58\\
378.24	158.12\\
379.08	158.66\\
379.92	159.2\\
380.77	159.73\\
381.61	160.26\\
382.46	160.79\\
383.31	161.32\\
384.16	161.84\\
385.01	162.36\\
385.87	162.88\\
386.72	163.4\\
387.58	163.92\\
388.43	164.43\\
389.29	164.95\\
390.15	165.46\\
391.01	165.97\\
391.87	166.47\\
392.73	166.98\\
393.59	167.48\\
394.45	167.99\\
395.32	168.49\\
396.18	168.99\\
397.05	169.49\\
397.91	169.98\\
398.78	170.48\\
399.65	170.98\\
400.52	171.47\\
401.38	171.96\\
402.25	172.46\\
403.12	172.95\\
403.99	173.44\\
404.86	173.93\\
405.73	174.42\\
406.61	174.91\\
407.48	175.4\\
408.35	175.89\\
409.22	176.37\\
410.09	176.86\\
410.97	177.35\\
411.84	177.84\\
412.72	178.32\\
413.59	178.81\\
414.46	179.3\\
415.34	179.78\\
416.21	180.27\\
417.09	180.76\\
417.96	181.24\\
418.84	181.73\\
419.71	182.21\\
420.59	182.7\\
421.46	183.19\\
422.34	183.67\\
423.22	184.16\\
424.09	184.64\\
424.97	185.13\\
425.84	185.61\\
426.72	186.1\\
427.59	186.58\\
428.47	187.07\\
429.34	187.55\\
430.22	188.04\\
431.09	188.53\\
431.97	189.01\\
432.84	189.49\\
433.72	189.98\\
434.6	190.46\\
435.47	190.95\\
436.35	191.43\\
437.22	191.92\\
438.1	192.4\\
438.97	192.89\\
439.84	193.37\\
440.72	193.85\\
441.59	194.34\\
442.47	194.82\\
443.34	195.3\\
444.22	195.79\\
445.09	196.27\\
445.68	196.59\\
446.26	196.92\\
446.84	197.24\\
447.72	197.72\\
448.59	198.21\\
449.47	198.69\\
450.34	199.17\\
451.21	199.66\\
452.09	200.14\\
452.96	200.62\\
453.83	201.11\\
454.7	201.59\\
455.57	202.08\\
456.44	202.57\\
457.31	203.05\\
458.19	203.54\\
459.05	204.03\\
459.92	204.52\\
460.79	205.01\\
461.66	205.5\\
462.53	205.99\\
463.4	206.48\\
464.26	206.97\\
465.13	207.47\\
465.99	207.96\\
466.86	208.46\\
467.72	208.96\\
468.59	209.46\\
469.45	209.96\\
470.31	210.47\\
471.17	210.97\\
472.03	211.48\\
472.89	211.99\\
473.75	212.5\\
474.6	213.01\\
475.46	213.53\\
476.32	214.04\\
477.17	214.56\\
478.02	215.08\\
478.88	215.6\\
479.73	216.13\\
480.58	216.66\\
481.43	217.18\\
482.27	217.71\\
483.12	218.25\\
483.97	218.78\\
484.81	219.32\\
485.65	219.85\\
486.5	220.39\\
487.34	220.93\\
488.18	221.48\\
489.02	222.02\\
489.86	222.57\\
490.7	223.11\\
491.53	223.66\\
492.37	224.21\\
493.2	224.76\\
494.04	225.31\\
494.87	225.86\\
495.71	226.42\\
496.54	226.97\\
497.37	227.53\\
498.2	228.09\\
499.03	228.64\\
499.86	229.2\\
500.69	229.76\\
501.52	230.32\\
502.34	230.88\\
503.17	231.44\\
504	232.01\\
504.82	232.57\\
505.64	233.14\\
506.47	233.7\\
507.29	234.27\\
508.11	234.84\\
508.93	235.41\\
509.74	235.98\\
510.56	236.55\\
511.37	237.12\\
512.18	237.7\\
512.99	238.28\\
513.79	238.86\\
514.59	239.45\\
515.39	240.04\\
516.18	240.63\\
516.97	241.22\\
517.75	241.83\\
518.52	242.43\\
519.29	243.04\\
520.04	243.66\\
520.79	244.28\\
521.53	244.91\\
522.25	245.55\\
522.96	246.19\\
523.66	246.85\\
524.34	247.51\\
525.01	248.18\\
525.65	248.86\\
526.28	249.54\\
526.88	250.24\\
527.46	250.95\\
528.02	251.66\\
528.55	252.39\\
529.05	253.12\\
529.52	253.86\\
529.96	254.61\\
530.37	255.37\\
530.74	256.13\\
531.08	256.9\\
531.38	257.68\\
531.65	258.46\\
531.87	259.24\\
532.05	260.03\\
532.19	260.81\\
532.29	261.6\\
532.35	262.38\\
532.36	263.16\\
532.33	263.94\\
532.26	264.71\\
532.14	265.48\\
531.98	266.23\\
531.77	266.98\\
531.52	267.72\\
531.23	268.45\\
530.9	269.16\\
530.52	269.86\\
530.11	270.54\\
529.66	271.22\\
529.17	271.87\\
528.64	272.51\\
528.08	273.14\\
527.49	273.74\\
526.87	274.34\\
526.22	274.91\\
525.54	275.47\\
524.84	276.01\\
524.11	276.54\\
523.36	277.05\\
522.59	277.55\\
521.79	278.03\\
520.99	278.5\\
520.16	278.96\\
519.32	279.4\\
518.47	279.83\\
517.6	280.24\\
516.73	280.65\\
515.84	281.05\\
514.95	281.43\\
514.04	281.8\\
513.13	282.17\\
512.22	282.52\\
511.3	282.87\\
510.37	283.21\\
509.44	283.54\\
508.5	283.86\\
507.56	284.17\\
506.62	284.48\\
505.67	284.78\\
504.73	285.07\\
503.78	285.36\\
502.82	285.64\\
501.87	285.91\\
500.91	286.17\\
499.95	286.43\\
498.99	286.68\\
498.02	286.93\\
497.06	287.17\\
496.09	287.4\\
495.12	287.63\\
494.15	287.85\\
493.17	288.07\\
492.2	288.28\\
491.22	288.49\\
490.25	288.69\\
489.27	288.89\\
488.29	289.08\\
487.31	289.27\\
486.32	289.45\\
485.34	289.63\\
484.36	289.81\\
483.37	289.98\\
482.38	290.14\\
481.4	290.3\\
480.41	290.46\\
479.42	290.62\\
478.43	290.77\\
477.44	290.92\\
476.45	291.06\\
475.46	291.2\\
474.47	291.34\\
473.48	291.47\\
472.49	291.6\\
471.5	291.73\\
470.51	291.85\\
469.51	291.97\\
468.52	292.09\\
467.53	292.2\\
466.54	292.31\\
465.55	292.41\\
464.55	292.52\\
463.56	292.62\\
462.57	292.71\\
461.57	292.8\\
460.58	292.89\\
459.59	292.97\\
458.59	293.06\\
457.6	293.13\\
456.6	293.21\\
455.61	293.27\\
454.61	293.34\\
453.62	293.4\\
452.62	293.46\\
451.63	293.51\\
450.63	293.56\\
449.64	293.61\\
448.64	293.65\\
447.64	293.69\\
446.65	293.73\\
445.65	293.76\\
444.65	293.79\\
443.65	293.81\\
442.66	293.83\\
441.66	293.85\\
440.66	293.86\\
439.66	293.87\\
438.66	293.88\\
437.66	293.88\\
436.67	293.88\\
435.67	293.88\\
434.67	293.87\\
433.67	293.86\\
432.67	293.84\\
431.67	293.83\\
430.67	293.81\\
429.68	293.78\\
428.68	293.75\\
427.68	293.72\\
426.68	293.69\\
425.68	293.65\\
424.69	293.61\\
423.69	293.56\\
422.69	293.52\\
421.69	293.46\\
420.7	293.41\\
419.7	293.35\\
418.71	293.29\\
417.71	293.22\\
416.71	293.15\\
415.72	293.08\\
414.72	293\\
413.73	292.92\\
412.73	292.83\\
411.74	292.74\\
410.75	292.65\\
409.75	292.56\\
408.76	292.46\\
407.77	292.35\\
406.77	292.24\\
405.78	292.13\\
404.79	292.02\\
403.8	291.9\\
402.81	291.77\\
401.82	291.65\\
400.83	291.52\\
399.84	291.38\\
398.85	291.24\\
397.86	291.1\\
396.87	290.96\\
395.89	290.81\\
394.9	290.66\\
393.91	290.5\\
392.93	290.34\\
391.94	290.18\\
390.96	290.01\\
389.98	289.84\\
388.99	289.67\\
388.01	289.5\\
387.03	289.32\\
386.05	289.14\\
385.06	288.95\\
384.08	288.76\\
383.1	288.57\\
382.12	288.38\\
381.14	288.18\\
380.16	287.98\\
379.18	287.77\\
378.21	287.57\\
377.23	287.36\\
376.25	287.15\\
375.27	286.93\\
374.3	286.71\\
373.32	286.49\\
372.35	286.26\\
371.37	286.04\\
370.4	285.8\\
369.43	285.57\\
368.45	285.33\\
367.48	285.09\\
366.51	284.85\\
365.54	284.6\\
364.58	284.35\\
363.61	284.09\\
362.64	283.84\\
361.68	283.57\\
360.72	283.31\\
359.76	283.03\\
358.8	282.76\\
357.85	282.48\\
356.89	282.19\\
355.94	281.9\\
354.99	281.6\\
354.05	281.3\\
353.11	280.99\\
352.17	280.67\\
351.24	280.34\\
350.31	280.01\\
349.38	279.67\\
348.46	279.32\\
347.55	278.96\\
346.64	278.58\\
345.74	278.2\\
344.85	277.81\\
343.96	277.4\\
343.09	276.98\\
342.22	276.55\\
341.36	276.1\\
340.51	275.64\\
339.68	275.16\\
338.85	274.67\\
338.04	274.16\\
337.24	273.64\\
336.46	273.1\\
335.69	272.54\\
334.93	271.97\\
334.2	271.38\\
333.47	270.77\\
332.77	270.14\\
332.08	269.5\\
331.41	268.84\\
330.76	268.16\\
330.12	267.47\\
329.51	266.76\\
328.91	266.03\\
328.33	265.28\\
327.78	264.52\\
327.24	263.75\\
326.72	262.96\\
326.22	262.16\\
325.74	261.34\\
325.28	260.51\\
324.84	259.67\\
324.42	258.81\\
324.01	257.94\\
323.62	257.07\\
323.25	256.18\\
322.89	255.29\\
322.55	254.38\\
322.23	253.47\\
321.91	252.55\\
321.62	251.62\\
321.33	250.69\\
321.06	249.75\\
320.79	248.81\\
320.54	247.86\\
320.3	246.91\\
320.06	245.95\\
319.84	244.99\\
319.62	244.03\\
319.41	243.06\\
319.21	242.09\\
319.01	241.12\\
318.82	240.15\\
318.63	239.18\\
318.44	238.2\\
318.26	237.22\\
318.09	236.24\\
317.91	235.27\\
317.74	234.28\\
317.58	233.3\\
317.41	232.32\\
317.25	231.34\\
317.08	230.35\\
316.92	229.37\\
316.76	228.38\\
316.6	227.4\\
316.45	226.41\\
316.29	225.43\\
316.13	224.44\\
315.98	223.45\\
315.82	222.46\\
315.67	221.48\\
315.51	220.49\\
315.36	219.5\\
315.21	218.51\\
315.05	217.52\\
314.9	216.53\\
314.75	215.54\\
314.59	214.55\\
314.44	213.56\\
314.29	212.57\\
314.14	211.58\\
313.98	210.6\\
313.83	209.61\\
313.68	208.62\\
313.53	207.63\\
313.37	206.64\\
313.22	205.65\\
313.07	204.66\\
312.92	203.67\\
312.76	202.68\\
312.61	201.7\\
312.46	200.71\\
312.31	199.72\\
312.15	198.73\\
312	197.75\\
311.85	196.76\\
311.7	195.77\\
311.54	194.79\\
311.39	193.8\\
311.23	192.81\\
311.08	191.83\\
310.92	190.84\\
310.77	189.85\\
310.61	188.87\\
310.45	187.88\\
310.29	186.89\\
310.13	185.91\\
309.97	184.92\\
309.81	183.94\\
309.64	182.95\\
309.48	181.97\\
309.31	180.98\\
309.13	180\\
308.96	179.02\\
308.78	178.04\\
308.6	177.06\\
308.41	176.08\\
308.22	175.1\\
308.02	174.12\\
307.82	173.15\\
307.62	172.17\\
307.4	171.2\\
307.18	170.23\\
306.95	169.27\\
306.72	168.3\\
306.47	167.34\\
306.22	166.39\\
305.96	165.43\\
305.69	164.48\\
305.4	163.54\\
305.11	162.59\\
304.81	161.65\\
304.49	160.72\\
304.16	159.79\\
303.82	158.87\\
303.46	157.95\\
303.1	157.04\\
302.71	156.13\\
302.32	155.23\\
301.91	154.34\\
301.49	153.45\\
301.06	152.57\\
300.61	151.69\\
300.15	150.82\\
299.68	149.96\\
299.19	149.11\\
298.69	148.26\\
298.18	147.41\\
297.66	146.58\\
297.13	145.74\\
296.59	144.92\\
296.03	144.1\\
295.47	143.29\\
294.9	142.48\\
294.31	141.68\\
293.72	140.88\\
293.12	140.09\\
292.52	139.3\\
291.9	138.51\\
291.28	137.73\\
290.66	136.96\\
290.02	136.19\\
289.38	135.42\\
288.74	134.65\\
288.09	133.89\\
287.44	133.14\\
286.78	132.38\\
286.12	131.63\\
285.46	130.88\\
284.79	130.13\\
284.12	129.38\\
283.45	128.64\\
282.78	127.9\\
282.1	127.16\\
281.42	126.42\\
280.74	125.68\\
280.06	124.95\\
279.38	124.21\\
278.7	123.48\\
278.02	122.75\\
277.33	122.01\\
276.65	121.28\\
275.97	120.55\\
275.28	119.82\\
274.6	119.09\\
273.91	118.36\\
273.23	117.62\\
272.55	116.89\\
271.86	116.16\\
271.18	115.43\\
270.5	114.7\\
269.82	113.96\\
269.14	113.23\\
268.45	112.49\\
267.77	111.76\\
267.1	111.03\\
266.42	110.29\\
265.74	109.55\\
265.06	108.82\\
264.38	108.08\\
263.71	107.35\\
263.03	106.61\\
262.36	105.87\\
261.68	105.13\\
261.01	104.4\\
260.34	103.66\\
259.66	102.92\\
258.99	102.19\\
258.32	101.45\\
257.65	100.71\\
256.98	99.975\\
256.31	99.238\\
255.64	98.501\\
254.97	97.764\\
254.3	97.027\\
253.63	96.29\\
252.96	95.553\\
252.29	94.816\\
251.62	94.079\\
250.95	93.341\\
250.28	92.604\\
249.61	91.866\\
248.94	91.128\\
248.27	90.39\\
247.6	89.652\\
246.93	88.913\\
246.26	88.175\\
245.59	87.436\\
244.91	86.698\\
244.24	85.959\\
243.57	85.22\\
242.9	84.481\\
242.23	83.743\\
241.56	83.004\\
240.89	82.266\\
240.22	81.528\\
239.55	80.789\\
238.87	80.051\\
238.2	79.314\\
237.53	78.576\\
236.86	77.839\\
236.18	77.102\\
235.51	76.365\\
234.84	75.628\\
234.16	74.892\\
233.49	74.155\\
232.81	73.419\\
232.14	72.684\\
231.46	71.948\\
230.78	71.213\\
230.1	70.478\\
229.42	69.743\\
228.75	69.008\\
228.07	68.273\\
227.38	67.539\\
226.7	66.805\\
226.02	66.071\\
225.34	65.337\\
224.66	64.604\\
223.97	63.87\\
223.29	63.138\\
222.6	62.405\\
221.92	61.673\\
221.23	60.941\\
220.55	60.209\\
219.86	59.478\\
219.18	58.747\\
218.49	58.016\\
217.81	57.286\\
217.12	56.556\\
216.44	55.826\\
215.75	55.097\\
215.06	54.368\\
214.38	53.639\\
213.69	52.91\\
213.01	52.182\\
212.32	51.454\\
211.63	50.726\\
210.95	49.997\\
210.26	49.27\\
209.58	48.542\\
208.89	47.814\\
208.2	47.086\\
207.51	46.359\\
206.83	45.631\\
206.14	44.903\\
205.45	44.176\\
204.76	43.448\\
204.07	42.721\\
203.38	41.994\\
202.69	41.266\\
202	40.539\\
201.31	39.812\\
200.62	39.086\\
199.93	38.359\\
199.24	37.633\\
198.55	36.907\\
197.86	36.181\\
197.17	35.455\\
196.47	34.73\\
195.78	34.005\\
195.09	33.281\\
194.4	32.557\\
193.71	31.833\\
193.02	31.11\\
192.33	30.387\\
191.63	29.665\\
190.94	28.942\\
190.25	28.22\\
189.56	27.499\\
188.87	26.777\\
188.18	26.056\\
187.49	25.335\\
186.79	24.614\\
186.1	23.894\\
185.41	23.173\\
184.72	22.452\\
184.03	21.731\\
183.34	21.011\\
182.65	20.29\\
181.95	19.569\\
181.26	18.848\\
180.57	18.127\\
179.88	17.405\\
179.19	16.684\\
178.49	15.962\\
177.8	15.24\\
177.11	14.518\\
176.42	13.796\\
175.73	13.074\\
175.04	12.352\\
174.34	11.63\\
173.65	10.908\\
172.96	10.185\\
172.27	9.4635\\
171.58	8.7418\\
170.89	8.0203\\
170.2	7.2993\\
169.5	6.5787\\
168.81	5.8588\\
168.12	5.1396\\
167.43	4.4213\\
166.73	3.704\\
166.04	2.9881\\
165.34	2.2736\\
164.65	1.5608\\
163.95	0.85011\\
163.25	0.14173\\
162.55	-0.56393\\
161.85	-1.2664\\
161.14	-1.9653\\
160.43	-2.6599\\
159.72	-3.3497\\
159.01	-4.034\\
158.29	-4.7118\\
157.57	-5.3824\\
156.85	-6.0446\\
156.12	-6.6974\\
155.39	-7.3395\\
154.65	-7.9697\\
153.91	-8.5863\\
153.16	-9.1879\\
152.41	-9.7729\\
151.65	-10.339\\
150.89	-10.885\\
150.12	-11.409\\
149.34	-11.909\\
148.57	-12.382\\
147.79	-12.826\\
147	-13.24\\
146.21	-13.621\\
145.43	-13.967\\
144.64	-14.276\\
143.85	-14.547\\
143.07	-14.776\\
142.29	-14.963\\
141.52	-15.107\\
140.76	-15.204\\
140.01	-15.255\\
139.27	-15.259\\
138.55	-15.214\\
137.84	-15.121\\
137.16	-14.979\\
136.5	-14.787\\
135.86	-14.548\\
135.26	-14.261\\
134.68	-13.927\\
134.14	-13.548\\
133.63	-13.124\\
133.16	-12.659\\
132.73	-12.152\\
132.34	-11.608\\
132	-11.028\\
131.69	-10.414\\
131.43	-9.7688\\
131.22	-9.0952\\
131.04	-8.3956\\
130.92	-7.6725\\
130.84	-6.9286\\
130.8	-6.1661\\
130.81	-5.3875\\
130.86	-4.5951\\
130.95	-3.7909\\
131.08	-2.9768\\
131.25	-2.1548\\
131.46	-1.3265\\
131.7	-0.49318\\
131.97	0.34373\\
132.27	1.1832\\
132.61	2.0241\\
132.97	2.8659\\
133.35	3.7077\\
133.76	4.5492\\
134.19	5.3898\\
134.64	6.2293\\
135.1	7.0675\\
135.58	7.9042\\
136.08	8.7394\\
136.58	9.5732\\
137.1	10.405\\
137.63	11.236\\
138.16	12.066\\
138.71	12.894\\
139.26	13.721\\
139.81	14.547\\
140.37	15.372\\
140.93	16.196\\
141.5	17.019\\
142.07	17.842\\
142.64	18.664\\
143.21	19.485\\
143.78	20.306\\
144.36	21.126\\
144.94	21.946\\
145.51	22.765\\
146.09	23.584\\
146.67	24.402\\
147.25	25.219\\
147.84	26.036\\
148.42	26.852\\
149	27.668\\
149.58	28.483\\
150.17	29.297\\
150.75	30.111\\
151.34	30.924\\
151.92	31.736\\
152.51	32.547\\
153.09	33.358\\
153.68	34.168\\
154.27	34.978\\
154.86	35.787\\
155.45	36.595\\
156.04	37.403\\
156.63	38.21\\
157.22	39.017\\
157.81	39.823\\
158.4	40.63\\
158.99	41.436\\
159.58	42.242\\
160.17	43.048\\
160.77	43.854\\
161.36	44.661\\
161.95	45.467\\
162.54	46.274\\
163.13	47.081\\
163.72	47.888\\
164.31	48.696\\
164.9	49.504\\
165.49	50.313\\
166.08	51.122\\
166.67	51.931\\
167.26	52.741\\
167.85	53.551\\
168.43	54.362\\
169.02	55.173\\
169.61	55.984\\
170.19	56.795\\
170.78	57.607\\
171.36	58.418\\
171.94	59.23\\
172.53	60.042\\
173.11	60.854\\
173.69	61.666\\
174.28	62.478\\
174.86	63.291\\
175.44	64.103\\
176.02	64.915\\
176.6	65.727\\
177.18	66.54\\
177.77	67.352\\
178.35	68.164\\
178.93	68.976\\
179.51	69.789\\
180.09	70.601\\
180.67	71.414\\
181.25	72.226\\
181.84	73.039\\
182.42	73.851\\
183	74.664\\
183.58	75.477\\
184.17	76.29\\
184.75	77.104\\
185.33	77.917\\
185.91	78.731\\
186.5	79.544\\
187.08	80.358\\
187.66	81.172\\
188.25	81.984\\
188.83	82.797\\
189.41	83.61\\
189.99	84.425\\
190.58	85.241\\
191.17	86.057\\
191.75	86.874\\
192.34	87.69\\
192.93	88.506\\
193.51	89.321\\
194.1	90.137\\
194.69	90.952\\
195.27	91.767\\
195.85	92.582\\
196.44	93.397\\
197.02	94.211\\
197.6	95.026\\
198.18	95.84\\
198.75	96.655\\
199.33	97.47\\
199.9	98.285\\
200.47	99.101\\
201.04	99.919\\
201.61	100.74\\
202.17	101.56\\
202.74	102.38\\
203.3	103.2\\
203.85	104.02\\
204.41	104.85\\
204.97	105.68\\
205.52	106.51\\
206.07	107.34\\
206.62	108.17\\
207.17	109.01\\
207.72	109.85\\
208.26	110.68\\
208.81	111.53\\
209.35	112.37\\
209.89	113.21\\
210.43	114.06\\
210.97	114.9\\
211.51	115.75\\
212.04	116.6\\
212.58	117.45\\
213.11	118.3\\
213.64	119.16\\
214.17	120.01\\
214.69	120.87\\
215.21	121.72\\
215.73	122.58\\
216.24	123.44\\
216.75	124.31\\
217.26	125.17\\
217.77	126.03\\
218.27	126.9\\
218.77	127.77\\
219.26	128.64\\
219.75	129.51\\
220.24	130.38\\
220.73	131.26\\
221.21	132.13\\
221.69	133.01\\
222.17	133.88\\
222.65	134.76\\
223.13	135.63\\
223.6	136.51\\
224.08	137.38\\
224.55	138.26\\
225.02	139.13\\
225.5	140\\
225.97	140.87\\
226.44	141.74\\
226.91	142.61\\
227.39	143.48\\
227.86	144.35\\
228.33	145.23\\
228.81	146.1\\
229.29	146.97\\
229.76	147.84\\
230.24	148.71\\
230.72	149.58\\
231.2	150.46\\
231.68	151.33\\
232.16	152.21\\
232.64	153.08\\
233.12	153.96\\
233.6	154.84\\
234.08	155.71\\
234.56	156.59\\
235.04	157.47\\
235.52	158.35\\
236	159.23\\
236.48	160.1\\
236.96	160.98\\
237.44	161.86\\
237.92	162.74\\
238.4	163.62\\
238.88	164.5\\
239.36	165.38\\
239.84	166.27\\
240.31	167.15\\
240.79	168.03\\
241.27	168.91\\
241.75	169.79\\
242.23	170.68\\
242.71	171.56\\
243.18	172.44\\
243.66	173.32\\
244.14	174.21\\
244.61	175.09\\
245.09	175.97\\
245.56	176.85\\
246.03	177.73\\
246.51	178.62\\
246.98	179.5\\
247.45	180.38\\
247.92	181.27\\
248.39	182.15\\
248.86	183.03\\
249.33	183.92\\
249.79	184.8\\
250.26	185.69\\
250.73	186.57\\
251.19	187.46\\
251.65	188.34\\
252.11	189.23\\
252.57	190.12\\
253.03	191\\
253.49	191.89\\
253.94	192.78\\
254.39	193.67\\
254.84	194.56\\
255.28	195.45\\
255.72	196.35\\
256.16	197.24\\
256.59	198.14\\
257.02	199.04\\
257.44	199.94\\
257.85	200.85\\
258.25	201.76\\
258.64	202.67\\
259.01	203.58\\
259.38	204.5\\
259.73	205.42\\
260.06	206.35\\
260.38	207.28\\
260.67	208.21\\
260.94	209.15\\
261.19	210.08\\
261.41	211.03\\
261.61	211.97\\
261.78	212.92\\
261.91	213.86\\
262.01	214.81\\
262.08	215.76\\
262.11	216.71\\
262.11	217.65\\
262.06	218.59\\
261.98	219.52\\
261.86	220.45\\
261.7	221.37\\
261.5	222.28\\
261.25	223.18\\
260.97	224.06\\
260.65	224.93\\
260.28	225.78\\
259.88	226.62\\
259.43	227.43\\
258.95	228.22\\
258.44	228.98\\
257.88	229.73\\
257.29	230.44\\
256.67	231.12\\
256.02	231.78\\
255.33	232.4\\
254.62	233\\
253.88	233.55\\
253.11	234.08\\
252.32	234.57\\
251.5	235.02\\
250.67	235.44\\
249.81	235.83\\
248.94	236.18\\
248.04	236.49\\
247.14	236.77\\
246.22	237.01\\
245.29	237.22\\
244.35	237.39\\
243.4	237.54\\
242.45	237.65\\
241.49	237.73\\
240.52	237.78\\
239.55	237.81\\
238.58	237.8\\
237.6	237.78\\
236.63	237.72\\
235.65	237.64\\
234.67	237.54\\
233.69	237.42\\
232.72	237.28\\
231.75	237.12\\
230.77	236.94\\
229.8	236.74\\
228.83	236.53\\
227.87	236.3\\
226.9	236.06\\
225.94	235.81\\
224.98	235.54\\
224.02	235.26\\
223.07	234.97\\
222.11	234.67\\
221.16	234.36\\
220.22	234.04\\
219.27	233.71\\
218.33	233.38\\
217.39	233.03\\
216.46	232.68\\
215.52	232.32\\
214.59	231.95\\
213.66	231.57\\
212.74	231.19\\
211.82	230.8\\
210.9	230.4\\
209.99	229.99\\
209.07	229.58\\
208.17	229.17\\
207.26	228.74\\
206.36	228.31\\
205.46	227.87\\
204.57	227.43\\
203.68	226.97\\
202.79	226.52\\
201.91	226.05\\
201.03	225.58\\
200.16	225.1\\
199.29	224.61\\
198.43	224.11\\
197.57	223.61\\
196.71	223.1\\
195.86	222.58\\
195.01	222.06\\
194.17	221.53\\
193.33	220.99\\
192.49	220.45\\
191.66	219.9\\
190.83	219.35\\
190.01	218.79\\
189.19	218.22\\
188.37	217.65\\
187.55	217.07\\
186.74	216.49\\
185.94	215.9\\
185.13	215.31\\
184.33	214.72\\
183.53	214.12\\
182.73	213.52\\
181.93	212.92\\
181.14	212.31\\
180.35	211.7\\
179.56	211.09\\
178.78	210.47\\
177.99	209.85\\
177.21	209.23\\
176.44	208.61\\
175.66	207.99\\
174.89	207.36\\
174.12	206.73\\
173.35	206.1\\
172.58	205.46\\
171.82	204.83\\
171.06	204.19\\
170.29	203.54\\
169.54	202.9\\
168.78	202.25\\
168.03	201.6\\
167.27	200.95\\
166.52	200.29\\
165.77	199.64\\
165.02	198.98\\
164.28	198.31\\
163.53	197.65\\
162.79	196.98\\
162.05	196.32\\
161.31	195.65\\
160.57	194.98\\
159.83	194.3\\
159.1	193.63\\
158.36	192.95\\
157.63	192.28\\
156.9	191.6\\
156.17	190.92\\
155.44	190.24\\
154.71	189.56\\
153.98	188.88\\
153.26	188.2\\
152.53	187.52\\
151.8	186.83\\
151.08	186.15\\
150.35	185.46\\
149.63	184.77\\
148.91	184.09\\
148.18	183.4\\
147.46	182.71\\
146.74	182.02\\
146.01	181.32\\
145.29	180.63\\
144.57	179.94\\
143.85	179.24\\
143.13	178.55\\
142.41	177.85\\
141.7	177.16\\
140.98	176.46\\
140.26	175.76\\
139.55	175.07\\
138.83	174.37\\
138.12	173.67\\
137.41	172.97\\
136.7	172.27\\
135.98	171.56\\
135.27	170.86\\
134.56	170.16\\
133.85	169.45\\
133.15	168.75\\
132.44	168.04\\
131.73	167.33\\
131.02	166.62\\
130.32	165.91\\
129.61	165.2\\
128.9	164.49\\
128.2	163.78\\
127.5	163.06\\
126.79	162.34\\
126.09	161.63\\
125.38	160.91\\
124.68	160.19\\
123.98	159.47\\
123.28	158.74\\
122.58	158.02\\
121.87	157.3\\
121.17	156.57\\
120.48	155.85\\
119.78	155.12\\
119.08	154.39\\
118.38	153.66\\
117.69	152.94\\
117	152.21\\
116.31	151.48\\
115.62	150.76\\
114.93	150.03\\
114.24	149.3\\
113.56	148.58\\
112.87	147.85\\
112.19	147.13\\
111.51	146.4\\
110.83	145.68\\
110.16	144.95\\
109.48	144.23\\
108.81	143.5\\
108.13	142.78\\
107.46	142.05\\
106.79	141.32\\
106.11	140.59\\
105.44	139.86\\
104.77	139.13\\
104.09	138.39\\
103.42	137.66\\
102.75	136.92\\
102.08	136.18\\
101.41	135.44\\
100.74	134.7\\
100.07	133.96\\
99.397	133.22\\
98.728	132.47\\
98.06	131.73\\
97.392	130.98\\
96.726	130.23\\
96.06	129.48\\
95.395	128.73\\
94.73	127.98\\
94.067	127.22\\
93.405	126.47\\
92.743	125.71\\
92.082	124.96\\
91.422	124.2\\
90.763	123.44\\
90.105	122.69\\
89.447	121.93\\
88.79	121.17\\
88.133	120.41\\
87.477	119.65\\
86.821	118.89\\
86.166	118.14\\
85.511	117.38\\
84.857	116.62\\
84.203	115.86\\
83.55	115.1\\
82.897	114.34\\
82.244	113.58\\
81.592	112.82\\
80.941	112.06\\
80.291	111.3\\
79.642	110.54\\
78.994	109.77\\
78.347	109.01\\
77.702	108.25\\
77.058	107.48\\
76.416	106.71\\
75.776	105.95\\
75.137	105.18\\
74.501	104.41\\
73.866	103.64\\
73.233	102.87\\
72.602	102.1\\
71.972	101.33\\
71.344	100.55\\
70.716	99.777\\
70.09	99.002\\
69.464	98.225\\
68.839	97.447\\
68.215	96.668\\
67.591	95.888\\
66.967	95.107\\
66.344	94.325\\
65.721	93.541\\
65.098	92.757\\
64.476	91.971\\
63.854	91.184\\
63.234	90.397\\
62.614	89.608\\
61.996	88.818\\
61.379	88.028\\
60.764	87.236\\
60.151	86.443\\
59.539	85.65\\
58.93	84.855\\
58.324	84.059\\
57.719	83.261\\
57.118	82.462\\
56.519	81.662\\
55.922	80.86\\
55.328	80.057\\
54.737	79.251\\
54.149	78.444\\
53.563	77.635\\
52.979	76.824\\
52.398	76.012\\
51.819	75.197\\
51.242	74.381\\
50.667	73.564\\
50.094	72.744\\
49.522	71.924\\
48.952	71.103\\
48.384	70.28\\
47.817	69.457\\
47.25	68.633\\
46.685	67.809\\
46.12	66.985\\
45.556	66.161\\
44.993	65.337\\
44.43	64.514\\
43.867	63.69\\
43.304	62.867\\
42.742	62.044\\
42.179	61.221\\
41.617	60.398\\
41.054	59.575\\
40.492	58.752\\
39.929	57.928\\
39.367	57.104\\
38.804	56.279\\
38.243	55.453\\
37.681	54.627\\
37.12	53.799\\
36.561	52.97\\
36.002	52.14\\
35.444	51.309\\
34.888	50.476\\
34.334	49.642\\
33.781	48.806\\
33.23	47.969\\
32.682	47.131\\
32.136	46.291\\
31.592	45.45\\
31.051	44.608\\
30.512	43.765\\
29.977	42.921\\
29.444	42.075\\
28.913	41.228\\
28.386	40.381\\
27.861	39.532\\
27.339	38.682\\
26.819	37.831\\
26.302	36.979\\
25.788	36.125\\
25.276	35.271\\
24.765	34.414\\
24.257	33.557\\
23.751	32.697\\
23.247	31.836\\
22.745	30.973\\
22.244	30.109\\
21.745	29.242\\
21.248	28.374\\
20.753	27.504\\
20.259	26.633\\
19.767	25.76\\
19.277	24.886\\
18.789	24.01\\
18.303	23.134\\
17.819	22.257\\
17.337	21.379\\
16.858	20.501\\
16.381	19.622\\
15.906	18.743\\
15.434	17.864\\
14.964	16.985\\
14.497	16.105\\
14.031	15.225\\
13.568	14.345\\
13.108	13.464\\
12.649	12.583\\
12.192	11.701\\
11.737	10.818\\
11.284	9.9342\\
10.832	9.0491\\
10.381	8.1627\\
9.9324	7.2748\\
9.4848	6.3854\\
9.0384	5.4944\\
8.5933	4.6018\\
8.1494	3.7075\\
7.7069	2.8114\\
7.2656	1.9138\\
6.8256	1.0145\\
6.387	0.11367\\
5.9499	-0.78858\\
5.5142	-1.6921\\
5.0802	-2.5969\\
4.6477	-3.5026\\
4.217	-4.4093\\
3.7879	-5.3166\\
3.3606	-6.2245\\
2.9351	-7.1327\\
2.5113	-8.0412\\
2.0893	-8.9497\\
1.6689	-9.8582\\
1.2503	-10.767\\
0.83324	-11.675\\
0.41776	-12.583\\
0.0037685	-13.491\\
-0.40878	-14.4\\
-0.81994	-15.308\\
-1.2298	-16.217\\
-1.6382	-17.126\\
-2.0454	-18.035\\
-2.4512	-18.946\\
-2.8557	-19.857\\
-3.2587	-20.769\\
-3.6602	-21.682\\
-4.06	-22.596\\
-4.4581	-23.512\\
-4.8544	-24.428\\
-5.2487	-25.345\\
-5.641	-26.264\\
-6.0311	-27.183\\
-6.4191	-28.103\\
-6.8048	-29.025\\
-7.1884	-29.947\\
-7.5698	-30.871\\
-7.9491	-31.796\\
-8.3263	-32.722\\
-8.7016	-33.65\\
-9.0752	-34.579\\
-9.447	-35.51\\
-9.8174	-36.443\\
-10.186	-37.377\\
-10.554	-38.314\\
-10.921	-39.252\\
-11.286	-40.192\\
-11.651	-41.133\\
-12.014	-42.076\\
-12.377	-43.019\\
-12.739	-43.963\\
-13.1	-44.908\\
-13.461	-45.853\\
-13.82	-46.798\\
-14.179	-47.742\\
-14.536	-48.685\\
-14.893	-49.627\\
-15.249	-50.567\\
-15.604	-51.507\\
-15.957	-52.444\\
-16.31	-53.38\\
-16.661	-54.315\\
-17.011	-55.248\\
-17.36	-56.18\\
-17.708	-57.111\\
-18.055	-58.042\\
-18.4	-58.973\\
-18.745	-59.904\\
-19.088	-60.835\\
-19.43	-61.767\\
-19.771	-62.7\\
-20.111	-63.635\\
-20.449	-64.57\\
-20.786	-65.507\\
-21.121	-66.446\\
-21.455	-67.386\\
-21.788	-68.327\\
-22.118	-69.269\\
-22.447	-70.212\\
-22.773	-71.156\\
-23.098	-72.101\\
-23.42	-73.047\\
-23.741	-73.994\\
-24.058	-74.941\\
-24.374	-75.888\\
-24.687	-76.837\\
-24.998	-77.786\\
-25.306	-78.735\\
-25.612	-79.686\\
-25.916	-80.637\\
-26.217	-81.589\\
-26.516	-82.542\\
-26.812	-83.495\\
-27.105	-84.45\\
-27.397	-85.405\\
-27.686	-86.361\\
-27.972	-87.318\\
-28.257	-88.275\\
-28.539	-89.234\\
-28.818	-90.193\\
-29.096	-91.152\\
-29.372	-92.113\\
-29.646	-93.074\\
-29.917	-94.037\\
-30.187	-95\\
-30.455	-95.964\\
-30.721	-96.929\\
-30.985	-97.895\\
-31.247	-98.861\\
-31.508	-99.829\\
-31.766	-100.8\\
-32.023	-101.77\\
-32.277	-102.73\\
-32.529	-103.7\\
-32.78	-104.67\\
-33.027	-105.64\\
-33.273	-106.61\\
-33.516	-107.58\\
-33.756	-108.55\\
-33.993	-109.52\\
-34.227	-110.49\\
-34.458	-111.46\\
-34.686	-112.43\\
-34.91	-113.4\\
-35.131	-114.37\\
-35.347	-115.35\\
-35.559	-116.32\\
-35.767	-117.29\\
-35.97	-118.27\\
-36.168	-119.24\\
-36.361	-120.22\\
-36.549	-121.2\\
-36.731	-122.18\\
-36.908	-123.16\\
-37.078	-124.15\\
-37.242	-125.13\\
-37.401	-126.12\\
-37.553	-127.11\\
-37.699	-128.1\\
-37.838	-129.09\\
-37.972	-130.08\\
-38.099	-131.07\\
-38.221	-132.06\\
-38.338	-133.06\\
-38.45	-134.05\\
-38.556	-135.05\\
-38.659	-136.04\\
-38.758	-137.04\\
-38.853	-138.03\\
-38.946	-139.03\\
-39.036	-140.02\\
-39.125	-141.02\\
-39.212	-142.02\\
-39.298	-143.01\\
-39.383	-144.01\\
-39.469	-145.01\\
-39.554	-146\\
-39.64	-147\\
-39.727	-147.99\\
-39.813	-148.99\\
-39.901	-149.98\\
-39.989	-150.98\\
-40.077	-151.97\\
-40.166	-152.96\\
-40.254	-153.96\\
-40.342	-154.95\\
-40.43	-155.94\\
-40.517	-156.94\\
-40.602	-157.93\\
-40.686	-158.92\\
-40.767	-159.92\\
-40.846	-160.91\\
-40.921	-161.9\\
-40.994	-162.9\\
-41.062	-163.89\\
-41.126	-164.89\\
-41.185	-165.88\\
-41.239	-166.88\\
-41.288	-167.88\\
-41.33	-168.87\\
-41.365	-169.87\\
-41.394	-170.87\\
-41.415	-171.87\\
-41.427	-172.86\\
-41.431	-173.86\\
-41.426	-174.86\\
-41.411	-175.86\\
-41.386	-176.85\\
-41.35	-177.85\\
-41.302	-178.84\\
-41.242	-179.84\\
-41.169	-180.83\\
-41.082	-181.82\\
-40.981	-182.81\\
-40.865	-183.8\\
-40.734	-184.78\\
-40.586	-185.76\\
-40.421	-186.74\\
-40.239	-187.71\\
-40.039	-188.68\\
-39.821	-189.64\\
-39.583	-190.6\\
-39.325	-191.55\\
-39.048	-192.49\\
-38.749	-193.43\\
-38.43	-194.35\\
-38.089	-195.27\\
-37.727	-196.18\\
-37.342	-197.08\\
-36.935	-197.97\\
-36.505	-198.84\\
-36.052	-199.7\\
-35.577	-200.55\\
-35.079	-201.39\\
-34.557	-202.21\\
-34.013	-203.02\\
-33.446	-203.81\\
-32.857	-204.58\\
-32.245	-205.33\\
-31.611	-206.07\\
-30.956	-206.78\\
-30.279	-207.48\\
-29.582	-208.15\\
-28.865	-208.8\\
-28.128	-209.43\\
-27.373	-210.04\\
-26.599	-210.62\\
-25.808	-211.18\\
-25	-211.71\\
-24.176	-212.22\\
-23.337	-212.7\\
-22.484	-213.16\\
-21.617	-213.59\\
-20.737	-214\\
-19.845	-214.37\\
-18.942	-214.73\\
-18.03	-215.05\\
-17.107	-215.35\\
-16.177	-215.62\\
-15.238	-215.86\\
-14.294	-216.07\\
-13.343	-216.26\\
-12.388	-216.42\\
-11.43	-216.54\\
-10.469	-216.64\\
-9.5069	-216.7\\
-8.5446	-216.74\\
-7.5832	-216.74\\
-6.624	-216.71\\
-5.6683	-216.65\\
-4.7172	-216.55\\
-3.7721	-216.42\\
-2.8342	-216.25\\
-1.9047	-216.05\\
-0.98484	-215.81\\
-0.075753	-215.54\\
0.82144	-215.23\\
1.7057	-214.89\\
2.5761	-214.51\\
3.4316	-214.1\\
4.2716	-213.65\\
5.0952	-213.18\\
5.9019	-212.67\\
6.6911	-212.13\\
7.4623	-211.56\\
8.2151	-210.97\\
8.949	-210.35\\
9.6638	-209.71\\
10.359	-209.04\\
11.034	-208.35\\
11.689	-207.64\\
12.323	-206.91\\
12.936	-206.16\\
13.527	-205.39\\
14.096	-204.61\\
14.641	-203.81\\
15.163	-202.99\\
15.66	-202.16\\
16.131	-201.31\\
16.577	-200.46\\
16.995	-199.59\\
17.385	-198.7\\
17.746	-197.81\\
18.078	-196.91\\
18.378	-195.99\\
18.647	-195.07\\
18.884	-194.14\\
19.088	-193.21\\
19.258	-192.27\\
19.394	-191.32\\
19.494	-190.37\\
19.56	-189.42\\
19.589	-188.47\\
19.582	-187.52\\
19.539	-186.57\\
19.458	-185.62\\
19.341	-184.68\\
19.187	-183.74\\
18.996	-182.81\\
18.768	-181.89\\
18.503	-180.98\\
18.202	-180.09\\
17.866	-179.2\\
17.493	-178.33\\
17.086	-177.48\\
16.645	-176.64\\
16.17	-175.82\\
15.663	-175.01\\
15.125	-174.23\\
14.557	-173.46\\
13.96	-172.72\\
13.335	-171.99\\
12.684	-171.28\\
12.009	-170.6\\
11.31	-169.93\\
10.59	-169.28\\
9.8492	-168.66\\
9.0902	-168.05\\
8.3143	-167.45\\
7.5229	-166.88\\
6.7175	-166.32\\
5.8995	-165.77\\
5.0703	-165.24\\
4.2312	-164.73\\
3.3835	-164.22\\
2.5286	-163.72\\
1.6675	-163.23\\
0.80155	-162.75\\
-0.068055	-162.28\\
-0.94007	-161.8\\
-1.8132	-161.33\\
-2.6861	-160.86\\
-3.5573	-160.39\\
-4.4254	-159.92\\
-5.2885	-159.44\\
-6.1449	-158.96\\
-6.9926	-158.46\\
-7.8296	-157.96\\
-8.6535	-157.44\\
-9.4619	-156.91\\
-10.252	-156.36\\
-11.022	-155.79\\
-11.769	-155.2\\
-12.489	-154.59\\
-13.181	-153.96\\
-13.842	-153.31\\
-14.47	-152.63\\
-15.062	-151.93\\
-15.616	-151.2\\
-16.13	-150.45\\
-16.604	-149.67\\
-17.036	-148.87\\
-17.424	-148.05\\
-17.769	-147.21\\
-18.071	-146.36\\
-18.328	-145.48\\
-18.541	-144.59\\
-18.711	-143.69\\
-18.838	-142.78\\
-18.922	-141.86\\
-18.963	-140.94\\
-18.962	-140.02\\
-18.919	-139.1\\
-18.834	-138.18\\
-18.708	-137.27\\
-18.539	-136.37\\
-18.328	-135.49\\
-18.075	-134.63\\
-17.778	-133.78\\
-17.439	-132.97\\
-17.056	-132.18\\
-16.629	-131.42\\
-16.159	-130.7\\
-15.646	-130.02\\
-15.091	-129.38\\
-14.494	-128.78\\
-13.856	-128.24\\
-13.181	-127.73\\
-12.468	-127.28\\
-11.72	-126.88\\
-10.941	-126.52\\
-10.132	-126.22\\
-9.2955	-125.97\\
-8.4353	-125.76\\
-7.5539	-125.59\\
-6.654	-125.48\\
-5.7384	-125.4\\
-4.8097	-125.36\\
-3.8702	-125.35\\
-2.9221	-125.38\\
-1.9673	-125.44\\
-1.0075	-125.52\\
-0.044165	-125.63\\
0.92156	-125.75\\
1.8888	-125.9\\
2.8568	-126.06\\
3.8251	-126.24\\
4.7934	-126.42\\
5.7616	-126.62\\
6.7296	-126.83\\
7.6974	-127.04\\
8.6653	-127.26\\
9.6332	-127.48\\
10.601	-127.71\\
11.57	-127.94\\
12.538	-128.17\\
13.507	-128.41\\
14.477	-128.65\\
15.446	-128.89\\
16.416	-129.13\\
17.385	-129.37\\
18.354	-129.61\\
19.323	-129.85\\
20.292	-130.1\\
21.259	-130.34\\
22.227	-130.58\\
23.194	-130.83\\
24.16	-131.07\\
25.126	-131.31\\
26.092	-131.56\\
27.057	-131.8\\
28.023	-132.05\\
28.989	-132.29\\
29.955	-132.54\\
30.922	-132.78\\
31.889	-133.03\\
32.856	-133.27\\
33.824	-133.52\\
34.792	-133.77\\
35.76	-134.01\\
36.729	-134.26\\
37.697	-134.51\\
38.666	-134.76\\
39.634	-135.01\\
40.603	-135.25\\
41.571	-135.5\\
42.538	-135.75\\
43.506	-136\\
44.474	-136.25\\
45.441	-136.5\\
46.408	-136.74\\
47.376	-136.99\\
48.343	-137.24\\
49.311	-137.49\\
50.279	-137.74\\
51.247	-137.98\\
52.216	-138.23\\
53.185	-138.48\\
54.154	-138.73\\
55.124	-138.97\\
56.094	-139.22\\
57.063	-139.46\\
58.033	-139.71\\
59.002	-139.95\\
59.972	-140.2\\
60.94	-140.44\\
61.909	-140.69\\
62.877	-140.93\\
63.844	-141.17\\
64.811	-141.42\\
65.777	-141.66\\
66.744	-141.9\\
67.709	-142.14\\
68.675	-142.39\\
69.641	-142.63\\
70.607	-142.87\\
71.574	-143.11\\
72.54	-143.35\\
73.508	-143.59\\
74.476	-143.83\\
75.445	-144.08\\
76.415	-144.32\\
77.386	-144.56\\
78.357	-144.8\\
79.329	-145.04\\
80.302	-145.28\\
81.276	-145.53\\
82.25	-145.77\\
83.224	-146.01\\
84.198	-146.25\\
85.172	-146.49\\
86.147	-146.73\\
87.121	-146.97\\
88.094	-147.21\\
89.068	-147.45\\
90.041	-147.69\\
91.014	-147.92\\
91.986	-148.15\\
92.958	-148.38\\
93.93	-148.6\\
94.902	-148.82\\
95.873	-149.04\\
96.844	-149.24\\
97.813	-149.44\\
98.782	-149.63\\
99.75	-149.81\\
100.72	-149.97\\
101.68	-150.11\\
102.64	-150.24\\
103.59	-150.34\\
104.54	-150.42\\
105.48	-150.47\\
106.42	-150.48\\
107.34	-150.47\\
108.25	-150.42\\
109.14	-150.32\\
110.02	-150.19\\
110.87	-150.01\\
111.7	-149.78\\
112.51	-149.5\\
113.28	-149.17\\
114.02	-148.79\\
114.72	-148.37\\
115.39	-147.89\\
116.01	-147.36\\
116.58	-146.78\\
117.12	-146.16\\
117.6	-145.49\\
118.04	-144.79\\
118.42	-144.04\\
118.76	-143.26\\
119.05	-142.45\\
119.3	-141.61\\
119.5	-140.74\\
119.65	-139.86\\
119.77	-138.95\\
119.85	-138.03\\
119.89	-137.09\\
119.9	-136.15\\
119.88	-135.19\\
119.83	-134.23\\
119.76	-133.26\\
119.68	-132.29\\
119.57	-131.32\\
119.46	-130.34\\
119.33	-129.36\\
119.2	-128.39\\
119.06	-127.41\\
118.93	-126.43\\
118.79	-125.45\\
118.66	-124.47\\
118.54	-123.49\\
118.42	-122.51\\
118.32	-121.53\\
118.23	-120.55\\
118.16	-119.57\\
118.11	-118.59\\
118.07	-117.61\\
118.06	-116.64\\
118.07	-115.66\\
118.1	-114.69\\
118.16	-113.72\\
118.24	-112.75\\
118.35	-111.78\\
118.48	-110.82\\
118.65	-109.87\\
118.84	-108.91\\
119.06	-107.97\\
119.31	-107.03\\
119.58	-106.1\\
119.89	-105.18\\
120.21	-104.27\\
120.57	-103.36\\
120.95	-102.47\\
121.35	-101.58\\
121.78	-100.7\\
122.23	-99.839\\
122.71	-98.982\\
123.2	-98.136\\
123.71	-97.298\\
124.24	-96.47\\
124.79	-95.651\\
125.35	-94.84\\
125.93	-94.037\\
126.52	-93.241\\
127.13	-92.453\\
127.74	-91.67\\
128.37	-90.893\\
129	-90.121\\
129.64	-89.353\\
130.29	-88.59\\
130.95	-87.83\\
131.61	-87.074\\
132.27	-86.321\\
132.94	-85.57\\
133.61	-84.822\\
134.28	-84.076\\
134.95	-83.332\\
135.63	-82.589\\
136.3	-81.848\\
136.98	-81.108\\
137.66	-80.369\\
138.33	-79.631\\
139.01	-78.894\\
139.68	-78.158\\
140.36	-77.423\\
141.03	-76.688\\
141.7	-75.953\\
142.38	-75.219\\
143.05	-74.485\\
143.72	-73.752\\
144.4	-73.019\\
145.07	-72.286\\
145.74	-71.554\\
146.41	-70.822\\
147.09	-70.089\\
147.76	-69.357\\
148.43	-68.625\\
149.1	-67.892\\
149.78	-67.16\\
150.45	-66.427\\
151.13	-65.694\\
151.8	-64.961\\
152.47	-64.227\\
153.15	-63.493\\
153.82	-62.759\\
154.5	-62.024\\
155.17	-61.289\\
155.85	-60.554\\
156.53	-59.819\\
157.2	-59.084\\
157.88	-58.348\\
158.56	-57.612\\
159.23	-56.877\\
159.91	-56.141\\
160.59	-55.405\\
161.26	-54.668\\
161.94	-53.932\\
162.62	-53.195\\
163.29	-52.458\\
163.97	-51.721\\
164.65	-50.984\\
165.33	-50.246\\
166	-49.509\\
166.68	-48.771\\
167.36	-48.033\\
168.03	-47.296\\
168.71	-46.558\\
169.38	-45.82\\
170.06	-45.083\\
170.73	-44.345\\
171.41	-43.607\\
172.08	-42.87\\
172.76	-42.132\\
173.43	-41.394\\
174.1	-40.656\\
174.78	-39.917\\
175.45	-39.179\\
176.13	-38.44\\
176.8	-37.701\\
177.48	-36.961\\
178.15	-36.222\\
178.83	-35.482\\
179.5	-34.743\\
180.18	-34.003\\
180.86	-33.263\\
181.53	-32.523\\
182.21	-31.784\\
182.89	-31.044\\
183.57	-30.305\\
184.25	-29.566\\
184.92	-28.827\\
185.6	-28.088\\
186.28	-27.35\\
186.96	-26.612\\
187.64	-25.874\\
188.31	-25.137\\
188.99	-24.4\\
189.67	-23.663\\
190.34	-22.927\\
191.02	-22.191\\
191.69	-21.455\\
192.37	-20.719\\
193.04	-19.983\\
193.72	-19.248\\
194.39	-18.512\\
195.07	-17.777\\
195.74	-17.041\\
196.41	-16.305\\
197.09	-15.569\\
197.76	-14.832\\
198.43	-14.095\\
199.11	-13.357\\
199.78	-12.619\\
200.45	-11.881\\
201.12	-11.142\\
201.8	-10.402\\
202.47	-9.6612\\
203.15	-8.92\\
203.82	-8.1779\\
204.5	-7.4349\\
205.17	-6.6908\\
205.85	-5.9456\\
206.53	-5.1989\\
207.21	-4.4506\\
207.89	-3.7007\\
208.58	-2.9488\\
209.27	-2.1948\\
209.96	-1.4387\\
210.65	-0.68028\\
211.34	0.080328\\
212.04	0.84311\\
212.74	1.6079\\
213.44	2.3746\\
214.14	3.1428\\
215.08	4.1702\\
216.01	5.1944\\
};
\addlegendentry{Reference}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
229.35	21.783\\
229.64	22.07\\
229.95	22.379\\
230.32	22.733\\
230.76	23.156\\
231.3	23.666\\
231.95	24.273\\
232.69	24.978\\
233.54	25.78\\
234.49	26.68\\
235.54	27.678\\
236.7	28.773\\
237.95	29.966\\
239.31	31.257\\
240.77	32.645\\
242.33	34.131\\
243.99	35.714\\
245.71	37.395\\
247.48	39.166\\
249.27	41.014\\
251.07	42.921\\
252.86	44.87\\
254.65	46.843\\
256.42	48.83\\
258.18	50.821\\
259.94	52.81\\
261.69	54.792\\
263.44	56.766\\
265.2	58.732\\
266.96	60.688\\
268.72	62.637\\
270.49	64.578\\
272.27	66.514\\
274.05	68.445\\
275.84	70.372\\
277.63	72.296\\
279.43	74.218\\
281.22	76.137\\
283.03	78.054\\
284.83	79.968\\
286.64	81.879\\
288.45	83.787\\
290.26	85.69\\
292.08	87.587\\
293.91	89.478\\
};
\addlegendentry{History Other}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
223.86	11.78\\
224.15	12.067\\
224.46	12.376\\
224.83	12.73\\
225.26	13.153\\
225.78	13.664\\
226.39	14.276\\
227.1	14.989\\
227.9	15.805\\
228.8	16.722\\
229.8	17.742\\
230.9	18.864\\
232.09	20.087\\
233.39	21.413\\
234.78	22.841\\
236.27	24.371\\
237.85	26.004\\
239.51	27.738\\
241.24	29.574\\
243.02	31.512\\
244.82	33.553\\
246.63	35.691\\
248.45	37.912\\
250.27	40.199\\
252.09	42.532\\
253.91	44.888\\
255.73	47.245\\
257.56	49.586\\
259.41	51.9\\
261.28	54.181\\
263.16	56.427\\
265.07	58.637\\
267.01	60.812\\
268.96	62.95\\
270.94	65.051\\
272.94	67.115\\
274.95	69.147\\
276.97	71.151\\
278.99	73.134\\
281.01	75.1\\
283.03	77.051\\
285.04	78.991\\
287.05	80.92\\
289.05	82.838\\
291.04	84.746\\
};
\addlegendentry{History Ego}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
293.91	89.478\\
295.75	91.362\\
297.59	93.237\\
299.44	95.099\\
301.29	96.944\\
303.13	98.765\\
304.97	100.56\\
306.81	102.32\\
308.63	104.06\\
310.44	105.76\\
312.25	107.44\\
314.05	109.09\\
315.84	110.71\\
317.63	112.31\\
319.42	113.89\\
321.21	115.45\\
323	116.99\\
324.79	118.51\\
326.58	120.02\\
328.37	121.5\\
};
\addlegendentry{Trajectory Other}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
293.91	89.478\\
295.75	91.366\\
297.59	93.263\\
299.44	95.172\\
301.28	97.087\\
303.13	98.996\\
304.96	100.89\\
306.79	102.76\\
308.59	104.6\\
310.39	106.42\\
312.17	108.21\\
313.93	109.98\\
315.68	111.73\\
317.43	113.47\\
319.16	115.21\\
320.88	116.93\\
322.6	118.65\\
324.32	120.37\\
326.03	122.08\\
327.74	123.79\\
};
\addlegendentry{Prediction Other}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
296.075957576983	90.3758602016011\\
296.493614260813	90.7921448970757\\
296.526745794736	90.8288095088898\\
296.561763952498	90.8710858220753\\
296.597436783585	90.9181478545205\\
296.628219070781	90.9626035865996\\
296.665818663701	91.0233251487426\\
296.696063811708	91.0797884462959\\
296.722035831001	91.1377335346615\\
296.742502771069	91.1963344317278\\
296.756232681403	91.2547651553827\\
296.761751406521	91.3051031115638\\
296.761848014531	91.3333122809787\\
296.760343570543	91.3541250426874\\
296.752998276924	91.3946769482371\\
296.742151699777	91.4271696699051\\
296.7263714334	91.4613323231589\\
296.703462545159	91.5048732133874\\
296.673638884517	91.555469861665\\
296.643155307681	91.6026808855944\\
296.605571559412	91.6566270075764\\
296.568694513444	91.7061969504726\\
296.524663143621	91.7620356408987\\
296.43842787357	91.8633095622127\\
296.339810517741	91.96919878502\\
296.255149768905	92.0446003794806\\
296.168598790582	92.1162523582914\\
296.05968278101	92.1985538651231\\
295.959627748836	92.265778153983\\
295.911513523167	92.294815684291\\
295.865077497648	92.3204622873667\\
295.820621677187	92.3424620748472\\
295.781190573276	92.3594081579739\\
295.755036480899	92.3676506495637\\
295.728176691211	92.373069655178\\
295.700709723603	92.375822238902\\
295.672734097465	92.3760654648207\\
295.644348332188	92.3739563970192\\
295.615650947161	92.3696520995827\\
295.586740461776	92.3633096365962\\
295.550452770799	92.3527546648758\\
295.514178467743	92.3395672379078\\
295.470937904455	92.3206994108535\\
295.428326208503	92.2990126822694\\
295.386675882827	92.2750371434427\\
295.346319430372	92.2493028856608\\
295.301315808312	92.217763956973\\
295.259053867275	92.1853944948459\\
295.22006160962	92.1530362646108\\
295.180180044189	92.1171489989785\\
295.146046876479	92.0836323648492\\
294.759986205197	91.6716043884363\\
294.710836645082	91.6671759680887\\
294.663205736855	91.6609380605765\\
294.618820313365	91.653117380864\\
294.583156451585	91.644893834206\\
294.54960094653	91.634728856952\\
294.523599660664	91.624101881397\\
294.502189599615	91.6117327715975\\
294.488545452337	91.5996536197848\\
294.482322412131	91.5908039546811\\
294.479347778772	91.5837325041237\\
294.478224924439	91.5684323768007\\
294.482724799018	91.5544589637259\\
294.49726589141	91.5321921960819\\
294.515410261411	91.5116470079974\\
294.535520724927	91.4956749752251\\
294.556954772402	91.4849898383909\\
294.578694723133	91.4797509318085\\
294.103903745988	90.9819963355776\\
293.660537804372	90.5243011644402\\
293.429588303817	90.2894402922711\\
293.219627109018	90.0787542782108\\
293.033622694619	89.8950899265489\\
292.856515214234	89.7236802546279\\
292.836013945024	89.7013036971687\\
292.81979315852	89.6809575500408\\
292.801532817255	89.654659014523\\
292.787451683715	89.6312963554978\\
292.762859536571	89.5810611072889\\
292.743777447445	89.5268396247956\\
292.732058415773	89.4753200447165\\
292.72618744291	89.4218526894123\\
292.726820539716	89.3670443836678\\
292.730224127827	89.3362392644662\\
292.73461371705	89.3115019522676\\
292.748082245531	89.2620051643726\\
292.762513592358	89.2250729469827\\
292.777531530031	89.194565726066\\
292.804608749859	89.1489422355683\\
292.836331628653	89.1008458793499\\
292.870939766256	89.052659688336\\
292.911877407728	88.9997729106298\\
292.955318801655	88.9472496342875\\
293.000746732906	88.8953372029347\\
293.082378630368	88.8078328624255\\
293.17449372094	88.7156313551932\\
293.172535380578	88.7136126775868\\
293.177170264363	88.709116328117\\
293.179128604724	88.7111350057234\\
293.264814184826	88.6303180324082\\
293.344844587696	88.5592520660278\\
293.407559726892	88.506918761225\\
293.466201913808	88.4609616495168\\
293.549831936939	88.4010387935645\\
293.628353966311	88.3517068739349\\
293.663732260905	88.332031954167\\
293.688436122964	88.3200908228573\\
293.713273954368	88.3099289322681\\
293.744431186741	88.2996384573738\\
293.775616704815	88.2919199639805\\
293.806729930037	88.2866578509074\\
293.837670283851	88.2837365169744\\
293.874428903565	88.2831579782573\\
293.904634903769	88.2849794422768\\
293.940220219028	88.2897565552749\\
293.974919333736	88.297171941155\\
294.008558448152	88.3070258410775\\
294.056649432289	88.3259419323284\\
294.106114560688	88.3520476400181\\
294.150623672733	88.3826149742163\\
294.189372139986	88.4167191254792\\
294.362320539935	88.6061061828176\\
294.526117498216	88.7824942043962\\
294.910925115505	89.1880435598977\\
295.371069641096	89.6626951251966\\
295.893822426919	90.1929442953713\\
295.903098230385	90.1718697667044\\
295.917811787615	90.1516793915785\\
295.937703588747	90.1331027220068\\
295.962112503585	90.1165856851362\\
295.977572570473	90.1101916726709\\
295.991588453811	90.1095361825205\\
296.004230223264	90.1140186011296\\
296.015567948497	90.1230383149427\\
296.027240607888	90.1384946698748\\
296.037344958836	90.1583555338585\\
296.045992269373	90.1816671548124\\
296.054233513374	90.2113109519721\\
296.061610662913	90.2467859647866\\
296.06773251827	90.2864650261318\\
296.075957576983	90.3758602016011\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
296.633372250145	91.4685186592607\\
296.640920338218	91.4684925080688\\
296.648273998136	91.4662650318393\\
296.654689058933	91.4620222859034\\
296.659570023747	91.4562695443136\\
296.672161899866	91.4288864559416\\
296.680474872606	91.3949621880366\\
296.683741022766	91.3608488681871\\
296.683034827985	91.3225635100135\\
296.678278164062	91.2813681133612\\
296.66980407916	91.2385732921378\\
296.658251229801	91.1954981576051\\
296.643735227999	91.1514303489403\\
296.627871504506	91.1117799559544\\
296.610367160105	91.074617901939\\
296.575155418962	91.011327986379\\
296.518358897052	90.9231095218052\\
296.506022826912	90.9016853826032\\
296.502524655902	90.8987735234214\\
296.497898802397	90.8983805131031\\
296.494200710736	90.9006083401293\\
296.489310067169	90.9081058195906\\
296.475900480258	90.9342531192299\\
296.470171433258	90.9540056636669\\
296.468564442367	90.9730255637052\\
296.470655149092	90.9964178782087\\
296.483065018741	91.0631582972941\\
296.488458003365	91.1047139677653\\
296.490486249832	91.13124180407\\
296.488419012788	91.1823432305494\\
296.489622594786	91.2330014266579\\
296.493998217665	91.2773348215723\\
296.501118349653	91.3157640068678\\
296.510555458978	91.3487095741195\\
296.521882013868	91.3765921149024\\
296.534670482552	91.3998322207917\\
296.550527536598	91.4212472620347\\
296.569187014143	91.4395296499988\\
296.58784002917	91.4525215698501\\
296.609303992349	91.4625198714324\\
296.633372250145	91.4685186592607\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
295.550270350915	91.1553325717702\\
295.62803615632	91.0742309188488\\
295.702128483634	90.9908865081969\\
295.772013098432	90.9058137354092\\
295.832671366504	90.8257196271744\\
295.897022252783	90.7325406858057\\
295.951078323486	90.6453692001793\\
295.979153154046	90.5956717425454\\
296.00535090749	90.5455718587583\\
296.008656958705	90.5351806942841\\
296.00942021641	90.5232206282129\\
296.007747101837	90.5118005110885\\
296.003641210124	90.500253690968\\
295.99778180361	90.4906404012245\\
295.990178085253	90.4829239256491\\
295.51532865589	90.126914492149\\
295.506412156228	90.1220600692044\\
295.497111548978	90.1199201266073\\
295.483281801889	90.1218284595496\\
295.471787519143	90.1295272906442\\
295.369681746501	90.2475856992133\\
295.260169130811	90.367671492254\\
295.143769706821	90.4894950826199\\
295.017800307842	90.6157309508513\\
294.887414281308	90.7379268418782\\
294.762157250119	90.8503391609437\\
294.638922718464	90.9558459115098\\
294.522690301556	91.0502564759911\\
294.515445767659	91.0597480682186\\
294.512372863702	91.0708841600464\\
294.513553127115	91.0826834102061\\
294.518750698734	91.0937052419519\\
294.860199098405	91.5791284163395\\
294.867678756781	91.5869652438054\\
294.877109119746	91.5931143111672\\
294.888526629781	91.597568053511\\
294.899891915142	91.5995856938946\\
294.911870898	91.5991843784802\\
294.922358150983	91.5961945135915\\
294.973227926498	91.5715303775908\\
295.023752686904	91.5449775459839\\
295.112521879945	91.4935927422266\\
295.207608657214	91.4320995305723\\
295.295772255043	91.3692468235032\\
295.382828802727	91.3016541748005\\
295.468247801951	91.2298400972884\\
295.550270350915	91.1553325717702\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
295.263997307411	92.1079687737088\\
295.284156344146	92.1204223892693\\
295.376068104997	92.1833864624714\\
295.442522523414	92.2221796030257\\
295.476347830965	92.2388534730391\\
295.512242366607	92.254118851716\\
295.552170996458	92.2685182163551\\
295.590342142533	92.2801434363308\\
295.629296403475	92.289537089591\\
295.667817214977	92.2959518754361\\
295.704658985227	92.2988647866632\\
295.738580614801	92.2980741601687\\
295.770389126538	92.2933704527842\\
295.798613063165	92.2846278457893\\
295.816647729831	92.2749772299598\\
295.821739025448	92.2691547173149\\
295.82501675444	92.2618865991721\\
295.825977897327	92.2541606432998\\
295.824529529134	92.2431991310093\\
295.816173361178	92.2161101491251\\
295.803480118729	92.1933003386447\\
295.787636143706	92.1740535600242\\
295.765890218159	92.1552273155239\\
295.740861239275	92.139558174754\\
295.714030099655	92.1271777544458\\
295.682142926482	92.1164730240278\\
295.638953500552	92.1068226877615\\
295.594772782639	92.1011046338733\\
295.544174123186	92.0983651215228\\
295.493041495049	92.0988734433611\\
295.466587394025	92.0960413852671\\
295.425214388825	92.0893903108895\\
295.357008038255	92.0746246801891\\
295.333827280047	92.072112648467\\
295.307635787015	92.0749618839307\\
295.292758914409	92.0797684459882\\
295.278675888779	92.0862155568119\\
295.260996563443	92.0971379150917\\
295.260072162231	92.1031301024726\\
295.263997307411	92.1079687737088\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
293.530645617014	90.2389734269596\\
293.51580799233	90.2680153197597\\
293.513728521972	90.274599318062\\
293.514415170531	90.2867358719325\\
293.520518052185	90.2974673034549\\
294.579011775119	91.4107747986613\\
294.587664702497	91.4167168364013\\
294.596810482212	91.4187160008662\\
294.607142212074	91.4168199705172\\
294.616019884687	91.4112261211714\\
294.621604707879	91.4041694023784\\
294.624560104819	91.3956220269058\\
294.62434396111	91.3869607472731\\
294.621237785957	91.3787793366694\\
294.537204616518	91.2496889717462\\
294.468461294136	91.1474316621795\\
294.431861281252	91.0957580464658\\
294.392861122782	91.0455846264035\\
294.214750058116	90.8297486940812\\
294.078196982961	90.6895672484198\\
293.932745363229	90.5448610710395\\
293.825056743955	90.4418564541965\\
293.735650900964	90.361714310142\\
293.6478495584	90.2887015293425\\
293.567999805615	90.2281083324789\\
293.557548272782	90.2245937061909\\
293.546905627886	90.2255422155406\\
293.537415507987	90.2305994271681\\
293.530645617014	90.2389734269596\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
294.126899722784	88.6273935157293\\
294.050366163058	88.6531545615971\\
293.967475137877	88.6867171319879\\
293.892305234403	88.7222300346676\\
293.811485012558	88.7658610679552\\
293.732208224778	88.814292718807\\
293.654792367018	88.8672147059572\\
293.579554935234	88.9243167481401\\
293.506813425379	88.9852885640901\\
293.471477858662	89.0171286743322\\
293.401302931481	89.0924783585498\\
293.340327595256	89.1648961885471\\
293.287920394348	89.2334242240157\\
293.239102216344	89.3037596445937\\
293.198043754227	89.3690697391749\\
293.156761299747	89.4421969788964\\
293.122961535237	89.5096521502532\\
293.087359328907	89.5915664017369\\
293.06015750903	89.6673785506217\\
293.058463420473	89.6854046387256\\
293.060491651476	89.7040437644833\\
293.066210241029	89.7230603262126\\
293.075092256684	89.7398831172515\\
293.082514629329	89.7491478541236\\
293.090219428416	89.7558305625324\\
293.466723110595	90.0203625523401\\
293.478461548032	90.0237662149966\\
293.48998321582	90.023182146169\\
293.500732812938	90.0187400905618\\
293.510155038366	90.0105697928796\\
293.557525403003	89.9349462846552\\
293.599900280551	89.8715789832718\\
293.645209184954	89.8083758007338\\
293.697364018399	89.7403229660245\\
293.752454666411	89.6729519846262\\
293.810217181179	89.6065172621764\\
293.870387614886	89.5412732043123\\
293.927621095905	89.4826888481232\\
293.98839334894	89.4271980561135\\
294.050322667159	89.3735884068308\\
294.113203082795	89.3220610118313\\
294.176828628077	89.2728169826712\\
294.246358274979	89.2222792522752\\
294.31625881835	89.1749130278091\\
294.386268388293	89.1309740049261\\
294.459883721603	89.0884267486265\\
294.468192425712	89.0813072670356\\
294.474209911414	89.0724269538483\\
294.477032148083	89.0637745896582\\
294.47749543721	89.0552587149848\\
294.475597350513	89.0459195374161\\
294.471528383351	89.0372364778854\\
294.219295207347	88.6554879728072\\
294.211433128053	88.6472093331842\\
294.201648887704	88.6399587600624\\
294.190376801646	88.6339031962609\\
294.176990109576	88.6288851603649\\
294.150887746483	88.6245353636909\\
294.138047820187	88.6250920326922\\
294.126899722784	88.6273935157293\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
294.749977733318	89.105224317846\\
294.739200911459	89.0985583527347\\
294.726773274501	89.0975483393146\\
294.720144467976	89.0995123416837\\
294.687627574821	89.1152492471531\\
294.680183763638	89.1227316807616\\
294.67624024726	89.1321997990416\\
294.676233213454	89.1429283627026\\
294.680244822141	89.1524027865224\\
294.719010700404	89.2074909643838\\
294.762339491028	89.2651258945274\\
294.810197515831	89.3253619523846\\
294.861404908546	89.3866558111267\\
294.981014905055	89.5207055037549\\
295.146616785636	89.6972380264558\\
295.260723822559	89.815038552502\\
295.42377867545	89.9590001854697\\
295.522151203037	90.041795612613\\
295.630372318926	90.1215159621606\\
295.796356398113	90.237497875618\\
295.804441108134	90.2411521674939\\
295.813132905174	90.2419151020424\\
295.821857933561	90.2394739727365\\
295.829221701384	90.2343008347623\\
295.835308168638	90.2257507888386\\
295.83780850636	90.2155561733896\\
295.836103396989	90.2055933383707\\
295.830424442855	90.1967662179308\\
294.749977733318	89.105224317846\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
303.443609682827	97.9905033521155\\
303.860179779922	98.4078753773406\\
303.893215624254	98.4446262316015\\
303.928123457474	98.4869936862033\\
303.963673486421	98.5341485504017\\
303.994339782176	98.578684374458\\
304.031780958853	98.639503744611\\
304.061878816017	98.6960456931334\\
304.087699696265	98.7540582882751\\
304.108013806435	98.8127123392921\\
304.121591353369	98.8711786554398\\
304.126978839148	98.9215308267574\\
304.127001911389	98.9497401521634\\
304.125443217969	98.9705489213841\\
304.117992238919	99.0110815414974\\
304.107060996854	99.0435458779933\\
304.091191729158	99.0776672792989\\
304.068169416705	99.1211483028794\\
304.03821396245	99.1716670351615\\
304.007607419861	99.2187984343345\\
303.969883172964	99.2726464000052\\
303.932877033756	99.322120043685\\
303.888700253679	99.3778437637604\\
303.802201276567	99.4788925435539\\
303.703308224617	99.5845243316356\\
303.618451207149	99.6597049769314\\
303.531713741085	99.7311310918821\\
303.422583558656	99.8131483976824\\
303.322353626691	99.8801116354648\\
303.274163869692	99.9090236433275\\
303.227661146586	99.9345491101983\\
303.183148128299	99.9564329358475\\
303.143672983446	99.9732761727053\\
303.117497493471	99.9814504580076\\
303.090623668823	99.9867994273215\\
303.063149619126	99.989480401018\\
303.035173454001	99.9896506994683\\
303.006793283071	99.9874676430432\\
302.978107215958	99.983088552114\\
302.949213362284	99.9766707470515\\
302.912953309218	99.9660212167263\\
302.876713506292	99.9527392749974\\
302.833522274425	99.9337587928901\\
302.790967256047	99.9119610581571\\
302.749379571133	99.8878770270507\\
302.709090339657	99.8620376558231\\
302.664169085936	99.830381519207\\
302.621991668951	99.797901998966\\
302.58308389496	99.7654422339637\\
302.543296015675	99.7294511273144\\
302.509250334837	99.6958456289911\\
302.124265046554	99.2828126726017\\
302.075127197405	99.2782561446141\\
302.027512711942	99.2718940944197\\
301.983147826146	99.2639577377068\\
301.947505522618	99.2556412507157\\
301.913976629557	99.2453888357726\\
301.888003134351	99.2346941163774\\
301.866625389745	99.2222692370257\\
301.853012776663	99.2101545587985\\
301.846812826839	99.201288701591\\
301.843856637388	99.1942095208093\\
301.842773671121	99.1789065184235\\
301.847309956194	99.1649448830637\\
301.861909044015	99.1427160966804\\
301.880106909402	99.1222182770029\\
301.900258940358	99.1062987222966\\
301.921720768937	99.0956694958735\\
301.943474302543	99.0904872786236\\
301.469982481353	98.5914966922256\\
301.027811162327	98.1326473133469\\
300.797474679939	97.8971852018215\\
300.588063413166	97.6859525784167\\
300.402538405539	97.5018039759456\\
300.225878356293	97.3299332040353\\
300.205435487774	97.3075032800574\\
300.18926779456	97.2871149178408\\
300.171076070152	97.2607688707635\\
300.157055886051	97.2373695845292\\
300.132594775314	97.1870704003884\\
300.113654095156	97.132799359083\\
300.102069404138	97.0812494049719\\
300.096337829504	97.0277669269273\\
300.097113798019	96.9729604577561\\
300.100597677107	96.9421643156673\\
300.105051736447	96.9174385302651\\
300.118649247003	96.8679770201987\\
300.13317681941	96.8310825478144\\
300.14827423204	96.8006145791934\\
300.175470290825	96.7550618283936\\
300.207318439037	96.7070483305425\\
300.242052070435	96.6589525194709\\
300.28312743765	96.606172637379\\
300.32670560124	96.5537627821783\\
300.372268703058	96.5019689483813\\
300.454128428787	96.4146777025724\\
300.546483556544	96.3227166335052\\
300.544530485109	96.3206928577713\\
300.549177074194	96.3162086057573\\
300.551130145629	96.3182323814912\\
300.637026107647	96.2376390472626\\
300.717241492801	96.1667819449665\\
300.780092840957	96.1146123033072\\
300.838854629262	96.0688082157382\\
300.922640574674	96.0091035694712\\
301.001290935313	95.9599765080642\\
301.036720398128	95.9403938790054\\
301.061455304298	95.9285171861011\\
301.086319541247	95.9184200771022\\
301.117503492886	95.9082108575999\\
301.14870902551	95.9005736845946\\
301.179835862254	95.8953926951113\\
301.210783726252	95.8925520261748\\
301.247543729202	95.8920693115039\\
301.277744878597	95.8939695100983\\
301.313317620008	95.8988393703849\\
301.34799728645	95.906345184449\\
301.381610599502	95.9162867410697\\
301.429652109923	95.9353281312485\\
301.479049018102	95.9615626955466\\
301.523478296232	95.9922459518894\\
301.562137729397	96.0264509964765\\
301.734591849031	96.2162882508645\\
301.897928443875	96.3931026577531\\
302.281677570839	96.7996537487923\\
302.740583215038	97.2755032025006\\
303.261951975347	97.8071132789014\\
303.271282684212	97.7860630019306\\
303.286048823561	97.7659110505905\\
303.305988982622	97.7473862979272\\
303.330440871009	97.7309329461434\\
303.345917553229	97.7245792565836\\
303.359935097672	97.7239603051547\\
303.372565139439	97.7284756629991\\
303.383879313631	97.7375249012589\\
303.395511641858	97.7530116318718\\
303.40556418533	97.7728987683169\\
303.414150697936	97.7962328518063\\
303.422314638719	97.8258980314556\\
303.429599287208	97.8613921544324\\
303.4356176867	97.9010870393648\\
303.443609682827	97.9905033521155\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
303.998174128601	99.0846111614449\\
304.005722259199	99.0846046866384\\
304.013081700698	99.08239638744\\
304.019507799656	99.0781703786495\\
304.024403744088	99.0724303802664\\
304.037066959443	99.0450802093372\\
304.045468337452	99.0111777268882\\
304.048823402849	98.9770730371197\\
304.048217012437	98.9387859681248\\
304.043567752511	98.8975783118075\\
304.035205253605	98.8547615458098\\
304.023764731421	98.8116564417562\\
304.009363654556	98.7675509426208\\
303.993603345296	98.7278593309251\\
303.976195934118	98.6906517729875\\
303.941149296268	98.6272702827772\\
303.884582934534	98.538904061216\\
303.872302754585	98.517447837236\\
303.868812186073	98.5145268689432\\
303.864187372781	98.5141218013217\\
303.860483486203	98.5163399806221\\
303.855573314883	98.5238246857182\\
303.842095612959	98.5499369405115\\
303.836315094647	98.569674483401\\
303.83465852829	98.5886901297243\\
303.83668824901	98.6120878147859\\
303.848924098096	98.6788603570586\\
303.854208737401	98.7204299447265\\
303.856167824421	98.7469629781148\\
303.853967383605	98.7980588421102\\
303.855038906127	98.848720003586\\
303.859298946194	98.8930646542087\\
303.866318877092	98.9315122696378\\
303.875670072107	98.964482325533\\
303.886923904526	98.9923942975539\\
303.899651747633	99.0156676613601\\
303.915452923241	99.0371239658851\\
303.934064679002	99.0554549331105\\
303.952683763417	99.0684954333521\\
303.974121590174	99.0785496530536\\
303.998174128601	99.0846111614449\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
302.915892320442	98.7686027165572\\
302.993869276773	98.6877040584833\\
303.068178613898	98.6045530743054\\
303.138284758285	98.5196627652324\\
303.199151608949	98.4397270526281\\
303.263745174715	98.3467161772363\\
303.318028299695	98.259685900731\\
303.346232585806	98.2100617972009\\
303.372560850222	98.1600303757352\\
303.375893977809	98.1496478647551\\
303.376688410327	98.1376898289747\\
303.37504507131	98.1262653891904\\
303.370969293708	98.1147079050962\\
303.36513496695	98.1050793737608\\
303.357551389676	98.0973431030905\\
302.883631616292	97.7400970454446\\
302.874727801398	97.7352193955326\\
302.865432804134	97.7330552154566\\
302.851598129407	97.7349274906391\\
302.840083816462	97.7425963323697\\
302.737670637014	97.8603881712887\\
302.627845354714	97.9801880796907\\
302.511128757436	98.1017078270356\\
302.384830715795	98.2276148903192\\
302.254126592984	98.3494704768948\\
302.128576951831	98.4615558949753\\
302.005067804721	98.5667410402552\\
301.888589674019	98.6608482902092\\
301.881320422129	98.6703209651933\\
301.878218499136	98.6814490087622\\
301.879368000346	98.6932512955332\\
301.884536822681	98.704286638819\\
302.224718664906	99.1905982488907\\
302.232177868889	99.198454547644\\
302.241592170472	99.2046281771093\\
302.252998031734	99.2091116673959\\
302.264358018909	99.2111589278606\\
302.276338007213	99.210788840528\\
302.28683301852	99.2078263238864\\
302.337766915471	99.1832948786172\\
302.388360721922	99.1568738447763\\
302.477263562854	99.1057206184423\\
302.572510317068	99.0444754871853\\
302.660837459287	98.981852817843\\
302.748069911164	98.9144873371224\\
302.833675824533	98.842896173187\\
302.915892320442	98.7686027165572\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
302.627136925051	99.7204894274182\\
302.647263429304	99.7329955510835\\
302.739010743618	99.7961990052081\\
302.80536381059	99.8351652468103\\
302.8391455379	99.8519272357165\\
302.875000157915	99.8672861321194\\
302.91489111595	99.881789533472\\
302.9530318278	99.8935142181919\\
302.991961469086	99.9030093851963\\
303.030465427693	99.9095245649941\\
303.067299479412	99.9125335051608\\
303.10122305473	99.9118313079896\\
303.133043719979	99.9072105347648\\
303.161290350869	99.8985415314104\\
303.179350113408	99.8889379609979\\
303.184456569806	99.8831287400854\\
303.187753234135	99.8758691909955\\
303.188734513717	99.8681457668733\\
303.187314724829	99.8571805162318\\
303.179029200609	99.8300698435946\\
303.166395461723	99.8072270219704\\
303.150601712884	99.7879390067951\\
303.128904937329	99.7690561391529\\
303.103916889678	99.7533218062767\\
303.077118114404	99.7408714848298\\
303.045258954581	99.730083667551\\
303.002094831816	99.720320778218\\
302.957929169792	99.7144875738102\\
302.907337823597	99.7116161705806\\
302.856204044104	99.7119911985592\\
302.829757415549	99.7090901897453\\
302.78840188889	99.7023312871417\\
302.720234260994	99.6873879068324\\
302.697060129892	99.6848154562274\\
302.670861298486	99.6875964062324\\
302.655971946718	99.6923641710443\\
302.64187216266	99.6987745484423\\
302.624164425075	99.7096507832852\\
302.623224406617	99.7156405405848\\
302.627136925051	99.7204894274182\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
300.898663206402	97.8469819433893\\
300.883749925954	97.8759850589109\\
300.881653299546	97.8825636140959\\
300.882308308299	97.8947019166802\\
300.888383194607	97.9054492206844\\
301.943971159893	99.0215122063245\\
301.952608568214	99.0274767802583\\
301.961749105449	99.0294997790772\\
301.972085742763	99.0276306878424\\
301.980977967215	99.0220599997498\\
301.98658116683	99.0150178634065\\
301.98955883496	99.0064782210807\\
301.989365270141	98.9978164074346\\
301.986280432778	98.9896269274759\\
301.902584060606	98.8603179441569\\
301.834107535341	98.7578817824769\\
301.797642349187	98.7061129337085\\
301.758773114904	98.6558380188137\\
301.581225294814	98.4395385213132\\
301.445038107513	98.2990015864632\\
301.299964200904	98.1539167386119\\
301.192544459147	98.0506317499013\\
301.10334783384	97.9702568156971\\
301.01573711874	97.8970154031236\\
300.936045591128	97.8362142604297\\
300.925603255706	97.8326724011097\\
300.914958174404	97.8335931640738\\
300.90545490365	97.8386256197486\\
300.898663206402	97.8469819433893\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
301.499116340114	96.2369618183153\\
301.422515886734	96.2625232695739\\
301.339537652546	96.2958696462575\\
301.264275429722	96.3311864759628\\
301.183341745444	96.3746066794876\\
301.103938975775	96.4228315076772\\
301.026385424431	96.4755515079663\\
300.950999395126	96.5324572277893\\
300.878099191575	96.5932392145807\\
300.842680744367	96.6249871041629\\
300.772309634655	96.7001536009179\\
300.711145727377	96.7724122348355\\
300.658560066188	96.8408034227883\\
300.609558704233	96.9110113455462\\
300.568330131779	96.9762141873482\\
300.526857190051	97.0492335638288\\
300.492881698772	97.1166003970338\\
300.457066079982	97.1984215626472\\
300.429666726015	97.274162544456\\
300.42792565295	97.2921841551762\\
300.429905288735	97.3108285047805\\
300.435574286634	97.3298599090717\\
300.444412418592	97.3467057965205\\
300.451810614774	97.3559898504965\\
300.459497967251	97.3626926210091\\
300.835310790279	97.6282051788549\\
300.847040315192	97.6316394296131\\
300.858563466378	97.6310853973629\\
300.869324606488	97.6266713788136\\
300.878768098171	97.6185256706746\\
300.926335436624	97.543025904089\\
300.968875355577	97.4797692805052\\
301.014348863593	97.4166844236073\\
301.066680919426	97.3487677769296\\
301.121947002402	97.2815406343046\\
301.179882502422	97.215256712448\\
301.240222809386	97.1501697280759\\
301.297608813182	97.091734766726\\
301.358525512691	97.0364025838876\\
301.420594369706	96.9829545536132\\
301.483608892901	96.9315912498603\\
301.547362590951	96.8825132465866\\
301.61702374297	96.8321569372384\\
301.687047522743	96.7849730898943\\
301.757171394714	96.7412167166982\\
301.830897389755	96.6988615048324\\
301.839224624642	96.6917637064957\\
301.845265239029	96.6828991098153\\
301.848110021024	96.6742541320077\\
301.848595507692	96.665739493967\\
301.846721772738	96.6563954002124\\
301.842675454333	96.6477017632325\\
301.591438274336	96.2652970357588\\
301.583597802448	96.2569979294576\\
301.57383249608	96.2497218754903\\
301.562576233917	96.2436369482785\\
301.549202668308	96.2385840331088\\
301.523111732918	96.2341662077794\\
301.510270399127	96.2346894038704\\
301.499116340114	96.2369618183153\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
302.120946628049	96.7164152317654\\
302.110187219592	96.7097211963686\\
302.097762257754	96.708678790114\\
302.091128354006	96.7106255058894\\
302.058570548492	96.7262775931085\\
302.051107257452	96.7337405968256\\
302.047139073057	96.7431984030085\\
302.047104072139	96.7539269118815\\
302.051090969343	96.7634117609401\\
302.089713112463	96.8186008062153\\
302.132891513587	96.8763484896838\\
302.180592352901	96.9367090988\\
302.231639791281	96.998136236313\\
302.350899941709	97.1324972718796\\
302.516041076035	97.3094608844568\\
302.629840643774	97.4275584635792\\
302.792519664604	97.5719446575173\\
302.890676027484	97.6549962400782\\
302.998688961292	97.7349984287139\\
303.164370135777	97.8514126340921\\
303.172445292349	97.8550879887103\\
303.181135071046	97.8558735783747\\
303.189866433305	97.8534552016984\\
303.197243661404	97.8483012771129\\
303.20335239617	97.8397671263945\\
303.20587930064	97.8295790634443\\
303.204200168102	97.8196118174104\\
303.198544243732	97.8107699231093\\
302.120946628049	96.7164152317654\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
310.762564894586	105.481752201993\\
311.183301172211	105.894924124955\\
311.216704044589	105.931341708847\\
311.252035158295	105.973356830338\\
311.288056463478	106.020152677895\\
311.3191680066	106.064378611511\\
311.357217448882	106.124819305078\\
311.387881029405	106.18105646164\\
311.414282602008	106.238807098137\\
311.435184116843	106.29725440304\\
311.449347524061	106.355581564814\\
311.455239879861	106.405877154109\\
311.455545951463	106.434084828461\\
311.454196093425	106.454908187578\\
311.447152119142	106.495513517381\\
311.436547114657	106.528085884152\\
311.421020956981	106.562364771416\\
311.398436011759	106.606074570451\\
311.368988877069	106.656891278427\\
311.338856704536	106.70432735558\\
311.301674567564	106.758551067192\\
311.265166618237	106.808393472772\\
311.221551090671	106.864557577253\\
311.136070204207	106.966469043676\\
311.038241844098	107.073087627121\\
310.954143321334	107.149115788413\\
310.868126778547	107.221408473267\\
310.759824898816	107.304516463342\\
310.660271796809	107.372481854217\\
310.612374514829	107.401875854576\\
310.566130207516	107.427866559769\\
310.521838971358	107.450195845958\\
310.482534787109	107.467434256253\\
310.456442620127	107.475870726953\\
310.429623809589	107.48148902965\\
310.402178038441	107.484445492547\\
310.374204989634	107.484896443847\\
310.345804346115	107.482998211752\\
310.317075790833	107.478907124464\\
310.288119006736	107.472779510188\\
310.251753940587	107.462494282508\\
310.21538271478	107.449576572744\\
310.172003241173	107.431030347233\\
310.129231685903	107.409660628272\\
310.087404478921	107.385995023547\\
310.046858050179	107.36056114074\\
310.001621477559	107.329357254461\\
309.959120343278	107.297302499379\\
309.919888885638	107.265234696952\\
309.879741940004	107.229644559947\\
309.845360836659	107.196382304551\\
309.456251308632	106.78723236815\\
309.40707022044	106.783169028324\\
309.359394305981	106.777284974519\\
309.314952033962	106.769794092911\\
309.279228091732	106.761835593795\\
309.245598032071	106.751920062074\\
309.219518552783	106.741486451184\\
309.198017235576	106.729276662091\\
309.184283771113	106.717299157455\\
309.177995189576	106.708495945308\\
309.174968129402	106.701446777746\\
309.173731695436	106.686155409952\\
309.17812768684	106.672148968443\\
309.1925030372	106.649774840274\\
309.210494349361	106.629095488184\\
309.230485658647	106.612974566166\\
309.251839773074	106.602130566101\\
309.273540223125	106.596730374666\\
308.795066275275	106.102515045809\\
308.348313956529	105.64812469208\\
308.115626871418	105.414985202706\\
307.904107023044	105.205864056991\\
307.716743943061	105.023585938428\\
307.53836854853	104.853496097866\\
307.517701688136	104.831272388806\\
307.501330269183	104.811047249519\\
307.482875152433	104.784885030589\\
307.468620928446	104.761627574645\\
307.443656439113	104.711576319555\\
307.424172256239	104.657498025324\\
307.412070990713	104.606066884878\\
307.40580315963	104.552644598339\\
307.40602926172	104.497833102574\\
307.409204013603	104.467003559413\\
307.413409795715	104.442234334451\\
307.426510416119	104.392638901028\\
307.440667126126	104.35560054234\\
307.455458119407	104.324982647282\\
307.48219581702	104.279159353585\\
307.513560683338	104.230828766156\\
307.547810061855	104.182386922014\\
307.588353865692	104.129197621248\\
307.631404052125	104.076353220295\\
307.676445256924	104.024104896523\\
307.757425143277	103.93599681348\\
307.84885305507	103.843113850607\\
307.846879779075	103.841109770245\\
307.851481147585	103.83657912856\\
307.853454423581	103.838583208922\\
307.93853753764	103.757132208221\\
308.018038036156	103.68547393796\\
308.080362847124	103.63267638675\\
308.138662164311	103.586285096421\\
308.221844926648	103.525742900521\\
308.299998478696	103.475829278199\\
308.335229702474	103.455892200495\\
308.359844214993	103.443767960682\\
308.384605904856	103.433421917752\\
308.415685866669	103.422900369559\\
308.446813211567	103.414950521924\\
308.477886505377	103.409457523699\\
308.508804313923	103.40630652373\\
308.545557624312	103.405455051048\\
308.575776316983	103.407052171196\\
308.61139612348	103.411564914911\\
308.646149344265	103.418722439227\\
308.679860701087	103.428326281354\\
308.728090820206	103.446884753092\\
308.777748431962	103.472622439394\\
308.822483293657	103.502858429937\\
308.861483931895	103.536673915515\\
309.035833851133	103.724771528987\\
309.200936057091	103.899938418799\\
309.588744458884	104.30261921741\\
310.052400808178	104.773840909007\\
310.579076529823	105.300193777135\\
310.588195589347	105.279050952303\\
310.602758817974	105.258751878776\\
310.62251213026	105.240028015436\\
310.646797725454	105.223330186336\\
310.662209887593	105.216821551933\\
310.676220517204	105.216062005376\\
310.688895222185	105.220450429367\\
310.700299610433	105.229385706611\\
310.712086718672	105.244754960478\\
310.72233826724	105.26454024739\\
310.731158439048	105.287787015344\\
310.739619574881	105.317368800165\\
310.747259939572	105.352788056183\\
310.753676261712	105.392420565975\\
310.762564894586	105.481752201993\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
311.328077699536	106.570241471756\\
311.33562538533	106.570159273207\\
311.342962302462	106.567877254029\\
311.349345682032	106.56358699024\\
311.35418379549	106.557798163805\\
311.366571992244	106.530322329803\\
311.374632832273	106.496337269457\\
311.37764558506	106.462200637393\\
311.376655123086	106.423921578541\\
311.371592695245	106.382762638061\\
311.362801072437	106.340031920692\\
311.350928688594	106.297043759006\\
311.33608586293	106.253084953345\\
311.319928154104	106.213553449041\\
311.30214834668	106.176522397483\\
311.26646761912	106.113495690392\\
311.209017599752	106.025701398622\\
311.196522785469	106.004369451146\\
311.193003088987	106.001483647795\\
311.188374444728	106.001124997434\\
311.184692997676	106.003380223098\\
311.179858161226	106.010913811172\\
311.166643099915	106.037159962397\\
311.161060882725	106.056954503122\\
311.159595167776	106.075985811455\\
311.16185951572	106.099361956579\\
311.174764622015	106.16600838661\\
311.180466028215	106.207522865997\\
311.182691200336	106.234034910275\\
311.181003472236	106.285150278131\\
311.182583181812	106.335798140477\\
311.187287880217	106.380097822114\\
311.194693170553	106.418473077645\\
311.204374655925	106.451347661672\\
311.215907939436	106.479145328798\\
311.228868624191	106.502289833626\\
311.244884257751	106.523586538444\\
311.263678976138	106.541729867044\\
311.282427947988	106.554582921373\\
311.303965561481	106.564421567362\\
311.328077699536	106.570241471756\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
310.24268010758	106.265106555876\\
310.319841551405	106.183429691443\\
310.393312964891	106.0995374084\\
310.462563947968	106.013948055101\\
310.52262580759	105.93340573903\\
310.586283022623	105.839751531149\\
310.639690314061	105.752181057202\\
310.667395343793	105.702276500959\\
310.693220359958	105.651983467832\\
310.696449160779	105.641568040859\\
310.697123588367	105.629602636972\\
310.695365720218	105.618195258348\\
310.69117420117	105.606679244727\\
310.68524357303	105.597109728843\\
310.677582765867	105.589449927163\\
310.200102891429	105.236976287278\\
310.191150591231	105.232188207339\\
310.181834350317	105.23011738509\\
310.168019154766	105.232128357751\\
310.156582356323	105.239912327011\\
310.055356037461	105.358725663847\\
309.946738134026	105.47962132853\\
309.831246516112	105.602305880395\\
309.706217950268	105.729473650016\\
309.576742879914	105.852634349333\\
309.452324015914	105.965973661228\\
309.329876318619	106.072392577001\\
309.214348148665	106.16766361863\\
309.207174293998	106.177208743229\\
309.20418416544	106.188367345791\\
309.205452011256	106.200157506648\\
309.21073128183	106.211140440135\\
309.555774761782	106.694014818014\\
309.563312406054	106.701795889469\\
309.572788168728	106.707874762458\\
309.584238435109	106.712243601673\\
309.59561838906	106.714176793881\\
309.607594061713	106.71368653999\\
309.618058824429	106.710618884779\\
309.668744054781	106.685577696912\\
309.719070255089	106.658650427407\\
309.807455444676	106.606607887578\\
309.902082984673	106.54441030752\\
309.989777441209	106.480904677367\\
310.076329681839	106.412667456621\\
310.161213073075	106.340221083009\\
310.24268010758	106.265106555876\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
309.963488724995	107.219842205452\\
309.983739679873	107.232145787416\\
310.076116444438	107.294425637011\\
310.142857087944	107.332724252985\\
310.176805274231	107.349146494611\\
310.212812172855	107.364144918747\\
310.252846623913	107.378247397688\\
310.291103040328	107.389588858583\\
310.330125979596	107.398692999292\\
310.368693361891	107.404821573275\\
310.405555746171	107.407460836849\\
310.439470569783	107.406418348213\\
310.471243277362	107.401478577453\\
310.49940151794	107.392526635577\\
310.517364027076	107.382742369986\\
310.522411947456	107.376882212615\\
310.525635616913	107.36958995618\\
310.526539364472	107.361857076371\\
310.525009641862	107.350906621091\\
310.516452555939	107.323880434476\\
310.50359028994	107.301165506095\\
310.487603835404	107.282036907004\\
310.465718715717	107.263372655179\\
310.440574076175	107.247889798249\\
310.413651745865	107.235708952998\\
310.381685964173	107.22524129485\\
310.338426070687	107.21591192629\\
310.294204111578	107.210522092503\\
310.24358650493	107.208158374351\\
310.192459061003	107.209046365815\\
310.165984659942	107.20641081985\\
310.124563408029	107.200067142719\\
310.056249296148	107.185808383095\\
310.033050524006	107.183468548581\\
310.006880909955	107.186512189559\\
309.992040138459	107.191429086829\\
309.978005373895	107.197980592953\\
309.960407639573	107.209033927358\\
309.959527758635	107.21503281365\\
309.963488724995	107.219842205452\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
308.216306658511	105.363769330987\\
308.201685092502	105.392920599418\\
308.199654568735	105.399519857243\\
308.200431317943	105.411650977833\\
308.206613717236	105.422336796753\\
309.273345086375	106.527753788873\\
309.282041897604	106.53363141077\\
309.291202269907	106.535562608435\\
309.30151963602	106.53358991244\\
309.310355526941	106.527930296447\\
309.315887796731	106.520832302282\\
309.31877964394	106.512263217251\\
309.318499192144	106.503603781371\\
309.315332351832	106.495445661122\\
309.230342942882	106.366982840633\\
309.160842207424	106.265238801481\\
309.123859502847	106.213838382551\\
309.084487858508	106.163955940114\\
308.904779021637	105.949448516028\\
308.767188798447	105.810284905395\\
308.620666677759	105.666662763634\\
308.512216169994	105.564460624823\\
308.422217699007	105.48498457035\\
308.333876623063	105.412625768417\\
308.253579138889	105.352627163756\\
308.243101796454	105.349190241874\\
308.232466488092	105.350217751682\\
308.223014181985	105.355345292458\\
308.216306658511	105.363769330987\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
308.800577592722	103.747806384517\\
308.724237430757	103.774135017591\\
308.641597908568	103.808312167256\\
308.56669377735	103.844382262507\\
308.486199764445	103.888612220808\\
308.407284789881	103.937631203606\\
308.330264036877	103.991126580633\\
308.255452688651	104.048785721622\\
308.183165928422	104.110295996306\\
308.148067763561	104.142397611825\\
308.078454277633	104.218266300316\\
308.018018358648	104.291134904158\\
307.966121455223	104.360050198303\\
307.917826896435	104.430746177559\\
307.877254524213	104.496359349848\\
307.836516211756	104.569791115014\\
307.80321826522	104.637495405722\\
307.76822529198	104.719671761904\\
307.741587162638	104.795683806925\\
307.740026972907	104.813721977464\\
307.742193552205	104.832345528794\\
307.748053190951	104.851319103055\\
307.757059878815	104.868075477191\\
307.764550841829	104.877284844059\\
307.772305050731	104.8839101565\\
308.150762626562	105.145639137743\\
308.162526014165	105.148955543184\\
308.174043027326	105.148285936696\\
308.184759343749	105.143764182775\\
308.19412064114	105.135524145917\\
308.240928159957	105.059550975493\\
308.282831337464	104.995870767841\\
308.327669679596	104.932332887991\\
308.379317751103	104.86389465545\\
308.433906619318	104.796116457628\\
308.491174232787	104.729254653085\\
308.550858540053	104.663565600379\\
308.607655426993	104.604557873991\\
308.668013959547	104.54861734946\\
308.729543493749	104.494549324046\\
308.792039560857	104.442556433167\\
308.855297692127	104.392841312241\\
308.924450155908	104.341788685034\\
308.993997055848	104.293904722242\\
309.063678427924	104.249447056975\\
309.136975798476	104.206354345444\\
309.145231408046	104.199173364124\\
309.15118278738	104.190248613118\\
309.153940698398	104.181575531042\\
309.154340740407	104.173056451006\\
309.152373358283	104.16373162509\\
309.148240027529	104.155079018925\\
308.893179144481	103.775213987439\\
308.885255809173	103.766993955661\\
308.875417999677	103.759816234985\\
308.864101258993	103.753844538632\\
308.850677674723	103.748926043519\\
308.824543731978	103.744770188999\\
308.811708293195	103.745422185101\\
308.800577592722	103.747806384517\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
309.427186542338	104.220997368079\\
309.416360519684	104.214411609677\\
309.403925725524	104.213493905109\\
309.397311685384	104.215507075316\\
309.364912542564	104.231485000047\\
309.357524497164	104.239022501145\\
309.353651394704	104.248519640847\\
309.353724025686	104.25924796096\\
309.357805875798	104.26869233551\\
309.396979740761	104.32349113989\\
309.440735303115	104.380802744585\\
309.489039289367	104.440681773604\\
309.540700405858	104.501593703725\\
309.66130248638	104.634751540642\\
309.828210637865	104.810049525202\\
309.943189252863	104.926999505558\\
310.107308592814	105.069746411207\\
310.206293203059	105.1518090938\\
310.315103296202	105.230723653207\\
310.48194401921	105.34546985985\\
310.490055641166	105.349064018233\\
310.498752863725	105.349762391097\\
310.507459525046	105.347256541681\\
310.514784676891	105.342028866911\\
310.520807488263	105.333433861844\\
310.523232057274	105.323220961277\\
310.521453016208	105.313271062158\\
310.515708673148	105.304486353961\\
309.427186542338	104.220997368079\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
317.859189976314	112.595249220769\\
318.283047817459	113.005218224151\\
318.316725934944	113.041381419561\\
318.35237469231	113.083127367002\\
318.388749880284	113.129648668313\\
318.420195956134	113.17363736724\\
318.458702710962	113.233787739886\\
318.48979193512	113.289790713823\\
318.516630752794	113.347339448976\\
318.537974954711	113.405626547182\\
318.552580331597	113.463844610278\\
318.558853980229	113.514094062934\\
318.55937398156	113.542298604604\\
318.558182095214	113.563131602674\\
318.55144629095	113.603789188965\\
318.54108863363	113.636441051577\\
318.525822907611	113.670836709637\\
318.503570124962	113.714716544945\\
318.474509251917	113.765755130435\\
318.444737720646	113.813418377943\\
318.407967907902	113.867922534497\\
318.371839033796	113.918040397718\\
318.328650732228	113.974533684794\\
318.243945242588	114.07709054202\\
318.146928335141	114.184448029168\\
318.063408859875	114.261111841309\\
317.977943088372	114.334054831498\\
317.870274648593	114.417981836944\\
317.771239887243	114.486700324415\\
317.723566919	114.516456751908\\
317.6775210659	114.542797445284\\
317.633400458083	114.565462012078\\
317.594228147453	114.582998025561\\
317.568200716577	114.59163214727\\
317.541425288906	114.597453693195\\
317.514002730179	114.600618231005\\
317.486033906132	114.601281328371\\
317.457619682506	114.599598552963\\
317.428860925037	114.595725472451\\
317.399858499465	114.589817654503\\
317.363416471878	114.579808530175\\
317.326948318991	114.567167046194\\
317.283429430911	114.54895036177\\
317.240497029154	114.527905654405\\
317.198491535589	114.504557964986\\
317.157753372081	114.479432334399\\
317.112281437529	114.448572438266\\
317.069538409302	114.416840951119\\
317.030064864717	114.385071618439\\
316.989649143644	114.349786995925\\
316.955016754628	114.316786457561\\
316.562815257821	113.910599454863\\
316.513604766148	113.906909241383\\
316.465885595876	113.901386950439\\
316.421387788199	113.894233352641\\
316.385604512952	113.886546027409\\
316.351900217115	113.876885844998\\
316.325742355155	113.866650331631\\
316.304149052339	113.854603968495\\
316.290325140588	113.842730968565\\
316.283969972763	113.833975704789\\
316.280889535886	113.826949698438\\
316.279537161498	113.811668148076\\
316.283826795887	113.797628768424\\
316.298032038249	113.775146255248\\
316.315865992284	113.754331044473\\
316.335734458917	113.738058963863\\
316.357005713826	113.727053317362\\
316.378664582468	113.721488696163\\
315.896456065434	113.230916523953\\
315.446270314016	112.779927591621\\
315.211821696273	112.548559601782\\
314.998721871391	112.34104872381\\
314.809981708593	112.160196886125\\
314.630321413624	111.9914648096\\
314.609486593957	111.969398485656\\
314.592962250156	111.949298095618\\
314.574309239251	111.923276600317\\
314.559879031192	111.900127923165\\
314.534535650711	111.850267448543\\
314.514641876353	111.796338485722\\
314.502150884092	111.745000605486\\
314.495478056825	111.691627393273\\
314.495288439623	111.636815759148\\
314.498229276336	111.605963024091\\
314.502247077555	111.581162613173\\
314.514971169118	111.531469245756\\
314.528846557897	111.494324582091\\
314.543404907128	111.463595386727\\
314.569794293119	111.417570621374\\
314.600791698388	111.369003540063\\
314.634672689077	111.320303327921\\
314.674811917392	111.266808056207\\
314.717460072076	111.213638664955\\
314.762103708753	111.161050233043\\
314.842413018242	111.072330499609\\
314.933133838024	110.978756781584\\
314.931145419019	110.976767724995\\
314.935712292946	110.972202314961\\
314.937700711951	110.974191371549\\
315.022163621162	110.89209740843\\
315.101118347469	110.819838234929\\
315.163040927638	110.766569505442\\
315.220986717508	110.719737383569\\
315.303707910578	110.658566036914\\
315.381480649455	110.608061101724\\
315.416559648964	110.587857389449\\
315.441081498329	110.575546811829\\
315.465764007377	110.565013263695\\
315.496763275544	110.554256294988\\
315.527829430263	110.5460705935\\
315.558860169197	110.540342080702\\
315.589753190012	110.536956678065\\
315.626498985384	110.535826477743\\
315.656728922116	110.537194361037\\
315.692381930607	110.541436819784\\
315.727188437409	110.548330555602\\
315.760971664088	110.557678440793\\
315.809341151046	110.575870581813\\
315.859192539681	110.601230904221\\
315.904155436822	110.631126737638\\
315.943411423787	110.664645453831\\
316.119182937554	110.851415316176\\
316.285608932129	111.025324965213\\
316.67646027554	111.42505288446\\
317.143677227059	111.892744463479\\
317.674329875742	112.415087668664\\
317.683288317157	112.393876289268\\
317.697697170445	112.373467346105\\
317.717307905152	112.354594204106\\
317.741466158681	112.337712663389\\
317.756828513391	112.33108732405\\
317.770832979316	112.330221536997\\
317.783540603348	112.334513704625\\
317.795012432378	112.343362229329\\
317.806915768299	112.358641642898\\
317.817317081715	112.378348608811\\
317.826313312828	112.401527812352\\
317.834998565649	112.431044573627\\
317.842907344703	112.466404863266\\
317.849624071452	112.505987569136\\
317.859189976314	112.595249220769\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
318.43294206352	113.679418103083\\
318.440488908799	113.679278662164\\
318.447808307141	113.676941062443\\
318.454158963997	113.67260250789\\
318.458953033475	113.666777153724\\
318.471132485963	113.639208152835\\
318.478935337556	113.605162933263\\
318.481689097519	113.57100443309\\
318.480408340003	113.532733987289\\
318.475033891539	113.491614626148\\
318.465918434369	113.448951817062\\
318.453720352209	113.406054936815\\
318.438544551904	113.362209969556\\
318.42208748472	113.322802148928\\
318.404027330047	113.285907011785\\
318.367869608428	113.223152734694\\
318.309755373643	113.135796692498\\
318.297099128528	113.114560124352\\
318.293557646167	113.111701098819\\
318.288926414886	113.111377564303\\
318.285262178273	113.113660646702\\
318.280484618694	113.121230687471\\
318.267468999015	113.147576312229\\
318.262037072269	113.16741262144\\
318.260715740699	113.186454498975\\
318.263157317756	113.209812798012\\
318.276567526641	113.276359433555\\
318.282583631639	113.317829477106\\
318.28500981794	113.344323882228\\
318.283709818227	113.395450580322\\
318.285673616458	113.446085004769\\
318.29071416644	113.490347729901\\
318.298410297409	113.528665716932\\
318.308340838605	113.561465927076\\
318.320084619266	113.589175321548\\
318.33322046863	113.612220861561\\
318.349397164463	113.633395484731\\
318.368328948695	113.651395744665\\
318.387174864105	113.664106229448\\
318.408786478445	113.673781242392\\
318.43294206352	113.679418103083\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
317.345261421884	113.382524062517\\
317.421801175662	113.300264323346\\
317.494634202593	113.215817215984\\
317.563234049229	113.129705096647\\
317.622683315502	113.048709563443\\
317.685628387827	112.954575246908\\
317.738369972893	112.866602228937\\
317.765695709218	112.816488981781\\
317.791138539681	112.766001527705\\
317.794288252779	112.755561911756\\
317.794871910455	112.743591736884\\
317.793027574644	112.73219801875\\
317.788748833998	112.720714126547\\
317.782745797315	112.71118986621\\
317.775027115425	112.703588387535\\
317.294887670119	112.354746288056\\
317.285899312652	112.350026243736\\
317.27656763373	112.348026139227\\
317.26276808757	112.350141834139\\
317.251390654878	112.358012320871\\
317.151068376405	112.477589982173\\
317.043370519182	112.599305972228\\
316.928812712833	112.722862931074\\
316.804752235413	112.850975310841\\
316.676214990113	112.975114459663\\
316.552659316325	113.089394155211\\
316.431022265433	113.196738703547\\
316.316219992829	113.292883217852\\
316.309118738623	113.30248247736\\
316.30621332747	113.313663437335\\
316.30757055822	113.325443643222\\
316.312932976007	113.336386220671\\
316.661628848469	113.816629759303\\
316.66922529077	113.824353438384\\
316.678746885559	113.830360268474\\
316.690229957669	113.834642138532\\
316.701624246429	113.836488964915\\
316.713595856352	113.835907896728\\
316.724037051729	113.832760960711\\
316.774530901665	113.807336075574\\
316.82465142707	113.780027886077\\
316.912639362624	113.727316493692\\
317.006792449068	113.664403008619\\
317.094002730674	113.600234094413\\
317.18003494291	113.531342388737\\
317.264366429815	113.458254308494\\
317.345261421884	113.382524062517\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
317.073319174843	114.339349753516\\
317.093662862657	114.351499390084\\
317.186509326114	114.413076825241\\
317.253538522382	114.450868151347\\
317.287610285243	114.467032443714\\
317.323729902415	114.481757345427\\
317.363870160965	114.49555578111\\
317.402211495323	114.506606763501\\
317.441302361736	114.515414676434\\
317.479915116365	114.521250563354\\
317.516796457661	114.523610171627\\
317.550702399154	114.52231048909\\
317.582436727644	114.517129883206\\
317.610526263147	114.507964635199\\
317.628414047775	114.498044416012\\
317.633417377137	114.4921461417\\
317.636585646421	114.484829645378\\
317.637430718666	114.477090133592\\
317.635817987325	114.46615159531\\
317.627056169874	114.439191086461\\
317.614021994518	114.416574364091\\
317.59789092067	114.397567562984\\
317.575864873129	114.379069833674\\
317.550603528482	114.363778129287\\
317.523589588004	114.35180182434\\
317.491545334715	114.341576908819\\
317.448215927727	114.332575909305\\
317.40395436183	114.327521627955\\
317.353320283642	114.325541882408\\
317.302201045136	114.326817619765\\
317.275707416475	114.324382942284\\
317.234239242881	114.318353603316\\
317.165818951592	114.304613375952\\
317.142603100432	114.302449557707\\
317.11645732329	114.305691592194\\
317.101654270404	114.310720906522\\
317.087669598808	114.317378669602\\
317.07015620364	114.328565154501\\
317.069321846015	114.33457054163\\
317.073319174843	114.339349753516\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
315.312110145503	112.496581606476\\
315.297710095177	112.525842932391\\
315.29572968128	112.53245740073\\
315.296598415525	112.544582281221\\
315.302861682618	112.555220902951\\
316.377946304709	113.652515574275\\
316.386687444087	113.658327066949\\
316.395862199912	113.66018873306\\
316.406164307544	113.658137842682\\
316.414957019485	113.652411374463\\
316.420435296067	113.645271625455\\
316.423262068657	113.636680853937\\
316.422915948226	113.62802379418\\
316.419687324479	113.619889927188\\
316.333726045457	113.492075395969\\
316.2634556406	113.390861405171\\
316.226084157933	113.339742956571\\
316.186335317168	113.2901605595\\
316.005004737103	113.077022290362\\
315.86636299758	112.938906222853\\
315.718755802137	112.796399495615\\
315.609533270833	112.695022829328\\
315.518934609501	112.616231645941\\
315.430047275695	112.544544940026\\
315.349297047098	112.48515706999\\
315.338793938993	112.481799711409\\
315.328166729578	112.482907854189\\
315.318753584704	112.48810693764\\
315.312110145503	112.496581606476\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
315.884108151354	110.876233788805\\
315.807969872203	110.903140659608\\
315.725591940368	110.937943598185\\
315.650963533893	110.974580759535\\
315.570807294243	111.01941994519\\
315.492266369438	111.069036041526\\
315.415653562514	111.123114036791\\
315.34128167651	111.181338919231\\
315.269463514462	111.243395677092\\
315.234609830871	111.275762568132\\
315.165573766314	111.352157051618\\
315.105692250868	111.425481930323\\
315.054319521865	111.494788849653\\
315.006562539332	111.565849081223\\
314.966488971173	111.631768083799\\
314.926308766956	111.705506712931\\
314.893525275153	111.773461601563\\
314.859156567458	111.855900995199\\
314.833095710704	111.93211288842\\
314.831672374706	111.950162373261\\
314.833980140315	111.968768956717\\
314.839983513869	111.987697543364\\
314.849117029873	112.004385125149\\
314.856677625034	112.013537412612\\
314.864481859987	112.020103723405\\
315.244913610185	112.278954799833\\
315.256701812423	112.282181891547\\
315.268213415762	112.281424954582\\
315.278895129132	112.276822053792\\
315.288193661465	112.268511254029\\
315.334423622422	112.192185261392\\
315.375842617983	112.128189074486\\
315.420197773221	112.0643129498\\
315.471325295692	111.995484965596\\
315.525398536263	111.927294692923\\
315.582157395342	111.860000470472\\
315.641341773338	111.793860636934\\
315.697689487966	111.734423836922\\
315.757622008681	111.678027137572\\
315.818739699162	111.623494002126\\
315.880839633418	111.571028610949\\
315.943718885456	111.520835144406\\
316.012482156278	111.469259505025\\
316.08166388436	111.420849447356\\
316.151006067151	111.375864568772\\
316.223974496783	111.332217179456\\
316.232175405407	111.324973790758\\
316.238058924606	111.316004158753\\
316.240750976102	111.307310409007\\
316.241086394419	111.298788539915\\
316.239048345591	111.289478903631\\
316.234849508817	111.280857895203\\
315.976914910167	110.902938275408\\
315.968929458669	110.894778573869\\
315.959037493361	110.887675673607\\
315.947675786383	110.8817899798\\
315.934215284325	110.876973436102\\
315.908050573547	110.873015911618\\
315.895220448942	110.873765238182\\
315.884108151354	110.876233788805\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
316.51428795226	111.344658704018\\
316.5034122919	111.338155244017\\
316.490970895144	111.337331876406\\
316.484372313944	111.339395152294\\
316.452095286101	111.35561834581\\
316.444764620685	111.36321166407\\
316.440963659814	111.372737905808\\
316.441117656672	111.383465366489\\
316.445271019379	111.39287851098\\
316.484859374154	111.44737862863\\
316.529048352645	111.504356724855\\
316.577805096609	111.563867674455\\
316.629926708197	111.624386033599\\
316.751535243422	111.756625345149\\
316.919768125859	111.930652388134\\
317.035630430294	112.046726959954\\
317.200827700719	112.18822501175\\
317.300431860894	112.269534594306\\
317.409837344713	112.347621623746\\
317.577543551177	112.461099141811\\
317.585682199392	112.464631674963\\
317.594384468547	112.465264064448\\
317.60307187406	112.462692252228\\
317.610357166397	112.457409170871\\
317.616314616508	112.44876873355\\
317.618661656971	112.438537737804\\
317.616807202972	112.42860161784\\
317.610996398313	112.419860729754\\
316.51428795226	111.344658704018\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
324.779328646565	119.514899888525\\
325.203252199726	119.924800942817\\
325.236936113689	119.960958739207\\
325.272591562414	120.002698971666\\
325.30897420722	120.049214441486\\
325.340427333993	120.093198099086\\
325.378943730348	120.15334229838\\
325.410041931306	120.209340288038\\
325.436889973617	120.266884720226\\
325.458243518601	120.325168396237\\
325.472858227574	120.383384117363\\
325.479139931043	120.433632563717\\
325.479664453516	120.461837021669\\
325.478475906686	120.482670210529\\
325.471746619863	120.523328876038\\
325.461394196725	120.555982398548\\
325.446133984478	120.590380503241\\
325.423888235992	120.634263905075\\
325.394835544734	120.685307148328\\
325.365071654198	120.732975167558\\
325.328310578867	120.787485217562\\
325.292189739049	120.837608871547\\
325.249010493831	120.894109080922\\
325.164321445001	120.996679515003\\
325.067321748057	121.104052552447\\
324.983814562967	121.180729751659\\
324.898360485222	121.253686440956\\
324.790705500208	121.337630704425\\
324.691681755609	121.406365066148\\
324.644013557893	121.436129135169\\
324.597971927761	121.462477209293\\
324.553854953609	121.485148848267\\
324.514685454481	121.502691140792\\
324.488659407977	121.511329434551\\
324.461884913836	121.517155272465\\
324.434462862732	121.520324206033\\
324.406494145338	121.520991786755\\
324.37807965233	121.519313566128\\
324.349320274382	121.515445095654\\
324.320316902168	121.509541926832\\
324.2838732706	121.499538644238\\
324.247403091769	121.486903006214\\
324.203881284139	121.468693298041\\
324.160945509496	121.447655472951\\
324.118936273868	121.424314517255\\
324.078194083281	121.399195417261\\
324.032717202514	121.368342810612\\
323.989969088322	121.336618175521\\
323.950490451665	121.304855170804\\
323.910069075035	121.269577027327\\
323.875431396524	121.236582040911\\
323.483164793544	120.830457912787\\
323.433953710966	120.826775587728\\
323.386233656092	120.821260946172\\
323.341734702275	120.814114481403\\
323.30595019522	120.806432892278\\
323.272244351302	120.796778112743\\
323.24608484894	120.786546792577\\
323.224489615386	120.774503890972\\
323.210663800587	120.762633107148\\
323.204307229388	120.75387886221\\
323.201225666291	120.746853349738\\
323.199870842309	120.731572016356\\
323.20415822615	120.717531949263\\
323.218359864413	120.695047159295\\
323.23619048157	120.674229090029\\
323.256056339555	120.657953824741\\
323.277325830002	120.646944768628\\
323.298983806365	120.641376675615\\
322.816696657488	120.150881807063\\
322.366438618954	119.699965044675\\
322.131952916256	119.468634639598\\
321.918819830406	119.261157923897\\
321.730050679734	119.080336343322\\
321.550363339556	118.91163306826\\
321.529524982956	118.889570084393\\
321.512997417302	118.869472343442\\
321.494340235427	118.843453838527\\
321.479906316853	118.820307474815\\
321.454554944133	118.770451063343\\
321.434652525292	118.716525290159\\
321.422153303801	118.66518941287\\
321.415471920968	118.611817270989\\
321.41527351754	118.557005667963\\
321.418209408565	118.526152461891\\
321.42222323426	118.501351407243\\
321.434939359882	118.45165600081\\
321.448808794245	118.414509113417\\
321.463362217441	118.383777584765\\
321.489744225387	118.337748589821\\
321.520733845023	118.289176540293\\
321.554607028699	118.240470897701\\
321.594737681281	118.186969192412\\
321.637377312437	118.133792965403\\
321.682012518688	118.081197377854\\
321.762307605495	117.992464772088\\
321.853013424375	117.898876512844\\
321.851024686553	117.896887775022\\
321.855590828592	117.892321632983\\
321.857579566414	117.894310370805\\
321.942029314992	117.812202869453\\
322.020972457239	117.739931040548\\
322.082886497709	117.686652385641\\
322.140824779711	117.639810975741\\
322.223536166036	117.578626369779\\
322.301300808043	117.528108968376\\
322.336376568475	117.507899633246\\
322.360896444156	117.495585124965\\
322.385577264373	117.485047620394\\
322.416574807815	117.474285682686\\
322.447639649978	117.466095001442\\
322.478669470241	117.460361514534\\
322.509561947984	117.456971159831\\
322.546307561714	117.455835069224\\
322.576537717327	117.457198106684\\
322.61219140542	117.461434850248\\
322.646999016832	117.468323006543\\
322.680783741529	117.47766547621\\
322.729156144041	117.495849863434\\
322.77901159726	117.521202194408\\
322.823979286084	117.551090819951\\
322.863240645548	117.584603243033\\
323.039042096006	117.771344927049\\
323.205495965919	117.945227895996\\
323.596411380139	118.344893157179\\
324.063703295966	118.812509835961\\
324.594439668721	119.334767971552\\
324.603394709867	119.313555156403\\
324.617800291444	119.293143903783\\
324.63740800056	119.274267618454\\
324.661563547692	119.257382205419\\
324.676924840171	119.250754403601\\
324.690929167132	119.249886371662\\
324.70363747903	119.254176502221\\
324.715110726318	119.263023187893\\
324.727016511355	119.278300693177\\
324.737420983637	119.298005991521\\
324.746420930228	119.32118375268\\
324.755110914433	119.350699121342\\
324.763025361592	119.386058142761\\
324.769748433307	119.425639771441\\
324.779328646565	119.514899888525\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
325.353254517165	120.598976785248\\
325.360801339996	120.598836134581\\
325.368120363529	120.5964973616\\
325.37447032484	120.592157789103\\
325.37926346046	120.586331666529\\
325.391438493519	120.558760713644\\
325.39923588761	120.524714243723\\
325.401984171977	120.490555302565\\
325.400697279779	120.45228506256\\
325.395316240007	120.411166563463\\
325.386193944165	120.368505216121\\
325.373988985852	120.325610291761\\
325.358806157454	120.281767757725\\
325.342342773462	120.242362575648\\
325.324276704782	120.205470333997\\
325.288108924205	120.142721853745\\
325.229980687114	120.055375128302\\
325.217321037969	120.034140589207\\
325.213779097356	120.031282131406\\
325.209147814272	120.030959339274\\
325.205483943682	120.033243009016\\
325.200707597631	120.040813815523\\
325.187696201286	120.067161526329\\
325.182267454343	120.086998706015\\
325.180949175176	120.106040795113\\
325.183394496504	120.129398702469\\
325.196815372551	120.195943187519\\
325.202838125062	120.237412266164\\
325.205268558348	120.263906282031\\
325.20397675419	120.315033187856\\
325.205948669024	120.365667296859\\
325.210996314195	120.409929213429\\
325.218698587385	120.448245966288\\
325.228634386282	120.481044584159\\
325.240382608569	120.508752095763\\
325.253522151932	120.531795529822\\
325.26970224182	120.552967559618\\
325.288636911226	120.570964784582\\
325.307484863867	120.583672248227\\
325.32909802882	120.593343796736\\
325.353254517165	120.598976785248\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
324.265526297802	120.302257102192\\
324.342052864474	120.219985094862\\
324.414872353715	120.135526313552\\
324.483458395817	120.049403198861\\
324.542894677854	119.968398137063\\
324.605824659771	119.874253731729\\
324.658552142206	119.786272260486\\
324.685869845096	119.736154633696\\
324.711304582164	119.685663101819\\
324.714452621766	119.675222981109\\
324.715034360631	119.663252712831\\
324.713188198447	119.651859290488\\
324.708907617004	119.640376084308\\
324.702903053672	119.630852786372\\
324.695183153375	119.623252545089\\
324.214987795333	119.274487415778\\
324.205998681365	119.26976881234\\
324.19666668195	119.267770203712\\
324.18286747511	119.269888110645\\
324.171491304192	119.277760421062\\
324.071188195141	119.39735416235\\
323.963509850206	119.519087414658\\
323.848971851338	119.642662735374\\
323.724931911748	119.770795000217\\
323.596414567433	119.894954751787\\
323.472877214109	120.009254251669\\
323.351257371961	120.116618296877\\
323.236470512664	120.212781212591\\
323.229370797298	120.222381610297\\
323.226467178474	120.233563035861\\
323.227826297557	120.245343024035\\
323.233190469356	120.256284741756\\
323.581963319711	120.736472378753\\
323.589561000009	120.744194840036\\
323.599083557562	120.750200143751\\
323.610567315902	120.754480173032\\
323.62196190056	120.756325172903\\
323.633933417184	120.755742185691\\
323.644374107977	120.752593576005\\
323.694863881691	120.727160597101\\
323.744980028987	120.699844373705\\
323.832959513847	120.647118877653\\
323.927102514137	120.584190300779\\
324.014302508435	120.520007407711\\
324.100323676321	120.451101912075\\
324.184643446225	120.378000314551\\
324.265526297802	120.302257102192\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
323.993737432084	121.259126372863\\
324.014083067206	121.27127274821\\
324.106939400248	121.332835299416\\
324.173974653552	121.370615880349\\
324.208049007088	121.386774710853\\
324.244170984178	121.401493822452\\
324.284313454083	121.41528582353\\
324.322656559405	121.426330659717\\
324.361748837212	121.435132306324\\
324.400362526829	121.440962003599\\
324.437244245893	121.443315699814\\
324.471149978613	121.442010582218\\
324.502883476252	121.436824889432\\
324.530971542217	121.427655138829\\
324.548857736418	121.417732052382\\
324.553860120231	121.41183297612\\
324.55702721665	121.404515972022\\
324.557871048251	121.396776324872\\
324.556256563498	121.385838045249\\
324.547490424428	121.358878941253\\
324.53445262381	121.336264308534\\
324.518318503406	121.31726009346\\
324.496289490987	121.298765895132\\
324.471025695426	121.283478240301\\
324.44400983551	121.271506265805\\
324.411963943593	121.261286487064\\
324.368633094314	121.25229243331\\
324.32437071879	121.247245247093\\
324.273736323903	121.245273618143\\
324.222617290552	121.246557549827\\
324.196123271956	121.244127119269\\
324.1546541324	121.238104427669\\
324.086231639451	121.224375168159\\
324.063015441733	121.222215071411\\
324.036870184621	121.225461296988\\
324.022067938116	121.23049298416\\
324.008084333931	121.237152988878\\
323.990572732165	121.248342281006\\
323.989739337206	121.254347801804\\
323.993737432084	121.259126372863\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
322.232233032197	119.41664056886\\
322.217837672605	119.445904202707\\
322.215858319024	119.452518988419\\
322.216728996859	119.464643729497\\
322.222993969228	119.475281347097\\
323.298254472319	120.572403669752\\
323.306996543159	120.578213761158\\
323.316171597288	120.580073956545\\
323.326473376033	120.578021414779\\
323.335265169916	120.572293537174\\
323.340742301936	120.565152910098\\
323.3435676974	120.556561685563\\
323.343220189259	120.5479046814\\
323.339990261707	120.539771332056\\
323.254008495297	120.411970581953\\
323.183721866881	120.310767856704\\
323.146342190478	120.259655399357\\
323.106585402234	120.210079374607\\
322.92522065873	119.996970175248\\
322.786556781175	119.858876333592\\
322.638926743997	119.716393269413\\
322.529687963558	119.615034112648\\
322.439076673273	119.536257453114\\
322.350177849329	119.464584996635\\
322.269418101976	119.405210071512\\
322.258914455826	119.401854396608\\
322.248287424181	119.402964242901\\
322.238875112834	119.408164835199\\
322.232233032197	119.41664056886\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
322.803971291193	117.796201081521\\
322.727837326154	117.823120156838\\
322.645464974241	117.857936300036\\
322.570842441611	117.894585423746\\
322.49069339065	117.939437457758\\
322.412160420245	117.989066143459\\
322.335556282933	118.043156418955\\
322.261193731252	118.101393222357\\
322.189385517739	118.163461491772\\
322.154537022964	118.195833969394\\
322.085513205223	118.272239518283\\
322.025643444423	118.34557399497\\
321.974281825883	118.414889148387\\
321.92653623482	118.485957034422\\
321.8864732339	118.551882459888\\
321.846304850399	118.625627528904\\
321.813532252092	118.693587671811\\
321.779176759759	118.776032573644\\
321.753128120001	118.852248643405\\
321.751707677328	118.870298356172\\
321.754018425516	118.888904569458\\
321.76002483322	118.907832193529\\
321.769161024102	118.92451831101\\
321.776723086265	118.933669386402\\
321.784528373689	118.940234446104\\
322.165001612467	119.199024536524\\
322.176790331852	119.202249738565\\
322.188301813707	119.201490956316\\
322.198982789102	119.19688634332\\
322.208279989106	119.188574053122\\
322.254497714518	119.112240650868\\
322.295906451047	119.048237825377\\
322.34025136646	118.984354591441\\
322.391367855245	118.915518412451\\
322.445430164315	118.847319472788\\
322.502178235494	118.780016152835\\
322.561352010606	118.713866832974\\
322.617690196874	118.654421001264\\
322.677613676506	118.598014695539\\
322.738722624616	118.543471763713\\
322.800814147945	118.490996418677\\
322.863685353232	118.440792873322\\
322.932440355667	118.389206211947\\
323.001614322795	118.340785065165\\
323.070949293682	118.295789071704\\
323.14391072576	118.252129986211\\
323.152110473173	118.244885283011\\
323.157992554478	118.235914708001\\
323.160683212343	118.227220526835\\
323.161017264612	118.218698604086\\
323.158977723488	118.209389294617\\
323.154777504833	118.200768959368\\
322.896782329506	117.822890690986\\
322.888795570122	117.814732269608\\
322.878902466356	117.807630955106\\
322.867539816055	117.80174708264\\
322.854078542085	117.796932696705\\
322.827913197257	117.792979366438\\
322.815083192933	117.793730749643\\
322.803971291193	117.796201081521\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
323.434226171866	118.264524973769\\
323.423349469151	118.258023257204\\
323.41090794057	118.257201883943\\
323.404309690195	118.259266217548\\
323.372035263322	118.275494584818\\
323.364705815199	118.283089078076\\
323.36090638142	118.29261592898\\
323.361062097873	118.303343364838\\
323.36521696944	118.31275584343\\
323.40481406	118.367249614421\\
323.449012171433	118.424220626483\\
323.497778454293	118.483723759679\\
323.549909766221	118.544233763024\\
323.671539497661	118.676453579195\\
323.83980027423	118.850453652447\\
323.955681183769	118.966509650209\\
324.120901134013	119.107981219294\\
324.220518326722	119.189274834397\\
324.329936326377	119.267344325286\\
324.497660720975	119.380794958822\\
324.505799935345	119.384326187314\\
324.51450230576	119.38495718183\\
324.523189298903	119.382383977063\\
324.530473744276	119.377099727952\\
324.536429809261	119.368458335771\\
324.538775209678	119.35822696393\\
324.536919162958	119.348291141359\\
324.531106957221	119.33955118485\\
323.434226171866	118.264524973769\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
296.075957576983	90.3758602016011\\
296.493614260813	90.7921448970757\\
296.526745794736	90.8288095088898\\
296.561763952498	90.8710858220753\\
296.597436783585	90.9181478545205\\
296.628219070781	90.9626035865996\\
296.665818663701	91.0233251487426\\
296.696063811708	91.0797884462959\\
296.722035831001	91.1377335346615\\
296.742502771069	91.1963344317278\\
296.756232681403	91.2547651553827\\
296.761751406521	91.3051031115638\\
296.761848014531	91.3333122809787\\
296.760343570543	91.3541250426874\\
296.752998276924	91.3946769482371\\
296.742151699777	91.4271696699051\\
296.7263714334	91.4613323231589\\
296.703462545159	91.5048732133874\\
296.673638884517	91.555469861665\\
296.643155307681	91.6026808855944\\
296.605571559412	91.6566270075764\\
296.568694513444	91.7061969504726\\
296.524663143621	91.7620356408987\\
296.43842787357	91.8633095622127\\
296.339810517741	91.96919878502\\
296.255149768905	92.0446003794806\\
296.168598790582	92.1162523582914\\
296.05968278101	92.1985538651231\\
295.959627748836	92.265778153983\\
295.911513523167	92.294815684291\\
295.865077497648	92.3204622873667\\
295.820621677187	92.3424620748472\\
295.781190573276	92.3594081579739\\
295.755036480899	92.3676506495637\\
295.728176691211	92.373069655178\\
295.700709723603	92.375822238902\\
295.672734097465	92.3760654648207\\
295.644348332188	92.3739563970192\\
295.615650947161	92.3696520995827\\
295.586740461776	92.3633096365962\\
295.550452770799	92.3527546648758\\
295.514178467743	92.3395672379078\\
295.470937904455	92.3206994108535\\
295.428326208503	92.2990126822694\\
295.386675882827	92.2750371434427\\
295.346319430372	92.2493028856608\\
295.301315808312	92.217763956973\\
295.259053867275	92.1853944948459\\
295.22006160962	92.1530362646108\\
295.180180044189	92.1171489989785\\
295.146046876479	92.0836323648492\\
294.759986205197	91.6716043884363\\
294.710836645082	91.6671759680887\\
294.663205736855	91.6609380605765\\
294.618820313365	91.653117380864\\
294.583156451585	91.644893834206\\
294.54960094653	91.634728856952\\
294.523599660664	91.624101881397\\
294.502189599615	91.6117327715975\\
294.488545452337	91.5996536197848\\
294.482322412131	91.5908039546811\\
294.479347778772	91.5837325041237\\
294.478224924439	91.5684323768007\\
294.482724799018	91.5544589637259\\
294.49726589141	91.5321921960819\\
294.515410261411	91.5116470079974\\
294.535520724927	91.4956749752251\\
294.556954772402	91.4849898383909\\
294.578694723133	91.4797509318085\\
294.103903745988	90.9819963355776\\
293.660537804372	90.5243011644402\\
293.429588303817	90.2894402922711\\
293.219627109018	90.0787542782108\\
293.033622694619	89.8950899265489\\
292.856515214234	89.7236802546279\\
292.836013945024	89.7013036971687\\
292.81979315852	89.6809575500408\\
292.801532817255	89.654659014523\\
292.787451683715	89.6312963554978\\
292.762859536571	89.5810611072889\\
292.743777447445	89.5268396247956\\
292.732058415773	89.4753200447165\\
292.72618744291	89.4218526894123\\
292.726820539716	89.3670443836678\\
292.730224127827	89.3362392644662\\
292.73461371705	89.3115019522676\\
292.748082245531	89.2620051643726\\
292.762513592358	89.2250729469827\\
292.777531530031	89.194565726066\\
292.804608749859	89.1489422355683\\
292.836331628653	89.1008458793499\\
292.870939766256	89.052659688336\\
292.911877407728	88.9997729106298\\
292.955318801655	88.9472496342875\\
293.000746732906	88.8953372029347\\
293.082378630368	88.8078328624255\\
293.17449372094	88.7156313551932\\
293.172535380578	88.7136126775868\\
293.177170264363	88.709116328117\\
293.179128604724	88.7111350057234\\
293.264814184826	88.6303180324082\\
293.344844587696	88.5592520660278\\
293.407559726892	88.506918761225\\
293.466201913808	88.4609616495168\\
293.549831936939	88.4010387935645\\
293.628353966311	88.3517068739349\\
293.663732260905	88.332031954167\\
293.688436122964	88.3200908228573\\
293.713273954368	88.3099289322681\\
293.744431186741	88.2996384573738\\
293.775616704815	88.2919199639805\\
293.806729930037	88.2866578509074\\
293.837670283851	88.2837365169744\\
293.874428903565	88.2831579782573\\
293.904634903769	88.2849794422768\\
293.940220219028	88.2897565552749\\
293.974919333736	88.297171941155\\
294.008558448152	88.3070258410775\\
294.056649432289	88.3259419323284\\
294.106114560688	88.3520476400181\\
294.150623672733	88.3826149742163\\
294.189372139986	88.4167191254792\\
294.362320539935	88.6061061828176\\
294.526117498216	88.7824942043962\\
294.910925115505	89.1880435598977\\
295.371069641096	89.6626951251966\\
295.893822426919	90.1929442953713\\
295.903098230385	90.1718697667044\\
295.917811787615	90.1516793915785\\
295.937703588747	90.1331027220068\\
295.962112503585	90.1165856851362\\
295.977572570473	90.1101916726709\\
295.991588453811	90.1095361825205\\
296.004230223264	90.1140186011296\\
296.015567948497	90.1230383149427\\
296.027240607888	90.1384946698748\\
296.037344958836	90.1583555338585\\
296.045992269373	90.1816671548124\\
296.054233513374	90.2113109519721\\
296.061610662913	90.2467859647866\\
296.06773251827	90.2864650261318\\
296.075957576983	90.3758602016011\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
296.633372250145	91.4685186592607\\
296.640920338218	91.4684925080688\\
296.648273998136	91.4662650318393\\
296.654689058933	91.4620222859034\\
296.659570023747	91.4562695443136\\
296.672161899866	91.4288864559416\\
296.680474872606	91.3949621880366\\
296.683741022766	91.3608488681871\\
296.683034827985	91.3225635100135\\
296.678278164062	91.2813681133612\\
296.66980407916	91.2385732921378\\
296.658251229801	91.1954981576051\\
296.643735227999	91.1514303489403\\
296.627871504506	91.1117799559544\\
296.610367160105	91.074617901939\\
296.575155418962	91.011327986379\\
296.518358897052	90.9231095218052\\
296.506022826912	90.9016853826032\\
296.502524655902	90.8987735234214\\
296.497898802397	90.8983805131031\\
296.494200710736	90.9006083401293\\
296.489310067169	90.9081058195906\\
296.475900480258	90.9342531192299\\
296.470171433258	90.9540056636669\\
296.468564442367	90.9730255637052\\
296.470655149092	90.9964178782087\\
296.483065018741	91.0631582972941\\
296.488458003365	91.1047139677653\\
296.490486249832	91.13124180407\\
296.488419012788	91.1823432305494\\
296.489622594786	91.2330014266579\\
296.493998217665	91.2773348215723\\
296.501118349653	91.3157640068678\\
296.510555458978	91.3487095741195\\
296.521882013868	91.3765921149024\\
296.534670482552	91.3998322207917\\
296.550527536598	91.4212472620347\\
296.569187014143	91.4395296499988\\
296.58784002917	91.4525215698501\\
296.609303992349	91.4625198714324\\
296.633372250145	91.4685186592607\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
295.550270350915	91.1553325717702\\
295.62803615632	91.0742309188488\\
295.702128483634	90.9908865081969\\
295.772013098432	90.9058137354092\\
295.832671366504	90.8257196271744\\
295.897022252783	90.7325406858057\\
295.951078323486	90.6453692001793\\
295.979153154046	90.5956717425454\\
296.00535090749	90.5455718587583\\
296.008656958705	90.5351806942841\\
296.00942021641	90.5232206282129\\
296.007747101837	90.5118005110885\\
296.003641210124	90.500253690968\\
295.99778180361	90.4906404012245\\
295.990178085253	90.4829239256491\\
295.51532865589	90.126914492149\\
295.506412156228	90.1220600692044\\
295.497111548978	90.1199201266073\\
295.483281801889	90.1218284595496\\
295.471787519143	90.1295272906442\\
295.369681746501	90.2475856992133\\
295.260169130811	90.367671492254\\
295.143769706821	90.4894950826199\\
295.017800307842	90.6157309508513\\
294.887414281308	90.7379268418782\\
294.762157250119	90.8503391609437\\
294.638922718464	90.9558459115098\\
294.522690301556	91.0502564759911\\
294.515445767659	91.0597480682186\\
294.512372863702	91.0708841600464\\
294.513553127115	91.0826834102061\\
294.518750698734	91.0937052419519\\
294.860199098405	91.5791284163395\\
294.867678756781	91.5869652438054\\
294.877109119746	91.5931143111672\\
294.888526629781	91.597568053511\\
294.899891915142	91.5995856938946\\
294.911870898	91.5991843784802\\
294.922358150983	91.5961945135915\\
294.973227926498	91.5715303775908\\
295.023752686904	91.5449775459839\\
295.112521879945	91.4935927422266\\
295.207608657214	91.4320995305723\\
295.295772255043	91.3692468235032\\
295.382828802727	91.3016541748005\\
295.468247801951	91.2298400972884\\
295.550270350915	91.1553325717702\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
295.263997307411	92.1079687737088\\
295.284156344146	92.1204223892693\\
295.376068104997	92.1833864624714\\
295.442522523414	92.2221796030257\\
295.476347830965	92.2388534730391\\
295.512242366607	92.254118851716\\
295.552170996458	92.2685182163551\\
295.590342142533	92.2801434363308\\
295.629296403475	92.289537089591\\
295.667817214977	92.2959518754361\\
295.704658985227	92.2988647866632\\
295.738580614801	92.2980741601687\\
295.770389126538	92.2933704527842\\
295.798613063165	92.2846278457893\\
295.816647729831	92.2749772299598\\
295.821739025448	92.2691547173149\\
295.82501675444	92.2618865991721\\
295.825977897327	92.2541606432998\\
295.824529529134	92.2431991310093\\
295.816173361178	92.2161101491251\\
295.803480118729	92.1933003386447\\
295.787636143706	92.1740535600242\\
295.765890218159	92.1552273155239\\
295.740861239275	92.139558174754\\
295.714030099655	92.1271777544458\\
295.682142926482	92.1164730240278\\
295.638953500552	92.1068226877615\\
295.594772782639	92.1011046338733\\
295.544174123186	92.0983651215228\\
295.493041495049	92.0988734433611\\
295.466587394025	92.0960413852671\\
295.425214388825	92.0893903108895\\
295.357008038255	92.0746246801891\\
295.333827280047	92.072112648467\\
295.307635787015	92.0749618839307\\
295.292758914409	92.0797684459882\\
295.278675888779	92.0862155568119\\
295.260996563443	92.0971379150917\\
295.260072162231	92.1031301024726\\
295.263997307411	92.1079687737088\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
293.530645617014	90.2389734269596\\
293.51580799233	90.2680153197597\\
293.513728521972	90.274599318062\\
293.514415170531	90.2867358719325\\
293.520518052185	90.2974673034549\\
294.579011775119	91.4107747986613\\
294.587664702497	91.4167168364013\\
294.596810482212	91.4187160008662\\
294.607142212074	91.4168199705172\\
294.616019884687	91.4112261211714\\
294.621604707879	91.4041694023784\\
294.624560104819	91.3956220269058\\
294.62434396111	91.3869607472731\\
294.621237785957	91.3787793366694\\
294.537204616518	91.2496889717462\\
294.468461294136	91.1474316621795\\
294.431861281252	91.0957580464658\\
294.392861122782	91.0455846264035\\
294.214750058116	90.8297486940812\\
294.078196982961	90.6895672484198\\
293.932745363229	90.5448610710395\\
293.825056743955	90.4418564541965\\
293.735650900964	90.361714310142\\
293.6478495584	90.2887015293425\\
293.567999805615	90.2281083324789\\
293.557548272782	90.2245937061909\\
293.546905627886	90.2255422155406\\
293.537415507987	90.2305994271681\\
293.530645617014	90.2389734269596\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
294.126899722784	88.6273935157293\\
294.050366163058	88.6531545615971\\
293.967475137877	88.6867171319879\\
293.892305234403	88.7222300346676\\
293.811485012558	88.7658610679552\\
293.732208224778	88.814292718807\\
293.654792367018	88.8672147059572\\
293.579554935234	88.9243167481401\\
293.506813425379	88.9852885640901\\
293.471477858662	89.0171286743322\\
293.401302931481	89.0924783585498\\
293.340327595256	89.1648961885471\\
293.287920394348	89.2334242240157\\
293.239102216344	89.3037596445937\\
293.198043754227	89.3690697391749\\
293.156761299747	89.4421969788964\\
293.122961535237	89.5096521502532\\
293.087359328907	89.5915664017369\\
293.06015750903	89.6673785506217\\
293.058463420473	89.6854046387256\\
293.060491651476	89.7040437644833\\
293.066210241029	89.7230603262126\\
293.075092256684	89.7398831172515\\
293.082514629329	89.7491478541236\\
293.090219428416	89.7558305625324\\
293.466723110595	90.0203625523401\\
293.478461548032	90.0237662149966\\
293.48998321582	90.023182146169\\
293.500732812938	90.0187400905618\\
293.510155038366	90.0105697928796\\
293.557525403003	89.9349462846552\\
293.599900280551	89.8715789832718\\
293.645209184954	89.8083758007338\\
293.697364018399	89.7403229660245\\
293.752454666411	89.6729519846262\\
293.810217181179	89.6065172621764\\
293.870387614886	89.5412732043123\\
293.927621095905	89.4826888481232\\
293.98839334894	89.4271980561135\\
294.050322667159	89.3735884068308\\
294.113203082795	89.3220610118313\\
294.176828628077	89.2728169826712\\
294.246358274979	89.2222792522752\\
294.31625881835	89.1749130278091\\
294.386268388293	89.1309740049261\\
294.459883721603	89.0884267486265\\
294.468192425712	89.0813072670356\\
294.474209911414	89.0724269538483\\
294.477032148083	89.0637745896582\\
294.47749543721	89.0552587149848\\
294.475597350513	89.0459195374161\\
294.471528383351	89.0372364778854\\
294.219295207347	88.6554879728072\\
294.211433128053	88.6472093331842\\
294.201648887704	88.6399587600624\\
294.190376801646	88.6339031962609\\
294.176990109576	88.6288851603649\\
294.150887746483	88.6245353636909\\
294.138047820187	88.6250920326922\\
294.126899722784	88.6273935157293\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
294.749977733318	89.105224317846\\
294.739200911459	89.0985583527347\\
294.726773274501	89.0975483393146\\
294.720144467976	89.0995123416837\\
294.687627574821	89.1152492471531\\
294.680183763638	89.1227316807616\\
294.67624024726	89.1321997990416\\
294.676233213454	89.1429283627026\\
294.680244822141	89.1524027865224\\
294.719010700404	89.2074909643838\\
294.762339491028	89.2651258945274\\
294.810197515831	89.3253619523846\\
294.861404908546	89.3866558111267\\
294.981014905055	89.5207055037549\\
295.146616785636	89.6972380264558\\
295.260723822559	89.815038552502\\
295.42377867545	89.9590001854697\\
295.522151203037	90.041795612613\\
295.630372318926	90.1215159621606\\
295.796356398113	90.237497875618\\
295.804441108134	90.2411521674939\\
295.813132905174	90.2419151020424\\
295.821857933561	90.2394739727365\\
295.829221701384	90.2343008347623\\
295.835308168638	90.2257507888386\\
295.83780850636	90.2155561733896\\
295.836103396989	90.2055933383707\\
295.830424442855	90.1967662179308\\
294.749977733318	89.105224317846\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
303.472963443815	97.799684386836\\
303.89861506744	98.2077906824743\\
303.932451449409	98.2438058397679\\
303.968282934639	98.2853950534626\\
304.004861785097	98.3317563894539\\
304.036500464475	98.3756067633048\\
304.075270629559	98.4355876919086\\
304.106605147497	98.4914537901631\\
304.133696078527	98.5488842742964\\
304.155295684615	98.607077210204\\
304.170156227729	98.6652306637814\\
304.176650177547	98.7154521210998\\
304.177293860705	98.7436541111745\\
304.176193345839	98.7644921357615\\
304.16963590415	98.8051788699701\\
304.15942153632	98.8378758405793\\
304.144306794141	98.8723381134749\\
304.122246653968	98.9163151131207\\
304.093409882499	98.9674806499817\\
304.063847657594	99.0152739978024\\
304.027317218301	99.0699388788124\\
303.991408476044	99.1202146979265\\
303.948468332681	99.1768968376616\\
303.864213405408	99.2798241720744\\
303.76766823116	99.3876060801427\\
303.684485756753	99.4646354173605\\
303.599340687713	99.537952503598\\
303.492041332657	99.6223508659771\\
303.393308878315	99.6915029949079\\
303.345766860874	99.7214681989931\\
303.299836963735	99.7480105663345\\
303.25581617226	99.7708683995644\\
303.216721139881	99.7885760287763\\
303.190731822936	99.7973242068944\\
303.163982182255	99.8032631165019\\
303.136573764825	99.8065478814413\\
303.108608117633	99.8073336255548\\
303.080186787668	99.8057754726848\\
303.051411321915	99.8020285466737\\
303.022383267364	99.7962479713639\\
302.985897696664	99.7863987543788\\
302.949374457094	99.7739173176228\\
302.905776100914	99.7558916539843\\
302.862751823545	99.7350354226501\\
302.820644346067	99.7118721665883\\
302.779796389565	99.6869254287668\\
302.734189560766	99.6562652397878\\
302.69130778982	99.6247215009626\\
302.651695305111	99.5931255791341\\
302.611125237192	99.5580185330481\\
302.576348462232	99.5251701872053\\
302.18236946395	99.1207070316884\\
302.133143262586	99.117232658994\\
302.085400333981	99.1119196864843\\
302.040871583141	99.1049612959991\\
302.005054940352	99.0974309669244\\
301.97130860531	99.0879186825861\\
301.945106108554	99.0777979790594\\
301.923460185836	99.0658464259796\\
301.909584339733	99.054034162928\\
301.90319083811	99.0453068529852\\
301.900079619346	99.0382944229919\\
301.898660242992	99.0230189502096\\
301.902888268519	99.0089608940024\\
301.916994780565	98.9864163020307\\
301.9347372811	98.9655230832515\\
301.954534197891	98.9491640289004\\
301.975756984634	98.9380652062969\\
301.997391242192	98.9324056568548\\
301.513036030535	98.4439528556665\\
301.060876862993	97.9949424826527\\
300.825415869685	97.7646048571693\\
300.611408085773	97.5580304921886\\
300.421876638973	97.3780080854698\\
300.241478122105	97.2100655049595\\
300.220546734193	97.1880907612062\\
300.20393440201	97.1680630295026\\
300.185167457064	97.1421235844252\\
300.170635872676	97.1190384113983\\
300.145074080184	97.0692895558505\\
300.124943999662	97.0154483527864\\
300.112227992863	96.9641657435907\\
300.105321169466	96.9108223072921\\
300.104891185807	96.8560120317573\\
300.107696694155	96.8251466967686\\
300.111605698222	96.800328904853\\
300.124111744552	96.7505802156586\\
300.137824107504	96.7133750607091\\
300.152247558424	96.68258231735\\
300.17843485589	96.6364422678243\\
300.209218979377	96.587739719004\\
300.242886076729	96.5388913950957\\
300.282790323509	96.4852206131531\\
300.325204901633	96.4318647060143\\
300.369617490274	96.3790810017394\\
300.449536960319	96.2900099368592\\
300.539846554116	96.1960392759312\\
300.537849431519	96.1940589583851\\
300.542396240605	96.1894735649028\\
300.544393363202	96.1914538824489\\
300.628495449362	96.1089903091776\\
300.707132534591	96.0363855862746\\
300.76882091723	95.9828458167262\\
300.826560774597	95.9357600325224\\
300.90901291439	95.8742265125673\\
300.986563423536	95.8233810022233\\
301.021553485357	95.8030236504794\\
301.046021112717	95.7906056543061\\
301.070657191115	95.7799639659819\\
301.101608988114	95.7690711580249\\
301.132638946931	95.7607492992413\\
301.163644265942	95.7548847608305\\
301.194522143518	95.7513639139921\\
301.231262629228	95.7500725813105\\
301.261498273927	95.7513078825537\\
301.297169544262	95.7553939495336\\
301.332005947829	95.762134980298\\
301.365829843421	95.7713346242797\\
301.414278644205	95.7893144731692\\
301.464240767411	95.8144559358597\\
301.509334335939	95.8441543037004\\
301.548736936781	95.8775005462876\\
301.725325811872	96.0634977928442\\
301.892512861079	96.2366759331388\\
302.285113393597	96.6346859882101\\
302.75437684445	97.1003241595043\\
303.287315049076	97.6203352436229\\
303.296180384996	97.599084782275\\
303.310499599343	97.5786128474726\\
303.330027380119	97.5596538869886\\
303.35411136986	97.5426665661667\\
303.369444522408	97.5359739212101\\
303.38344505689	97.5350467279769\\
303.396171381393	97.539283126935\\
303.407681904004	97.5480812585524\\
303.419652131065	97.5633083248875\\
303.430139766437	97.5829694878886\\
303.439237559999	97.6061090169099\\
303.448052170677	97.6355874064744\\
303.456115940982	97.6709126733239\\
303.463006187221	97.7104655433715\\
303.472963443815	97.799684386836\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
304.05146447559	98.8813267395512\\
304.059010636804	98.8811542044036\\
304.066319713568	98.8787845290256\\
304.072651283272	98.8744181663295\\
304.077419760426	98.8685718444987\\
304.089478196042	98.8409496975243\\
304.097131672351	98.8068705870746\\
304.099735608806	98.7727003391538\\
304.09828703425	98.7344358779227\\
304.092732314614	98.6933404810176\\
304.083429853683	98.6507180566487\\
304.07104377092	98.6078750817625\\
304.055675840949	98.5640970873216\\
304.039046114867	98.5247618156507\\
304.020824335711	98.4879462334066\\
303.984391762213	98.4253511240591\\
303.92589499929	98.3382507731971\\
303.913145746058	98.3170699113384\\
303.909591759919	98.3142264439421\\
303.904959154358	98.3139232221145\\
303.901304965099	98.316222351525\\
303.896560648748	98.3238132707804\\
303.883660689048	98.3502157202739\\
303.878315803721	98.3700756596524\\
303.877077990182	98.3891231485901\\
303.879621978112	98.4124705158475\\
303.893323888435	98.4789577030186\\
303.8995217963	98.5204009650713\\
303.90206414655	98.5468844757513\\
303.900988367877	98.5980163831818\\
303.903174196973	98.6486417087981\\
303.908408806093	98.6928819037296\\
303.916272900899	98.731165772067\\
303.926347187056	98.7639221179009\\
303.938212370225	98.7915797453217\\
303.951449156072	98.81456745842\\
303.967718554519	98.835670937484\\
303.986729094175	98.8535880018057\\
304.005630568311	98.866215718405\\
304.027284403173	98.8757958637931\\
304.05146447559	98.8813267395512\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
302.962492308049	98.5892054157246\\
303.038670587976	98.5066108138174\\
303.11113258432	98.4218451200523\\
303.179354139412	98.3354329943053\\
303.238447640158	98.2541775340028\\
303.30097929516	98.1597680863701\\
303.353334580475	98.071564623934\\
303.380440289842	98.0213320256941\\
303.405661470424	97.9707334813367\\
303.40876537185	97.9602801531731\\
303.40929653049	97.9483075338585\\
303.407402246955	97.9369220133435\\
303.403073186549	97.9254569953474\\
303.39702844036	97.9159591520185\\
303.389276497535	97.9083915955701\\
302.907611873893	97.5616584306724\\
302.898602903802	97.5569778488457\\
302.88926254345	97.5550186862611\\
302.875472408048	97.5571948766886\\
302.864129599609	97.5651151817817\\
302.764332675877	97.6851316417116\\
302.657169621639	97.8073187543383\\
302.543154757534	97.9313769013418\\
302.419657290855	98.0600320980149\\
302.291665675329	98.1847337341493\\
302.168612346245	98.2995541658729\\
302.047447208551	98.4074311032357\\
301.933067667338	98.5040781413576\\
301.926008577542	98.5137084500577\\
301.923152226766	98.5249020437688\\
301.924561104808	98.5366761844474\\
301.929971458081	98.5475951405895\\
302.280770014294	99.0263049073885\\
302.288400254597	99.033995199131\\
302.29794809989	99.0399602159221\\
302.309449839088	99.0441916874991\\
302.320852117266	99.0459885281629\\
302.332821063885	99.0453549658457\\
302.343248358442	99.0421622717774\\
302.393630225788	99.01651619784\\
302.44363051324	98.9889884748112\\
302.531386444746	98.9358917312604\\
302.625262728098	98.8725659567694\\
302.712190767875	98.8080152118562\\
302.797920038508	98.7387468871336\\
302.881930197587	98.6652896864739\\
302.962492308049	98.5892054157246\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
302.694748692869	99.5472144685063\\
302.715145465491	99.5592747740263\\
302.80826107486	99.620444452698\\
302.875455354843	99.6579414688297\\
302.909597676183	99.6739561891108\\
302.945781519909	99.6885225520176\\
302.985981903473	99.7021448258769\\
303.024371331593	99.7130275617789\\
303.063500447914	99.7216639628288\\
303.10213842367	99.7273304631329\\
303.139029758037	99.7295283110725\\
303.172929673936	99.7280799515621\\
303.204640978501	99.7227602293101\\
303.232690051069	99.7134718869475\\
303.250534160047	99.7034733189275\\
303.255511575292	99.697553159974\\
303.258647728703	99.690222840031\\
303.259458852342	99.6824796967267\\
303.257798167174	99.6715483360204\\
303.248918202667	99.6446265100644\\
303.235784970367	99.6220671646098\\
303.219570700128	99.6031312866948\\
303.197463745339	99.5847303272133\\
303.172135584099	99.5695495497417\\
303.145069383072	99.5576918255792\\
303.112980598063	99.5476075336903\\
303.069612135171	99.538796635406\\
303.025328830079	99.5339365051798\\
302.974686556894	99.5321788268983\\
302.923573404491	99.5336787278156\\
302.897069353669	99.5313602576189\\
302.85557513805	99.5255128291431\\
302.787095248944	99.5120727809257\\
302.763870131917	99.5100107931544\\
302.737738823646	99.513367454889\\
302.722957968412	99.5184616374459\\
302.70900262792	99.5251806642069\\
302.691538457823	99.5364438439333\\
302.690730443954	99.5424528322673\\
302.694748692869	99.5472144685063\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
300.925475412793	97.7121875615701\\
300.911203822131	97.7415117553981\\
300.909252434047	97.7481348449458\\
300.9101743318	97.7602557991421\\
300.916484192763	97.7708668519474\\
301.996370499958	98.8634363480923\\
302.005137040722	98.8692094519155\\
302.014319872385	98.8710308655969\\
302.02461288708	98.8689348165763\\
302.033380401897	98.8631698442891\\
302.038827315493	98.8560061397667\\
302.041616387348	98.8474030544639\\
302.041232305996	98.8387475958109\\
302.03796804343	98.8306279656811\\
301.951447079343	98.7031916339097\\
301.880733491263	98.6022867767777\\
301.843138195585	98.5513327068032\\
301.803172300796	98.5019250991387\\
301.62090877813	98.2895840777998\\
301.481662684246	98.1520773311293\\
301.333431966064	98.0102192836241\\
301.223765912698	97.909322571332\\
301.132822595505	97.83092945255\\
301.043621745012	97.759633238152\\
300.962611856202	97.700600057305\\
300.952094125894	97.6972887908282\\
300.941471878262	97.6984435270015\\
300.932081623711	97.7036838404079\\
300.925475412793	97.7121875615701\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
301.490362123805	96.0893469123843\\
301.414342572863	96.1165874175723\\
301.332118056268	96.1517512776787\\
301.257651034226	96.1887153585294\\
301.177692200923	96.2339056263066\\
301.099369615364	96.2838656751093\\
301.022994696142	96.3382791244616\\
300.948878861849	96.3968295938877\\
300.877333531077	96.4592007029115\\
300.842622122822	96.4917201283739\\
300.773921738755	96.56841662468\\
300.714362354476	96.6420033998066\\
300.663294054658	96.7115349401746\\
300.615849155432	96.7828039196041\\
300.576065050603	96.8488980250037\\
300.536208602552	96.9228121494047\\
300.503723432057	96.9909101517366\\
300.469716580556	97.0734994715223\\
300.443990190333	97.1498249179295\\
300.442646021356	97.1678804710401\\
300.445035361182	97.1864767552175\\
300.451121685515	97.2053788329497\\
300.460328294605	97.2220262005945\\
300.467928953063	97.2311452441845\\
300.475761908553	97.2376772675254\\
300.857325153581	97.494857527985\\
300.869127394399	97.4980328932591\\
300.880635567611	97.4972254811462\\
300.891296992931	97.4925757815483\\
300.900558990075	97.484224284367\\
300.946453790194	97.4076962910315\\
300.987591741711	97.3435190826407\\
301.031666351185	97.2794490592229\\
301.082491547129	97.2103975246928\\
301.136265229435	97.1419707775521\\
301.192728433921	97.0744282946362\\
301.251622196401	97.0080295527805\\
301.307708717949	96.9483462197614\\
301.367393343022	96.8916872375376\\
301.428271298849	96.8368866039126\\
301.490140556791	96.7841493871896\\
301.552799088209	96.733680655672\\
301.621335520518	96.6818039611159\\
301.690304288251	96.6330909827507\\
301.759448529766	96.5878024468855\\
301.832224848612	96.5438354850601\\
301.840393913573	96.5365562021454\\
301.84623804121	96.52756085509\\
301.848891941671	96.5188553833489\\
301.849189985372	96.5103321252734\\
301.847111130114	96.5010315160683\\
301.842874527563	96.4924290039121\\
301.583285098776	96.1156441519489\\
301.575263940905	96.1075195478822\\
301.565340922001	96.1004600956641\\
301.553953513437	96.0946242835306\\
301.540472018575	96.0898668151799\\
301.514290204253	96.0860240702025\\
301.501463489079	96.0868296541671\\
301.490362123805	96.0893469123843\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
302.12259007298	96.5550037634503\\
302.11168599724	96.5485480595778\\
302.09924110936	96.5477792597818\\
302.0926516398	96.5498714529276\\
302.060446066728	96.5662360365575\\
302.053148771172	96.573861429347\\
302.049389622767	96.5834042480324\\
302.04959066183	96.5941309302314\\
302.053785264546	96.6035257702532\\
302.093612240822	96.657851754996\\
302.138050663383	96.714635519136\\
302.187067914947	96.7739320810372\\
302.239454419625	96.8342212866698\\
302.361641701357	96.9659260304775\\
302.530636135865	97.139213639753\\
302.647006353996	97.2547789985082\\
302.812822554623	97.3955512416093\\
302.912782328132	97.4764232430677\\
303.022529199009	97.5540297401469\\
303.19073143166	97.6667707163884\\
303.198885493016	97.670267524739\\
303.207590451743	97.6708617456353\\
303.21626649542	97.6682518608177\\
303.223528549535	97.662936881694\\
303.229448051007	97.6542704019444\\
303.231750202389	97.6440292119795\\
303.229852192844	97.6341013199903\\
303.224003112193	97.6253859983753\\
302.12259007298	96.5550037634503\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
310.832618227966	104.86374007536\\
311.267816582154	105.261650172928\\
311.302496503474	105.296853799969\\
311.339302991848	105.337582664956\\
311.376969665188	105.383064611871\\
311.409638080326	105.426153310761\\
311.449818038407	105.485199127424\\
311.482466974109	105.54030738403\\
311.510910566419	105.5970800985\\
311.533882433249	105.654745114819\\
311.55011619251	105.712530276971\\
311.557797833485	105.762583833801\\
311.559109310161	105.790762666302\\
311.558502660001	105.811620911128\\
311.552910737587	105.852451546511\\
311.543473674564	105.885381275309\\
311.529179423738	105.920191878257\\
311.508167083024	105.964679042923\\
311.480550275156	106.016513235057\\
311.45212834588	106.064993366796\\
311.416902911749	106.120508148622\\
311.382195043765	106.171620374733\\
311.340609483212	106.229303665472\\
311.258816062854	106.334197732632\\
311.164850825686	106.444236110398\\
311.083516154123	106.523214044293\\
311.000131512532	106.59852725338\\
310.894861263968	106.685443361984\\
310.797794400359	106.756914604209\\
310.75097545667	106.787997451408\\
310.705687109925	106.815620238459\\
310.662220063777	106.839514307205\\
310.623555410466	106.858142948414\\
310.597780588182	106.867504238491\\
310.571179116945	106.874075056699\\
310.543856189416	106.878008078185\\
310.51591699826	106.879455978097\\
310.487466736137	106.878571431585\\
310.458610595711	106.875507113794\\
310.429453769645	106.870415699875\\
310.392745152328	106.861433419589\\
310.355936531652	106.849820550169\\
310.31192346223	106.832832585865\\
310.268417267571	106.813001250685\\
310.225772972914	106.790841823255\\
310.184345603493	106.7668695822\\
310.138025371708	106.737298208394\\
310.094408506106	106.706778988654\\
310.054058773611	106.67613016635\\
310.012668564326	106.641993885486\\
309.977123520878	106.609978455027\\
309.57367519574	106.214960298228\\
309.524380512419	106.212652840188\\
309.476525137857	106.208472166289\\
309.431844067058	106.202570407081\\
309.395859113671	106.195890520377\\
309.361896943922	106.187180198453\\
309.335462085507	106.17768294955\\
309.313539158523	106.166247440651\\
309.299387427491	106.154767145695\\
309.292789010065	106.146193716432\\
309.289512572233	106.139256944002\\
309.287731789101	106.12401937499\\
309.291625658483	106.109865120315\\
309.305194236504	106.086992735224\\
309.32243689634	106.065685140381\\
309.341840789377	106.04886177839\\
309.362794742803	106.037263400222\\
309.384288882717	106.031093023465\\
308.888500373688	105.554249375754\\
308.42583308442	105.116074516471\\
308.184982518708	104.891378486067\\
307.966141985183	104.689930922844\\
307.772399814751	104.514448138379\\
307.588074127074	104.35082547461\\
307.566628131632	104.329352662907\\
307.54954609593	104.309724018684\\
307.530170030896	104.284236352308\\
307.515095742684	104.261501841241\\
307.488362802017	104.212372382187\\
307.466963120826	104.159023071656\\
307.453036034632	104.108056032258\\
307.44486769073	104.054891151336\\
307.443139626966	104.000106436444\\
307.445213291905	103.969183310878\\
307.448533381185	103.944279895137\\
307.45985760383	103.894248952183\\
307.472684902719	103.85672945251\\
307.486374970322	103.825603723136\\
307.511462077907	103.778856362228\\
307.54108402823	103.729438343455\\
307.573584690902	103.679806306235\\
307.612206531628	103.625205434773\\
307.653345457377	103.570859891696\\
307.696495385952	103.517039067375\\
307.774282755977	103.426100069382\\
307.862341286272	103.330016756111\\
307.860297819422	103.328084296672\\
307.864734746295	103.323392496785\\
307.866778213144	103.325324956224\\
307.948903526676	103.240892529452\\
308.025798882765	103.16644562775\\
308.086201851161	103.111459766978\\
308.142810266916	103.063019603182\\
308.223781832655	102.999550437628\\
308.300106292121	102.946882380152\\
308.334604366858	102.925701987434\\
308.358771005511	102.912707950578\\
308.383148120423	102.901485733428\\
308.413833234285	102.889862877068\\
308.444657381877	102.880808397343\\
308.475515099074	102.874211132224\\
308.506300921753	102.86995991968\\
308.543000514714	102.867798737887\\
308.573256935732	102.86831755066\\
308.609014978884	102.871557584711\\
308.644001273234	102.877471611843\\
308.678033576777	102.88586754407\\
308.726894644934	102.902694821985\\
308.777438236322	102.926645861025\\
308.823222570751	102.955267840269\\
308.863403935224	102.987671463475\\
309.044348681012	103.169433960994\\
309.215590613421	103.338603634054\\
309.617508015544	103.727203150192\\
310.097668625006	104.181596022047\\
310.642773966738	104.688838394066\\
310.651133490919	104.667383915654\\
310.664963803187	104.646578568345\\
310.684037056017	104.627162404173\\
310.707711938608	104.609609411127\\
310.722882271975	104.602555472574\\
310.736856917885	104.60129693185\\
310.749680012784	104.60523071485\\
310.761395693118	104.61375374747\\
310.773723220527	104.628693022989\\
310.784673595315	104.648100266953\\
310.794316904523	104.671017820019\\
310.803827248441	104.700279162628\\
310.812725447977	104.735403526175\\
310.82055058494	104.77478210225\\
310.832618227966	104.86374007536\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
311.436576049706	105.931376985789\\
311.444116007384	105.931025765551\\
311.451366907081	105.928483636891\\
311.457593281701	105.923968533659\\
311.462221948922	105.918010908874\\
311.473622761391	105.890110902637\\
311.480466914849	105.855860077361\\
311.482260786413	105.821637740315\\
311.479906310959	105.783418323694\\
311.473379790641	105.742466021078\\
311.463070412225	105.700075885962\\
311.44967305323	105.657538298874\\
311.433272537279	105.614136580643\\
311.415715806656	105.575206224919\\
311.396627149323	105.538832560094\\
311.358722209252	105.47711792938\\
311.298178854285	105.391427529906\\
311.284931501501	105.370554580634\\
311.281311163858	105.367796088354\\
311.276672676	105.36760267649\\
311.273073967569	105.369987711672\\
311.26851077578	105.377688872199\\
311.25623978634	105.404389454921\\
311.251366790131	105.424370418342\\
311.250580470347	105.443441881799\\
311.253676735231	105.466722443995\\
311.268949574164	105.532866444444\\
311.276127341582	105.574151280478\\
311.279296249911	105.600567145081\\
311.279431850319	105.651710188301\\
311.282816144923	105.70226953949\\
311.289097130179	105.74637333983\\
311.297865785755	105.78446020425\\
311.308713091317	105.816968747681\\
311.321230026532	105.844337585052\\
311.335007571069	105.867005331291\\
311.351772248697	105.887717543594\\
311.371201827183	105.905179310165\\
311.390397090677	105.917355796129\\
311.412271759956	105.926420375203\\
311.436576049706	105.931376985789\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
310.340990382791	105.665130303249\\
310.415191009553	105.580754562749\\
310.485624972211	105.494296360952\\
310.551780686897	105.406292625408\\
310.608933045437	105.323660309861\\
310.669211036868	105.227796263271\\
310.719462504416	105.138377491777\\
310.745370832791	105.087516977358\\
310.769386493498	105.036335255212\\
310.772241933396	105.025811342596\\
310.772489367309	105.013829501368\\
310.770325945117	105.002492041691\\
310.765726546174	104.991132775385\\
310.759458535988	104.981780768504\\
310.751529527626	104.974398942541\\
310.261787531434	104.639171445946\\
310.252670227462	104.634705557835\\
310.243286083972	104.632968174602\\
310.229551361056	104.635470378754\\
310.218399329921	104.643657120329\\
310.121473035187	104.766003636543\\
310.017234089099	104.890694665908\\
309.906189571441	105.01741849229\\
309.785773994178	105.148962677489\\
309.660771887368	105.276660856772\\
309.540472641809	105.394363638634\\
309.421896598816	105.505080151564\\
309.309838264562	105.60440919641\\
309.303009252367	105.614204000483\\
309.300418827124	105.62546210765\\
309.302106184603	105.637199575469\\
309.307773639401	105.647987322309\\
309.669812193405	106.118254005463\\
309.677622440416	106.125761414856\\
309.687308890711	106.131498614149\\
309.698907627141	106.135456475886\\
309.71034926536	106.136982745484\\
309.722299848096	106.136065872177\\
309.732648597321	106.132627099624\\
309.782408894354	106.105794908048\\
309.831743151018	106.077090633108\\
309.918216848588	106.021930254947\\
310.010566902807	105.956398752777\\
310.095941648834	105.889807195437\\
310.180006224474	105.818527775015\\
310.26225295583	105.743101371557\\
310.340990382791	105.665130303249\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
310.096012662419	106.629212200809\\
310.116689365579	106.640786018201\\
310.211227677985	106.699733060403\\
310.279291237533	106.735628036972\\
310.313803294983	106.750829591588\\
310.35032199724	106.764534840969\\
310.390833751462	106.777201132991\\
310.429470171359	106.787171548718\\
310.46879286671	106.794878739996\\
310.507554216132	106.799628496535\\
310.544487257908	106.800951943614\\
310.578343358709	106.798701058943\\
310.609919767569	106.792631735624\\
310.637740973656	106.782681646799\\
310.65534325708	106.772263239728\\
310.660179054919	106.766226849763\\
310.663140707306	106.758824305347\\
310.663768204311	106.751064122533\\
310.661849071888	106.740175162396\\
310.652333945588	106.713471214113\\
310.638670071586	106.691229262642\\
310.6220118471	106.672682737664\\
310.599475260913	106.654810551369\\
310.573794643092	106.640233939116\\
310.546455180761	106.629020614017\\
310.514136547839	106.619699185354\\
310.470571562182	106.611917956214\\
310.42618556631	106.608108055155\\
310.375515868942	106.607550350092\\
310.324452581369	106.610260463296\\
310.297901052137	106.608570401321\\
310.256279978786	106.603707418417\\
310.187500968557	106.591893110991\\
310.164233528134	106.590381796783\\
310.138189054389	106.594356446113\\
310.123533003249	106.599799289338\\
310.109740720273	106.606846968329\\
310.092548221917	106.618520633349\\
310.091882759737	106.624547074031\\
310.096012662419	106.629212200809\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
308.283772469222	104.836605949862\\
308.270199436161	104.866259944824\\
308.268405465728	104.872927395664\\
308.269614193935	104.885023114006\\
308.27617361128	104.89548173873\\
309.381634864406	105.962167239808\\
309.39053568383	105.967731085446\\
309.399759080193	105.969334489542\\
309.409999561651	105.966995234854\\
309.418628071449	105.961024218172\\
309.423903782111	105.953733511264\\
309.426488304414	105.945066779296\\
309.425899323216	105.936422845924\\
309.42244366009	105.928382808866\\
309.332928593842	105.803031507331\\
309.259844876388	105.703829834083\\
309.221053262453	105.653780516482\\
309.179928342953	105.605333375828\\
308.992686579932	105.397368899971\\
308.85022265392	105.263198821983\\
308.698673562036	105.124891467862\\
308.586648499831	105.026620540066\\
308.49387392693	104.950403438063\\
308.40300942459	104.881239978559\\
308.320624040342	104.824142106548\\
308.310030832134	104.821080885161\\
308.299438914774	104.822486889074\\
308.290175413213	104.827948143872\\
308.283772469222	104.836605949862\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
308.810063154556	103.200841026818\\
308.73471013092	103.229874439938\\
308.653341549815	103.266975951982\\
308.579770925861	103.305693440742\\
308.500904871447	103.352764884166\\
308.423787579696	103.404566015408\\
308.348722888253	103.46077316669\\
308.276014634763	103.521062670233\\
308.20596665687	103.585110858257\\
308.172035220537	103.61844331277\\
308.105170693092	103.696745485703\\
308.047370946199	103.771722302042\\
307.997963852033	103.842443906933\\
307.952220293819	103.914816641947\\
307.914012812143	103.981834506055\\
307.875918227453	104.056671908832\\
307.845055095493	104.125520229868\\
307.813013941389	104.208891844554\\
307.789102563531	104.285805217461\\
307.788186423795	104.303887542432\\
307.79101555288	104.3224220173\\
307.797547872158	104.341174635553\\
307.807146197232	104.357599271202\\
307.814960711189	104.36653573228\\
307.822946182523	104.372880396828\\
308.210493790108	104.62095104842\\
308.222367929604	104.623845982644\\
308.233853750503	104.622766221894\\
308.244402055119	104.617865307086\\
308.253463645766	104.609296779139\\
308.297532978134	104.531703220214\\
308.337139329075	104.466569649016\\
308.379684052846	104.401473676941\\
308.428859480444	104.33123770123\\
308.480997365555	104.26155650169\\
308.535844962444	104.192695616024\\
308.593149525377	104.124920581932\\
308.647806691743	104.063925563246\\
308.706132585048	104.00586882456\\
308.765695489976	103.949641648676\\
308.826298291679	103.895453831488\\
308.887743875312	103.843515168889\\
308.955032362763	103.79002971808\\
309.022827998087	103.739696855904\\
309.090880167096	103.692783319385\\
309.162594696451	103.647104959121\\
309.170589057298	103.639634231129\\
309.176218487467	103.630502987377\\
309.178665451237	103.621737099276\\
309.178761534949	103.613209173022\\
309.176462974673	103.603960411406\\
309.172023807109	103.595460658003\\
308.903582920569	103.224929975549\\
308.895371578816	103.216997634693\\
308.88528413807	103.210175193122\\
308.873761700829	103.204610732945\\
308.860171305711	103.200173913208\\
308.833905819593	103.196952371783\\
308.821101783332	103.198061535029\\
308.810063154556	103.200841026818\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
309.453142987152	103.651392701513\\
309.442089064787	103.645197075591\\
309.429629458867	103.644723253036\\
309.423091392233	103.646970933157\\
309.391282454969	103.664093726282\\
309.384167816697	103.671889818887\\
309.380635747905	103.681518997213\\
309.381090795825	103.692237908496\\
309.385506741902	103.701530762267\\
309.426609275358	103.754898190546\\
309.472380174789	103.810613484989\\
309.522788135193	103.868732421078\\
309.576587914627	103.927763920475\\
309.701860391634	104.056537667268\\
309.874911795115	104.22577397004\\
309.99398657339	104.338550638687\\
310.163090496673	104.475355974651\\
310.264937709648	104.553837705958\\
310.376491929721	104.628823038125\\
310.547317285203	104.737548457035\\
310.555551882181	104.740851152577\\
310.564268473174	104.741239026751\\
310.572880266853	104.738424378945\\
310.580014396534	104.732938886555\\
310.585726968731	104.724134632594\\
310.587785908072	104.713841788396\\
310.585653285362	104.703961636578\\
310.579599420127	104.695387297477\\
309.453142987152	103.651392701513\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
318.062057287887	111.458322508185\\
318.507084942808	111.845208072131\\
318.542635674333	111.879532083954\\
318.580450687614	111.919326339823\\
318.619244658852	111.963850642976\\
318.652981999923	112.006107632187\\
318.694628180012	112.064128604092\\
318.72864708234	112.118401868531\\
318.758503647437	112.174444393211\\
318.782912551506	112.231515981369\\
318.80058847075	112.288876436244\\
318.809521313263	112.338721902277\\
318.811538128568	112.366859049045\\
318.811454071708	112.387725944743\\
318.806886522831	112.428683824075\\
318.798277158174	112.461839578287\\
318.784859236579	112.49699726684\\
318.764967685783	112.541996738939\\
318.738657748767	112.594506345348\\
318.711458939127	112.643683108066\\
318.677634944389	112.700062710679\\
318.644218089693	112.752028175944\\
318.604090274774	112.810734899126\\
318.524949625251	112.917644611184\\
318.433769818333	113.030001868127\\
318.35443869388	113.110992086881\\
318.27296645796	113.188370072706\\
318.169906079471	113.277895452088\\
318.074659689862	113.351775352889\\
318.028633914797	113.384021048849\\
317.984051597976	113.412769435622\\
317.941196623208	113.43774465854\\
317.903010660121	113.457335827776\\
317.877478380233	113.467339721988\\
317.851049822226	113.474574723411\\
317.823833969575	113.479190824707\\
317.795939805753	113.481338018543\\
317.767476314237	113.481166297582\\
317.738552478501	113.478825654488\\
317.70927728202	113.474466081926\\
317.672355214882	113.466406001107\\
317.63526729161	113.455718660954\\
317.590842558139	113.439838350277\\
317.546853327083	113.421102865768\\
317.50366741767	113.40001843267\\
317.461652649128	113.377091276225\\
317.414606320543	113.348689287069\\
317.370238770957	113.319272042427\\
317.32913408368	113.289643409234\\
317.286901901215	113.256554470599\\
317.250566168583	113.225439322594\\
316.837351013001	112.840649600206\\
316.788014001489	112.839577470848\\
316.740068931814	112.836596665174\\
316.695254064905	112.831815812374\\
316.659113099055	112.826039278461\\
316.624943429271	112.818182284826\\
316.598279000718	112.809350086568\\
316.576076543781	112.798467233207\\
316.561641723403	112.787344975157\\
316.554830650871	112.778939495229\\
316.551381506596	112.772086958445\\
316.549219651118	112.756898769651\\
316.552757800137	112.742651431454\\
316.565749273954	112.719446390679\\
316.582452867871	112.697713630468\\
316.601429326432	112.680409567529\\
316.62208622094	112.668290027538\\
316.643419078932	112.661583257089\\
316.135843353376	112.197306407706\\
315.662346933068	111.770856682859\\
315.415944317525	111.552263334065\\
315.192127097018	111.356359909781\\
314.994050664787	111.185784521046\\
314.80568480292	111.026829693124\\
314.783707739695	111.005900740572\\
314.766139455205	110.986706079913\\
314.746131119456	110.961711689861\\
314.730492164991	110.939361851791\\
314.70253714329	110.890917341004\\
314.679808020249	110.838120728849\\
314.664608813088	110.787518486443\\
314.655111495976	110.734574861961\\
314.652011869398	110.679850612262\\
314.653310401932	110.64888525106\\
314.656005733838	110.6239064942\\
314.666073359462	110.573607625568\\
314.67795694389	110.535778630423\\
314.690863160902	110.504319791563\\
314.714771592866	110.456958778062\\
314.743146557372	110.406814367508\\
314.774393971041	110.356383907152\\
314.811636196219	110.300832863874\\
314.851401111649	110.245474027498\\
314.893189540872	110.190589378918\\
314.968674906935	110.097730691647\\
315.054299369944	109.999472057516\\
315.052208144887	109.997591383697\\
315.056526171975	109.992789930967\\
315.058617397032	109.994670604786\\
315.138602305505	109.908207802208\\
315.213608988527	109.831858378745\\
315.27261586675	109.775376949953\\
315.3279933222	109.725534200924\\
315.407349877975	109.660056979771\\
315.482331303234	109.605493867166\\
315.516288085114	109.583456100478\\
315.540121702252	109.569860876621\\
315.564210105553	109.558031645216\\
315.594594494909	109.545643913944\\
315.625182200394	109.535820271491\\
315.655865006866	109.528452232088\\
315.686534699188	109.523431309964\\
315.723168652379	109.520351650261\\
315.753428576279	109.520112516243\\
315.7892565506	109.52245595959\\
315.824379989422	109.527491885982\\
315.858611896985	109.535032832009\\
315.907879083992	109.550631086653\\
315.959006683865	109.573308728344\\
316.005493505235	109.600775042511\\
316.046473826989	109.632162142995\\
316.231914126837	109.8093357915\\
316.40733926466	109.974163576532\\
316.818863220056	110.352575014264\\
317.310253659712	110.794799537201\\
317.867892096103	111.288230415658\\
317.875711662117	111.266573299603\\
317.889016557858	111.245428092974\\
317.907597542171	111.225540322193\\
317.93082537664	111.207399888449\\
317.945814282615	111.199968215604\\
317.959753024236	111.198360069124\\
317.972670619874	111.201971458664\\
317.984596087901	111.210198393882\\
317.99729390842	111.224824235366\\
318.008726910349	111.243951135093\\
318.018941173787	111.266619978765\\
318.029181396366	111.295633952196\\
318.038956508265	111.33052443882\\
318.047765442633	111.369694678768\\
318.062057287887	111.458322508185\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
318.692565046297	112.510498153948\\
318.700093842352	112.509958202656\\
318.70727879893	112.50723526977\\
318.713390137881	112.50256564084\\
318.717868142085	112.496493958069\\
318.728566611583	112.468317165786\\
318.734550792648	112.43390566995\\
318.735486989516	112.39964913972\\
318.7321760322	112.361500680731\\
318.724625892517	112.320724683529\\
318.713258070276	112.278606048034\\
318.698799543118	112.236417346517\\
318.681317158543	112.193440000177\\
318.662790909027	112.154961571598\\
318.642797246681	112.119077399634\\
318.603358529458	112.058331472119\\
318.540688016049	111.974184284752\\
318.526922047481	111.953649668211\\
318.523233757953	111.950982714019\\
318.518591881043	111.950905535591\\
318.515054035624	111.9533799537\\
318.510685153856	111.961192985434\\
318.499086740311	111.988192524371\\
318.494715703831	112.00828926618\\
318.49440728306	112.027374440893\\
318.498085647592	112.050570153143\\
318.51501029835	112.116310890902\\
318.523219809278	112.15740300647\\
318.527049319359	112.183731218245\\
318.528465775003	112.234854822486\\
318.533115286979	112.28531355296\\
318.540498899131	112.32924620883\\
318.550218704713	112.367101511516\\
318.561876796982	112.399328182436\\
318.575075269192	112.426374943009\\
318.5894162146	112.448690514654\\
318.606694378958	112.468976351853\\
318.626555199534	112.48594601944\\
318.646049406672	112.497637932844\\
318.668144240166	112.506151808739\\
318.692565046297	112.510498153948\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
317.590654794704	112.271774365967\\
317.662718921995	112.185566708798\\
317.730965410661	112.097371581163\\
317.794896284872	112.007738555007\\
317.849961156498	111.923700756534\\
317.907819286606	111.826357094902\\
317.955815462468	111.73570780484\\
317.980441842059	111.684214360263\\
318.00316810291	111.632447211328\\
318.005759071539	111.621855084284\\
318.005706337876	111.609870804501\\
318.00325964315	111.598591084982\\
317.998377189646	111.587350575677\\
317.991876920926	111.578158487179\\
317.983765519021	111.57097756194\\
317.485781242192	111.248121003482\\
317.476554948247	111.243884862743\\
317.467130234972	111.242383054092\\
317.453462489129	111.245228464914\\
317.442518996405	111.253691945467\\
317.348687322962	111.378427640838\\
317.247604011295	111.505690262168\\
317.139768175073	111.635155491095\\
317.022684946602	111.769674268661\\
316.900920302568	111.900463118197\\
316.783606705882	112.021141920695\\
316.667840797346	112.13479348746\\
316.558305349392	112.236897919624\\
316.551723794105	112.246860686528\\
316.549416145192	112.25818014042\\
316.551396942902	112.269871665834\\
316.557332803297	112.280514085067\\
316.931035806517	112.741565853586\\
316.939031629611	112.748875297286\\
316.94885873184	112.754368095922\\
316.960552956133	112.758034221188\\
316.972029231307	112.759273451657\\
316.983953101868	112.758057558882\\
316.994212479423	112.754360676499\\
317.043285144526	112.726290635435\\
317.091885015833	112.696359768602\\
317.176950074373	112.639050925429\\
317.267629897327	112.571227035833\\
317.351310050639	112.502518122948\\
317.433563035157	112.42915563123\\
317.513894882789	112.351692985952\\
317.590654794704	112.271774365967\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
317.369899733148	113.241689409401\\
317.390859821175	113.252741740038\\
317.486844830336	113.309302541954\\
317.555786043262	113.343481579997\\
317.590668003748	113.357813997964\\
317.62751850403	113.370600322851\\
317.668334782617	113.382248008717\\
317.707208795854	113.391247632434\\
317.746712185919	113.397967553602\\
317.785580336015	113.401745026865\\
317.822534938701	113.40214305614\\
317.856324045048	113.399044938085\\
317.887738540252	113.392186674957\\
317.915301815326	113.381542914202\\
317.932637644044	113.37068691907\\
317.937320741188	113.364531308158\\
317.940096064892	113.357056910054\\
317.940529008208	113.349283445583\\
317.938337759469	113.338445966583\\
317.928156806962	113.311988705037\\
317.913940160631	113.290095947672\\
317.896822656518	113.271972452293\\
317.873845523739	113.254670309964\\
317.84780788452	113.240741451421\\
317.820196156003	113.230216371438\\
317.787654202083	113.221707299729\\
317.743907998149	113.215019613765\\
317.699440505023	113.212322572661\\
317.648772734041	113.21303408518\\
317.597793340121	113.217022248523\\
317.571207811437	113.215997710259\\
317.529477998665	113.212178669067\\
317.46042466938	113.202090665166\\
317.437126676145	113.201162567295\\
317.41118991883	113.205788263996\\
317.39667478324	113.211596466487\\
317.38306333861	113.218987367915\\
317.366168604848	113.231087964011\\
317.365654286007	113.237129181052\\
317.369899733148	113.241689409401\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
315.513331479239	111.495033745754\\
315.500505399884	111.525018380687\\
315.49887898114	111.531728670747\\
315.500390272244	111.543790321766\\
315.507209572395	111.554081382569\\
316.639039619597	112.592745565365\\
316.648076995685	112.59808474116\\
316.657337656695	112.599456638677\\
316.667516338307	112.596861640864\\
316.675992594992	112.590676392756\\
316.6810840521	112.583255840572\\
316.683450701943	112.574527096844\\
316.682645414764	112.565900626214\\
316.678989469716	112.557949659646\\
316.586363010021	112.434879619238\\
316.510817672647	112.337539474728\\
316.470784722083	112.288477408188\\
316.428459325035	112.241075454578\\
316.236067744308	112.037865758196\\
316.09028816437	111.907305832817\\
315.935322648723	111.772837470683\\
315.820871492807	111.677403081066\\
315.726217134405	111.603533463157\\
315.633648908672	111.53666743665\\
315.549859328676	111.481650849969\\
315.539192773899	111.478855899937\\
315.52863939299	111.480526741573\\
315.519515576541	111.486218291322\\
315.513331479239	111.495033745754\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
315.998488694669	109.846600779194\\
315.923886461486	109.877512331283\\
315.843472626559	109.916640113474\\
315.770894775456	109.957188062549\\
315.693232383093	110.006219971929\\
315.617436661738	110.05993628704\\
315.543803247337	110.118005831901\\
315.472627775839	110.180097430527\\
315.404205883191	110.245879906937\\
315.371119915169	110.280051731815\\
315.306237471065	110.360003991093\\
315.250333679152	110.436404905872\\
315.202713333861	110.508341746688\\
315.158796728532	110.581837444983\\
315.122279720925	110.649791208094\\
315.086071418331	110.725559229452\\
315.056942301145	110.795158933156\\
315.026999272983	110.8793068788\\
315.005021721655	110.956794995055\\
315.004558748288	110.974894592952\\
315.007851193181	110.993352397173\\
315.014851130119	111.011935528484\\
315.024857805846	111.028114618117\\
315.032893685713	111.036852558363\\
315.041035556759	111.042995233391\\
315.43467462414	111.281281785589\\
315.446617543669	111.283878419188\\
315.458072718602	111.28251133021\\
315.468494969019	111.27734776628\\
315.477339115004	111.268554975025\\
315.519451262063	111.189882022163\\
315.557413892994	111.123776925653\\
315.598314916716	111.05763582376\\
315.645715830885	110.98619026197\\
315.696092167877	110.915225106405\\
315.749197911737	110.845012141588\\
315.804787046509	110.775823152042\\
315.857899423334	110.713478356208\\
315.91475296666	110.65397903396\\
315.972888955702	110.596277719161\\
316.032115591865	110.540589078715\\
316.092241076556	110.487127779525\\
316.158168892312	110.431973839489\\
316.224682654686	110.379958797446\\
316.291538508638	110.331355583482\\
316.362086509588	110.28389543305\\
316.369891255382	110.27622682658\\
316.375290224066	110.266957455856\\
316.377516875121	110.258133032307\\
316.377399343402	110.249605374682\\
316.374869865253	110.240417082617\\
316.3702192105	110.232031176171\\
316.092582442184	109.868339932001\\
316.084175007588	109.860615735709\\
316.073919860371	109.854048078185\\
316.062261673438	109.8487739475\\
316.048564419518	109.844678896356\\
316.022226487711	109.842116194982\\
316.009454247319	109.84354569246\\
315.998488694669	109.846600779194\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
316.652651047818	110.280904933429\\
316.641445420998	110.274988100846\\
316.628977856398	110.274826482687\\
316.622498134697	110.277237206213\\
316.591128022559	110.295151295604\\
316.584210872271	110.303123131623\\
316.58092107802	110.312837751481\\
316.581644442577	110.323541903545\\
316.58629174664	110.332721243169\\
316.62871799522	110.385042501649\\
316.675869948616	110.439593968729\\
316.727717708565	110.49643218644\\
316.782979079089	110.55409773175\\
316.911437449472	110.679693585333\\
317.08867315953	110.844542660256\\
317.210535122149	110.954301677557\\
317.383012343867	111.086828824989\\
317.486793214928	111.162735133959\\
317.600190479443	111.23490302472\\
317.773685320729	111.339315949399\\
317.782000051954	111.342411370192\\
317.790723623144	111.342580812222\\
317.799262221463	111.339551361546\\
317.806256726943	111.33388891277\\
317.811747001164	111.324944346939\\
317.813547506288	111.314603164503\\
317.811168100234	111.304779524321\\
317.804901386288	111.296359496315\\
316.652651047818	110.280904933429\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
325.239900114875	117.683089202263\\
325.694368231161	118.058840163024\\
325.730757713525	118.092273647331\\
325.769546192279	118.131119650285\\
325.809430414907	118.174670018378\\
325.844203432539	118.216078937278\\
325.887273081729	118.273051235945\\
325.922625020894	118.326465778402\\
325.953859693875	118.381752071962\\
325.979673848159	118.438201963117\\
325.998764231229	118.495107298357\\
326.008928193278	118.54471637046\\
326.011640887397	118.57279497197\\
326.012073387918	118.593657554384\\
326.008521095223	118.634715946933\\
326.000735094236	118.668074654729\\
325.988191564905	118.703553712723\\
325.969420009977	118.749031784449\\
325.944417938702	118.802176567664\\
325.918444767157	118.852011531265\\
325.886026737098	118.909211125126\\
325.853906456358	118.961987856015\\
325.815244142428	119.021669899868\\
325.738774147575	119.130505871984\\
325.65040353091	119.245085732726\\
325.573101517686	119.328014868692\\
325.493569633157	119.407385878888\\
325.392756913267	119.499434945565\\
325.299368505363	119.575649903055\\
325.254155031788	119.609025023811\\
325.210298003021	119.638868176175\\
325.16807438748	119.664896562846\\
325.130385078021	119.685426970574\\
325.105108254487	119.696059816276\\
325.078866887295	119.703946803772\\
325.051773639388	119.709235182031\\
325.023941173712	119.712072200017\\
324.995482153212	119.712605106697\\
324.966509240831	119.710981151037\\
324.937135099516	119.707347582003\\
324.900024829636	119.700203926499\\
324.86268372021	119.690437922245\\
324.817879503797	119.675662151446\\
324.773439980407	119.658021301423\\
324.72974538748	119.638012337436\\
324.687175962454	119.616132224747\\
324.639440997109	119.588903506363\\
324.594358858667	119.560593534054\\
324.552533350098	119.531991470248\\
324.509495036671	119.499958070911\\
324.472400224798	119.469751898803\\
324.049786739627	119.095308662238\\
324.000438306774	119.095458132023\\
323.952434142554	119.093665054718\\
323.907514664231	119.089994997942\\
323.871241782393	119.085114854523\\
323.836888093629	119.078106092121\\
323.810013206488	119.069936641876\\
323.787548162555	119.059606714847\\
323.772842448898	119.048845179208\\
323.765825397179	119.04061087371\\
323.762207684556	119.033845815545\\
323.759670528552	119.018715794482\\
323.762854919937	119.004385239862\\
323.775268003702	118.98086572327\\
323.79142851441	118.958726147624\\
323.809970819692	118.940957650542\\
323.83032138182	118.928330490869\\
323.851481686052	118.92109770961\\
323.332568948982	118.469527469942\\
322.848661433662	118.054929177032\\
322.59692333932	117.842502170886\\
322.368325377659	117.652199065903\\
322.166087277901	117.486579057288\\
321.97384442419	117.33233567677\\
321.951356027382	117.311957149544\\
321.933317988415	117.29320324947\\
321.912697081452	117.268711797297\\
321.896509679202	117.246755928676\\
321.86736404545	117.199018250717\\
321.843334978697	117.146800444939\\
321.826887839158	117.096589943689\\
321.816082884776	117.043897635271\\
321.811629583602	116.989266881123\\
321.812161212838	116.958278864868\\
321.81423740369	116.933241042681\\
321.823056864321	116.882708376161\\
321.834000402073	116.844596810541\\
321.846123943611	116.812828135394\\
321.868852692116	116.764889813456\\
321.895977705325	116.71405838441\\
321.925967206753	116.66286988964\\
321.961822929704	116.606413987582\\
322.000205327728	116.550087787764\\
322.040622357379	116.494185541111\\
322.113786002826	116.399486769861\\
322.196951970075	116.299138726838\\
322.194814832285	116.297310394725\\
322.199012682818	116.29240352636\\
322.201149820608	116.294231858473\\
322.278969951152	116.205815632048\\
322.352063724609	116.127632915014\\
322.409654401089	116.069708158143\\
322.463781098406	116.018509888246\\
322.541492538318	115.951088366896\\
322.615100352249	115.894685910218\\
322.648501214206	115.87181434235\\
322.671990997011	115.857633315539\\
322.695779202648	115.845211433163\\
322.725847640232	115.832075373482\\
322.756182802174	115.821497584122\\
322.786673821079	115.813372291274\\
322.817209829547	115.807593721129\\
322.853756324637	115.8036081814\\
322.884001056905	115.802620077394\\
322.919876061633	115.804075929888\\
322.9551133955	115.808240880219\\
322.989521479643	115.814932151245\\
323.039159683863	115.829306084087\\
323.090832971483	115.850711182731\\
323.137985439695	115.877018362675\\
323.179730149314	115.907381433444\\
323.36949931958	116.079910470273\\
323.548950791587	116.240345338344\\
323.969715709026	116.608454108036\\
324.471902244313	117.038379423235\\
325.041584020428	117.517855524327\\
325.048865097929	117.496011481686\\
325.061642495974	117.474543409735\\
325.079725492014	117.454201785934\\
325.102497167283	117.435491937297\\
325.117297519429	117.42769151167\\
325.131192182485	117.425738823363\\
325.144195214972	117.429029348795\\
325.15632067541	117.436958564387\\
325.1693766479	117.451265606968\\
325.181279606939	117.470103637448\\
325.192051876935	117.492512694772\\
325.203007163177	117.521264295007\\
325.213642946349	117.555902120947\\
325.223418787518	117.594842305226\\
325.239900114875	117.683089202263\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
325.89625985135	118.719335080076\\
325.903772974685	118.718608929128\\
325.910888327161	118.715708976769\\
325.916882203171	118.710889500814\\
325.921208538984	118.704708831614\\
325.931206252102	118.676275847153\\
325.936336789723	118.641726765365\\
325.936424725906	118.607457557681\\
325.932170469907	118.569402746324\\
325.923613289368	118.528826137074\\
325.911206360895	118.487001802479\\
325.895707940164	118.445183929527\\
325.87716706675	118.402652504887\\
325.857694012847	118.364644458915\\
325.836818213049	118.329266198438\\
325.795887897747	118.269515136395\\
325.731153638545	118.186945056594\\
325.716883581616	118.166757490067\\
325.713130405423	118.164182651669\\
325.708488040422	118.16422040024\\
325.705012529919	118.166781634695\\
325.700838387831	118.174700418099\\
325.68991186512	118.201978786836\\
325.686039635518	118.2221775697\\
325.686203736797	118.241264530903\\
325.690455152523	118.264362082651\\
325.709001939815	118.329663729534\\
325.718226114636	118.370540038447\\
325.722706170361	118.396765388462\\
325.725387687274	118.447838265063\\
325.731284811804	118.498166441712\\
325.739753654631	118.541902864536\\
325.750407538423	118.579505967096\\
325.76285978585	118.611434182955\\
325.776723719582	118.638145945677\\
325.791612662289	118.660099688822\\
325.809387680613	118.679951612608\\
325.829662476512	118.696424452775\\
325.849440127685	118.707630230978\\
325.871738940336	118.71559457051\\
325.89625985135	118.719335080076\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
324.788777962504	118.507960731137\\
324.858686054715	118.419995640105\\
324.924728480967	118.330138188058\\
324.986421021924	118.238950105254\\
325.039388779255	118.15357500149\\
325.094819570615	118.054828968411\\
325.140557139676	117.96301937489\\
325.163901323103	117.91093211631\\
325.185339194842	117.858618272097\\
325.187667175851	117.84796525477\\
325.187317803799	117.835985952539\\
325.184592644668	117.824770253933\\
325.179433443717	117.813654047423\\
325.172707629148	117.80462568086\\
325.164420958687	117.797647742711\\
324.658597398323	117.487217036935\\
324.649269071579	117.483210578586\\
324.639810070978	117.481942526076\\
324.626216947458	117.485125391473\\
324.615486309971	117.493857169941\\
324.524771050771	117.620877319479\\
324.426868925997	117.750603125124\\
324.32227086832	117.882698013008\\
324.208553345688	118.02007380765\\
324.09006351267	118.153836699256\\
323.975773102651	118.277382462104\\
323.862855956879	118.393864831577\\
323.755881528949	118.498649378123\\
323.749548605116	118.508772009704\\
323.747521860996	118.520145117819\\
323.749791459565	118.531784028781\\
323.755988939718	118.542276252832\\
324.140990143012	118.993936237036\\
324.149164451378	119.001045515263\\
324.159124509163	119.006293374253\\
324.170905900077	119.009668901534\\
324.182409334175	119.010623672695\\
324.194299453272	119.009112993293\\
324.20446417587	119.005163286763\\
324.252826968519	118.975887119786\\
324.300671050033	118.944762400598\\
324.384291440609	118.885365448065\\
324.473264589459	118.815317685255\\
324.555218305945	118.744558437645\\
324.635630097933	118.669182364767\\
324.71401984798	118.589754949823\\
324.788777962504	118.507960731137\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
324.592099472176	119.483043066186\\
324.613326723062	119.493573171713\\
324.71068240639	119.547740664\\
324.780448550072	119.580202682992\\
324.815674601602	119.593667253752\\
324.8528303183	119.605537476656\\
324.893922412656	119.61617124199\\
324.93300728763	119.624205834728\\
324.972664915643	119.629945844092\\
325.01161466204	119.632760031673\\
325.048567793833	119.632243178052\\
325.082269856881	119.628309605941\\
325.113504959133	119.620675821205\\
325.140796316492	119.609353030504\\
325.1578581078	119.598071236984\\
325.16238739618	119.591801588563\\
325.164976850914	119.584260781387\\
325.165217240028	119.576478981925\\
325.162758395674	119.565699065109\\
325.151925649268	119.539501926186\\
325.137171433742	119.517967790907\\
325.119610552265	119.500273569434\\
325.096212169098	119.483545496471\\
325.069837718337	119.470265432334\\
325.041973916518	119.460427068216\\
325.00923130355	119.452726135655\\
324.965332959682	119.447123376705\\
324.920812330624	119.445527894341\\
324.870177697699	119.447493400604\\
324.819312646358	119.452742267466\\
324.792709902915	119.452376131747\\
324.75089834175	119.449591225543\\
324.681616456851	119.441215634045\\
324.658302628747	119.440864530698\\
324.63248832176	119.446130839156\\
324.618121408027	119.452296564348\\
324.604697085905	119.46002213387\\
324.588107062799	119.472537228279\\
324.587742443667	119.478589325445\\
324.592099472176	119.483043066186\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
322.692864019199	117.782879432024\\
322.680784098849	117.813172371268\\
322.679324282574	117.819920864956\\
322.681133680358	117.831941410108\\
322.688205632165	117.842060515041\\
323.845399585223	118.852389518574\\
323.854566356128	118.857503350393\\
323.86385813896	118.858645592467\\
323.873969465996	118.855799430388\\
323.882290017996	118.849406259347\\
323.887196229311	118.841861948859\\
323.889346085788	118.833077296579\\
323.888327508816	118.824473403046\\
323.884475868652	118.816615370748\\
323.788831359921	118.695875883291\\
323.710899648123	118.60043558767\\
323.669664499654	118.552379515892\\
323.626178700985	118.506039794749\\
323.428815892884	118.307654757469\\
323.279849149082	118.180743413284\\
323.121602536273	118.050152215307\\
323.004824101758	117.957580151246\\
322.908370205253	117.886076208254\\
322.814175166568	117.821522071258\\
322.72904940045	117.768596439766\\
322.718316928913	117.766066382216\\
322.707808141165	117.767997946467\\
322.698828006994	117.773913599889\\
322.692864019199	117.782879432024\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
323.137067857325	116.122942168414\\
323.063253657064	116.155690925464\\
322.983833017442	116.196797253309\\
322.912281114856	116.23912934375\\
322.835856237905	116.29006865576\\
322.761413416073	116.345644731212\\
322.689239996907	116.405519177535\\
322.619623327957	116.46935360216\\
322.552850756769	116.536809612515\\
322.520620803944	116.571789964664\\
322.457737350453	116.653323801772\\
322.403741889228	116.731085128254\\
322.357916834344	116.804178703191\\
322.315832971925	116.878738976899\\
322.281009256786	116.947575846596\\
322.246687583405	117.024216938534\\
322.219290237924	117.094516367296\\
322.19143935281	117.179379727411\\
322.171386648741	117.257388124284\\
322.171371848169	117.275493636409\\
322.175120182038	117.293864284825\\
322.18257797421	117.312268448006\\
322.192982075069	117.328194878421\\
322.201231788423	117.336731223925\\
322.209523218218	117.34267047578\\
322.608940126922	117.571140012846\\
322.620943663056	117.573440220058\\
322.632361487485	117.571789992704\\
322.642652727331	117.566370022349\\
322.651276509719	117.557361000561\\
322.691428310891	117.477669725602\\
322.727742967614	117.410645171602\\
322.766994225487	117.343511887335\\
322.812612077431	117.270914872606\\
322.861216332277	117.198724464351\\
322.912567777109	117.127218453605\\
322.966427199013	117.056674631399\\
323.017980040601	116.993034214495\\
323.073343338157	116.932145791781\\
323.130033195692	116.873023080376\\
323.187863187172	116.815885429116\\
323.246646886559	116.760952186842\\
323.311189240048	116.704183193563\\
323.376395059762	116.65053763215\\
323.442027321396	116.600294385358\\
323.511378893668	116.551102457764\\
323.518991422021	116.543243005228\\
323.524159285696	116.533842830681\\
323.526166817861	116.524965993378\\
323.525838231588	116.516443858122\\
323.523082084844	116.507320995309\\
323.518225273426	116.499052779091\\
323.231670895957	116.142345497192\\
323.223074835579	116.134831782345\\
323.212660257297	116.128519989494\\
323.200875088713	116.123536057462\\
323.18708066446	116.119781318009\\
323.16068736689	116.117871361577\\
323.147954425412	116.119616580472\\
323.137067857325	116.122942168414\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
323.801780371857	116.540920344504\\
323.790431715502	116.535282704999\\
323.777963970555	116.535429753969\\
323.771545908541	116.538000135504\\
323.740628847699	116.556685260153\\
323.733911148911	116.564825878104\\
323.730862834917	116.574618955607\\
323.731850944548	116.585301921818\\
323.736724046662	116.594363411032\\
323.780432436661	116.645618433237\\
323.828920289215	116.698986002269\\
323.882159114842	116.754523382924\\
323.938830984422	116.810803338383\\
324.070358947358	116.93318089484\\
324.251620963812	117.093592228025\\
324.376162520899	117.200301086\\
324.551867421742	117.328518185631\\
324.657495449894	117.401832281196\\
324.772644385402	117.471171063329\\
324.948670664646	117.571257365131\\
324.957059471017	117.574146017567\\
324.965784563452	117.574099467535\\
324.974245555457	117.570859583749\\
324.981097751474	117.565025730581\\
324.986364932812	117.555948001257\\
324.98790890432	117.545565418492\\
324.985287056508	117.535803687414\\
324.978813836455	117.52754136344\\
323.801780371857	116.540920344504\\
}--cycle;
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
291.04	84.746\\
293.03	86.642\\
295	88.526\\
296.98	90.401\\
298.95	92.268\\
300.92	94.13\\
302.89	95.986\\
304.87	97.835\\
306.86	99.676\\
308.87	101.5\\
310.88	103.32\\
312.92	105.12\\
314.98	106.91\\
317.06	108.68\\
319.17	110.43\\
321.3	112.16\\
323.47	113.87\\
325.66	115.56\\
327.89	117.23\\
330.15	118.87\\
};
\addlegendentry{Trajectory Ego}


\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
293.237789253783	85.5628522282908\\
293.670608548643	85.9633488090891\\
293.705078059352	85.9987584847595\\
293.741641171893	86.0397059734603\\
293.7790361283	86.0854115859277\\
293.81144717774	86.1286942059253\\
293.851274540855	86.187978425108\\
293.883594481075	86.2432802732936\\
293.911699233304	86.3002214881913\\
293.934327039576	86.3580223805376\\
293.950216141928	86.4159032610687\\
293.957599354089	86.4660017075277\\
293.958742876719	86.4941878553344\\
293.958011933358	86.5150421144548\\
293.952176781514	86.5558386999128\\
293.942543642516	86.5887116041081\\
293.928042192965	86.6234364028141\\
293.906765105697	86.6677975551851\\
293.878839884203	86.7194662454679\\
293.850129544004	86.7677761368243\\
293.814573897016	86.8230800081002\\
293.77956204386	86.8739844862588\\
293.737633460238	86.9314189249912\\
293.655216379859	87.0358236844661\\
293.560597041477	87.1453001256832\\
293.478793148028	87.2237919460031\\
293.394961160751	87.2986068898678\\
293.289174808071	87.3848941007069\\
293.191683737809	87.4557856072159\\
293.144680388389	87.4865888866113\\
293.09922822884	87.513941288839\\
293.055619558711	87.537575892953\\
293.016844575268	87.5559737827227\\
292.99101442241	87.5651813024211\\
292.964374264996	87.5715934734171\\
292.937028383959	87.5753635950396\\
292.909081060232	87.5766449666175\\
292.880636574746	87.5755908874796\\
292.851799208434	87.5723546569547\\
292.82267324223	87.5670895743718\\
292.786018806358	87.5578886898828\\
292.749280045806	87.5460566670062\\
292.705368997131	87.5288067100369\\
292.661981759188	87.5087164533866\\
292.619470280123	87.4863032822904\\
292.578186508084	87.4620845819831\\
292.532043328401	87.4322376895131\\
292.488609115549	87.401459078555\\
292.44844275015	87.3705703376996\\
292.407256709824	87.3361879995295\\
292.371903092403	87.3039613081612\\
291.970816028365	86.9065458299539\\
291.921535971622	86.9039446429644\\
291.873706361444	86.8994788508904\\
291.829061255406	86.8933109212203\\
291.79311674958	86.8864167020776\\
291.75920709178	86.8775041384772\\
291.732829301308	86.8678495206191\\
291.710974913138	86.8562835658796\\
291.696891849822	86.8447191380467\\
291.690344642618	86.8361065379932\\
291.687109602419	86.8291503629294\\
291.685419658664	86.8139024519886\\
291.689397810681	86.7997716540382\\
291.703102454925	86.7769805365709\\
291.720471790428	86.7557760771264\\
291.739975597128	86.7390686506962\\
291.760998298584	86.7275953528349\\
291.782528828952	86.7215531792175\\
291.289590856902	86.2417633650714\\
290.829543071175	85.8008390374204\\
290.590035850491	85.574711656674\\
290.372399722726	85.3719634982771\\
290.179706776181	85.1953292303707\\
289.996359465204	85.0306109897472\\
289.975041817058	85.0090107527008\\
289.958077060907	84.98928065725\\
289.938853232796	84.9636779725024\\
289.923914697787	84.940854030462\\
289.897475017113	84.8915661298207\\
289.876393649265	84.83809023601\\
289.862770546657	84.7870411036944\\
289.854919182038	84.7338284879046\\
289.853517636534	84.679034447532\\
289.855775549924	84.6481242290246\\
289.859243991273	84.6232410414682\\
289.870866170464	84.5732784732572\\
289.883916837702	84.5358360836809\\
289.897792154885	84.504792492505\\
289.923157406226	84.4581954674579\\
289.953073335467	84.4089548572052\\
289.985869201374	84.3595173878909\\
290.024815748228	84.3051476515148\\
290.066277813786	84.2510482394693\\
290.109747719417	84.1974855213613\\
290.188075655859	84.1070117093273\\
290.276705227545	84.0114548839833\\
290.274673313406	84.0095102808919\\
290.279138122104	84.0048450060297\\
290.281170036243	84.0067896091212\\
290.363797063478	83.9228481045873\\
290.44113471776	83.8488607800557\\
290.50186429983	83.7942358650672\\
290.558760387792	83.7461339173154\\
290.640108757908	83.6831484260189\\
290.716745735451	83.6309361567314\\
290.751369421382	83.6099617301887\\
290.775613068393	83.5971119443071\\
290.800056628828	83.5860352009939\\
290.830810463793	83.5745954178825\\
290.861688023869	83.5657247943648\\
290.892584509271	83.5593115418747\\
290.923395120213	83.5552438718459\\
290.960106940958	83.5533014383589\\
290.990359732844	83.5540005539916\\
291.026097832143	83.5574536293021\\
291.06104826078	83.563576051001\\
291.095029924723	83.5721746484458\\
291.143789843648	83.5892928133562\\
291.194189802123	83.6135446398273\\
291.23980275185	83.6424389609342\\
291.279790294544	83.6750814681468\\
291.45964861997	83.857919071793\\
291.629879350811	84.0281062510279\\
292.029473770682	84.4190940790726\\
292.506917915288	84.8763403821239\\
293.04899068416	85.3868222826884\\
293.057477917101	85.365418003549\\
293.071431972506	85.344695446954\\
293.090620596582	85.3253932939469\\
293.114399665202	85.3079817022294\\
293.129611766876	85.3010182960048\\
293.143593664857	85.2998430590383\\
293.156393088806	85.3038531909644\\
293.168057768383	85.3124458914178\\
293.180296046798	85.3274583671134\\
293.191130570346	85.3469305248196\\
293.200637131962	85.3699051398821\\
293.209972925059	85.399222639434\\
293.218661644179	85.4343994077559\\
293.226251966951	85.4738239181834\\
293.237789253783	85.5628522282908\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
293.835373806109	86.6340694451864\\
293.842915722979	86.6337631652966\\
293.850181643642	86.6312642932599\\
293.856434815293	86.626786376065\\
293.861098904574	86.6208564414534\\
293.872665783692	86.5930248733975\\
293.879713932197	86.5588154438303\\
293.881711718715	86.5246044050116\\
293.879585052336	86.4863716356682\\
293.873302701716	86.4453811657062\\
293.863246128885	86.4029303449681\\
293.850102509045	86.3603136721645\\
293.833960935339	86.3168149863555\\
293.816636520564	86.2777806932314\\
293.797764969774	86.2412939161422\\
293.760228488973	86.1793544881907\\
293.700196878031	86.0933048043998\\
293.687074152095	86.0723532786543\\
293.683470317878	86.0695732600839\\
293.678833065021	86.06935220875\\
293.675220206962	86.0717157552031\\
293.67061120141	86.0793895847948\\
293.658181308695	86.1060165648457\\
293.653189323174	86.1259681330002\\
293.65228936164	86.1450345717454\\
293.655246831854	86.1683331726128\\
293.67012521674	86.234567016436\\
293.677056821174	86.2758938949951\\
293.680068248817	86.3023281755089\\
293.679899061657	86.353471118648\\
293.682981989496	86.4040497405997\\
293.689000028175	86.4481901890645\\
293.697541550715	86.4863286336408\\
293.708194930136	86.518901243927\\
293.720548539459	86.5463441895214\\
293.734190751703	86.5690936400226\\
293.75083169793	86.5899053930271\\
293.770156868609	86.6074826394032\\
293.7892792259	86.6197733026347\\
293.811099486694	86.6289680820613\\
293.835373806109	86.6340694451864\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
292.741394282053	86.3612983864938\\
292.816096425424	86.2773663403336\\
292.887044381934	86.191329422555\\
292.953723376996	86.1037215024062\\
293.011367165005	86.0214312516881\\
293.072215384435	85.9259281319912\\
293.122998847639	85.8368104202215\\
293.149209817381	85.7861052087393\\
293.17353006729	85.7350675159486\\
293.176448173366	85.7245608071068\\
293.176767008245	85.7125806532233\\
293.174671189662	85.7012305020361\\
293.17013956754	85.6898440274896\\
293.163927401615	85.6804548326937\\
293.156042525786	85.6730258851701\\
292.668307002747	85.3348857413326\\
292.659216474981	85.3303655982749\\
292.649842852006	85.3285723214222\\
292.636093461192	85.3309926295441\\
292.624892839494	85.3391127656055\\
292.527239146212	85.4608794803875\\
292.422258959387	85.5849470871986\\
292.310461207463	85.7110068973665\\
292.189263835585	85.8418311342531\\
292.063502935742	85.9687821002602\\
291.942504380857	86.0857658728766\\
291.82327063236	86.1957737699869\\
291.710622340076	86.2944332432845\\
291.70373507736	86.3041871761672\\
291.701077605825	86.3154296458677\\
291.702694984315	86.3271769610025\\
291.708298049276	86.3379982912724\\
292.067527636589	86.8104141795204\\
292.075293004766	86.8179680004893\\
292.084945092415	86.8237628239617\\
292.09652003614	86.8277897376757\\
292.107952375432	86.8293841662092\\
292.119908210026	86.8285385282599\\
292.130277268723	86.8251614897781\\
292.180196587623	86.7986263194148\\
292.229701030334	86.7702165599588\\
292.31650191865	86.715572498271\\
292.409240865611	86.6505925166813\\
292.495010945609	86.5845109296433\\
292.579498815639	86.5137337548555\\
292.662193587465	86.4387988372932\\
292.741394282053	86.3612983864938\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
292.490675499909	87.3239032280365\\
292.511282862142	87.3356000619854\\
292.605468202942	87.3951094551549\\
292.673316638988	87.4314094166885\\
292.707737490452	87.446816374747\\
292.744173868269	87.4607390126706\\
292.784609418773	87.4736465081363\\
292.823185734232	87.4838469991905\\
292.862461800566	87.4917883958213\\
292.901194155666	87.4967690649083\\
292.938118654558	87.498312589644\\
292.971987568217	87.496263509181\\
293.003599586269	87.4903824721337\\
293.031479595517	87.4805983594955\\
293.049143654493	87.4702850376187\\
293.054015340112	87.4642775736122\\
293.057021055108	87.456892810512\\
293.057694787506	87.4491365050483\\
293.055840581536	87.4382363012732\\
293.04648476544	87.4114761221328\\
293.032953684203	87.3891531362543\\
293.01640628289	87.3705076665207\\
292.993976605566	87.3525014916067\\
292.968383312582	87.3377720954662\\
292.941111161153	87.3263960409306\\
292.908848652863	87.3168821760429\\
292.865330812783	87.3088414610867\\
292.820968310078	87.304767110908\\
292.770302836114	87.3039074514764\\
292.719224304488	87.3063132066955\\
292.692683318616	87.3044649418304\\
292.651091965137	87.2993540059655\\
292.582384583218	87.2871300222527\\
292.559126562596	87.2854800733924\\
292.533058864561	87.2892994410199\\
292.518370637248	87.2946548453724\\
292.504536598797	87.3016202045889\\
292.487274836947	87.313191204224\\
292.486573472224	87.3192135720917\\
292.490675499909	87.3239032280365\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
290.689150461712	85.520528828329\\
290.675400947742	85.5501014086908\\
290.673567274728	85.5567580500281\\
290.674703897465	85.5688607569505\\
290.681200870524	85.5793582865684\\
291.780285618544	86.6526128030004\\
291.789153122369	86.6582295939562\\
291.798366799514	86.6598879360844\\
291.80862103983	86.6576097507235\\
291.817284980468	86.651690261373\\
291.822604046155	86.6444311243432\\
291.825240171647	86.6357799486463\\
291.824702714123	86.6271326587593\\
291.821295026679	86.6190721705712\\
291.732528576675	86.4931896331189\\
291.660037345893	86.3935541816381\\
291.621544687952	86.3432745755473\\
291.580709217763	86.2945832127001\\
291.394710136688	86.0855065691524\\
291.25304832236	85.9504898649886\\
291.102326159444	85.8112818154352\\
290.990888728678	85.7123450233083\\
290.898570016375	85.6355763879601\\
290.80811930478	85.5658726528513\\
290.726075656264	85.5082848219817\\
290.715500879409	85.5051605251055\\
290.704900771107	85.5065033818936\\
290.69560488789	85.5119093342015\\
290.689150461712	85.520528828329\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
291.225180084602	83.8879293635756\\
291.149655375467	83.9165131974426\\
291.068067134136	83.9531291374601\\
290.994267081124	83.9914074971489\\
290.91512190659	84.0380081052223\\
290.837697277257	84.0893487388147\\
290.762298954263	84.1451075466046\\
290.689232698741	84.2049626772707\\
290.618804271829	84.2685922794915\\
290.584674794456	84.3017219288971\\
290.517344815341	84.3796242345685\\
290.459099273153	84.4542552639358\\
290.409271593439	84.5246811731359\\
290.363097544769	84.5967800158511\\
290.324491350978	84.6635689937338\\
290.285951451903	84.7381780442333\\
290.254678568866	84.8068412149311\\
290.222141133547	84.8900204009965\\
290.197771817771	84.9667899090826\\
290.196747933327	84.9848664532494\\
290.199466556624	85.0034174590813\\
290.205887004336	85.0222086734555\\
290.215387276929	85.0386902183192\\
290.223148395594	85.0476730910258\\
290.231095914319	85.0540652320408\\
290.617158271634	85.3044410547357\\
290.629014948014	85.307406701067\\
290.640506999747	85.3063954088351\\
290.651084323877	85.301557443306\\
290.660196817451	85.2930430697457\\
290.70472778332	85.2157135183393\\
290.744721592158	85.1508171364186\\
290.787653497577	85.0859758640821\\
290.837246620747	85.0160341948291\\
290.889798842654	84.946664946558\\
290.945055839589	84.8781321460246\\
291.002763287843	84.810699819985\\
291.05778298128	84.7500316118877\\
291.116453825932	84.6923234952611\\
291.176350757025	84.636452280875\\
291.237275412941	84.5826265861985\\
291.299029432063	84.5310550287006\\
291.366635469277	84.4779715310388\\
291.434729857617	84.428043588357\\
291.503060397736	84.3815364394166\\
291.575045872176	84.3362862705041\\
291.5830846126	84.3288633172863\\
291.588768360128	84.3197657840754\\
291.591267520447	84.3110146342313\\
291.591414424327	84.3024874320219\\
291.589171022537	84.2932251364544\\
291.584782587783	84.2846990789257\\
291.318554632674	83.9125752122833\\
291.310390709241	83.9045940770875\\
291.300344105725	83.8977116409207\\
291.2888550343	83.8920786119979\\
291.275291321588	83.8875608795696\\
291.249045500549	83.8841828671139\\
291.23623508164	83.8852157054624\\
291.225180084602	83.8879293635756\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
291.865563450739	84.3423054490349\\
291.85454664728	84.3360440576733\\
291.842090086345	84.3354959909511\\
291.835538740841	84.3377046677812\\
291.803628325752	84.3546375926048\\
291.796467353282	84.3623911473324\\
291.792877962463	84.3719991054265\\
291.793269123329	84.3827205382076\\
291.797629610554	84.3920395436338\\
291.838413372817	84.4456509733229\\
291.883851426129	84.5016380484458\\
291.933912133652	84.5600563569324\\
291.987359161586	84.6194074259474\\
292.111861991436	84.7489254429104\\
292.28390176414	84.9191900341527\\
292.402302339337	85.0326743220742\\
292.570587973143	85.1704849975406\\
292.671965668432	85.2495722900576\\
292.783071035112	85.3252210940881\\
292.953245411822	85.4349626099516\\
292.961460180274	85.4383143206356\\
292.970174304957	85.4387541341376\\
292.978802719505	85.4359908579941\\
292.985969413097	85.4305479786082\\
292.991734352493	85.421777924863\\
292.993854595114	85.41149753362\\
292.99178089069	85.4016048479611\\
292.985778231429	85.3929945833249\\
291.865563450739	84.3423054490349\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
301.152525954501	93.0719929021189\\
301.587678630895	93.4699529522011\\
301.622354511065	93.5051605598167\\
301.659156324051	93.5458936494432\\
301.696817776404	93.5913799197054\\
301.729481245302	93.6344723682227\\
301.769654425423	93.6935227966357\\
301.802297035196	93.7486348005534\\
301.830734110546	93.8054107796058\\
301.853699358028	93.8630784324177\\
301.869926484193	93.9208654576139\\
301.877602379617	93.9709198958673\\
301.878910621719	93.9990988787231\\
301.878301577307	94.0199570537765\\
301.872704968102	94.0607870470104\\
301.863264125234	94.0937156923384\\
301.848965878696	94.1285246542619\\
301.82794843157	94.1730094066905\\
301.800325673989	94.2248404284308\\
301.771898180009	94.2733172973811\\
301.736666373732	94.3288280354171\\
301.701952638955	94.379936277178\\
301.660360457381	94.4376147940527\\
301.578554997081	94.5424994716961\\
301.484577129551	94.6525270627448\\
301.40323339288	94.7314956599523\\
301.319840106857	94.8067992970655\\
301.214559882142	94.893703321436\\
301.1174848152	94.9651634211712\\
301.07066230391	94.996240893957\\
301.025370786726	95.0238584823093\\
300.981900998135	95.0477475614439\\
300.943234206751	95.0663717643286\\
300.917458310082	95.0757300957284\\
300.890856084775	95.0822978603884\\
300.863532705967	95.0862277455303\\
300.835593348794	95.0876724383759\\
300.807143188394	95.0867846261471\\
300.778287399902	95.0837169960657\\
300.749131158456	95.0786222353535\\
300.71242357243	95.0696357414533\\
300.675616285004	95.0580186469568\\
300.63160516587	95.0410256306337\\
300.588101247879	95.021189301637\\
300.545459497117	94.9990249793403\\
300.504034879672	94.9750479831172\\
300.457718042604	94.9454712925434\\
300.4141046805	94.9149470663523\\
300.373758466359	94.8842936126234\\
300.33237217575	94.8501525809248\\
300.296830807493	94.8181330705655\\
299.893427827982	94.4230686057248\\
299.844133409853	94.4207554893086\\
299.796278515494	94.4165693222603\\
299.751598122434	94.4106624342825\\
299.715613936048	94.4039784170163\\
299.681652766355	94.3952641967316\\
299.655218998275	94.385763913512\\
299.633297384084	94.3743258882198\\
299.619146970935	94.3628439689042\\
299.612549537672	94.3542697822849\\
299.609273896113	94.3473326338082\\
299.607494862068	94.3320948604859\\
299.61139035615	94.3179410528695\\
299.624961559535	94.2950702254258\\
299.642206665093	94.273764609958\\
299.661612489106	94.2569434753935\\
299.682567773738	94.2453475025442\\
299.70406262179	94.2391795930764\\
299.208328851503	93.7622790384061\\
298.745711862084	93.3240510737948\\
298.504887090154	93.0993273983449\\
298.286069681643	92.8978547163891\\
298.092347655639	92.7223496939877\\
297.908040750939	92.5587058730943\\
297.886597220439	92.5372305998101\\
297.869517437964	92.5175999949199\\
297.850144298712	92.4921101045901\\
297.835072620227	92.4693738633406\\
297.808345319162	92.4202413360141\\
297.786951761922	92.3668895694283\\
297.773030526175	92.315920931717\\
297.764868284968	92.2627551135248\\
297.763146509791	92.2079702006346\\
297.765223724291	92.1770473133021\\
297.768546672138	92.1521442788291\\
297.779876637613	92.102114636079\\
297.79270824317	92.0645966090603\\
297.806401883513	92.033472451334\\
297.831494356925	91.9867279704094\\
297.861121979602	91.9373133521778\\
297.893628339175	91.88768504594\\
297.93225644712	91.8330886081251\\
297.973401610762	91.7787477876227\\
298.016557716987	91.7249319167089\\
298.094355525119	91.6340018482982\\
298.182425083954	91.537928643639\\
298.180381838939	91.5359959496491\\
298.18481930434	91.5313046590947\\
298.186862549355	91.5332373530846\\
298.268997554095	91.4488143537919\\
298.345901455218	91.3743762791717\\
298.406310734881	91.3193973522405\\
298.462924710567	91.2709636866769\\
298.543903561211	91.2075038160281\\
298.620234065785	91.1548445199589\\
298.65473457153	91.1336680873132\\
298.678902701571	91.1206768245596\\
298.703281104487	91.1094574056603\\
298.7339675523	91.0978380716306\\
298.764792739026	91.0887871301791\\
298.795651213301	91.08219340717\\
298.82643752376	91.0779457284677\\
298.863137364556	91.0757887593268\\
298.893393725822	91.0763110451417\\
298.929151396824	91.0795551837313\\
298.96413701209	91.0854732267989\\
298.998168351664	91.0938730654378\\
299.047027487946	91.1107059518597\\
299.097568329732	91.1346627924917\\
299.143349378426	91.1632900269968\\
299.183527023119	91.1956982622894\\
299.364450903733	91.3774815287245\\
299.535673416526	91.5466708570272\\
299.937546209808	91.9353165055184\\
300.417654657688	92.3897644906014\\
300.962701770972	92.897069430314\\
300.971063757795	92.8756159116083\\
300.984896458156	92.8548121519769\\
301.003971939584	92.8353981772957\\
301.027648836875	92.8178479019349\\
301.042819979844	92.8107957047864\\
301.056794770126	92.8095387681789\\
301.069617413393	92.8134740230782\\
301.081332115316	92.8219984004506\\
301.093657927809	92.8369390909122\\
301.104606074824	92.8563475917092\\
301.114246753329	92.8792662515516\\
301.123753738362	92.9085286856323\\
301.132647906017	92.9436540703453\\
301.140468522778	92.9830335443859\\
301.152525954501	93.0719929021189\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
301.756361221368	94.1396991320526\\
301.763901219312	94.1393487773062\\
301.771152410765	94.1368074809724\\
301.777379303619	94.1322930924765\\
301.782008654668	94.1263359990422\\
301.793412669621	94.0984373016546\\
301.800260754585	94.0641872622242\\
301.802058554418	94.0299651313177\\
301.799708466075	93.9917454446846\\
301.793186646594	93.9507923931783\\
301.782882134084	93.9084010749588\\
301.769489657942	93.8658619503074\\
301.753094124054	93.8224583497956\\
301.735541862247	93.7835259790427\\
301.716457380266	93.7471501233267\\
301.678559524485	93.6854311420234\\
301.618026006065	93.5997337935199\\
301.604781049313	93.5788593237615\\
301.601161028333	93.5761004159311\\
301.596522562707	93.5759064716301\\
301.592923580529	93.5782910937112\\
301.588359504776	93.5859917303925\\
301.576085450535	93.6126909043879\\
301.571210160803	93.63267130832\\
301.570421651867	93.6517426813919\\
301.573515244424	93.6750235988465\\
301.588780490781	93.7411693519835\\
301.595953519187	93.7824550116604\\
301.599119395296	93.8088712398393\\
301.599249125144	93.8600142982871\\
301.602627616167	93.9105740376159\\
301.608903538837	93.9546785586411\\
301.617667822475	93.992766429339\\
301.628511396406	94.0252762176859\\
301.641025189951	94.0526464916581\\
301.654800132433	94.075315819232\\
301.671562432457	94.0960299557662\\
301.69099000643	94.1134939524864\\
301.710183872095	94.1256726417375\\
301.732057500733	94.1347397316807\\
301.756361221368	94.1396991320526\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
300.660806123343	93.8733266922173\\
300.735016434858	93.7889594695442\\
300.805460321335	93.7025093532239\\
300.871626137274	93.6145132120786\\
300.928787980558	93.5318874574274\\
300.989076975543	93.4360303306019\\
301.039338706877	93.3466173279148\\
301.06525287321	93.295759787771\\
301.089274408758	93.2445808226492\\
301.092131056645	93.2340572378698\\
301.092379865917	93.2220754251231\\
301.090217745133	93.2107377171879\\
301.085619650117	93.1993779230052\\
301.079352713462	93.1900251966992\\
301.07142455249	93.1826424606373\\
300.5817210393	92.8473587502108\\
300.572604248014	92.842891815581\\
300.563220304015	92.8411533551814\\
300.54948529397	92.8436539827483\\
300.538332323176	92.8518394441609\\
300.441391985285	92.9741748336854\\
300.337138726968	93.0988538969468\\
300.226079663787	93.2255649760215\\
300.105648987748	93.3570953382043\\
299.980632223663	93.4847791680234\\
299.860319468142	93.6024681403135\\
299.741730717108	93.7131710415197\\
299.629660981904	93.8124872228655\\
299.622830845437	93.8222812429925\\
299.620239127926	93.8335390527381\\
299.621925138085	93.8452767141662\\
299.627591354552	93.8560651114851\\
299.989575925644	94.3263733488799\\
299.997385310851	94.3338816547381\\
300.007071102526	94.3396199658731\\
300.018669384568	94.3435791589684\\
300.030110847516	94.3451067419079\\
300.042061535418	94.3441912403794\\
300.052410679301	94.3407536557521\\
300.102174055995	94.3139271761903\\
300.151511607213	94.2852285643728\\
300.23799163591	94.2300781126366\\
300.330349211689	94.1645572114885\\
300.415731601002	94.0979754545027\\
300.499804358043	94.0267056840755\\
300.582059746831	93.951288721974\\
300.660806123343	93.8733266922173\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
300.415717740465	94.8373804631552\\
300.436393114965	94.8489566538884\\
300.530924660391	94.9079145474768\\
300.598984099212	94.943817336624\\
300.633494411493	94.9590228526775\\
300.670011540324	94.9727322938429\\
300.710521840353	94.9854032360062\\
300.74915711552	94.9953780866276\\
300.788478925927	95.0030897915919\\
300.827239729883	95.0078439974004\\
300.864172619501	95.0091716839055\\
300.898028978451	95.0069246854912\\
300.929606083783	95.0008589867755\\
300.957428431829	94.9909120915304\\
300.975031911035	94.9804957050422\\
300.979868401741	94.9744598702032\\
300.982830903825	94.9670576657956\\
300.983459291594	94.9592975550618\\
300.981541409096	94.9484083747051\\
300.972029348126	94.9217033343841\\
300.958368027302	94.8994598146235\\
300.941711931826	94.8809113776194\\
300.919177397283	94.8630366045344\\
300.893498452839	94.8484570445747\\
300.866160277832	94.8372405813335\\
300.833842715102	94.8279154429706\\
300.790278622917	94.820129213186\\
300.745893064664	94.8163142172146\\
300.695223431647	94.8157506959303\\
300.644159833325	94.8184549477122\\
300.617608498265	94.8167618379757\\
300.575987983396	94.8118940775439\\
300.507210329749	94.8000718752564\\
300.483943062959	94.7985578902573\\
300.457898133147	94.8025295499929\\
300.443241457336	94.8079707108566\\
300.429448365468	94.8150168066256\\
300.412254527239	94.8266884980927\\
300.411588373307	94.8327148623488\\
300.415717740465	94.8373804631552\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
298.603683327195	93.0445662023079\\
298.590106890329	93.0742186390659\\
298.588312154571	93.0808858839372\\
298.589519494338	93.0929817409462\\
298.596077711125	93.1034411185371\\
299.701416515283	94.1702535052268\\
299.710316695992	94.1758183725273\\
299.719539908244	94.1774228353393\\
299.729780658151	94.1750847561408\\
299.738409853287	94.1691147299395\\
299.743686400793	94.1618246286629\\
299.746271917908	94.1531581934216\\
299.745683928925	94.1445141924998\\
299.742229188714	94.1364737588285\\
299.652728511763	94.0111121829489\\
299.579656181857	93.9119021212907\\
299.540870313192	93.861848351244\\
299.499750955067	93.8133964903004\\
299.312533064909	93.6054105228836\\
299.170084540823	93.4712240927655\\
299.018551325831	93.3328993436822\\
298.906537544594	93.2346155575066\\
298.813771721041	93.1583878066867\\
298.722915158369	93.08921391757\\
298.64053632876	93.032106589159\\
298.629943472011	93.0290441518297\\
298.619351393329	93.0304489399185\\
298.610087264948	93.0359091313506\\
298.603683327195	93.0445662023079\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
299.130161773695	91.4088617013974\\
299.054805417896	91.437886464774\\
298.973432578554	91.4749786365137\\
298.899857510819	91.5136876800644\\
298.820986053731	91.5607500703762\\
298.743862816389	91.6125423492105\\
298.668791673588	91.6687408836673\\
298.596076500123	91.7290220408465\\
298.526021170789	91.7930621878483\\
298.492085908544	91.8263907472515\\
298.425212393465	91.9046852444873\\
298.367404040585	91.9796554256698\\
298.31798882882	92.0503713588002\\
298.272236963454	92.1227388425688\\
298.234021789247	92.1897523205114\\
298.195918614442	92.2645853500304\\
298.165047579791	92.3334301279243\\
298.132996855915	92.4167980641512\\
298.109076649556	92.4937086918358\\
298.108158434209	92.5117909115266\\
298.110985435757	92.5303257110199\\
298.117515602434	92.5490790789747\\
298.12711204211	92.5655048162791\\
298.134925530225	92.5744421743035\\
298.142910273221	92.580787755438\\
298.530429402954	92.8289028908431\\
298.542303210071	92.8317991880453\\
298.553789154837	92.8307207457258\\
298.564338021945	92.8258210417595\\
298.573400596089	92.8172535540215\\
298.617478834902	92.7396650541965\\
298.657092662073	92.6745360297243\\
298.699644857738	92.6094449416618\\
298.748828347193	92.5392146111154\\
298.80097423046	92.4695393967894\\
298.855829731326	92.400684807371\\
298.913142073577	92.332916351547\\
298.967806241021	92.271927607198\\
299.026138798104	92.2138775639515\\
299.085708156791	92.1576572254881\\
299.146317178156	92.1034763650738\\
299.207768723269	92.0515447559748\\
299.275063349714	91.998067029365\\
299.342864762153	91.9477419495817\\
299.41092231578	91.9008362248802\\
299.482642087947	91.8551660968168\\
299.490637306284	91.8476962865226\\
299.496267784565	91.8385656890168\\
299.498715754529	91.8298000818533\\
299.498812817136	91.8212721666849\\
299.496515318513	91.8120231412848\\
299.49207712664	91.8035228783788\\
299.223678773993	91.4329613848271\\
299.215468342824	91.4250281014684\\
299.205381685273	91.4182045020345\\
299.193859886835	91.4126387192673\\
299.180270001096	91.4082003395587\\
299.154004884943	91.4049757832163\\
299.141200721449	91.4060834767182\\
299.130161773695	91.4088617013974\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.594736842105263, forget plot]
table[row sep=crcr] {%
x	y\\
299.773189884557	91.8594871903621\\
299.762136673441	91.8532902956337\\
299.749677121993	91.8528150428807\\
299.743138797397	91.8550619725016\\
299.711327894868	91.8721811142594\\
299.704212361753	91.8799763901441\\
299.700679187679	91.8896051629709\\
299.701133005203	91.9003241264169\\
299.705547884552	91.909617487021\\
299.746644291847	91.9629896329866\\
299.792408795582	92.0187101809692\\
299.842810084353	92.0768349028564\\
299.89660308738	92.1358725773823\\
300.021860782003	92.2646607029859\\
300.194892758208	92.4339168687036\\
300.313954590397	92.54670720485\\
300.483042809085	92.6835319508532\\
300.584881012702	92.7620253723852\\
300.696426624695	92.8370235090381\\
300.867239498782	92.9457685357704\\
300.875473716599	92.9490721765163\\
300.884190263011	92.9494610512391\\
300.892802379719	92.9466473919743\\
300.899937139016	92.9411627185262\\
300.90565072179	92.9323591203521\\
300.907710842603	92.9220665125623\\
300.90557935402	92.9121861160113\\
300.899526473048	92.9036110820612\\
299.773189884557	91.8594871903621\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
309.073570354786	100.449066265801\\
309.514254033545	100.840892692309\\
309.549419617527	100.875611188861\\
309.586788313696	100.915824850422\\
309.625083136236	100.960779186613\\
309.658346938545	101.003409935793\\
309.69934321716	101.061891921365\\
309.732754503911	101.116541339168\\
309.761983973766	101.172913470082\\
309.785754640908	101.230253823729\\
309.802789519521	101.287807909729\\
309.811165706326	101.337749932656\\
309.812868484699	101.365907828849\\
309.81255163204	101.386772488109\\
309.807527421811	101.427676860658\\
309.79854869157	101.460734501234\\
309.784739369122	101.495740305007\\
309.764347020734	101.540515056927\\
309.737452898941	101.592727869187\\
309.709707142637	101.641598128489\\
309.675256255241	101.697596865693\\
309.641261728768	101.749186282514\\
309.600481451046	101.807441667037\\
309.520152991191	101.913461794732\\
309.427725347796	102.024794813706\\
309.347495595082	102.104894936179\\
309.265165163945	102.181359163272\\
309.161112411676	102.269729180319\\
309.065047710393	102.342541869073\\
309.018665051414	102.374272072732\\
308.973764778492	102.40252128877\\
308.930633835336	102.427016846829\\
308.89223168035	102.446180776003\\
308.866589381265	102.455899197339\\
308.840081750927	102.462838898904\\
308.81281609264	102.467151079897\\
308.784899709707	102.468986939519\\
308.756439905429	102.468497676973\\
308.727543983109	102.465834491458\\
308.69831924605	102.461148582175\\
308.661489398875	102.452677082807\\
308.624523016843	102.441576637243\\
308.580278216477	102.425201691391\\
308.536500745101	102.405976608073\\
308.493552751362	102.384411684593\\
308.451796383907	102.361017218253\\
308.405069849393	102.332092125451\\
308.361033253837	102.302181726082\\
308.320261675876	102.272096353364\\
308.278401277713	102.238538311684\\
308.242414941865	102.207019721399\\
307.833518400375	101.817643921412\\
307.784196420559	101.816021431572\\
307.736287590053	101.81250591337\\
307.691528849688	101.807225382101\\
307.65545457885	101.801046001859\\
307.621374691995	101.792808284092\\
307.594810459125	101.78367915444\\
307.572730798264	101.77254927719\\
307.558420961454	101.761266669606\\
307.551704088351	101.752785725226\\
307.5483316089	101.745895134616\\
307.546339334636	101.730683772375\\
307.55003621355	101.716476794143\\
307.563285765327	101.693418136616\\
307.580230780717	101.671873082204\\
307.599399110641	101.654781806604\\
307.620189930921	101.642893479034\\
307.64159628518	101.636425125511\\
307.139231842544	101.166514413969\\
306.670522566792	100.734808677742\\
306.426574017765	100.513479948222\\
306.204956318554	100.315091704522\\
306.008795233999	100.142317096569\\
305.822214470954	99.981270661967\\
305.800472268847	99.9600978253493\\
305.783119222506	99.9407083591254\\
305.763390981307	99.9154923020837\\
305.748002345581	99.8929693793385\\
305.720589533716	99.8442160039746\\
305.698450849391	99.7911691007135\\
305.683817130884	99.7404004379627\\
305.674911069141	99.6873541518552\\
305.672422165272	99.632598727031\\
305.674066081314	99.6016497800198\\
305.677039920388	99.5767026481301\\
305.687668077592	99.5265192290973\\
305.699972960732	99.488825167185\\
305.713229344315	99.4575122740847\\
305.73766467036	99.4104209419742\\
305.766597303872	99.3605962168023\\
305.798405399088	99.3105175060411\\
305.836265060387	99.255385412014\\
305.876645110584	99.2004736572604\\
305.919043258376	99.1460586360758\\
305.995559902331	99.0540478786122\\
306.082275256603	98.9567506269525\\
306.080205143388	98.9548467394752\\
306.084576469036	98.9500937595331\\
306.086646582251	98.9519976470104\\
306.16759113305	98.8664325752284\\
306.243444938544	98.7909247136954\\
306.303078278179	98.7351051088963\\
306.359008356644	98.6858832791287\\
306.439090468706	98.6212954725225\\
306.514675959545	98.5675722841801\\
306.548876491935	98.5459147270588\\
306.572860300573	98.5325862484948\\
306.597079177263	98.5210264949907\\
306.627599879066	98.5089785173981\\
306.658295278147	98.4994967373393\\
306.689058376421	98.4924714684965\\
306.719782175801	98.4877930245519\\
306.756448207213	98.4851222623483\\
306.786708915767	98.4852207373406\\
306.822508515749	98.4879637487943\\
306.857573585455	98.4933912155912\\
306.891719232194	98.5013135997742\\
306.940809331476	98.5174605318659\\
306.991680746826	98.5407071660678\\
307.037858247783	98.5686903999845\\
307.078485849661	98.6005327430732\\
307.26193797492	98.7797642254377\\
307.435513297785	98.9465388787605\\
307.842789903525	99.329517923211\\
308.329216093819	99.7771971099821\\
308.881314875378	100.276818559639\\
308.889375571843	100.255250030227\\
308.902915545548	100.234254575335\\
308.921717250911	100.214575340592\\
308.945146023108	100.196695176613\\
308.960216907525	100.189431189658\\
308.974172722911	100.187978650504\\
308.987049224235	100.191733930139\\
308.998882166466	100.200093399553\\
309.011416023875	100.214859993728\\
309.02263492546	100.2341132551\\
309.032595648788	100.256894643157\\
309.042511540352	100.286021055693\\
309.051896789001	100.321018426699\\
309.060268173282	100.360284505539\\
309.073570354786	100.449066265801\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
309.692300300478	101.508210673923\\
309.69983465193	101.507754751071\\
309.707049539686	101.505112146446\\
309.713212594899	101.500510989141\\
309.717758058999	101.494489642993\\
309.728770216393	101.466433961527\\
309.735137936072	101.43209136968\\
309.736456256848	101.397847416077\\
309.733571107975	101.359664392657\\
309.726476354629	101.318806700211\\
309.715579135435	101.276563861146\\
309.701592185364	101.234216479042\\
309.684590364564	101.191046765604\\
309.666494551719	101.15236404408\\
309.646902474606	101.11625904656\\
309.608143922377	101.055076902473\\
309.546416095407	100.970235769935\\
309.532880077536	100.949548851671\\
309.529221771362	100.946840915143\\
309.524581044381	100.946711954527\\
309.521015813353	100.949146748752\\
309.51656003758	100.956910552911\\
309.504661126147	100.983779014093\\
309.500066152874	101.003825739808\\
309.499544827995	101.022906285858\\
309.502964181186	101.0461415921\\
309.519154343639	101.112067057925\\
309.526904900426	101.153248205322\\
309.530440442101	101.179617502389\\
309.531286450305	101.230753727585\\
309.535372731279	101.281261189909\\
309.542265750268	101.325273486707\\
309.551562619142	101.363234872234\\
309.562860449769	101.395589600746\\
309.57575635402	101.422781926497\\
309.589847443764	101.445256103743\\
309.606898214343	101.465733441878\\
309.626568477176	101.482923630126\\
309.645931030528	101.494832302543\\
309.667929504084	101.503592149062\\
309.692300300478	101.508210673923\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
308.593121943049	101.257208307256\\
308.666143359095	101.171809996995\\
308.735369547275	101.084381748564\\
308.800296431466	100.995467544048\\
308.856295441826	100.912049305646\\
308.915235983376	100.815357195103\\
308.964240498845	100.725249014843\\
308.989439831205	100.674033518605\\
309.012742216654	100.622523136415\\
309.015451194849	100.611960574657\\
309.015532166803	100.599976452399\\
309.013211466273	100.588670138386\\
309.008454721108	100.577375857661\\
309.002057408254	100.568111821141\\
308.994026624989	100.560840848146\\
308.499675282008	100.23244863295\\
308.490496822669	100.228109822918\\
308.481089450838	100.226502961141\\
308.467390810854	100.229195710993\\
308.456353576582	100.237536573999\\
308.361136131946	100.361217675537\\
308.258639308805	100.48734464304\\
308.149365808015	100.615598746677\\
308.030789110695	100.748802916131\\
307.907572902017	100.878225161585\\
307.788920256175	100.99758764721\\
307.671893601351	101.109940601191\\
307.561225844691	101.210816649198\\
307.554533549634	101.220705369099\\
307.552099759119	101.231998373289\\
307.553949997325	101.243711269799\\
307.559766756399	101.254419249984\\
307.928302788863	101.719611533503\\
307.936216566698	101.727009727508\\
307.945981777054	101.732611820132\\
307.957634372512	101.736408183574\\
307.96909610801	101.737775371712\\
307.981032801562	101.73669258299\\
307.991332784802	101.733110389187\\
308.040715558599	101.705589573107\\
308.089646328283	101.676202772353\\
308.175345457522	101.619846522141\\
308.266776312606	101.553038520902\\
308.351217807416	101.485267459803\\
308.434284139796	101.412827187315\\
308.515475198118	101.336265583323\\
308.593121943049	101.257208307256\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
308.361559785946	102.224600138976\\
308.382395264446	102.235885622495\\
308.477743280686	102.293513758819\\
308.546298885394	102.328459810733\\
308.581018775703	102.343180496487\\
308.617724332246	102.35637714735\\
308.658408123483	102.368479474167\\
308.697179313289	102.377912234801\\
308.736605274201	102.385072456393\\
308.775428862031	102.389283326165\\
308.812376724227	102.390093613822\\
308.846198291776	102.387372655948\\
308.877687345937	102.380865294723\\
308.905367652465	102.370529705416\\
308.922823516934	102.359867792676\\
308.927574997551	102.353764811724\\
308.930433536478	102.346321841626\\
308.930953177324	102.338553691062\\
308.928882973037	102.327692439922\\
308.918997823961	102.301123241398\\
308.90502630844	102.279073238857\\
308.888112063992	102.26075990037\\
308.865329392148	102.243202491007\\
308.839448770374	102.228984011024\\
308.811956183092	102.218151536475\\
308.779511185692	102.20927994079\\
308.735842315332	102.202104617543\\
308.691407679135	102.198911643751\\
308.64073512351	102.199057838196\\
308.589714408464	102.202477002926\\
308.563141964578	102.201155927601\\
308.521457355922	102.196871566416\\
308.452520870778	102.186013798504\\
308.429234681805	102.184825834881\\
308.403247932199	102.189161880878\\
308.38866890089	102.194807784125\\
308.374975846956	102.202046369816\\
308.35794716463	102.213957727127\\
308.357365479102	102.219992830204\\
308.361559785946	102.224600138976\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
306.524593599102	100.457340419194\\
306.511433795111	100.487180094169\\
306.509732614395	100.493871821508\\
306.511109245917	100.505949582548\\
306.517813309689	100.516316082245\\
307.637985084488	101.567542858595\\
307.646962331742	101.572982527378\\
307.656207110869	101.574457655861\\
307.666414110038	101.57197637777\\
307.674958844775	101.565886079762\\
307.680132772229	101.55852279212\\
307.682596656806	101.549820995102\\
307.681887660761	101.541186077176\\
307.678320648014	101.533194817976\\
307.587072980972	101.409099051967\\
307.512618318222	101.310922145686\\
307.473135218916	101.261416505875\\
307.431341294784	101.21354530005\\
307.241228791819	101.008201838371\\
307.096914873266	100.876023651995\\
306.943459195076	100.739834789432\\
306.830079873596	100.643129467589\\
306.736255530699	100.568208437867\\
306.644439055238	100.500313837566\\
306.561268481175	100.44436587839\\
306.550633772029	100.441452101136\\
306.540062407209	100.443005100241\\
306.530875660944	100.448594506131\\
306.524593599102	100.457340419194\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
307.028111324124	98.8144226885949\\
306.95316886984	98.8445000188344\\
306.872323511322	98.8827282308363\\
306.799297804893	98.9224639433065\\
306.72109322254	98.970626362514\\
306.644702933559	99.0234937213887\\
306.570426250256	99.0807381628138\\
306.498562484936	99.1420318296726\\
306.429410949904	99.2070468648484\\
306.395945803842	99.2408474402063\\
306.330175412227	99.3200708641626\\
306.273422734505	99.3958433347612\\
306.225002791217	99.4672444232976\\
306.18026896603	99.5402455929841\\
306.142996106516	99.6077877258295\\
306.105944753216	99.6831470746576\\
306.076040961438	99.7524174684853\\
306.04516100222	99.8362261184587\\
306.022320324331	99.9134642201746\\
306.02165545204	99.9315575264841\\
306.024741767968	99.9500509140591\\
306.031533946995	99.9687109834734\\
306.04135949832	99.9850007054353\\
306.049297393446	99.9938277539766\\
306.057370227171	100.000060881306\\
306.448326357953	100.24272422862\\
306.460239564929	100.245453941518\\
306.471709278839	100.24421473701\\
306.482188487803	100.239167770028\\
306.491130179937	100.230474195502\\
306.534117419074	100.152275962061\\
306.572815187336	100.086598508827\\
306.614451567211	100.020917834561\\
306.662646612091	99.9500055463972\\
306.713811534977	99.8796068297956\\
306.767697303066	99.8099907076926\\
306.824054883557	99.7414262030248\\
306.877859503157	99.6796778342261\\
306.935373310966	99.6208165001596\\
306.994149425249	99.5637673692184\\
307.053993664423	99.5087429551493\\
307.114711846904	99.4559557716991\\
307.181250883246	99.4015407863146\\
307.2483408107	99.3502710406728\\
307.315734744462	99.3024167273093\\
307.386807842877	99.2557465976907\\
307.394697657567	99.2481655419424\\
307.40019970376	99.2389569815681\\
307.402524665712	99.2301579487909\\
307.402502279919	99.2216295106487\\
307.400075468157	99.2124135703578\\
307.395518660007	99.2039763008911\\
307.121956683329	98.8372102431337\\
307.113635946787	98.8293927302148\\
307.10345470972	98.8227110701232\\
307.091856089054	98.8173072033885\\
307.07820537393	98.8130595940111\\
307.051897671993	98.8102032136122\\
307.039110278332	98.8114901289258\\
307.028111324124	98.8144226885949\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.489473684210526, forget plot]
table[row sep=crcr] {%
x	y\\
307.677387661139	99.2559979606095\\
307.66624874271	99.2499564809517\\
307.653783757123	99.2496557787606\\
307.64727754351	99.2519940613912\\
307.615709525588	99.2695570559742\\
307.608703868191	99.2774512248387\\
307.605305897755	99.2871285375909\\
307.605909796672	99.2978400936777\\
307.610454402422	99.3070707095593\\
307.652294289699	99.3598620392474\\
307.698834706416	99.414936160951\\
307.750045125361	99.4723492796234\\
307.804659712373	99.5306277582722\\
307.931708880914	99.6576489381275\\
308.107094425813	99.8244650796231\\
308.22772428041	99.9355768161406\\
308.398712231938	100.07001995375\\
308.501639797205	100.147079367502\\
308.614224865021	100.220507880774\\
308.786544028448	100.32684989838\\
308.794823708213	100.330037889632\\
308.803544846112	100.330304645432\\
308.812116711023	100.327370643966\\
308.819173954173	100.321786581631\\
308.824763676543	100.312903824584\\
308.826679440769	100.302583373028\\
308.82440978001	100.292733798438\\
308.818237393919	100.284244380009\\
307.677387661139	99.2559979606095\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
317.218409901502	107.607887010747\\
317.672071858732	107.984610890791\\
317.70838962015	108.018122269533\\
317.74709477513	108.057051294791\\
317.786885591498	108.100687022222\\
317.821569803054	108.142170353676\\
317.864517279707	108.199234806235\\
317.899754687202	108.252724974132\\
317.930870827392	108.308078066832\\
317.956563968105	108.364583139994\\
317.975532377166	108.421529249276\\
317.985590019288	108.471159985663\\
317.988242543592	108.499244335166\\
317.988630341186	108.520107796401\\
317.984990081459	108.561158483255\\
317.977132621157	108.59450043153\\
317.964513100188	108.629952531253\\
317.945644143187	108.67539027706\\
317.920528256796	108.728481366725\\
317.894448364265	108.778260563612\\
317.861907847933	108.835390564555\\
317.829674557038	108.88809835066\\
317.790884452062	108.947697416365\\
317.714181431588	109.056369287562\\
317.625565509278	109.170759534919\\
317.548085982521	109.253522846683\\
317.468384213519	109.332723262933\\
317.367374492931	109.424556108444\\
317.273822994789	109.500570789074\\
317.228538112646	109.533848955002\\
317.184617240092	109.563598067079\\
317.142337950854	109.589535922109\\
317.104604737723	109.609985526405\\
317.079305189379	109.620564187437\\
317.053046983098	109.628394929856\\
317.025942466059	109.633625243689\\
316.998103985439	109.636402618967\\
316.969643888417	109.636874545718\\
316.94067452217	109.635188513972\\
316.911308233877	109.631492013759\\
316.874213355786	109.62426885905\\
316.836893257546	109.614422866993\\
316.792120803799	109.599551128807\\
316.747719181201	109.581815099397\\
316.704067561476	109.56171255761\\
316.661545116351	109.539741282296\\
316.61386860314	109.512410345442\\
316.568847227529	109.484003841316\\
316.527083100174	109.455312224294\\
316.484113523015	109.423186680959\\
316.447083518596	109.392901095708\\
316.025273317316	109.017553191286\\
315.975924677478	109.0175969226\\
315.927924465453	109.015700991627\\
315.88301295402	109.011934695001\\
315.846750612056	109.006976841439\\
315.81241201972	108.999894486006\\
315.785554698827	108.991667470107\\
315.76311184024	108.981289431286\\
315.748429218917	108.970496410645\\
315.741429826826	108.962247088721\\
315.737826617894	108.955474294467\\
315.735321886577	108.940338871811\\
315.738536976511	108.926015173235\\
315.751000426687	108.902522307957\\
315.767208338426	108.88041741001\\
315.785788673428	108.86268868403\\
315.806166244861	108.850105158178\\
315.827341998088	108.842917733381\\
315.309398024812	108.390236663979\\
314.826379973708	107.974602461616\\
314.575097621321	107.761636547766\\
314.346907943953	107.570844066298\\
314.145025179887	107.404791105409\\
313.953113262397	107.25013616316\\
313.930668581968	107.229709497173\\
313.912670768102	107.21091699032\\
313.892102385933	107.186381410269\\
313.875962065344	107.164390907551\\
313.846918785285	107.116590889275\\
313.823001659981	107.064321716655\\
313.806662143465	107.014076089633\\
313.795970116884	106.961360750563\\
313.79163388241	106.906720579803\\
313.792231907971	106.875733773796\\
313.794361742213	106.850700457706\\
313.803289458166	106.80018680451\\
313.814314631861	106.762098774927\\
313.826506215821	106.730356149633\\
313.849337628855	106.682466638279\\
313.876571495518	106.631693446268\\
313.906670608903	106.580569327046\\
313.942647216738	106.524190382092\\
313.981150215935	106.467946552947\\
314.02168693369	106.412131035567\\
314.095053320786	106.317589248321\\
314.178434111331	106.21741963409\\
314.176300895986	106.215586726962\\
314.180509250754	106.21068886453\\
314.182642466099	106.212521771659\\
314.26065186609	106.124272492194\\
314.333912992662	106.046246571536\\
314.391627651425	105.98844534629\\
314.445863926236	105.937363170363\\
314.523719650814	105.870108314889\\
314.59744814845	105.813863706016\\
314.630897940291	105.791063758163\\
314.654418054641	105.776933095102\\
314.678232821847	105.764562211863\\
314.70832933684	105.751490609515\\
314.738687094013	105.740977843121\\
314.769195452864	105.732917901563\\
314.799743772889	105.727204773719\\
314.836298723839	105.723297550751\\
314.866545503874	105.722374253935\\
314.902417306816	105.723906971908\\
314.937645635619	105.728147415171\\
314.972039303493	105.734912396509\\
315.021646594961	105.749392655371\\
315.073273899588	105.770908424437\\
315.120369891568	105.797316576859\\
315.162049446877	105.827769023676\\
315.351448506205	106.000704279936\\
315.53055580495	106.161523287628\\
315.950531015505	106.530532778821\\
316.45179520364	106.961533134465\\
317.020448305959	107.442228783269\\
317.02777617164	107.420400391825\\
317.040599539661	107.39895974709\\
317.058726079874	107.378656916141\\
317.081537792175	107.359995902972\\
317.096354824197	107.352227207738\\
317.110253639353	107.350304295794\\
317.123249591433	107.353622675071\\
317.135358034228	107.361577853498\\
317.148383321267	107.375912838068\\
317.160245889024	107.394776329591\\
317.17097011875	107.417208417051\\
317.181863774232	107.445983425009\\
317.192425315052	107.480643960565\\
317.202117697246	107.519605001999\\
317.218409901502	107.607887010747\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
317.872547783174	108.645536881711\\
317.880062445175	108.644826830683\\
317.887183995	108.641942130938\\
317.893188183868	108.637135509032\\
317.897527752974	108.630964123993\\
317.90758636606	108.602552626747\\
317.91279091969	108.568014617393\\
317.912952283775	108.533745676795\\
317.908779577	108.495681837266\\
317.900309358981	108.455086985822\\
317.887992075347	108.413236163103\\
317.872583292706	108.371385177919\\
317.854133593283	108.328814123668\\
317.834742023336	108.290764440331\\
317.813942075914	108.255341530812\\
317.773139882251	108.195502905174\\
317.708582693289	108.112794309817\\
317.694355924706	108.092576213399\\
317.690608274195	108.089993339039\\
317.685965838968	108.090021140399\\
317.682484848525	108.092574922052\\
317.678293748564	108.100484743408\\
317.667308801994	108.127739637435\\
317.66339330166	108.147930076964\\
317.663516505224	108.167017345969\\
317.667718420422	108.190123954139\\
317.686125244306	108.255465191034\\
317.695261812913	108.296361170611\\
317.6996856657	108.322596059771\\
317.702257743391	108.373674564776\\
317.708047016975	108.424015261573\\
317.716422127	108.467769730056\\
317.726995414746	108.50539557421\\
317.739379221492	108.537350398015\\
317.753185888516	108.564091805455\\
317.768027757097	108.586077400513\\
317.785760198206	108.605967364987\\
317.805999651463	108.622483609832\\
317.825753246786	108.63373173958\\
317.848034943182	108.641743840153\\
317.872547783174	108.645536881711\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
316.765521345174	108.431790033593\\
316.835617758354	108.343974935483\\
316.901852569182	108.254259197798\\
316.963740355823	108.163203511979\\
317.016890923484	108.077942097396\\
317.072533169205	107.979315061698\\
317.118467352277	107.887603680116\\
317.141923088684	107.835566560328\\
317.163473003279	107.783298770802\\
317.165823805	107.772650766058\\
317.165500101618	107.760670742732\\
317.162798980447	107.749449230716\\
317.157663609863	107.738321995182\\
317.150957155677	107.729279238046\\
317.142685455758	107.722283560193\\
316.637528211634	107.410769746669\\
316.628208490881	107.406743309855\\
316.61875222903	107.405454992601\\
316.605152316836	107.408608724915\\
316.594402994535	107.417317490966\\
316.503415779457	107.544142974734\\
316.405235917935	107.67365870921\\
316.300355062684	107.805529173214\\
316.186343448096	107.942660991718\\
316.067567275388	108.076169689923\\
315.953012408124	108.199470280862\\
315.839845936579	108.315710437113\\
315.732647233979	108.420265530661\\
315.726292635076	108.430374569546\\
315.724241526625	108.44174330888\\
315.726486181469	108.453387056159\\
315.732661165868	108.463892535369\\
316.116693720474	108.916376418918\\
316.124852777135	108.92350319579\\
316.134801567549	108.928772383996\\
316.146575698728	108.932173147333\\
316.158077060646	108.933152564534\\
316.169970389358	108.931667365374\\
316.180143551598	108.927739447706\\
316.22856896282	108.898566974146\\
316.276479624963	108.867544841184\\
316.36022709252	108.808327197123\\
316.44935012739	108.738470236508\\
316.531455270498	108.667886752297\\
316.612028385048	108.592683149558\\
316.690588143048	108.513423881454\\
316.765521345174	108.431790033593\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
316.566754012418	109.406448710315\\
316.587958651881	109.417024274974\\
316.685198047872	109.471400245441\\
316.754894475533	109.504011676758\\
316.790091595872	109.517551694927\\
316.827221793133	109.529501503565\\
316.868291008355	109.540223291887\\
316.907358578008	109.548341612741\\
316.947003815956	109.554166582718\\
316.985947443026	109.557064220861\\
317.022901597445	109.556626547333\\
317.056612011533	109.552765197144\\
317.087863398876	109.545198356904\\
317.115178954756	109.533934068967\\
317.132264880223	109.522688859383\\
317.136807592085	109.516428930191\\
317.139413198446	109.508893688709\\
317.13967026095	109.501112422189\\
317.137234520202	109.490327261591\\
317.12645793087	109.464106971646\\
317.111749890073	109.442541272169\\
317.094226962045	109.424809463883\\
317.070864475573	109.408031293965\\
317.044518540346	109.394694748183\\
317.016675883001	109.38479670331\\
316.983949845865	109.377025631335\\
316.940063607713	109.37132882494\\
316.895546499471	109.369637952572\\
316.84490777132	109.371494960274\\
316.794031590076	109.376634827324\\
316.767429692214	109.376211691157\\
316.725624194205	109.373337202357\\
316.656360414598	109.364813180857\\
316.633047392315	109.364412124136\\
316.607221860548	109.369623108586\\
316.59284176859	109.37575803586\\
316.579400923826	109.383454823559\\
316.562784122903	109.395934342052\\
316.562406536872	109.40198564406\\
316.566754012418	109.406448710315\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
314.671165833688	107.702219516389\\
314.659021032853	107.732486502634\\
314.657546760036	107.739231852905\\
314.659330397429	107.751256247432\\
314.666380650952	107.761390482098\\
315.821407131204	108.774196668044\\
315.830562923738	108.779330129624\\
315.839852237776	108.780492278435\\
315.849969640028	108.777667788275\\
315.858303871477	108.771292460228\\
315.863226236607	108.763758679522\\
315.865394910889	108.754978653873\\
315.864394771685	108.746372597601\\
315.860559977648	108.738506330491\\
315.765174395115	108.617562184181\\
315.687447360666	108.521955124568\\
315.64631527586	108.473810809187\\
315.602928868422	108.427378018068\\
315.405991589944	108.22857054994\\
315.257297119087	108.101340308336\\
315.099330685291	107.970410337556\\
314.982750871585	107.877588266645\\
314.886450406892	107.805877817514\\
314.792393903593	107.741121998446\\
314.707381735822	107.688014090778\\
314.696654710037	107.685461042734\\
314.68614180768	107.687370085534\\
314.677149018744	107.693266483781\\
314.671165833688	107.702219516389\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
315.118925374151	106.043237851978\\
315.045041173077	106.0758283733\\
314.965532637873	106.116764433402\\
314.893890195219	106.158943113507\\
314.817356346825	106.209718554175\\
314.742794613879	106.26513499456\\
314.670493068337	106.324854658565\\
314.600739782155	106.388539770089\\
314.533822827292	106.455852553035\\
314.501517996591	106.49076376626\\
314.438459986154	106.572162676795\\
314.38429803088	106.649808129528\\
314.338316464711	106.722803348036\\
314.296072939747	106.797273278142\\
314.261101808847	106.866035373582\\
314.226615996565	106.942602749065\\
314.199068084472	107.012843312581\\
314.171035427875	107.097646802225\\
314.150815622446	107.175612053405\\
314.150762027506	107.193717492255\\
314.154470990265	107.212096129997\\
314.161889331	107.230516230627\\
314.172259282658	107.246464917189\\
314.180490686379	107.255018919631\\
314.188769371197	107.260975923772\\
314.587695824858	107.490300760837\\
314.599694404819	107.492626682562\\
314.611115738954	107.491000923792\\
314.621418568463	107.485603016761\\
314.630061634547	107.476612493699\\
314.670384096817	107.397007434321\\
314.706842282658	107.330060845036\\
314.746237295883	107.263011817943\\
314.792010595616	107.190512714533\\
314.840769420165	107.118426615584\\
314.892273961946	107.047030798934\\
314.946284413374	106.97660254242\\
314.997973497962	106.913072733086\\
315.053467133115	106.852303076231\\
315.11028354184	106.793301969029\\
315.168235828534	106.736288360365\\
315.227137097593	106.681481199121\\
315.29180094097	106.624850630066\\
315.357121556519	106.571344907306\\
315.422861322923	106.521242405086\\
315.492318138781	106.472199188962\\
315.499947489987	106.464356065715\\
315.505135483409	106.454966985848\\
315.507162031227	106.446094470431\\
315.506851705957	106.437571650681\\
315.504115112957	106.428442903257\\
315.499276028869	106.420164299404\\
315.213486620403	106.06284384069\\
315.204906679279	106.055311724445\\
315.194505649085	106.048977630926\\
315.182731186549	106.043968458436\\
315.168944839184	106.040184170502\\
315.142555694636	106.038217665941\\
315.129819042934	106.039935598152\\
315.118925374151	106.043237851978\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.384210526315789, forget plot]
table[row sep=crcr] {%
x	y\\
315.782740767395	106.462639337853\\
315.771404216776	106.456977394699\\
315.758936185369	106.457097728886\\
315.752512630571	106.459654352637\\
315.721555604373	106.478273188884\\
315.714820478229	106.486399394238\\
315.711751187756	106.496185917685\\
315.712716404891	106.50687097658\\
315.717570079904	106.515942886513\\
315.761168546222	106.567291444355\\
315.8095419376	106.620762785054\\
315.862661641924	106.676414112232\\
315.919212791216	106.73281536844\\
316.050478235716	106.855474466916\\
316.231396125179	107.016273819202\\
316.355708752947	107.123249285499\\
316.531138521644	107.251842570988\\
316.636609218337	107.325382825807\\
316.751609318373	107.394968176621\\
316.927420740161	107.495431417469\\
316.935803337804	107.498338037841\\
316.944528509953	107.498310183037\\
316.952996424584	107.495088435926\\
316.959861104979	107.489269278244\\
316.965147724937	107.480202855667\\
316.966713939501	107.46982360498\\
316.964113014018	107.460056278518\\
316.957657512379	107.451780103441\\
315.782740767395	106.462639337853\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
325.73882027369	114.461590848985\\
326.209736916765	114.816509950343\\
326.247594053256	114.848272027044\\
326.288091320987	114.885333183743\\
326.329894920538	114.927044631096\\
326.366496126975	114.966846804492\\
326.412085917409	115.021823240398\\
326.449805715885	115.073592823664\\
326.483496648491	115.127417540217\\
326.511824915806	115.182648600714\\
326.533456718407	115.238637215814\\
326.545842808482	115.287738650947\\
326.549816300779	115.315666735936\\
326.551187186168	115.33648872131\\
326.549486133081	115.377665374895\\
326.543209172245	115.411340661974\\
326.532274919022	115.447348241602\\
326.51556890824	115.493624968864\\
326.49298369731	115.547841016288\\
326.469279426902	115.598794296866\\
326.43946823756	115.657394767861\\
326.409755465635	115.71156345755\\
326.373818029113	115.772924858554\\
326.30232315468	115.885091751481\\
326.219198190954	116.003532246174\\
326.145706324943	116.089855988393\\
326.06982672973	116.172725554257\\
325.973258373904	116.269217977902\\
325.88339426896	116.349558236295\\
325.839728489193	116.384934168163\\
325.79725884039	116.416720669163\\
325.756249284421	116.444622764806\\
325.719522030313	116.466828405862\\
325.694749294423	116.478587945486\\
325.66888942747	116.487647813316\\
325.64206160452	116.49415003928\\
325.614385000638	116.498236653308\\
325.585978790889	116.50004968533\\
325.55696215034	116.499731165275\\
325.527454254056	116.497423123073\\
325.490060111086	116.491956678522\\
325.452317355869	116.483880929587\\
325.406893612872	116.471136331384\\
325.361705263957	116.455513145058\\
325.31715452497	116.43749072162\\
325.273643611756	116.417548412083\\
325.224731702062	116.392495366134\\
325.178421275104	116.366242783526\\
325.135351034751	116.339551855912\\
325.090914806926	116.309487645419\\
325.052498285546	116.280981351617\\
324.613462851975	115.92593518092\\
324.564171136643	115.928305194839\\
324.516134912912	115.928674136995\\
324.471095785518	115.927029189242\\
324.434640041073	115.92378628104\\
324.400005756959	115.918330545892\\
324.372790466903	115.911378750201\\
324.349883330603	115.902070221968\\
324.334708241634	115.891981349967\\
324.327327751954	115.884071155663\\
324.323409274354	115.877475748935\\
324.320193832684	115.86247522785\\
324.322730118567	115.848015891831\\
324.334072241627	115.82396160835\\
324.349220093174	115.801117232463\\
324.36694402643	115.782532325587\\
324.386705746576	115.769002175653\\
324.40751913732	115.76082450082\\
323.868811265408	115.333062956514\\
323.366736903629	114.940660658978\\
323.105694542507	114.739777143521\\
322.868764455226	114.559953803592\\
322.659278273951	114.403602353\\
322.460289165231	114.258166216337\\
322.436906509431	114.238820318306\\
322.418042811888	114.220897134081\\
322.396340671151	114.197358439959\\
322.379181645951	114.176153251615\\
322.34791732648	114.129775496261\\
322.321562783572	114.078691904401\\
322.302872816533	114.029272394418\\
322.28970763683	113.977119691238\\
322.282800445245	113.922744679564\\
322.281937065102	113.891764131542\\
322.282884442562	113.866658244098\\
322.289420982384	113.815779889973\\
322.298638401162	113.777214469664\\
322.309320060489	113.744932413749\\
322.329868544039	113.696019853577\\
322.354678647995	113.644019283752\\
322.382334270289	113.591533107017\\
322.415613136418	113.533520877146\\
322.451421954671	113.47552451692\\
322.489282421442	113.417860121297\\
322.558110474537	113.31996489466\\
322.636676497734	113.215976011379\\
322.634459249383	113.214245703313\\
322.638432036703	113.209154901101\\
322.640649285053	113.210885209166\\
322.714411822659	113.119056619615\\
322.783913302365	113.037663860233\\
322.838839004966	112.977206183551\\
322.890606931616	112.923624059916\\
322.965205657263	112.852773798334\\
323.036200775514	112.79311610331\\
323.068538573468	112.768764655309\\
323.091366409645	112.753540946397\\
323.114571528416	112.740061170731\\
323.144018378874	112.725585328759\\
323.173846806489	112.713653162826\\
323.20394129632	112.704163995345\\
323.234186333425	112.697017148726\\
323.270516455315	112.691391042277\\
323.300686083828	112.689042916445\\
323.336590260015	112.688882907224\\
323.371979321606	112.691457946845\\
323.40665365878	112.696594064434\\
323.45688840978	112.708719700727\\
323.509472587336	112.72777780064\\
323.557761120453	112.751936454253\\
323.600829889596	112.78039024086\\
323.798170681269	112.944204826518\\
323.984659985267	113.096401794927\\
324.421563670683	113.445203101893\\
324.942588256269	113.852094333167\\
325.533269509633	114.305448846192\\
325.539560222167	114.283299281314\\
325.551358606123	114.261277970043\\
325.56850790389	114.240143212161\\
325.590414561538	114.220427584317\\
325.604848898822	114.211969040071\\
325.618641614589	114.209393065528\\
325.631779549359	114.21209511687\\
325.644249543653	114.219470650277\\
325.657936111656	114.233175676413\\
325.670674730173	114.251458986411\\
325.682444502439	114.27336058708\\
325.694682522046	114.301590069697\\
325.706866244323	114.33571419285\\
325.718384503268	114.374175013605\\
325.73882027369	114.461590848985\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
326.441146501516	115.467250579042\\
326.44861933682	115.466187070708\\
326.455596982445	115.462969862903\\
326.461367908505	115.457885542838\\
326.465411729492	115.451516448308\\
326.474119821088	115.422662366902\\
326.4776904414	115.38791740843\\
326.476236162994	115.353678959249\\
326.47027373777	115.315854141377\\
326.459899265261	115.27570371327\\
326.445622796673	115.234480063709\\
326.42825825837	115.193401987405\\
326.407822239416	115.151747993621\\
326.386658537809	115.114654744623\\
326.364211852532	115.080251741096\\
326.320634183525	115.022403086057\\
326.252249821442	114.942829714787\\
326.237085773409	114.923304756034\\
326.233220530721	114.92090142017\\
326.228584567263	114.921148038438\\
326.225227833933	114.923863077395\\
326.221414268198	114.931961676605\\
326.211726349836	114.959704108679\\
326.208766994717	114.980056681208\\
326.209789849227	114.999116922178\\
326.215076355502	115.021999760373\\
326.236542949762	115.086400643405\\
326.247597227451	115.126820452611\\
326.253252894047	115.152817631652\\
326.258229990589	115.203718100876\\
326.266385925509	115.25372992116\\
326.276814342434	115.297040937088\\
326.289149585408	115.33412651842\\
326.303025998474	115.365462034921\\
326.318077925679	115.391522856351\\
326.333939711065	115.412784352474\\
326.352590065838	115.431816284097\\
326.373585605979	115.447360064401\\
326.39384748551	115.457664490094\\
326.416482106718	115.464617307699\\
326.441146501516	115.467250579042\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
325.325274608033	115.305927403876\\
325.39115342366	115.214905537007\\
325.453085332493	115.122167182363\\
325.510611883769	115.028295291183\\
325.559684075816	114.94062310844\\
325.610615110596	114.83948270417\\
325.652174884621	114.745707910813\\
325.673151476142	114.692622922216\\
325.692213490694	114.639397362169\\
325.694059724144	114.62865037674\\
325.693171633514	114.616698931732\\
325.689944524955	114.605617227989\\
325.684290317504	114.594744448227\\
325.677165036937	114.586027891497\\
325.668572751613	114.579429925062\\
325.149292121699	114.292075919167\\
325.139792952879	114.288493297213\\
325.130286471732	114.287652187383\\
325.116850348403	114.291443523434\\
325.106523514225	114.300649338549\\
325.021616100199	114.431623029358\\
324.9296508565	114.565623046659\\
324.831103072535	114.702291065415\\
324.723682704412	114.844645020117\\
324.611332278572	114.983604487275\\
324.502717247477	115.112168200508\\
324.395156234472	115.233613878441\\
324.293005513329	115.343106159429\\
324.287134526641	115.353503520138\\
324.285621629239	115.364956311124\\
324.288412683426	115.376481298872\\
324.295076038858	115.386684005382\\
324.70001207163	115.820561265944\\
324.708498019031	115.827295495735\\
324.718684142364	115.832089832655\\
324.730605498229	115.834931774004\\
324.742140244042	115.835367919675\\
324.753950337053	115.833323711401\\
324.763927024425	115.828920590206\\
324.810923387173	115.79749773938\\
324.857318378804	115.764251551147\\
324.938181177393	115.701151824566\\
325.023912021833	115.627171201409\\
325.102598527741	115.552795690949\\
325.179536912522	115.473877419298\\
325.254272992035	115.391002902248\\
325.325274608033	115.305927403876\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
325.172674381123	116.288872549562\\
325.194353986393	116.298436754597\\
325.294048600505	116.348168336253\\
325.365204870572	116.377457971132\\
325.401001147204	116.389323718115\\
325.438653388026	116.399509896802\\
325.480182377853	116.408283732207\\
325.519589218052	116.414551353577\\
325.559464974078	116.418500941976\\
325.598501902658	116.419559527433\\
325.635394341322	116.417380294433\\
325.668885251218	116.411934103327\\
325.699745188644	116.402902462052\\
325.726499369831	116.390363021683\\
325.743036192688	116.378324870768\\
325.747278756552	116.371857754223\\
325.749526249318	116.364208059787\\
325.7494162114	116.356423325916\\
325.746474758156	116.345764978252\\
325.73447410584	116.320081854874\\
325.718765793644	116.299233478776\\
325.700426456098	116.282347427426\\
325.676299007411	116.266689235329\\
325.64935366749	116.25460948314\\
325.621075362887	116.246034965714\\
325.588019374621	116.239815262659\\
325.543913375017	116.23619361923\\
325.499366049367	116.236603195942\\
325.448871159153	116.240845286065\\
325.39829383624	116.248377779555\\
325.371701565888	116.249209146861\\
325.329807039309	116.248308595714\\
325.260218434539	116.243059196308\\
325.236912424224	116.243757578496\\
325.211361253443	116.250180204258\\
325.197286353434	116.256986199197\\
325.184223283668	116.26530804137\\
325.16821325004	116.278557014084\\
325.168121346621	116.284619388286\\
325.172674381123	116.288872549562\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
323.198854989145	114.675897442308\\
323.188150498222	114.706703294313\\
323.186995845195	114.713510643797\\
323.189344338456	114.725437588314\\
323.196864489197	114.735228202178\\
324.398351306854	115.692459609608\\
324.407738915664	115.697155753297\\
324.417072686927	115.697878704994\\
324.427045692687	115.694580413147\\
324.435070120958	115.687819291016\\
324.439631865715	115.680061842017\\
324.441384232115	115.671189344592\\
324.439979508978	115.662640003338\\
324.43577815662	115.654963256506\\
324.334797222174	115.538650115546\\
324.252649612977	115.446813456006\\
324.209293697977	115.400661661474\\
324.163766649086	115.356325758858\\
323.957676383703	115.167023081772\\
323.803149495527	115.04694385429\\
323.63918654449	114.923606097938\\
323.518360636741	114.836382879535\\
323.418786749989	114.769291828778\\
323.321782176304	114.709041894334\\
323.234360974297	114.660000565177\\
323.223525521638	114.657956035359\\
323.213114300605	114.660358541753\\
323.20440946989	114.666672311417\\
323.198854989145	114.675897442308\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
323.567911118971	112.997652423853\\
323.495645399278	113.033689668555\\
323.41815501311	113.078328309198\\
323.348580552444	113.123837374976\\
323.274525381647	113.178164228401\\
323.202658913956	113.237033954972\\
323.133252978053	113.300095574187\\
323.066579402619	113.366998105543\\
323.002910016335	113.437390568537\\
322.972286840587	113.473785842991\\
322.913136139005	113.558066859946\\
322.862694661698	113.638179225385\\
322.820205263545	113.713260896896\\
322.781519269847	113.789639426491\\
322.749828513655	113.85997364105\\
322.718990483179	113.938081579913\\
322.69478438916	114.009542682872\\
322.670780596609	114.095573372947\\
322.654258609752	114.174405123362\\
322.655058578116	114.192492960131\\
322.65962979998	114.210676322325\\
322.667908230538	114.228726238501\\
322.67901848631	114.244168347073\\
322.687643980803	114.252324805234\\
322.696194279417	114.257884923421\\
323.105487771279	114.468149123526\\
323.117582657571	114.469906837529\\
323.128914654658	114.467744476083\\
323.138951568762	114.461866887164\\
323.147161206103	114.452478918749\\
323.183686199059	114.371061529135\\
323.216947941268	114.30247070149\\
323.25313841687	114.233639105716\\
323.295443167357	114.159062815584\\
323.34074959286	114.08475833092\\
323.388831223481	114.011013926006\\
323.439461589321	113.938117875125\\
323.488098366961	113.872222033068\\
323.540665581107	113.808903925597\\
323.594637468974	113.747290045088\\
323.64983766415	113.687607907405\\
323.706089800225	113.630085028413\\
323.768012147331	113.570469116773\\
323.830737844004	113.51394361668\\
323.894042655865	113.460797794543\\
323.961110320306	113.408534856399\\
323.968361459032	113.400340799451\\
323.973101076602	113.390717591994\\
323.974707114511	113.381759407572\\
323.973995362244	113.373260691965\\
323.970831475755	113.364271098367\\
323.965607512	113.356229816177\\
323.663291478212	113.012778928972\\
323.654366006267	113.005659651243\\
323.643677945508	112.999822911828\\
323.631680437062	112.995374365082\\
323.617731022446	112.992244182869\\
323.591278513358	112.991523868262\\
323.578637006122	112.993840305715\\
323.567911118971	112.997652423853\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.278947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
324.25075941532	113.385294896805\\
324.239168559856	113.380173661617\\
324.226720062332	113.380881614206\\
324.220424169999	113.383738206753\\
324.190379265694	113.40379568066\\
324.18403470258	113.412230350572\\
324.18143016829	113.422150682538\\
324.182898013897	113.432778361352\\
324.188173949389	113.441611379844\\
324.234144554267	113.490847587503\\
324.284984845267	113.541979124549\\
324.340668938703	113.595064479803\\
324.399816014431	113.648737169516\\
324.536717765785	113.765071952942\\
324.725014721019	113.917163935217\\
324.854232047413	114.018160283526\\
325.035528765555	114.138340717912\\
325.144348947758	114.206827248594\\
325.262501501975	114.270914049015\\
325.442853377888	114.362977720719\\
325.451363676466	114.365485947851\\
325.460077835374	114.365046812975\\
325.468384460333	114.361429463886\\
325.474967189593	114.35529316952\\
325.479820534354	114.345987611312\\
325.48089572217	114.335546067171\\
325.477837249285	114.325912209004\\
325.470998779514	114.317949552004\\
324.25075941532	113.385294896805\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Evaluations/laptimes.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.58824,0.58824,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.97\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=94.5,
ymax=104.5,
ylabel style={font=\color{white!15!black}},
ylabel={lap time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.85,0.175)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	103.8\\
0.05	103.6\\
0.1	97.4\\
0.2	97.4\\
0.3	97.2\\
0.4	96.8\\
0.5	96.6\\
0.6	96\\
0.7	95.6\\
0.8	95.6\\
0.85	95.4\\
0.9	nan\\
};
\addlegendentry{Ego Agent}

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	102\\
0.05	102\\
0.1	102\\
0.2	102\\
0.3	102\\
0.4	102\\
0.5	102\\
0.6	102\\
0.7	102\\
0.8	102\\
0.85	102\\
0.9	nan\\
};
\addlegendentry{Other Agent}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	95\\
1	95\\
};
\addlegendentry{Baseline Ego}


\addplot[area legend, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.86	94.5\\
1	94.5\\
1	104.5\\
0.86	104.5\\
}--cycle;
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.957228723090988	94.5\\
1	95.1507531701494\\
nan	nan\\
0.913781301819925	94.5\\
1	95.8117936901018\\
nan	nan\\
0.870333880548863	94.5\\
1	96.4728342100541\\
nan	nan\\
0.86	95.0038133803132\\
1	97.1338747300065\\
nan	nan\\
0.86	95.6648539002656\\
1	97.7949152499588\\
nan	nan\\
0.86	96.325894420218\\
1	98.4559557699112\\
nan	nan\\
0.86	96.9869349401703\\
1	99.1169962898636\\
nan	nan\\
0.86	97.6479754601227\\
1	99.7780368098159\\
nan	nan\\
0.86	98.3090159800751\\
1	100.439077329768\\
nan	nan\\
0.86	98.9700565000274\\
1	101.100117849721\\
nan	nan\\
0.86	99.6310970199798\\
1	101.761158369673\\
nan	nan\\
0.86	100.292137539932\\
1	102.422198889625\\
nan	nan\\
0.86	100.953178059885\\
1	103.083239409578\\
nan	nan\\
0.86	101.614218579837\\
1	103.74427992953\\
nan	nan\\
0.86	102.275259099789\\
1	104.405320449483\\
nan	nan\\
0.86	102.936299619742\\
0.962775468541175	104.5\\
nan	nan\\
0.86	103.597340139694\\
0.919328047270112	104.5\\
nan	nan\\
0.86	104.258380659646\\
0.875880625999049	104.5\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Evaluations/racetrack_intitial.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.469in,
at={(0.758in,0.529in)},
scale only axis,
xmin=120,
xmax=550,
xlabel style={font=\color{white!15!black}},
xlabel={x[m]},
ymin=-30,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={y[m]},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
scale=\figurescale
]

\addplot[area legend, draw=white!70!black, fill=white!70!black]
table[row sep=crcr] {%
x	y\\
-5.14342644000001	-223.35599706\\
-5.15477872	-223.35577135\\
-5.16613226000001	-223.35568413\\
-5.16619155000001	-223.3556816\\
-5.16625096000001	-223.35568114\\
-5.17228547000002	-223.35542327\\
-5.17832436	-223.3553032\\
-5.18966141999999	-223.35468146\\
-5.20100543000001	-223.35419805\\
-5.20106459000002	-223.35419346\\
-5.20112394	-223.35419092\\
-5.20714596000002	-223.35372259\\
-5.21317680000001	-223.35339185\\
-5.22448513000001	-223.35237485\\
-5.23580548000001	-223.35149582\\
-5.23586466	-223.35148914\\
-5.23592368000001	-223.35148455\\
-5.24192526000002	-223.35080639\\
-5.24794131000002	-223.35026534\\
-5.25920794000001	-223.34885421\\
-5.27049003000002	-223.34758072\\
-5.27054871999999	-223.34757201\\
-5.27060776000002	-223.34756534\\
-5.27658208	-223.34667813\\
-5.28257551999999	-223.34592746\\
-5.29378603000001	-223.344124\\
-5.30501682000002	-223.34245754\\
-5.3050752	-223.34244678\\
-5.30513394000002	-223.34243806\\
-20.99713393	-220.73143806\\
-21.00187527	-220.730523\\
-21.02779865	-220.72584325\\
-21.04137766	-220.72289918\\
-21.04773895	-220.72167148\\
-21.05480865	-220.71998721\\
-21.06191092	-220.71844737\\
-21.07178429	-220.71594298\\
-21.08169348	-220.71358224\\
-21.08870006	-220.71165228\\
-21.0957443	-220.7098655\\
-21.10552427	-220.70701805\\
-21.11534501	-220.70431293\\
-21.12228014	-220.70213956\\
-21.12925756	-220.70010808\\
-21.13893218	-220.69692106\\
-21.14865255	-220.69387484\\
-21.15550727	-220.69146088\\
-21.16240988	-220.68918702\\
-21.17196783	-220.68566413\\
-21.18157552	-220.68228069\\
-21.18834183	-220.67962897\\
-21.19516087	-220.6771156\\
-21.20458965	-220.67326146\\
-21.2140738	-220.66954462\\
-21.22074372	-220.66665826\\
-21.22747061	-220.66390855\\
-21.23675902	-220.65972775\\
-21.2461078	-220.65568213\\
-21.25267288	-220.65256477\\
-21.25929976	-220.64958195\\
-29.49029977	-216.77058195\\
-29.5106099	-216.76072878\\
-29.54156342	-216.74459728\\
-29.57193511	-216.72739534\\
-29.60168795	-216.70914392\\
-29.6307857	-216.68986526\\
-29.65919292	-216.66958285\\
-29.68687498	-216.64832139\\
-36.87487498	-210.92532139\\
-36.87694899	-210.92360623\\
-36.87923548	-210.92182967\\
-36.89435269	-210.9092137\\
-36.90348655	-210.90166018\\
-36.90474301	-210.90054253\\
-36.90603415	-210.89946502\\
-36.9177824	-210.88894372\\
-36.92956654	-210.87846148\\
-36.93078332	-210.87730057\\
-36.93203598	-210.87617874\\
-36.94341049	-210.86525326\\
-36.95482102	-210.85436672\\
-36.95599636	-210.85316425\\
-36.95720929	-210.8519992\\
-36.9681956	-210.84068339\\
-36.97921922	-210.82940528\\
-36.98035205	-210.82816233\\
-36.98152341	-210.82695584\\
-36.9921079	-210.81526374\\
-37.00273142	-210.80360755\\
-37.00382005	-210.80232598\\
-37.00494872	-210.8010792\\
-37.01511895	-210.78902455\\
-37.02532896	-210.77700498\\
-37.0263723	-210.77568607\\
-37.02745667	-210.77440078\\
-37.03719938	-210.76199933\\
-37.04698433	-210.74962997\\
-37.047981	-210.74827546\\
-37.04901986	-210.7469531\\
-37.05832385	-210.73421915\\
-37.06767113	-210.72151587\\
-37.06861995	-210.72012736\\
-37.06961199	-210.7187696\\
-43.67861199	-201.3337696\\
-43.68301734	-201.32723467\\
-43.68918443	-201.31845566\\
-43.69637883	-201.30741413\\
-43.70141419	-201.29994464\\
-43.70476736	-201.29453992\\
-43.70823955	-201.28921102\\
-43.71396743	-201.27971105\\
-43.71981583	-201.27028447\\
-43.72297835	-201.26476599\\
-43.72626243	-201.25931919\\
-43.7316553	-201.24962507\\
-43.73717113	-201.24000016\\
-43.74013909	-201.23437476\\
-43.74323112	-201.22881658\\
-43.74828254	-201.21893985\\
-43.75345895	-201.2091286\\
-43.75622869	-201.20340323\\
-43.75912495	-201.19774035\\
-43.76382856	-201.18769342\\
-43.76865945	-201.17770742\\
-43.7712278	-201.17188862\\
-43.77392455	-201.16612836\\
-43.77827449	-201.15592381\\
-43.78275411	-201.14577489\\
-43.78511785	-201.13986994\\
-43.7876119	-201.13401913\\
-43.79160311	-201.12366884\\
-43.79572575	-201.11336991\\
-43.79788195	-201.10738612\\
-43.80017031	-201.10145178\\
-43.80379791	-201.09096839\\
-43.80755857	-201.08053197\\
-43.80950459	-201.07447669\\
-43.81158449	-201.06846599\\
-48.00258449	-188.23646598\\
-48.01512869	-188.19504111\\
-48.02393138	-188.16126451\\
-48.03154992	-188.12720127\\
-48.03797503	-188.09289291\\
-48.04319888	-188.05838121\\
-48.0472151	-188.02370822\\
-48.05001881	-187.9889162\\
-48.80001881	-176.09191621\\
-48.80136023	-176.06476501\\
-48.80199962	-176.02986606\\
-48.80142068	-175.99496604\\
-48.79962409	-175.9601075\\
-47.93662409	-163.4631075\\
-47.93411595	-163.43328705\\
-47.93006472	-163.39861814\\
-42.66606472	-124.28561813\\
-42.66531572	-124.28087779\\
-42.66118672	-124.25336257\\
-42.65973263	-124.2455431\\
-42.65890809	-124.24032469\\
-42.65678633	-124.22969918\\
-42.6548053	-124.21904605\\
-42.65336902	-124.21258571\\
-42.65207305	-124.20609564\\
-42.6495816	-124.19554998\\
-42.64723013	-124.18497314\\
-33.38923013	-85.72397314\\
-33.38471111	-85.70593808\\
-33.37532477	-85.672319\\
-26.73832476	-63.40831901\\
-26.72951977	-63.38029283\\
-26.71799313	-63.34734617\\
-14.13599313	-29.30234616\\
-14.13565448	-29.30148247\\
-14.12337092	-29.26993714\\
-14.12240835	-29.26769946\\
-14.12163256	-29.26572088\\
-14.11557386	-29.25181136\\
-14.10957811	-29.23787308\\
-2.92057812000002	-4.42887308000001\\
-2.89931177	-4.38464853000001\\
9.04768823000001	18.97435147\\
9.05720604999999	18.99249976\\
9.07426751	19.02295058\\
26.40526751	48.72695057\\
26.40716299	48.73005511\\
26.4093035	48.73380517\\
26.41329095	48.740257\\
26.41715047	48.74678658\\
26.42223589	48.75474254\\
26.42608349	48.76104439\\
26.42688852	48.76225833\\
26.42765405	48.76349698\\
26.43186426	48.76980575\\
26.43594928	48.77619662\\
26.44072475	48.78312252\\
26.44537445	48.79013399\\
26.44622118	48.79131885\\
26.44702964	48.79253028\\
51.68602964	85.21853028\\
51.6894196	85.22318297\\
51.70422199	85.24392933\\
51.71040116	85.25197997\\
51.71397614	85.2568866\\
51.71978509	85.264206\\
51.72547436	85.27161836\\
71.19747437	109.74461836\\
71.22795825	109.78111546\\
92.45695824	134.00311546\\
92.46322219	134.00996807\\
92.47594507	134.02416944\\
121.19494507	164.97616944\\
121.20697044	164.9889043\\
121.23159168	165.01364577\\
159.48359168	202.13364577\\
159.49273185	202.14225918\\
159.4982958	202.1476279\\
159.50123381	202.15027116\\
159.50490608	202.15373179\\
159.51461354	202.16230858\\
159.52424452	202.17097335\\
167.91724453	209.46097335\\
167.94653761	209.48545164\\
167.97412171	209.50684005\\
186.71812171	223.52384005\\
186.75234905	223.54832981\\
186.78149662	223.56753308\\
186.81129661	223.58570741\\
201.93629661	232.45170741\\
201.95752707	232.46380625\\
201.9883525	232.4801812\\
202.01973062	232.49547039\\
202.05162322	232.50965518\\
216.39762322	238.59265518\\
216.4329555	238.6068494\\
216.46579756	238.61867079\\
216.49903217	238.6293388\\
229.56203216	242.5723388\\
229.59745799	242.58232438\\
229.63137158	242.5905836\\
229.66555275	242.59765422\\
229.69995985	242.60352763\\
229.73455098	242.60819667\\
229.76928398	242.61165565\\
229.80411654	242.61390037\\
229.83900622	242.61492807\\
246.26300623	242.81192807\\
246.28144388	242.81197924\\
246.31633872	242.81114519\\
246.35118321	242.80909384\\
246.38593487	242.80582768\\
246.42055138	242.8013507\\
246.45499055	242.79566834\\
246.48921044	242.78878754\\
246.52316934	242.78071667\\
246.55682589	242.77146557\\
246.59013907	242.76104551\\
246.62306831	242.74946918\\
256.17906829	239.20146918\\
256.18187476	239.20035041\\
256.18603607	239.1988526\\
256.21844568	239.18589253\\
256.22129948	239.18463411\\
256.22332497	239.18382667\\
256.23683802	239.17778221\\
256.25038324	239.17180928\\
256.25276875	239.1706563\\
256.25518746	239.1695744\\
256.26848224	239.16306157\\
256.28180985	239.15662\\
256.28415355	239.15538453\\
256.28653315	239.15421882\\
256.29959187	239.14724633\\
256.31268722	239.14034321\\
256.31498669	239.13902652\\
256.31732384	239.13777864\\
256.33013047	239.13035512\\
256.34297773	239.12299872\\
256.34522981	239.12160261\\
256.34752202	239.1202739\\
256.36006229	239.11240763\\
256.37264447	239.10460767\\
256.37484633	239.10313389\\
256.3770909	239.10172592\\
256.38934949	239.09342647\\
256.40165129	239.08519248\\
256.40380032	239.0836428\\
256.40599444	239.08215731\\
256.41795584	239.07343515\\
256.42996287	239.06477679\\
256.43205658	239.06315299\\
256.43419745	239.06159189\\
256.44584723	239.05245754\\
256.45754471	239.04338547\\
256.45958039	239.04168967\\
256.46166556	239.04005473\\
256.47298914	239.03051965\\
256.4843632	239.0210446\\
256.48633863	239.01927863\\
256.48836529	239.01757207\\
256.49934887	239.0076479\\
256.51038566	238.99778138\\
256.51229822	238.99594758\\
256.51426413	238.99417129\\
256.52489477	238.98386976\\
256.5355804	238.97362416\\
256.53742779	238.97172473\\
256.53933051	238.96988092\\
256.5495955	238.9592143\\
256.55991671	238.94860238\\
256.56169656	238.94663978\\
256.56353391	238.94473054\\
256.57342086	238.93371165\\
256.58336495	238.92274651\\
264.87236496	229.45574651\\
264.88763826	229.43788338\\
264.88974805	229.43526473\\
264.89193047	229.43270696\\
264.90069649	229.42167568\\
264.90953714	229.41070278\\
264.91155409	229.40801232\\
264.91364609	229.40537972\\
264.92202233	229.39404848\\
264.93047409	229.38277448\\
264.93239587	229.38001534\\
264.93439477	229.37731126\\
264.94237025	229.3656949\\
264.95042361	229.35413251\\
264.95224801	229.35130784\\
264.95415123	229.34853579\\
264.96171649	229.3366481\\
264.96936138	229.32481175\\
264.97108603	229.32192524\\
264.97289141	229.31908835\\
264.98003709	229.30694403\\
264.98726434	229.29484794\\
264.98888728	229.29190286\\
264.99059247	229.28900483\\
264.99730982	229.27661881\\
265.00411067	229.26427757\\
265.00562984	229.26127764\\
265.00723285	229.25832187\\
265.01351398	229.24570868\\
265.01987984	229.2331379\\
265.02129333	229.23008691\\
265.02279227	229.22707687\\
265.02862954	229.21425181\\
265.03455265	229.20146686\\
265.03585879	229.19836842\\
265.03725178	229.19530788\\
265.04263775	229.18228729\\
265.04811122	229.16930305\\
265.04930849	229.16616075\\
265.05059376	229.16305361\\
265.05552211	229.14985279\\
265.06053903	229.13668563\\
265.06162583	229.1335037\\
265.06280196	229.13035337\\
265.0672666	229.1169886\\
265.07182094	229.10365437\\
265.0727961	229.10043619\\
265.07386149	229.09724699\\
265.07785677	229.0837353\\
265.0819432	229.07024949\\
265.08280548	229.06699916\\
265.08375889	229.0637748\\
265.08728028	229.05013154\\
265.09089348	229.0365117\\
265.09164173	229.03323357\\
265.09248211	229.02997759\\
267.72248211	218.05197759\\
267.72413099	218.04430938\\
267.72800076	218.02760132\\
267.7307151	218.01368963\\
267.7322924	218.00635431\\
267.73341822	217.99983543\\
267.73468507	217.99334251\\
267.73638806	217.98263913\\
267.73823259	217.97195867\\
267.73913025	217.96540424\\
267.74016969	217.95887129\\
267.74149813	217.94811476\\
267.74296876	217.93737667\\
267.74363709	217.93079534\\
267.74444795	217.92422966\\
267.7454002	217.91343303\\
267.74649516	217.90265045\\
267.7469334	217.8960497\\
267.74751462	217.88945983\\
267.74808949	217.87863672\\
267.74880748	217.86782231\\
267.74901509	217.86121015\\
267.74936597	217.85460415\\
267.74956276	217.84376787\\
267.74990291	217.83293469\\
267.74987964	217.82631918\\
267.74999975	217.81970509\\
267.74981824	217.80886849\\
267.74978011	217.79803009\\
267.74952598	217.79141964\\
267.74941519	217.78480517\\
267.74885558	217.77398114\\
267.74843923	217.76315105\\
267.74795456	217.75655357\\
267.74761299	217.74994691\\
267.74667598	217.73914921\\
267.74588191	217.72834004\\
267.74516726	217.72176324\\
267.74459535	217.71517279\\
267.74328213	217.70441474\\
267.74211126	217.69363949\\
267.7411675	217.68709152\\
267.74036595	217.68052516\\
267.73867804	217.66981928\\
267.73713187	217.65909167\\
267.73596022	217.65258095\\
267.73492995	217.64604624\\
267.73286943	217.63540574\\
267.73094982	217.62473868\\
267.7295516	217.61827252\\
267.72829395	217.61177804\\
265.23729395	205.85177804\\
265.23303119	205.83258612\\
265.23150883	205.82651908\\
265.23012272	205.82041948\\
265.22726152	205.80959238\\
265.2245361	205.79873085\\
265.22280299	205.79272085\\
265.2212048	205.78667313\\
265.21796747	205.77595244\\
265.21486466	205.76519267\\
265.21292283	205.75924672\\
265.21111458	205.75325856\\
265.20750518	205.74265769\\
265.20402865	205.73201246\\
265.2018804	205.72613765\\
265.19986435	205.72021649\\
265.19588724	205.70974821\\
265.19204126	205.69923062\\
265.18968935	205.69343451\\
265.18746783	205.68758717\\
265.18312774	205.67726391\\
265.17891711	205.66688712\\
265.17636431	205.66117652\\
265.17394011	205.65541037\\
265.16924245	205.64524499\\
265.16467218	205.63502134\\
265.16192169	205.62940343\\
265.15929768	205.62372527\\
254.90229768	184.40872527\\
254.90046152	184.40516239\\
254.89759666	184.39913303\\
254.88152546	184.36814816\\
227.29752547	133.38414816\\
227.29664721	133.38258488\\
227.2958967	133.38114992\\
227.29103774	133.37260019\\
227.28192048	133.35637174\\
227.2802457	133.35361073\\
227.27865028	133.35080347\\
216.44865027	115.04580347\\
216.4247677	115.00744195\\
202.08876771	93.09944195\\
202.07542654	93.0796527\\
202.07394953	93.07743965\\
161.00688362	33.81233272\\
145.3684089	9.65949958999999\\
145.34423296	9.62386684999999\\
134.31872131	-5.89650245000001\\
134.5343092	-10.0414846\\
138.48653719	-11.86851128\\
143.78192058	-9.74981675000001\\
157.48840217	3.13376161999999\\
200.89239543	47.12049969\\
225.04235612	72.41674653\\
261.19528497	112.39671515\\
261.21143522	112.41415387\\
285.14064623	137.64425616\\
297.12498618	153.52964528\\
301.7444322	165.66994259\\
304.16716204	177.89763763\\
309.55623568	212.29619258\\
313.79569288	244.2385683\\
313.799589	244.26517562\\
313.80571075	244.29953941\\
316.86071075	259.86953941\\
316.86663584	259.89760092\\
316.87492886	259.93150626\\
316.88440012	259.96510152\\
316.89503806	259.99834577\\
316.90682973	260.03119851\\
316.91976076	260.06361971\\
316.93381539	260.09556988\\
316.94897651	260.12701008\\
322.41597652	270.97601008\\
322.42914798	271.00124775\\
322.44626987	271.03166464\\
322.46444286	271.06146545\\
322.48364482	271.09061387\\
322.50385234	271.11907441\\
322.52504082	271.14681237\\
322.54718442	271.17379397\\
322.57025618	271.19998633\\
322.59422799	271.22535754\\
322.61907064	271.2498767\\
322.64475385	271.27351392\\
322.67124635	271.29624041\\
334.62424635	281.19324041\\
334.647935	281.21225546\\
334.67585369	281.23320522\\
334.70448651	281.25316788\\
334.73379857	281.2721191\\
334.76375417	281.29003581\\
334.7943168	281.30689616\\
334.82544923	281.32267962\\
334.85711353	281.33736696\\
334.88927112	281.35094029\\
334.92188283	281.36338306\\
348.02188283	286.10138306\\
348.04209424	286.10844937\\
348.07535462	286.11903676\\
348.10896424	286.12845693\\
348.14288214	286.1366984\\
387.00288213	294.8636984\\
387.04630579	294.87244479\\
387.08076945	294.87797673\\
408.14476946	297.88297673\\
408.17941747	297.88730386\\
408.2141831	297.89041783\\
422.3941831	298.91141783\\
422.42267517	298.91306104\\
422.45756829	298.91396445\\
444.75356829	299.10196445\\
444.79784233	299.10135746\\
444.83269756	299.0994978\\
469.08669756	297.3804978\\
469.09064043	297.3801389\\
469.09536493	297.37984563\\
469.11749114	297.37769482\\
469.12656563	297.37686882\\
469.12833257	297.37664097\\
469.13010599	297.37646858\\
469.14564237	297.37440881\\
469.1611838	297.3724047\\
469.16294165	297.37211533\\
469.16470803	297.37188115\\
510.86570803	291.10088115\\
510.86615171	291.10080854\\
510.86647971	291.10076479\\
510.86831434	291.10045459\\
510.89129406	291.09669365\\
510.89608406	291.09575931\\
510.90089605	291.0949457\\
510.9132123	291.09241826\\
510.92555319	291.09001103\\
510.93030795	291.08891002\\
510.93508833	291.08792903\\
510.94730844	291.0849734\\
510.95955824	291.08213685\\
510.96427158	291.0808706\\
510.96901491	291.07972335\\
533.23301491	285.28172335\\
533.2354161	285.28103323\\
533.23913864	285.28010788\\
533.27269807	285.27051045\\
533.27793469	285.26881304\\
533.28126266	285.26785656\\
533.29356422	285.26374687\\
533.30590211	285.25974765\\
533.31011633	285.25821716\\
533.31436886	285.25679648\\
533.32651956	285.25225995\\
533.3387103	285.24783261\\
533.34286847	285.24615601\\
533.34706891	285.24458775\\
533.3590543	285.23962976\\
533.37108268	285.23477983\\
533.37517972	285.23295917\\
533.37932295	285.23124524\\
533.39112777	285.2258721\\
533.40297981	285.22060523\\
533.40701095	285.21864262\\
533.4110917	285.21678521\\
533.42270139	285.21100356\\
533.43436282	285.20532607\\
533.43832317	285.20322389\\
533.44233645	285.20122527\\
533.45373743	285.1950419\\
533.46519347	285.18896096\\
540.69519347	281.18796096\\
540.73871167	281.16242356\\
540.76803466	281.14348925\\
540.79667898	281.12354311\\
540.82460975	281.10260944\\
540.85179293	281.08071376\\
540.8781954	281.05788274\\
540.90378499	281.0341442\\
540.92853054	281.00952705\\
540.95240188	280.98406129\\
540.97536994	280.95777794\\
540.99740673	280.93070903\\
541.01848541	280.90288754\\
541.03858029	280.87434737\\
541.05766689	280.84512327\\
547.60466689	270.42812327\\
547.60994781	270.41936179\\
547.6164062	270.40897056\\
547.62032337	270.40214791\\
547.62394379	270.39614133\\
547.62879974	270.38738433\\
547.6337857	270.37870013\\
547.63726288	270.3721223\\
547.64087096	270.36561566\\
547.64541849	270.35669424\\
547.65009818	270.3478416\\
547.65334358	270.34114665\\
547.65672249	270.33451783\\
547.6609558	270.32544333\\
547.66532379	270.31643257\\
547.6683337	270.3096281\\
547.67147906	270.30288573\\
547.67539309	270.29366903\\
547.67944395	270.28451131\\
547.68221446	270.27760619\\
547.6851227	270.27075791\\
547.68871279	270.26140997\\
547.69244148	270.25211671\\
547.69496926	270.24511925\\
547.69763679	270.2381735\\
547.70089847	270.22870592\\
547.70430054	270.21928824\\
547.70658262	270.21220669\\
547.70900607	270.20517221\\
547.71193529	270.19559677\\
547.71500668	270.18606589\\
547.71704023	270.17890901\\
547.7192167	270.17179424\\
547.72180999	270.16212225\\
547.72454685	270.15249013\\
547.72632938	270.14526665\\
547.72825623	270.13808025\\
547.7305104	270.12832364\\
547.73290943	270.11860189\\
547.73443875	270.11132076\\
547.73611366	270.10407133\\
547.73802595	270.09424203\\
547.74008424	270.08444244\\
547.74135856	270.07711212\\
547.7427794	270.0698089\\
547.74434748	270.05991887\\
547.74606252	270.0500534\\
547.74708023	270.0426832\\
547.74824534	270.03533472\\
547.74946729	270.02539618\\
547.75083701	270.01547667\\
547.7515969	270.00807524\\
547.75250482	270.00069077\\
547.75337919	269.99071548\\
547.75440187	269.98075437\\
547.75490298	269.97333113\\
547.75555265	269.96591928\\
547.75607835	269.95591963\\
547.75675278	269.94592882\\
547.75699452	269.9384925\\
547.75738512	269.9310626\\
547.75756151	269.92105071\\
547.75788686	269.91104244\\
547.87888686	261.86804244\\
547.87878775	261.8323976\\
547.87745969	261.79751806\\
547.87491516	261.76270611\\
547.87115727	261.72800418\\
547.86619058	261.69345454\\
547.86002116	261.65909927\\
547.85265651	261.62498025\\
547.84410561	261.59113903\\
547.83437887	261.55761685\\
547.82348816	261.52445454\\
547.81144673	261.49169252\\
547.79826926	261.4593707\\
542.06426926	248.0683707\\
542.05453356	248.04636952\\
542.03947421	248.01488045\\
542.02332507	247.98393612\\
542.00610583	247.95357424\\
541.98783746	247.9238318\\
541.96854223	247.89474503\\
541.94824364	247.86634938\\
541.92696642	247.83867944\\
541.90473649	247.81176891\\
541.88158094	247.78565059\\
541.85752798	247.7603563\\
535.60452798	241.4103563\\
535.58907072	241.39499762\\
535.56362306	241.37110698\\
535.53735713	241.34811901\\
535.51030494	241.32606171\\
535.48249943	241.30496195\\
535.45397449	241.28484544\\
535.42476488	241.26573669\\
527.53976487	236.30173669\\
527.52739213	236.29415658\\
527.52336129	236.29162917\\
527.5216181	236.29061914\\
527.51896238	236.28899213\\
527.50604101	236.2815936\\
527.49315983	236.2741301\\
472.09615984	205.4551301\\
472.0900721	205.45177097\\
404.5242409	168.47571402\\
382.46032028	155.18525394\\
364.42855522	143.06063565\\
339.75480565	124.81635533\\
319.38945547	107.59311054\\
295.67860793	83.77645557\\
249.56717333	33.93319975\\
169.32128038	-53.90149394\\
169.31950025	-53.90343727\\
131.79141066	-94.76376327\\
123.9706389	-107.47460023\\
122.49343246	-117.5696493\\
125.75187547	-138.30375161\\
125.75788359	-138.34856716\\
125.76113219	-138.38332047\\
125.76316594	-138.41816599\\
125.76398237	-138.45306125\\
125.76358046	-138.48796375\\
125.76196072	-138.52283096\\
125.75912513	-138.5576204\\
125.75507712	-138.59228969\\
125.74982164	-138.62679659\\
125.74336509	-138.66109905\\
123.28936509	-150.55309905\\
123.28503458	-150.57305308\\
123.27669107	-150.60694603\\
123.2671698	-150.64052714\\
123.25648237	-150.67375551\\
123.24464179	-150.70659066\\
123.2316625	-150.73899257\\
123.2175603	-150.77092177\\
123.20235238	-150.80233937\\
123.18605727	-150.83320707\\
123.16869482	-150.86348728\\
123.15028617	-150.89314311\\
123.13085377	-150.92213841\\
123.11042129	-150.95043787\\
123.08901361	-150.97800701\\
123.06665683	-151.00481224\\
123.04337818	-151.0308209\\
123.01920601	-151.0560013\\
122.9941698	-151.08032276\\
122.96830002	-151.10375566\\
122.94162821	-151.12627144\\
117.92762821	-155.21127144\\
117.89555866	-155.23633081\\
117.86726229	-155.25676757\\
117.83826991	-155.27620434\\
117.80861687	-155.29461746\\
117.77833928	-155.31198449\\
117.74747403	-155.32828426\\
117.71605874	-155.34349692\\
117.68413166	-155.35760393\\
117.65173171	-155.37058812\\
117.61889835	-155.38243365\\
117.58567159	-155.3931261\\
117.55209191	-155.40265244\\
117.51820023	-155.41100106\\
117.48403782	-155.41816179\\
117.44964632	-155.42412591\\
117.41506763	-155.42888615\\
117.38034387	-155.43243671\\
117.34551735	-155.43477326\\
107.74451735	-155.91077326\\
107.73253011	-155.91121629\\
107.72717913	-155.91148212\\
107.72411657	-155.91152724\\
107.71934253	-155.91170368\\
107.70580977	-155.91179694\\
107.69227811	-155.9119963\\
107.68835868	-155.91191721\\
107.68443854	-155.91194423\\
107.67091038	-155.91156514\\
107.6573804	-155.91129213\\
107.65346626	-155.91107631\\
107.64954743	-155.9109665\\
107.63604133	-155.91011555\\
107.62252852	-155.90937049\\
107.6186239	-155.90901817\\
107.61471169	-155.90877168\\
107.60124429	-155.90744997\\
107.58776494	-155.9062337\\
107.58387494	-155.90574532\\
107.57997377	-155.90536245\\
107.56656045	-155.90357151\\
107.55313201	-155.90188559\\
107.54926168	-155.90126179\\
107.54537599	-155.90074297\\
107.53203221	-155.89848481\\
107.51867193	-155.89633145\\
107.51482599	-155.89557301\\
107.5109605	-155.89491885\\
107.49770314	-155.89219627\\
107.48442667	-155.88957806\\
107.48060963	-155.88868588\\
107.47676924	-155.8878972\\
107.4636156	-155.88471375\\
107.45043796	-155.88163365\\
79.43181031	-148.81474532\\
79.41291169	-148.81024741\\
-1.19414850000001	-128.34441461\\
-10.20765519	-128.1576746\\
-14.69339936	-132.68531663\\
-16.16930091	-145.71735541\\
-13.78187698	-150.98279477\\
-7.91341334000003	-154.76270869\\
11.09780566	-163.48000438\\
11.1384018	-163.49973986\\
11.1691579	-163.51624467\\
11.19931925	-163.53381279\\
11.2288491	-163.55242283\\
11.25771149	-163.57205211\\
11.28587124	-163.59267671\\
11.31329406	-163.61427151\\
11.33994651	-163.6368102\\
18.68894651	-170.0748102\\
18.69170952	-170.07730818\\
18.69417157	-170.07941982\\
18.70128098	-170.08596157\\
18.7121606	-170.09579763\\
18.71596471	-170.09947285\\
18.71985714	-170.10305448\\
18.72851566	-170.11159854\\
18.73726364	-170.12005012\\
18.74093697	-170.12385565\\
18.74470224	-170.12757115\\
18.75305758	-170.13641249\\
18.76150499	-170.14516392\\
18.76504337	-170.14909544\\
18.76867657	-170.15293997\\
18.77671789	-170.16206709\\
18.78485512	-170.17110843\\
18.78825423	-170.17516115\\
18.79175095	-170.17913003\\
18.79946856	-170.18853189\\
18.80728557	-170.19785204\\
18.81054135	-170.20202116\\
18.81389724	-170.20610942\\
18.82128197	-170.21577482\\
18.82876901	-170.22536218\\
18.83187719	-170.22964222\\
18.83508848	-170.23384527\\
18.8421316	-170.24376279\\
18.84927928	-170.25360532\\
18.85223612	-170.25799112\\
18.85529885	-170.26230379\\
18.86199171	-170.27246129\\
18.86879138	-170.28254705\\
18.87159337	-170.28703338\\
18.87450371	-170.2914503\\
18.8808378	-170.30183487\\
18.88728155	-170.31215211\\
18.88992534	-170.31673363\\
18.89267968	-170.3212493\\
18.8986475	-170.3318486\\
18.90472725	-170.34238444\\
18.90720952	-170.3470554\\
18.9098046	-170.35166447\\
24.8258046	-181.30166446\\
24.82769868	-181.30525279\\
24.82861008	-181.30689422\\
24.82992864	-181.30947745\\
24.83483378	-181.31877023\\
24.83959188	-181.32840898\\
24.84447888	-181.33798324\\
24.84731676	-181.34405771\\
24.85028431	-181.35006923\\
24.85470307	-181.35986804\\
24.85925301	-181.36960714\\
24.86187703	-181.37577662\\
24.86463312	-181.38188837\\
24.86870733	-181.39183569\\
24.87291449	-181.40172738\\
24.8753216	-181.40798468\\
24.87786271	-181.41418889\\
24.88158736	-181.42427256\\
24.88544666	-181.43430484\\
24.8876339	-181.44064225\\
24.88995697	-181.44693145\\
24.89332729	-181.45713854\\
24.89683427	-181.46729981\\
24.8987991	-181.47371002\\
24.90090116	-181.48007614\\
24.90391321	-181.49039466\\
24.90706342	-181.50067211\\
24.90880331	-181.50714684\\
24.91068195	-181.51358259\\
24.91333208	-181.52400002\\
24.91612167	-181.53438107\\
24.91763451	-181.5409125\\
24.91928743	-181.54740997\\
24.92157242	-181.5579137\\
24.92399798	-181.56838563\\
24.92528194	-181.57496581\\
24.92670711	-181.58151707\\
24.9286241	-181.592094\\
24.93068275	-181.60264435\\
24.93173633	-181.60926563\\
24.93293194	-181.61586234\\
24.93447859	-181.6264994\\
24.93616783	-181.63711549\\
26.58016783	-193.27411549\\
26.58294067	-193.2953879\\
26.5864753	-193.33011329\\
26.58879588	-193.36494088\\
26.58989958	-193.39982823\\
26.58978505	-193.43473286\\
26.58845244	-193.46961222\\
26.58590337	-193.50442383\\
26.58214095	-193.53912528\\
26.57716975	-193.57367427\\
25.63416975	-199.40367428\\
25.62810033	-199.4374997\\
25.62074963	-199.47162174\\
25.61221257	-199.50546645\\
25.60249954	-199.5389926\\
25.59162238	-199.57215935\\
25.57959434	-199.60492629\\
25.56643009	-199.6372535\\
25.55214565	-199.66910159\\
25.53675842	-199.70043176\\
25.52028717	-199.73120583\\
25.50275195	-199.76138632\\
18.29775195	-211.67838632\\
18.27707755	-211.71113224\\
18.25736951	-211.7399409\\
18.23666806	-211.76804421\\
18.21499843	-211.79540793\\
18.19238703	-211.82199872\\
18.16886139	-211.84778419\\
18.14445018	-211.87273292\\
18.11918315	-211.89681451\\
18.09309107	-211.91999962\\
11.00309107	-218.00199962\\
10.96947784	-218.02958827\\
10.94165016	-218.05065877\\
10.91310407	-218.07074526\\
10.88387437	-218.08982327\\
10.85399666	-218.10786956\\
10.82350735	-218.12486213\\
4.55050735	-221.47886213\\
4.5412145	-221.48360862\\
4.52989538	-221.48957681\\
4.52306127	-221.49288071\\
4.51707016999998	-221.49594078\\
4.5077387	-221.50028831\\
4.49847022	-221.5047691\\
4.49192001	-221.50765824\\
4.48543072999999	-221.5106816\\
4.47595314999998	-221.51470085\\
4.46653401	-221.51885541\\
4.45988699	-221.52151418\\
4.45329611	-221.52430924\\
4.44368395000001	-221.52799531\\
4.43412563999999	-221.53181858\\
4.42738985	-221.53424377\\
4.42070547	-221.53680709\\
4.41097055999998	-221.54015544\\
4.40128461	-221.54364282\\
4.39446845999998	-221.5458314\\
4.38769851999999	-221.54815994\\
4.37785241	-221.55116659\\
4.36805092999998	-221.55431372\\
4.36116261000001	-221.55626307\\
4.35431546999999	-221.55835394\\
4.34437038999999	-221.56101515\\
4.33446508	-221.56381828\\
4.32751288	-221.56552605\\
4.32059698	-221.56737668\\
4.31056548999999	-221.56968909\\
4.30056797999998	-221.57214493\\
4.29355999000001	-221.57360912\\
4.28658414999998	-221.57521716\\
4.27647844999998	-221.577178\\
4.26640093999998	-221.57928351\\
-4.95359906000002	-223.33828351\\
-4.95559597000002	-223.33862415\\
-4.95785376000001	-223.33908568\\
-4.96381008	-223.3400881\\
-4.96974192000002	-223.3412262\\
-4.98101935	-223.34298433\\
-4.99123955000002	-223.34470434\\
-4.99215712	-223.34486086\\
-4.99221613	-223.34486869\\
-4.99227453	-223.34487852\\
-4.99826204999999	-223.34567244\\
-5.00423014	-223.34660285\\
-5.01550316000001	-223.34795924\\
-5.02675854	-223.34945301\\
-5.02681753000002	-223.34945875\\
-5.02687649000001	-223.34946657\\
-5.03288824000001	-223.35005106\\
-5.03888499999999	-223.3507726\\
-5.05019815	-223.35173472\\
-5.06149914	-223.3528348\\
-5.06155845000001	-223.35283849\\
-5.06161749	-223.35284423\\
-5.06764613999999	-223.35321856\\
-5.07366426999999	-223.35373037\\
-5.08500424000002	-223.35429709\\
-5.0963366	-223.35500209\\
-5.09639583000001	-223.3550037\\
-5.09645521000002	-223.35500739\\
-5.10249301000002	-223.35517109\\
-5.10852557000001	-223.35547257\\
-5.11987870999999	-223.35564318\\
-5.13122848	-223.35595226\\
-5.13128793999999	-223.3559518\\
-5.13134719999999	-223.35595341\\
-5.13738685000001	-223.3559063\\
-4.49951619000001	-212.46277687\\
0.359982839999986	-211.57855182\\
5.45875998	-207.57055784\\
12.90609805	-195.92168069\\
15.1528415	-188.51259445\\
14.10316108	-179.89466168\\
5.75189975999999	-170.79653176\\
-17.95891896	-157.54288892\\
-17.98369348	-157.52857171\\
-18.01334489	-157.51015594\\
-18.04233552	-157.49071658\\
-18.07063008	-157.4702773\\
-18.09819407	-157.448863\\
-18.12499393	-157.42649978\\
-18.150997	-157.40321488\\
-18.17617159	-157.37903668\\
-18.20048705	-157.35399462\\
-18.22391373	-157.32811922\\
-18.24642311	-157.301442\\
-18.26798775	-157.27399546\\
-18.28858138	-157.24581305\\
-18.30817892	-157.21692911\\
-18.32675648	-157.18737881\\
-18.34429144	-157.15719816\\
-23.84729144	-147.29319817\\
-23.86215398	-147.26554599\\
-23.87765086	-147.23426992\\
-23.89204679	-147.20247207\\
-23.90532421	-147.17019118\\
-23.91746696	-147.13746657\\
-23.92846024	-147.10433813\\
-23.93829066	-147.07084621\\
-23.94694624	-147.03703161\\
-23.95441644	-147.00293554\\
-23.96069215	-146.96859953\\
-23.96576572	-146.93406542\\
-23.96963098	-146.89937528\\
-23.97228322	-146.86457138\\
-23.97371921	-146.82969612\\
-23.97393719	-146.79479199\\
-23.9729369	-146.75990151\\
-23.97071956	-146.7250672\\
-23.96728787	-146.69033149\\
-22.00428787	-129.83333149\\
-22.00206879	-129.81564841\\
-21.99681116	-129.78114184\\
-21.99035246	-129.74683978\\
-21.98270058	-129.71278402\\
-21.97386483	-129.67901606\\
-21.96385597	-129.64557703\\
-21.95268621	-129.61250767\\
-21.94036914	-129.57984828\\
-21.92691979	-129.54763864\\
-21.91235453	-129.515918\\
-21.8966911	-129.484725\\
-21.8799486	-129.45409765\\
-18.9479486	-124.30609764\\
-18.93659742	-124.28667843\\
-18.91812543	-124.25706202\\
-18.8986311	-124.22810832\\
-18.87813817	-124.1998526\\
-18.85667161	-124.17232928\\
-18.83425758	-124.1455719\\
-18.81092339	-124.11961306\\
-18.78669746	-124.09448438\\
-18.76160931	-124.07021649\\
-18.73568951	-124.04683894\\
-18.70896963	-124.02438022\\
-18.68148223	-124.00286769\\
-18.6532608	-123.98232757\\
-18.62433972	-123.96278487\\
-18.59475423	-123.94426341\\
-18.56454037	-123.92678574\\
-18.53373495	-123.91037318\\
-18.50237551	-123.8950457\\
-12.22837551	-120.9630457\\
-12.225475	-120.96176223\\
-12.2219755	-120.96008226\\
-12.1940002	-120.94783469\\
-12.19075648	-120.94639935\\
-12.19037582	-120.94624794\\
-12.19000072	-120.94608372\\
-12.1741602	-120.93979801\\
-12.15832319	-120.93349867\\
-12.15793762	-120.93336069\\
-12.15755687	-120.9332096\\
-12.14150291	-120.92747921\\
-12.12545943	-120.92173775\\
-12.1250693	-120.92161331\\
-12.12468349	-120.9214756\\
-12.10844524	-120.91631087\\
-12.09220524	-120.91113092\\
-12.0918107	-120.91102009\\
-12.09142062	-120.91089602\\
-12.07501532	-120.90630206\\
-12.05860114	-120.90169111\\
-12.05820313	-120.90159415\\
-12.0578088	-120.90148373\\
-12.04125104	-120.89746459\\
-12.02468806	-120.89342982\\
-12.02428684	-120.8933468\\
-12.02388896	-120.89325022\\
-12.00719688	-120.88981053\\
-11.99050732	-120.88635711\\
-11.99010372	-120.88628819\\
-11.98970245	-120.8862055\\
-11.97289959	-120.8833503\\
-11.95610057	-120.88048159\\
-11.95569459	-120.88042677\\
-11.9552909	-120.88035817\\
-11.93840233	-120.87809162\\
-11.92150973	-120.87581044\\
-11.92110213	-120.87576982\\
-11.92069624	-120.87571535\\
-11.90373888	-120.87403958\\
-11.88677694	-120.87234933\\
-11.88636813	-120.87232296\\
-11.88596063	-120.87228269\\
-11.86895632	-120.87119982\\
-11.85194452	-120.87010249\\
-11.85153501	-120.8700904\\
-11.85112638	-120.87006438\\
-11.83409753	-120.8695757\\
-11.8170549	-120.86907265\\
-11.8166451	-120.86907486\\
-11.81623593	-120.86906312\\
-11.79919844	-120.86916904\\
-11.7821506	-120.86926107\\
-11.78174135	-120.86927757\\
-11.78133179	-120.86928012\\
-11.76430102	-120.86998088\\
-11.74727413	-120.87066752\\
-11.74686583	-120.87069829\\
-11.74645649	-120.87071513\\
1.36654350999999	-121.63971514\\
1.38970533	-121.64134347\\
1.39042900999999	-121.64141553\\
1.39115471	-121.64146335\\
1.40779534000001	-121.64314482\\
1.42443836999999	-121.64480208\\
1.42515910999998	-121.64489936\\
1.42588268	-121.64497247\\
1.44245468	-121.64723369\\
1.45902955	-121.64947075\\
1.45974641999999	-121.64959311\\
1.46046702999999	-121.64969144\\
1.47694859999999	-121.65252939\\
1.49343672000001	-121.65534379\\
1.49414904	-121.65549113\\
1.49486562999999	-121.65561452\\
1.51123734000001	-121.65902578\\
1.52761795999999	-121.66241405\\
1.52832462000001	-121.66258614\\
1.52903655	-121.66273448\\
16.38503655	-125.02973447\\
16.40686819	-125.03494069\\
105.49039724	-147.33827398\\
113.83434371	-147.08649695\\
116.65584662	-143.09545475\\
116.0945653	-136.90077992\\
112.00934421	-117.90121215\\
112.00109481	-117.85830497\\
111.99585654	-117.82379546\\
111.99182582	-117.78912415\\
111.98900757	-117.7543333\\
111.98740522	-117.71946529\\
111.98702072	-117.68456259\\
111.98785454	-117.64966774\\
112.30485454	-109.98666774\\
112.30619362	-109.96180003\\
112.30911181	-109.92701742\\
112.31324211	-109.89235784\\
112.31857949	-109.85786352\\
112.32511746	-109.82357648\\
112.33284805	-109.7895385\\
112.34176183	-109.75579105\\
112.35184796	-109.72237524\\
112.36309413	-109.6893318\\
116.10609413	-99.2903318\\
116.12006429	-99.25377981\\
116.13372395	-99.2216588\\
116.1484963	-99.19003406\\
116.16436333	-99.15894414\\
116.18130572	-99.12842691\\
116.19930283	-99.09851955\\
116.21833272	-99.0692585\\
116.23837222	-99.04067941\\
116.25939691	-99.0128171\\
126.73039691	-85.6288171\\
126.75922162	-85.59365111\\
126.7824156	-85.56756691\\
193.91619508	-12.67097803\\
252.39898968	51.67359551\\
252.4057602	51.68097015\\
283.05376019	84.72997015\\
283.06819464	84.74521138\\
296.35719465	98.48521138\\
296.37674785	98.50487512\\
296.4021226	98.52884318\\
316.4751226	116.83684318\\
316.49057648	116.85064764\\
316.5172446	116.8731678\\
344.55924459	139.7271678\\
344.56623836	139.73262869\\
344.58270768	139.74571308\\
344.58808873	139.74968992\\
344.59215486	139.75286485\\
344.60150711	139.75960674\\
344.61077842	139.76645867\\
374.93777842	161.37145867\\
374.95692291	161.38476356\\
374.98615323	161.40384061\\
380.91415324	165.12684061\\
380.92979586	165.13646558\\
380.96000054	165.15395911\\
452.74952213	205.07535653\\
471.67603076	215.97062286\\
481.4912151	222.66545904\\
502.5479717	239.4134505\\
523.20503694	256.86252735\\
525.62126378	261.86724654\\
524.37820687	265.93668579\\
520.48843433	269.24215772\\
500.24227615	280.10901976\\
488.21902322	283.70769556\\
476.70166946	285.93692484\\
452.35713183	288.73502152\\
441.58894101	289.11555456\\
416.08142412	288.47235708\\
397.5345167	286.46855047\\
370.51641709	281.09622757\\
344.03314189	273.22846181\\
331.87176838	265.92794271\\
326.45318885	255.78376814\\
321.61817345	229.59915342\\
310.85977794	164.09892199\\
310.85160363	164.05524551\\
310.84382677	164.02121808\\
310.8348671	163.98748278\\
308.28386711	155.01648278\\
308.27498458	154.9869812\\
308.26382884	154.95390711\\
308.25152563	154.9212425\\
308.23808994	154.88902716\\
308.22353813	154.85730034\\
308.20788794	154.8261007\\
304.34488794	147.4491007\\
304.32438655	147.4118951\\
304.30637107	147.3819988\\
304.2873232	147.35274945\\
304.26726615	147.32418268\\
304.24622434	147.29633329\\
292.14122433	131.84333329\\
292.11095798	131.80653645\\
292.08769131	131.78051707\\
251.92992233	88.41900585\\
223.66112086	57.30652613\\
223.65385797	57.29861835\\
152.62885797	-19.20438164\\
152.60340426	-19.23080917\\
152.57830604	-19.25506666\\
152.55237654	-19.27843345\\
152.52564734	-19.30088108\\
146.95364735	-23.81688108\\
146.92507804	-23.83919033\\
146.89682054	-23.8596808\\
146.86786515	-23.87917263\\
146.83824714	-23.89764204\\
146.8080026	-23.91506656\\
146.77716837	-23.93142494\\
146.74578203	-23.94669725\\
146.71388182	-23.9608649\\
146.68150659	-23.97391061\\
146.64869579	-23.9858185\\
146.61548941	-23.99657405\\
136.0484894	-27.21657406\\
136.04674098	-27.21706667\\
136.04459525	-27.21775204\\
136.01099499	-27.22720553\\
136.00920374	-27.22764265\\
136.00776619	-27.22804768\\
135.99242033	-27.23173837\\
135.97708528	-27.23548064\\
135.97545127	-27.23581945\\
135.97382905	-27.23620959\\
135.95836474	-27.23936226\\
135.94290742	-27.24256727\\
135.94126247	-27.24284886\\
135.93962774	-27.24318213\\
135.92406293	-27.24579317\\
135.90850307	-27.24845679\\
135.90684941	-27.24868079\\
135.90520393	-27.24895682\\
135.88955649	-27.2510232\\
135.87391413	-27.25314203\\
135.87225375	-27.25330817\\
135.87059955	-27.25352662\\
135.85488899	-27.2550457\\
135.83918276	-27.25661728\\
135.83751763	-27.25672537\\
135.83585677	-27.25688596\\
135.82010246	-27.25785584\\
135.80435125	-27.2588783\\
135.80268335	-27.25892821\\
135.80101792	-27.25903074\\
135.78524054	-27.25945018\\
135.76946206	-27.25992235\\
135.76779325	-27.25991402\\
135.76612543	-27.25995836\\
135.75034251	-27.25982692\\
135.73455768	-27.25974814\\
135.73289044	-27.25968159\\
135.73122183	-27.25966769\\
135.71545164	-27.25898545\\
135.69968064	-27.25835589\\
135.69801675	-27.25823119\\
135.69634963	-27.25815907\\
135.68061442	-27.256927\\
135.66487344	-27.25574731\\
135.66321464	-27.25556459\\
135.66155133	-27.25543435\\
135.64586863	-27.25365387\\
135.63017848	-27.25192555\\
135.62852732	-27.25168509\\
135.62686932	-27.25149685\\
135.6112574	-27.24917\\
135.59563804	-27.24689529\\
135.59399622	-27.24659734\\
135.59234585	-27.24635136\\
135.57682469	-27.24348109\\
135.56129418	-27.24066265\\
135.55966383	-27.24030759\\
135.55802299	-27.24000416\\
135.54261038	-27.23659372\\
135.52718877	-27.23323522\\
135.52557194	-27.23282352\\
135.52394254	-27.23246297\\
135.50865887	-27.22851685\\
135.49336335	-27.22462206\\
135.49176162	-27.22415411\\
135.49014605	-27.22373698\\
135.47501035	-27.21926015\\
135.45985912	-27.21483365\\
126.34985912	-24.37983364\\
126.32871234	-24.37299417\\
126.29582171	-24.3613086\\
126.26335894	-24.34848228\\
126.23136358	-24.33453084\\
126.1998746	-24.31947128\\
126.16893038	-24.30332194\\
126.13856862	-24.2861025\\
126.10882629	-24.26783394\\
126.07973966	-24.24853851\\
126.05134413	-24.22823974\\
126.02367433	-24.20696233\\
125.99676395	-24.18473223\\
125.97064578	-24.16157651\\
125.94535165	-24.13752339\\
125.92091237	-24.11260216\\
125.89735771	-24.0868432\\
125.87471638	-24.06027789\\
125.85301595	-24.03293858\\
125.83228288	-24.0048586\\
121.97328288	-18.5828586\\
121.96867299	-18.57622258\\
121.96643293	-18.57311186\\
121.96442203	-18.57010325\\
121.96026309	-18.56411638\\
121.95370452	-18.55406823\\
121.94703679	-18.54409229\\
121.94416598	-18.53945456\\
121.94118464	-18.53488696\\
121.93498075	-18.52461606\\
121.92866523	-18.51441348\\
121.92595797	-18.5096783\\
121.92313791	-18.50500952\\
121.91729628	-18.49452842\\
121.91134064	-18.48411159\\
121.90880033	-18.47928489\\
121.90614488	-18.47452046\\
121.90067251	-18.4638417\\
121.89508413	-18.45322354\\
121.89271379	-18.44831108\\
121.89022626	-18.44345692\\
121.88512999	-18.43259386\\
121.87991549	-18.42178696\\
121.87771808	-18.41679486\\
121.87540143	-18.41185676\\
121.87068724	-18.40082212\\
121.86585322	-18.38984015\\
121.86383137	-18.38477439\\
121.86168847	-18.37975846\\
121.85736228	-18.3685661\\
121.85291444	-18.35742204\\
121.85107066	-18.35228895\\
121.84910407	-18.34720115\\
121.84517097	-18.33586419\\
121.84111492	-18.32457212\\
121.83945144	-18.31937791\\
121.83766357	-18.31422447\\
121.83412862	-18.30275744\\
121.83046903	-18.29133042\\
121.82898774	-18.28608096\\
121.82738092	-18.28086862\\
121.82424842	-18.26928564\\
121.82098974	-18.25773742\\
121.81969259	-18.25243961\\
121.81826862	-18.24717423\\
121.81554219	-18.23548862\\
121.81268861	-18.22383407\\
121.81157713	-18.21849416\\
121.8103378	-18.21318235\\
121.80802097	-18.20140932\\
121.80557574	-18.18966167\\
121.80465124	-18.18428589\\
121.80359811	-18.17893439\\
121.80169361	-18.16708795\\
121.79965981	-18.15526185\\
121.79892349	-18.14985714\\
121.79805776	-18.14447209\\
121.79656783	-18.1325662\\
121.79494802	-18.12067652\\
120.42994802	-6.60167652000001\\
120.42535478	-6.55258587000001\\
120.42356891	-6.51772678000001\\
120.42300069	-6.48282659000001\\
120.42365081	-6.44792783000001\\
120.42551849	-6.41307302000001\\
120.42860144	-6.37830463000001\\
120.43289592	-6.34366500000001\\
120.43839668	-6.30919636000001\\
120.44509704	-6.27494068000001\\
120.45298881	-6.24093972000001\\
121.97898881	-0.150939720000011\\
121.98956021	-0.112086360000013\\
121.99998332	-0.0787741300000135\\
122.01156266	-0.0458459500000075\\
122.02428412	-0.0133419500000116\\
122.03813221	0.018698289999989\\
122.05309005	0.0502357099999884\\
122.06913941	0.0812318999999917\\
122.08626075	0.111649089999993\\
127.24626076	8.91564908999999\\
127.25044241	8.92242194999999\\
127.25864703	8.93621270999999\\
127.26637332	8.94822461999999\\
127.27041506	8.95477085999999\\
127.27403165	8.96013085999999\\
127.2775296	8.96556904999999\\
127.28379239	8.97459685999999\\
127.28993813	8.98370519999999\\
127.29373968	8.98893584999999\\
127.29742519	8.99424850999999\\
127.30399935	9.00305240999999\\
127.31045911	9.01194055999999\\
127.31444071	9.01703511999999\\
127.31830956	9.02221615999999\\
156.63585055	46.88645724\\
200.40986328	105.15553359\\
214.84965788	127.7316028\\
221.47674368	141.04755147\\
221.49558316	141.08355323\\
241.67286216	177.80578111\\
254.16611255	201.40004291\\
258.98228438	214.25918249\\
258.63607644	220.74008293\\
253.44987847	229.11441584\\
247.69036298	232.73127123\\
239.52827354	234.08303984\\
219.80339397	229.27401645\\
201.42326755	220.86581218\\
184.7072091	209.24960184\\
168.24927666	195.35540281\\
146.40437642	175.16222669\\
128.76590069	157.60464765\\
106.81438798	134.56015502\\
93.55086957	119.68824156\\
75.68106363	98.32416654\\
53.41501844	69.20933511\\
41.64985702	51.93714053\\
24.70703622	24.10978041\\
18.62850679	12.80827731\\
5.88949500999999	-13.99965955\\
-2.96131379000002	-34.91376335\\
-21.05945032	-82.18210791\\
-26.90655275	-101.05388762\\
-32.29399356	-123.93434976\\
-33.3979285	-149.53408287\\
-33.39902678	-149.55463538\\
-34.76899455	-171.03939919\\
-33.96802008	-183.76041053\\
-28.81389615	-199.44461286\\
-23.92678805	-205.51097231\\
-14.87511716	-210.90855388\\
-5.14236930000001	-212.45406827\\
}--cycle;
\addlegendentry{Track}

\addplot [color=black]
  table[row sep=crcr]{%
216.01	5.1944\\
216.95	6.2147\\
217.64	6.9729\\
218.33	7.7309\\
219.03	8.4887\\
219.72	9.2462\\
220.41	10.003\\
221.1	10.76\\
221.79	11.516\\
222.48	12.271\\
223.17	13.026\\
223.86	13.78\\
224.55	14.533\\
225.24	15.286\\
225.92	16.037\\
226.61	16.788\\
227.29	17.538\\
227.98	18.287\\
228.66	19.035\\
229.35	19.783\\
230.03	20.529\\
230.71	21.275\\
231.39	22.021\\
232.07	22.765\\
232.75	23.509\\
233.43	24.252\\
234.11	24.995\\
234.79	25.737\\
235.46	26.478\\
236.14	27.219\\
236.82	27.96\\
237.5	28.7\\
238.17	29.44\\
238.85	30.18\\
239.52	30.919\\
240.2	31.659\\
240.88	32.397\\
241.55	33.136\\
242.23	33.874\\
242.9	34.613\\
243.58	35.351\\
244.25	36.088\\
244.93	36.826\\
245.6	37.563\\
246.28	38.3\\
246.95	39.037\\
247.63	39.774\\
248.31	40.511\\
248.98	41.247\\
249.66	41.983\\
250.34	42.719\\
251.01	43.454\\
251.69	44.189\\
252.37	44.924\\
253.04	45.659\\
253.72	46.393\\
254.4	47.127\\
255.08	47.861\\
255.75	48.595\\
256.43	49.328\\
257.11	50.061\\
257.79	50.794\\
258.47	51.527\\
259.15	52.26\\
259.83	52.993\\
260.5	53.725\\
261.18	54.457\\
261.86	55.19\\
262.54	55.922\\
263.22	56.655\\
263.9	57.387\\
264.58	58.12\\
265.26	58.853\\
265.94	59.586\\
266.62	60.319\\
267.3	61.052\\
267.98	61.786\\
268.65	62.519\\
269.33	63.253\\
270.01	63.987\\
270.69	64.722\\
271.37	65.456\\
272.05	66.191\\
272.73	66.926\\
273.41	67.661\\
274.09	68.397\\
274.77	69.132\\
275.45	69.868\\
276.13	70.603\\
276.81	71.339\\
277.49	72.075\\
278.18	72.81\\
278.86	73.546\\
279.54	74.281\\
280.22	75.016\\
280.9	75.75\\
281.59	76.485\\
282.27	77.219\\
282.95	77.952\\
283.64	78.685\\
284.32	79.418\\
285.01	80.15\\
285.7	80.881\\
286.38	81.611\\
287.07	82.34\\
287.76	83.069\\
288.45	83.797\\
289.14	84.524\\
289.83	85.249\\
290.52	85.974\\
291.21	86.697\\
291.9	87.42\\
292.6	88.141\\
293.29	88.861\\
293.99	89.579\\
294.68	90.296\\
295.38	91.012\\
296.08	91.727\\
296.78	92.44\\
297.48	93.151\\
298.18	93.861\\
298.89	94.57\\
299.59	95.277\\
300.3	95.982\\
301.01	96.686\\
301.72	97.388\\
302.43	98.089\\
303.14	98.788\\
303.86	99.485\\
304.58	100.18\\
305.29	100.87\\
306.01	101.57\\
306.73	102.26\\
307.46	102.94\\
308.18	103.63\\
308.91	104.32\\
309.63	105\\
310.36	105.68\\
311.1	106.36\\
311.83	107.04\\
312.56	107.71\\
313.3	108.39\\
314.04	109.06\\
314.78	109.73\\
315.52	110.4\\
316.26	111.07\\
317	111.73\\
317.75	112.4\\
318.5	113.06\\
319.24	113.72\\
319.99	114.37\\
320.75	115.03\\
321.5	115.69\\
322.25	116.34\\
323.01	116.99\\
323.77	117.64\\
324.53	118.29\\
325.29	118.93\\
326.05	119.58\\
326.81	120.22\\
327.58	120.86\\
328.34	121.5\\
329.11	122.14\\
329.88	122.78\\
330.65	123.41\\
331.42	124.04\\
332.2	124.68\\
332.97	125.31\\
333.75	125.94\\
334.52	126.56\\
335.3	127.19\\
336.08	127.81\\
336.86	128.44\\
337.64	129.06\\
338.43	129.68\\
339.21	130.3\\
340	130.91\\
340.78	131.53\\
341.57	132.14\\
342.36	132.75\\
343.15	133.37\\
343.94	133.97\\
344.74	134.58\\
345.53	135.19\\
346.33	135.79\\
347.12	136.4\\
347.92	137\\
348.72	137.6\\
349.52	138.19\\
350.32	138.79\\
351.12	139.39\\
351.93	139.98\\
352.73	140.57\\
353.54	141.16\\
354.34	141.75\\
355.15	142.34\\
355.96	142.92\\
356.77	143.51\\
357.58	144.09\\
358.39	144.67\\
359.21	145.25\\
360.02	145.83\\
360.84	146.4\\
361.65	146.98\\
362.47	147.55\\
363.29	148.12\\
364.11	148.69\\
364.93	149.26\\
365.75	149.83\\
366.58	150.39\\
367.4	150.96\\
368.23	151.52\\
369.05	152.08\\
369.88	152.64\\
370.71	153.2\\
371.54	153.75\\
372.37	154.3\\
373.21	154.86\\
374.04	155.41\\
374.88	155.95\\
375.72	156.5\\
376.55	157.04\\
377.39	157.58\\
378.24	158.12\\
379.08	158.66\\
379.92	159.2\\
380.77	159.73\\
381.61	160.26\\
382.46	160.79\\
383.31	161.32\\
384.16	161.84\\
385.01	162.36\\
385.87	162.88\\
386.72	163.4\\
387.58	163.92\\
388.43	164.43\\
389.29	164.95\\
390.15	165.46\\
391.01	165.97\\
391.87	166.47\\
392.73	166.98\\
393.59	167.48\\
394.45	167.99\\
395.32	168.49\\
396.18	168.99\\
397.05	169.49\\
397.91	169.98\\
398.78	170.48\\
399.65	170.98\\
400.52	171.47\\
401.38	171.96\\
402.25	172.46\\
403.12	172.95\\
403.99	173.44\\
404.86	173.93\\
405.73	174.42\\
406.61	174.91\\
407.48	175.4\\
408.35	175.89\\
409.22	176.37\\
410.09	176.86\\
410.97	177.35\\
411.84	177.84\\
412.72	178.32\\
413.59	178.81\\
414.46	179.3\\
415.34	179.78\\
416.21	180.27\\
417.09	180.76\\
417.96	181.24\\
418.84	181.73\\
419.71	182.21\\
420.59	182.7\\
421.46	183.19\\
422.34	183.67\\
423.22	184.16\\
424.09	184.64\\
424.97	185.13\\
425.84	185.61\\
426.72	186.1\\
427.59	186.58\\
428.47	187.07\\
429.34	187.55\\
430.22	188.04\\
431.09	188.53\\
431.97	189.01\\
432.84	189.49\\
433.72	189.98\\
434.6	190.46\\
435.47	190.95\\
436.35	191.43\\
437.22	191.92\\
438.1	192.4\\
438.97	192.89\\
439.84	193.37\\
440.72	193.85\\
441.59	194.34\\
442.47	194.82\\
443.34	195.3\\
444.22	195.79\\
445.09	196.27\\
445.68	196.59\\
446.26	196.92\\
446.84	197.24\\
447.72	197.72\\
448.59	198.21\\
449.47	198.69\\
450.34	199.17\\
451.21	199.66\\
452.09	200.14\\
452.96	200.62\\
453.83	201.11\\
454.7	201.59\\
455.57	202.08\\
456.44	202.57\\
457.31	203.05\\
458.19	203.54\\
459.05	204.03\\
459.92	204.52\\
460.79	205.01\\
461.66	205.5\\
462.53	205.99\\
463.4	206.48\\
464.26	206.97\\
465.13	207.47\\
465.99	207.96\\
466.86	208.46\\
467.72	208.96\\
468.59	209.46\\
469.45	209.96\\
470.31	210.47\\
471.17	210.97\\
472.03	211.48\\
472.89	211.99\\
473.75	212.5\\
474.6	213.01\\
475.46	213.53\\
476.32	214.04\\
477.17	214.56\\
478.02	215.08\\
478.88	215.6\\
479.73	216.13\\
480.58	216.66\\
481.43	217.18\\
482.27	217.71\\
483.12	218.25\\
483.97	218.78\\
484.81	219.32\\
485.65	219.85\\
486.5	220.39\\
487.34	220.93\\
488.18	221.48\\
489.02	222.02\\
489.86	222.57\\
490.7	223.11\\
491.53	223.66\\
492.37	224.21\\
493.2	224.76\\
494.04	225.31\\
494.87	225.86\\
495.71	226.42\\
496.54	226.97\\
497.37	227.53\\
498.2	228.09\\
499.03	228.64\\
499.86	229.2\\
500.69	229.76\\
501.52	230.32\\
502.34	230.88\\
503.17	231.44\\
504	232.01\\
504.82	232.57\\
505.64	233.14\\
506.47	233.7\\
507.29	234.27\\
508.11	234.84\\
508.93	235.41\\
509.74	235.98\\
510.56	236.55\\
511.37	237.12\\
512.18	237.7\\
512.99	238.28\\
513.79	238.86\\
514.59	239.45\\
515.39	240.04\\
516.18	240.63\\
516.97	241.22\\
517.75	241.83\\
518.52	242.43\\
519.29	243.04\\
520.04	243.66\\
520.79	244.28\\
521.53	244.91\\
522.25	245.55\\
522.96	246.19\\
523.66	246.85\\
524.34	247.51\\
525.01	248.18\\
525.65	248.86\\
526.28	249.54\\
526.88	250.24\\
527.46	250.95\\
528.02	251.66\\
528.55	252.39\\
529.05	253.12\\
529.52	253.86\\
529.96	254.61\\
530.37	255.37\\
530.74	256.13\\
531.08	256.9\\
531.38	257.68\\
531.65	258.46\\
531.87	259.24\\
532.05	260.03\\
532.19	260.81\\
532.29	261.6\\
532.35	262.38\\
532.36	263.16\\
532.33	263.94\\
532.26	264.71\\
532.14	265.48\\
531.98	266.23\\
531.77	266.98\\
531.52	267.72\\
531.23	268.45\\
530.9	269.16\\
530.52	269.86\\
530.11	270.54\\
529.66	271.22\\
529.17	271.87\\
528.64	272.51\\
528.08	273.14\\
527.49	273.74\\
526.87	274.34\\
526.22	274.91\\
525.54	275.47\\
524.84	276.01\\
524.11	276.54\\
523.36	277.05\\
522.59	277.55\\
521.79	278.03\\
520.99	278.5\\
520.16	278.96\\
519.32	279.4\\
518.47	279.83\\
517.6	280.24\\
516.73	280.65\\
515.84	281.05\\
514.95	281.43\\
514.04	281.8\\
513.13	282.17\\
512.22	282.52\\
511.3	282.87\\
510.37	283.21\\
509.44	283.54\\
508.5	283.86\\
507.56	284.17\\
506.62	284.48\\
505.67	284.78\\
504.73	285.07\\
503.78	285.36\\
502.82	285.64\\
501.87	285.91\\
500.91	286.17\\
499.95	286.43\\
498.99	286.68\\
498.02	286.93\\
497.06	287.17\\
496.09	287.4\\
495.12	287.63\\
494.15	287.85\\
493.17	288.07\\
492.2	288.28\\
491.22	288.49\\
490.25	288.69\\
489.27	288.89\\
488.29	289.08\\
487.31	289.27\\
486.32	289.45\\
485.34	289.63\\
484.36	289.81\\
483.37	289.98\\
482.38	290.14\\
481.4	290.3\\
480.41	290.46\\
479.42	290.62\\
478.43	290.77\\
477.44	290.92\\
476.45	291.06\\
475.46	291.2\\
474.47	291.34\\
473.48	291.47\\
472.49	291.6\\
471.5	291.73\\
470.51	291.85\\
469.51	291.97\\
468.52	292.09\\
467.53	292.2\\
466.54	292.31\\
465.55	292.41\\
464.55	292.52\\
463.56	292.62\\
462.57	292.71\\
461.57	292.8\\
460.58	292.89\\
459.59	292.97\\
458.59	293.06\\
457.6	293.13\\
456.6	293.21\\
455.61	293.27\\
454.61	293.34\\
453.62	293.4\\
452.62	293.46\\
451.63	293.51\\
450.63	293.56\\
449.64	293.61\\
448.64	293.65\\
447.64	293.69\\
446.65	293.73\\
445.65	293.76\\
444.65	293.79\\
443.65	293.81\\
442.66	293.83\\
441.66	293.85\\
440.66	293.86\\
439.66	293.87\\
438.66	293.88\\
437.66	293.88\\
436.67	293.88\\
435.67	293.88\\
434.67	293.87\\
433.67	293.86\\
432.67	293.84\\
431.67	293.83\\
430.67	293.81\\
429.68	293.78\\
428.68	293.75\\
427.68	293.72\\
426.68	293.69\\
425.68	293.65\\
424.69	293.61\\
423.69	293.56\\
422.69	293.52\\
421.69	293.46\\
420.7	293.41\\
419.7	293.35\\
418.71	293.29\\
417.71	293.22\\
416.71	293.15\\
415.72	293.08\\
414.72	293\\
413.73	292.92\\
412.73	292.83\\
411.74	292.74\\
410.75	292.65\\
409.75	292.56\\
408.76	292.46\\
407.77	292.35\\
406.77	292.24\\
405.78	292.13\\
404.79	292.02\\
403.8	291.9\\
402.81	291.77\\
401.82	291.65\\
400.83	291.52\\
399.84	291.38\\
398.85	291.24\\
397.86	291.1\\
396.87	290.96\\
395.89	290.81\\
394.9	290.66\\
393.91	290.5\\
392.93	290.34\\
391.94	290.18\\
390.96	290.01\\
389.98	289.84\\
388.99	289.67\\
388.01	289.5\\
387.03	289.32\\
386.05	289.14\\
385.06	288.95\\
384.08	288.76\\
383.1	288.57\\
382.12	288.38\\
381.14	288.18\\
380.16	287.98\\
379.18	287.77\\
378.21	287.57\\
377.23	287.36\\
376.25	287.15\\
375.27	286.93\\
374.3	286.71\\
373.32	286.49\\
372.35	286.26\\
371.37	286.04\\
370.4	285.8\\
369.43	285.57\\
368.45	285.33\\
367.48	285.09\\
366.51	284.85\\
365.54	284.6\\
364.58	284.35\\
363.61	284.09\\
362.64	283.84\\
361.68	283.57\\
360.72	283.31\\
359.76	283.03\\
358.8	282.76\\
357.85	282.48\\
356.89	282.19\\
355.94	281.9\\
354.99	281.6\\
354.05	281.3\\
353.11	280.99\\
352.17	280.67\\
351.24	280.34\\
350.31	280.01\\
349.38	279.67\\
348.46	279.32\\
347.55	278.96\\
346.64	278.58\\
345.74	278.2\\
344.85	277.81\\
343.96	277.4\\
343.09	276.98\\
342.22	276.55\\
341.36	276.1\\
340.51	275.64\\
339.68	275.16\\
338.85	274.67\\
338.04	274.16\\
337.24	273.64\\
336.46	273.1\\
335.69	272.54\\
334.93	271.97\\
334.2	271.38\\
333.47	270.77\\
332.77	270.14\\
332.08	269.5\\
331.41	268.84\\
330.76	268.16\\
330.12	267.47\\
329.51	266.76\\
328.91	266.03\\
328.33	265.28\\
327.78	264.52\\
327.24	263.75\\
326.72	262.96\\
326.22	262.16\\
325.74	261.34\\
325.28	260.51\\
324.84	259.67\\
324.42	258.81\\
324.01	257.94\\
323.62	257.07\\
323.25	256.18\\
322.89	255.29\\
322.55	254.38\\
322.23	253.47\\
321.91	252.55\\
321.62	251.62\\
321.33	250.69\\
321.06	249.75\\
320.79	248.81\\
320.54	247.86\\
320.3	246.91\\
320.06	245.95\\
319.84	244.99\\
319.62	244.03\\
319.41	243.06\\
319.21	242.09\\
319.01	241.12\\
318.82	240.15\\
318.63	239.18\\
318.44	238.2\\
318.26	237.22\\
318.09	236.24\\
317.91	235.27\\
317.74	234.28\\
317.58	233.3\\
317.41	232.32\\
317.25	231.34\\
317.08	230.35\\
316.92	229.37\\
316.76	228.38\\
316.6	227.4\\
316.45	226.41\\
316.29	225.43\\
316.13	224.44\\
315.98	223.45\\
315.82	222.46\\
315.67	221.48\\
315.51	220.49\\
315.36	219.5\\
315.21	218.51\\
315.05	217.52\\
314.9	216.53\\
314.75	215.54\\
314.59	214.55\\
314.44	213.56\\
314.29	212.57\\
314.14	211.58\\
313.98	210.6\\
313.83	209.61\\
313.68	208.62\\
313.53	207.63\\
313.37	206.64\\
313.22	205.65\\
313.07	204.66\\
312.92	203.67\\
312.76	202.68\\
312.61	201.7\\
312.46	200.71\\
312.31	199.72\\
312.15	198.73\\
312	197.75\\
311.85	196.76\\
311.7	195.77\\
311.54	194.79\\
311.39	193.8\\
311.23	192.81\\
311.08	191.83\\
310.92	190.84\\
310.77	189.85\\
310.61	188.87\\
310.45	187.88\\
310.29	186.89\\
310.13	185.91\\
309.97	184.92\\
309.81	183.94\\
309.64	182.95\\
309.48	181.97\\
309.31	180.98\\
309.13	180\\
308.96	179.02\\
308.78	178.04\\
308.6	177.06\\
308.41	176.08\\
308.22	175.1\\
308.02	174.12\\
307.82	173.15\\
307.62	172.17\\
307.4	171.2\\
307.18	170.23\\
306.95	169.27\\
306.72	168.3\\
306.47	167.34\\
306.22	166.39\\
305.96	165.43\\
305.69	164.48\\
305.4	163.54\\
305.11	162.59\\
304.81	161.65\\
304.49	160.72\\
304.16	159.79\\
303.82	158.87\\
303.46	157.95\\
303.1	157.04\\
302.71	156.13\\
302.32	155.23\\
301.91	154.34\\
301.49	153.45\\
301.06	152.57\\
300.61	151.69\\
300.15	150.82\\
299.68	149.96\\
299.19	149.11\\
298.69	148.26\\
298.18	147.41\\
297.66	146.58\\
297.13	145.74\\
296.59	144.92\\
296.03	144.1\\
295.47	143.29\\
294.9	142.48\\
294.31	141.68\\
293.72	140.88\\
293.12	140.09\\
292.52	139.3\\
291.9	138.51\\
291.28	137.73\\
290.66	136.96\\
290.02	136.19\\
289.38	135.42\\
288.74	134.65\\
288.09	133.89\\
287.44	133.14\\
286.78	132.38\\
286.12	131.63\\
285.46	130.88\\
284.79	130.13\\
284.12	129.38\\
283.45	128.64\\
282.78	127.9\\
282.1	127.16\\
281.42	126.42\\
280.74	125.68\\
280.06	124.95\\
279.38	124.21\\
278.7	123.48\\
278.02	122.75\\
277.33	122.01\\
276.65	121.28\\
275.97	120.55\\
275.28	119.82\\
274.6	119.09\\
273.91	118.36\\
273.23	117.62\\
272.55	116.89\\
271.86	116.16\\
271.18	115.43\\
270.5	114.7\\
269.82	113.96\\
269.14	113.23\\
268.45	112.49\\
267.77	111.76\\
267.1	111.03\\
266.42	110.29\\
265.74	109.55\\
265.06	108.82\\
264.38	108.08\\
263.71	107.35\\
263.03	106.61\\
262.36	105.87\\
261.68	105.13\\
261.01	104.4\\
260.34	103.66\\
259.66	102.92\\
258.99	102.19\\
258.32	101.45\\
257.65	100.71\\
256.98	99.975\\
256.31	99.238\\
255.64	98.501\\
254.97	97.764\\
254.3	97.027\\
253.63	96.29\\
252.96	95.553\\
252.29	94.816\\
251.62	94.079\\
250.95	93.341\\
250.28	92.604\\
249.61	91.866\\
248.94	91.128\\
248.27	90.39\\
247.6	89.652\\
246.93	88.913\\
246.26	88.175\\
245.59	87.436\\
244.91	86.698\\
244.24	85.959\\
243.57	85.22\\
242.9	84.481\\
242.23	83.743\\
241.56	83.004\\
240.89	82.266\\
240.22	81.528\\
239.55	80.789\\
238.87	80.051\\
238.2	79.314\\
237.53	78.576\\
236.86	77.839\\
236.18	77.102\\
235.51	76.365\\
234.84	75.628\\
234.16	74.892\\
233.49	74.155\\
232.81	73.419\\
232.14	72.684\\
231.46	71.948\\
230.78	71.213\\
230.1	70.478\\
229.42	69.743\\
228.75	69.008\\
228.07	68.273\\
227.38	67.539\\
226.7	66.805\\
226.02	66.071\\
225.34	65.337\\
224.66	64.604\\
223.97	63.87\\
223.29	63.138\\
222.6	62.405\\
221.92	61.673\\
221.23	60.941\\
220.55	60.209\\
219.86	59.478\\
219.18	58.747\\
218.49	58.016\\
217.81	57.286\\
217.12	56.556\\
216.44	55.826\\
215.75	55.097\\
215.06	54.368\\
214.38	53.639\\
213.69	52.91\\
213.01	52.182\\
212.32	51.454\\
211.63	50.726\\
210.95	49.997\\
210.26	49.27\\
209.58	48.542\\
208.89	47.814\\
208.2	47.086\\
207.51	46.359\\
206.83	45.631\\
206.14	44.903\\
205.45	44.176\\
204.76	43.448\\
204.07	42.721\\
203.38	41.994\\
202.69	41.266\\
202	40.539\\
201.31	39.812\\
200.62	39.086\\
199.93	38.359\\
199.24	37.633\\
198.55	36.907\\
197.86	36.181\\
197.17	35.455\\
196.47	34.73\\
195.78	34.005\\
195.09	33.281\\
194.4	32.557\\
193.71	31.833\\
193.02	31.11\\
192.33	30.387\\
191.63	29.665\\
190.94	28.942\\
190.25	28.22\\
189.56	27.499\\
188.87	26.777\\
188.18	26.056\\
187.49	25.335\\
186.79	24.614\\
186.1	23.894\\
185.41	23.173\\
184.72	22.452\\
184.03	21.731\\
183.34	21.011\\
182.65	20.29\\
181.95	19.569\\
181.26	18.848\\
180.57	18.127\\
179.88	17.405\\
179.19	16.684\\
178.49	15.962\\
177.8	15.24\\
177.11	14.518\\
176.42	13.796\\
175.73	13.074\\
175.04	12.352\\
174.34	11.63\\
173.65	10.908\\
172.96	10.185\\
172.27	9.4635\\
171.58	8.7418\\
170.89	8.0203\\
170.2	7.2993\\
169.5	6.5787\\
168.81	5.8588\\
168.12	5.1396\\
167.43	4.4213\\
166.73	3.704\\
166.04	2.9881\\
165.34	2.2736\\
164.65	1.5608\\
163.95	0.85011\\
163.25	0.14173\\
162.55	-0.56393\\
161.85	-1.2664\\
161.14	-1.9653\\
160.43	-2.6599\\
159.72	-3.3497\\
159.01	-4.034\\
158.29	-4.7118\\
157.57	-5.3824\\
156.85	-6.0446\\
156.12	-6.6974\\
155.39	-7.3395\\
154.65	-7.9697\\
153.91	-8.5863\\
153.16	-9.1879\\
152.41	-9.7729\\
151.65	-10.339\\
150.89	-10.885\\
150.12	-11.409\\
149.34	-11.909\\
148.57	-12.382\\
147.79	-12.826\\
147	-13.24\\
146.21	-13.621\\
145.43	-13.967\\
144.64	-14.276\\
143.85	-14.547\\
143.07	-14.776\\
142.29	-14.963\\
141.52	-15.107\\
140.76	-15.204\\
140.01	-15.255\\
139.27	-15.259\\
138.55	-15.214\\
137.84	-15.121\\
137.16	-14.979\\
136.5	-14.787\\
135.86	-14.548\\
135.26	-14.261\\
134.68	-13.927\\
134.14	-13.548\\
133.63	-13.124\\
133.16	-12.659\\
132.73	-12.152\\
132.34	-11.608\\
132	-11.028\\
131.69	-10.414\\
131.43	-9.7688\\
131.22	-9.0952\\
131.04	-8.3956\\
130.92	-7.6725\\
130.84	-6.9286\\
130.8	-6.1661\\
130.81	-5.3875\\
130.86	-4.5951\\
130.95	-3.7909\\
131.08	-2.9768\\
131.25	-2.1548\\
131.46	-1.3265\\
131.7	-0.49318\\
131.97	0.34373\\
132.27	1.1832\\
132.61	2.0241\\
132.97	2.8659\\
133.35	3.7077\\
133.76	4.5492\\
134.19	5.3898\\
134.64	6.2293\\
135.1	7.0675\\
135.58	7.9042\\
136.08	8.7394\\
136.58	9.5732\\
137.1	10.405\\
137.63	11.236\\
138.16	12.066\\
138.71	12.894\\
139.26	13.721\\
139.81	14.547\\
140.37	15.372\\
140.93	16.196\\
141.5	17.019\\
142.07	17.842\\
142.64	18.664\\
143.21	19.485\\
143.78	20.306\\
144.36	21.126\\
144.94	21.946\\
145.51	22.765\\
146.09	23.584\\
146.67	24.402\\
147.25	25.219\\
147.84	26.036\\
148.42	26.852\\
149	27.668\\
149.58	28.483\\
150.17	29.297\\
150.75	30.111\\
151.34	30.924\\
151.92	31.736\\
152.51	32.547\\
153.09	33.358\\
153.68	34.168\\
154.27	34.978\\
154.86	35.787\\
155.45	36.595\\
156.04	37.403\\
156.63	38.21\\
157.22	39.017\\
157.81	39.823\\
158.4	40.63\\
158.99	41.436\\
159.58	42.242\\
160.17	43.048\\
160.77	43.854\\
161.36	44.661\\
161.95	45.467\\
162.54	46.274\\
163.13	47.081\\
163.72	47.888\\
164.31	48.696\\
164.9	49.504\\
165.49	50.313\\
166.08	51.122\\
166.67	51.931\\
167.26	52.741\\
167.85	53.551\\
168.43	54.362\\
169.02	55.173\\
169.61	55.984\\
170.19	56.795\\
170.78	57.607\\
171.36	58.418\\
171.94	59.23\\
172.53	60.042\\
173.11	60.854\\
173.69	61.666\\
174.28	62.478\\
174.86	63.291\\
175.44	64.103\\
176.02	64.915\\
176.6	65.727\\
177.18	66.54\\
177.77	67.352\\
178.35	68.164\\
178.93	68.976\\
179.51	69.789\\
180.09	70.601\\
180.67	71.414\\
181.25	72.226\\
181.84	73.039\\
182.42	73.851\\
183	74.664\\
183.58	75.477\\
184.17	76.29\\
184.75	77.104\\
185.33	77.917\\
185.91	78.731\\
186.5	79.544\\
187.08	80.358\\
187.66	81.172\\
188.25	81.984\\
188.83	82.797\\
189.41	83.61\\
189.99	84.425\\
190.58	85.241\\
191.17	86.057\\
191.75	86.874\\
192.34	87.69\\
192.93	88.506\\
193.51	89.321\\
194.1	90.137\\
194.69	90.952\\
195.27	91.767\\
195.85	92.582\\
196.44	93.397\\
197.02	94.211\\
197.6	95.026\\
198.18	95.84\\
198.75	96.655\\
199.33	97.47\\
199.9	98.285\\
200.47	99.101\\
201.04	99.919\\
201.61	100.74\\
202.17	101.56\\
202.74	102.38\\
203.3	103.2\\
203.85	104.02\\
204.41	104.85\\
204.97	105.68\\
205.52	106.51\\
206.07	107.34\\
206.62	108.17\\
207.17	109.01\\
207.72	109.85\\
208.26	110.68\\
208.81	111.53\\
209.35	112.37\\
209.89	113.21\\
210.43	114.06\\
210.97	114.9\\
211.51	115.75\\
212.04	116.6\\
212.58	117.45\\
213.11	118.3\\
213.64	119.16\\
214.17	120.01\\
214.69	120.87\\
215.21	121.72\\
215.73	122.58\\
216.24	123.44\\
216.75	124.31\\
217.26	125.17\\
217.77	126.03\\
218.27	126.9\\
218.77	127.77\\
219.26	128.64\\
219.75	129.51\\
220.24	130.38\\
220.73	131.26\\
221.21	132.13\\
221.69	133.01\\
222.17	133.88\\
222.65	134.76\\
223.13	135.63\\
223.6	136.51\\
224.08	137.38\\
224.55	138.26\\
225.02	139.13\\
225.5	140\\
225.97	140.87\\
226.44	141.74\\
226.91	142.61\\
227.39	143.48\\
227.86	144.35\\
228.33	145.23\\
228.81	146.1\\
229.29	146.97\\
229.76	147.84\\
230.24	148.71\\
230.72	149.58\\
231.2	150.46\\
231.68	151.33\\
232.16	152.21\\
232.64	153.08\\
233.12	153.96\\
233.6	154.84\\
234.08	155.71\\
234.56	156.59\\
235.04	157.47\\
235.52	158.35\\
236	159.23\\
236.48	160.1\\
236.96	160.98\\
237.44	161.86\\
237.92	162.74\\
238.4	163.62\\
238.88	164.5\\
239.36	165.38\\
239.84	166.27\\
240.31	167.15\\
240.79	168.03\\
241.27	168.91\\
241.75	169.79\\
242.23	170.68\\
242.71	171.56\\
243.18	172.44\\
243.66	173.32\\
244.14	174.21\\
244.61	175.09\\
245.09	175.97\\
245.56	176.85\\
246.03	177.73\\
246.51	178.62\\
246.98	179.5\\
247.45	180.38\\
247.92	181.27\\
248.39	182.15\\
248.86	183.03\\
249.33	183.92\\
249.79	184.8\\
250.26	185.69\\
250.73	186.57\\
251.19	187.46\\
251.65	188.34\\
252.11	189.23\\
252.57	190.12\\
253.03	191\\
253.49	191.89\\
253.94	192.78\\
254.39	193.67\\
254.84	194.56\\
255.28	195.45\\
255.72	196.35\\
256.16	197.24\\
256.59	198.14\\
257.02	199.04\\
257.44	199.94\\
257.85	200.85\\
258.25	201.76\\
258.64	202.67\\
259.01	203.58\\
259.38	204.5\\
259.73	205.42\\
260.06	206.35\\
260.38	207.28\\
260.67	208.21\\
260.94	209.15\\
261.19	210.08\\
261.41	211.03\\
261.61	211.97\\
261.78	212.92\\
261.91	213.86\\
262.01	214.81\\
262.08	215.76\\
262.11	216.71\\
262.11	217.65\\
262.06	218.59\\
261.98	219.52\\
261.86	220.45\\
261.7	221.37\\
261.5	222.28\\
261.25	223.18\\
260.97	224.06\\
260.65	224.93\\
260.28	225.78\\
259.88	226.62\\
259.43	227.43\\
258.95	228.22\\
258.44	228.98\\
257.88	229.73\\
257.29	230.44\\
256.67	231.12\\
256.02	231.78\\
255.33	232.4\\
254.62	233\\
253.88	233.55\\
253.11	234.08\\
252.32	234.57\\
251.5	235.02\\
250.67	235.44\\
249.81	235.83\\
248.94	236.18\\
248.04	236.49\\
247.14	236.77\\
246.22	237.01\\
245.29	237.22\\
244.35	237.39\\
243.4	237.54\\
242.45	237.65\\
241.49	237.73\\
240.52	237.78\\
239.55	237.81\\
238.58	237.8\\
237.6	237.78\\
236.63	237.72\\
235.65	237.64\\
234.67	237.54\\
233.69	237.42\\
232.72	237.28\\
231.75	237.12\\
230.77	236.94\\
229.8	236.74\\
228.83	236.53\\
227.87	236.3\\
226.9	236.06\\
225.94	235.81\\
224.98	235.54\\
224.02	235.26\\
223.07	234.97\\
222.11	234.67\\
221.16	234.36\\
220.22	234.04\\
219.27	233.71\\
218.33	233.38\\
217.39	233.03\\
216.46	232.68\\
215.52	232.32\\
214.59	231.95\\
213.66	231.57\\
212.74	231.19\\
211.82	230.8\\
210.9	230.4\\
209.99	229.99\\
209.07	229.58\\
208.17	229.17\\
207.26	228.74\\
206.36	228.31\\
205.46	227.87\\
204.57	227.43\\
203.68	226.97\\
202.79	226.52\\
201.91	226.05\\
201.03	225.58\\
200.16	225.1\\
199.29	224.61\\
198.43	224.11\\
197.57	223.61\\
196.71	223.1\\
195.86	222.58\\
195.01	222.06\\
194.17	221.53\\
193.33	220.99\\
192.49	220.45\\
191.66	219.9\\
190.83	219.35\\
190.01	218.79\\
189.19	218.22\\
188.37	217.65\\
187.55	217.07\\
186.74	216.49\\
185.94	215.9\\
185.13	215.31\\
184.33	214.72\\
183.53	214.12\\
182.73	213.52\\
181.93	212.92\\
181.14	212.31\\
180.35	211.7\\
179.56	211.09\\
178.78	210.47\\
177.99	209.85\\
177.21	209.23\\
176.44	208.61\\
175.66	207.99\\
174.89	207.36\\
174.12	206.73\\
173.35	206.1\\
172.58	205.46\\
171.82	204.83\\
171.06	204.19\\
170.29	203.54\\
169.54	202.9\\
168.78	202.25\\
168.03	201.6\\
167.27	200.95\\
166.52	200.29\\
165.77	199.64\\
165.02	198.98\\
164.28	198.31\\
163.53	197.65\\
162.79	196.98\\
162.05	196.32\\
161.31	195.65\\
160.57	194.98\\
159.83	194.3\\
159.1	193.63\\
158.36	192.95\\
157.63	192.28\\
156.9	191.6\\
156.17	190.92\\
155.44	190.24\\
154.71	189.56\\
153.98	188.88\\
153.26	188.2\\
152.53	187.52\\
151.8	186.83\\
151.08	186.15\\
150.35	185.46\\
149.63	184.77\\
148.91	184.09\\
148.18	183.4\\
147.46	182.71\\
146.74	182.02\\
146.01	181.32\\
145.29	180.63\\
144.57	179.94\\
143.85	179.24\\
143.13	178.55\\
142.41	177.85\\
141.7	177.16\\
140.98	176.46\\
140.26	175.76\\
139.55	175.07\\
138.83	174.37\\
138.12	173.67\\
137.41	172.97\\
136.7	172.27\\
135.98	171.56\\
135.27	170.86\\
134.56	170.16\\
133.85	169.45\\
133.15	168.75\\
132.44	168.04\\
131.73	167.33\\
131.02	166.62\\
130.32	165.91\\
129.61	165.2\\
128.9	164.49\\
128.2	163.78\\
127.5	163.06\\
126.79	162.34\\
126.09	161.63\\
125.38	160.91\\
124.68	160.19\\
123.98	159.47\\
123.28	158.74\\
122.58	158.02\\
121.87	157.3\\
121.17	156.57\\
120.48	155.85\\
119.78	155.12\\
119.08	154.39\\
118.38	153.66\\
117.69	152.94\\
117	152.21\\
116.31	151.48\\
115.62	150.76\\
114.93	150.03\\
114.24	149.3\\
113.56	148.58\\
112.87	147.85\\
112.19	147.13\\
111.51	146.4\\
110.83	145.68\\
110.16	144.95\\
109.48	144.23\\
108.81	143.5\\
108.13	142.78\\
107.46	142.05\\
106.79	141.32\\
106.11	140.59\\
105.44	139.86\\
104.77	139.13\\
104.09	138.39\\
103.42	137.66\\
102.75	136.92\\
102.08	136.18\\
101.41	135.44\\
100.74	134.7\\
100.07	133.96\\
99.397	133.22\\
98.728	132.47\\
98.06	131.73\\
97.392	130.98\\
96.726	130.23\\
96.06	129.48\\
95.395	128.73\\
94.73	127.98\\
94.067	127.22\\
93.405	126.47\\
92.743	125.71\\
92.082	124.96\\
91.422	124.2\\
90.763	123.44\\
90.105	122.69\\
89.447	121.93\\
88.79	121.17\\
88.133	120.41\\
87.477	119.65\\
86.821	118.89\\
86.166	118.14\\
85.511	117.38\\
84.857	116.62\\
84.203	115.86\\
83.55	115.1\\
82.897	114.34\\
82.244	113.58\\
81.592	112.82\\
80.941	112.06\\
80.291	111.3\\
79.642	110.54\\
78.994	109.77\\
78.347	109.01\\
77.702	108.25\\
77.058	107.48\\
76.416	106.71\\
75.776	105.95\\
75.137	105.18\\
74.501	104.41\\
73.866	103.64\\
73.233	102.87\\
72.602	102.1\\
71.972	101.33\\
71.344	100.55\\
70.716	99.777\\
70.09	99.002\\
69.464	98.225\\
68.839	97.447\\
68.215	96.668\\
67.591	95.888\\
66.967	95.107\\
66.344	94.325\\
65.721	93.541\\
65.098	92.757\\
64.476	91.971\\
63.854	91.184\\
63.234	90.397\\
62.614	89.608\\
61.996	88.818\\
61.379	88.028\\
60.764	87.236\\
60.151	86.443\\
59.539	85.65\\
58.93	84.855\\
58.324	84.059\\
57.719	83.261\\
57.118	82.462\\
56.519	81.662\\
55.922	80.86\\
55.328	80.057\\
54.737	79.251\\
54.149	78.444\\
53.563	77.635\\
52.979	76.824\\
52.398	76.012\\
51.819	75.197\\
51.242	74.381\\
50.667	73.564\\
50.094	72.744\\
49.522	71.924\\
48.952	71.103\\
48.384	70.28\\
47.817	69.457\\
47.25	68.633\\
46.685	67.809\\
46.12	66.985\\
45.556	66.161\\
44.993	65.337\\
44.43	64.514\\
43.867	63.69\\
43.304	62.867\\
42.742	62.044\\
42.179	61.221\\
41.617	60.398\\
41.054	59.575\\
40.492	58.752\\
39.929	57.928\\
39.367	57.104\\
38.804	56.279\\
38.243	55.453\\
37.681	54.627\\
37.12	53.799\\
36.561	52.97\\
36.002	52.14\\
35.444	51.309\\
34.888	50.476\\
34.334	49.642\\
33.781	48.806\\
33.23	47.969\\
32.682	47.131\\
32.136	46.291\\
31.592	45.45\\
31.051	44.608\\
30.512	43.765\\
29.977	42.921\\
29.444	42.075\\
28.913	41.228\\
28.386	40.381\\
27.861	39.532\\
27.339	38.682\\
26.819	37.831\\
26.302	36.979\\
25.788	36.125\\
25.276	35.271\\
24.765	34.414\\
24.257	33.557\\
23.751	32.697\\
23.247	31.836\\
22.745	30.973\\
22.244	30.109\\
21.745	29.242\\
21.248	28.374\\
20.753	27.504\\
20.259	26.633\\
19.767	25.76\\
19.277	24.886\\
18.789	24.01\\
18.303	23.134\\
17.819	22.257\\
17.337	21.379\\
16.858	20.501\\
16.381	19.622\\
15.906	18.743\\
15.434	17.864\\
14.964	16.985\\
14.497	16.105\\
14.031	15.225\\
13.568	14.345\\
13.108	13.464\\
12.649	12.583\\
12.192	11.701\\
11.737	10.818\\
11.284	9.9342\\
10.832	9.0491\\
10.381	8.1627\\
9.9324	7.2748\\
9.4848	6.3854\\
9.0384	5.4944\\
8.5933	4.6018\\
8.1494	3.7075\\
7.7069	2.8114\\
7.2656	1.9138\\
6.8256	1.0145\\
6.387	0.11367\\
5.9499	-0.78858\\
5.5142	-1.6921\\
5.0802	-2.5969\\
4.6477	-3.5026\\
4.217	-4.4093\\
3.7879	-5.3166\\
3.3606	-6.2245\\
2.9351	-7.1327\\
2.5113	-8.0412\\
2.0893	-8.9497\\
1.6689	-9.8582\\
1.2503	-10.767\\
0.83324	-11.675\\
0.41776	-12.583\\
0.0037685	-13.491\\
-0.40878	-14.4\\
-0.81994	-15.308\\
-1.2298	-16.217\\
-1.6382	-17.126\\
-2.0454	-18.035\\
-2.4512	-18.946\\
-2.8557	-19.857\\
-3.2587	-20.769\\
-3.6602	-21.682\\
-4.06	-22.596\\
-4.4581	-23.512\\
-4.8544	-24.428\\
-5.2487	-25.345\\
-5.641	-26.264\\
-6.0311	-27.183\\
-6.4191	-28.103\\
-6.8048	-29.025\\
-7.1884	-29.947\\
-7.5698	-30.871\\
-7.9491	-31.796\\
-8.3263	-32.722\\
-8.7016	-33.65\\
-9.0752	-34.579\\
-9.447	-35.51\\
-9.8174	-36.443\\
-10.186	-37.377\\
-10.554	-38.314\\
-10.921	-39.252\\
-11.286	-40.192\\
-11.651	-41.133\\
-12.014	-42.076\\
-12.377	-43.019\\
-12.739	-43.963\\
-13.1	-44.908\\
-13.461	-45.853\\
-13.82	-46.798\\
-14.179	-47.742\\
-14.536	-48.685\\
-14.893	-49.627\\
-15.249	-50.567\\
-15.604	-51.507\\
-15.957	-52.444\\
-16.31	-53.38\\
-16.661	-54.315\\
-17.011	-55.248\\
-17.36	-56.18\\
-17.708	-57.111\\
-18.055	-58.042\\
-18.4	-58.973\\
-18.745	-59.904\\
-19.088	-60.835\\
-19.43	-61.767\\
-19.771	-62.7\\
-20.111	-63.635\\
-20.449	-64.57\\
-20.786	-65.507\\
-21.121	-66.446\\
-21.455	-67.386\\
-21.788	-68.327\\
-22.118	-69.269\\
-22.447	-70.212\\
-22.773	-71.156\\
-23.098	-72.101\\
-23.42	-73.047\\
-23.741	-73.994\\
-24.058	-74.941\\
-24.374	-75.888\\
-24.687	-76.837\\
-24.998	-77.786\\
-25.306	-78.735\\
-25.612	-79.686\\
-25.916	-80.637\\
-26.217	-81.589\\
-26.516	-82.542\\
-26.812	-83.495\\
-27.105	-84.45\\
-27.397	-85.405\\
-27.686	-86.361\\
-27.972	-87.318\\
-28.257	-88.275\\
-28.539	-89.234\\
-28.818	-90.193\\
-29.096	-91.152\\
-29.372	-92.113\\
-29.646	-93.074\\
-29.917	-94.037\\
-30.187	-95\\
-30.455	-95.964\\
-30.721	-96.929\\
-30.985	-97.895\\
-31.247	-98.861\\
-31.508	-99.829\\
-31.766	-100.8\\
-32.023	-101.77\\
-32.277	-102.73\\
-32.529	-103.7\\
-32.78	-104.67\\
-33.027	-105.64\\
-33.273	-106.61\\
-33.516	-107.58\\
-33.756	-108.55\\
-33.993	-109.52\\
-34.227	-110.49\\
-34.458	-111.46\\
-34.686	-112.43\\
-34.91	-113.4\\
-35.131	-114.37\\
-35.347	-115.35\\
-35.559	-116.32\\
-35.767	-117.29\\
-35.97	-118.27\\
-36.168	-119.24\\
-36.361	-120.22\\
-36.549	-121.2\\
-36.731	-122.18\\
-36.908	-123.16\\
-37.078	-124.15\\
-37.242	-125.13\\
-37.401	-126.12\\
-37.553	-127.11\\
-37.699	-128.1\\
-37.838	-129.09\\
-37.972	-130.08\\
-38.099	-131.07\\
-38.221	-132.06\\
-38.338	-133.06\\
-38.45	-134.05\\
-38.556	-135.05\\
-38.659	-136.04\\
-38.758	-137.04\\
-38.853	-138.03\\
-38.946	-139.03\\
-39.036	-140.02\\
-39.125	-141.02\\
-39.212	-142.02\\
-39.298	-143.01\\
-39.383	-144.01\\
-39.469	-145.01\\
-39.554	-146\\
-39.64	-147\\
-39.727	-147.99\\
-39.813	-148.99\\
-39.901	-149.98\\
-39.989	-150.98\\
-40.077	-151.97\\
-40.166	-152.96\\
-40.254	-153.96\\
-40.342	-154.95\\
-40.43	-155.94\\
-40.517	-156.94\\
-40.602	-157.93\\
-40.686	-158.92\\
-40.767	-159.92\\
-40.846	-160.91\\
-40.921	-161.9\\
-40.994	-162.9\\
-41.062	-163.89\\
-41.126	-164.89\\
-41.185	-165.88\\
-41.239	-166.88\\
-41.288	-167.88\\
-41.33	-168.87\\
-41.365	-169.87\\
-41.394	-170.87\\
-41.415	-171.87\\
-41.427	-172.86\\
-41.431	-173.86\\
-41.426	-174.86\\
-41.411	-175.86\\
-41.386	-176.85\\
-41.35	-177.85\\
-41.302	-178.84\\
-41.242	-179.84\\
-41.169	-180.83\\
-41.082	-181.82\\
-40.981	-182.81\\
-40.865	-183.8\\
-40.734	-184.78\\
-40.586	-185.76\\
-40.421	-186.74\\
-40.239	-187.71\\
-40.039	-188.68\\
-39.821	-189.64\\
-39.583	-190.6\\
-39.325	-191.55\\
-39.048	-192.49\\
-38.749	-193.43\\
-38.43	-194.35\\
-38.089	-195.27\\
-37.727	-196.18\\
-37.342	-197.08\\
-36.935	-197.97\\
-36.505	-198.84\\
-36.052	-199.7\\
-35.577	-200.55\\
-35.079	-201.39\\
-34.557	-202.21\\
-34.013	-203.02\\
-33.446	-203.81\\
-32.857	-204.58\\
-32.245	-205.33\\
-31.611	-206.07\\
-30.956	-206.78\\
-30.279	-207.48\\
-29.582	-208.15\\
-28.865	-208.8\\
-28.128	-209.43\\
-27.373	-210.04\\
-26.599	-210.62\\
-25.808	-211.18\\
-25	-211.71\\
-24.176	-212.22\\
-23.337	-212.7\\
-22.484	-213.16\\
-21.617	-213.59\\
-20.737	-214\\
-19.845	-214.37\\
-18.942	-214.73\\
-18.03	-215.05\\
-17.107	-215.35\\
-16.177	-215.62\\
-15.238	-215.86\\
-14.294	-216.07\\
-13.343	-216.26\\
-12.388	-216.42\\
-11.43	-216.54\\
-10.469	-216.64\\
-9.5069	-216.7\\
-8.5446	-216.74\\
-7.5832	-216.74\\
-6.624	-216.71\\
-5.6683	-216.65\\
-4.7172	-216.55\\
-3.7721	-216.42\\
-2.8342	-216.25\\
-1.9047	-216.05\\
-0.98484	-215.81\\
-0.075753	-215.54\\
0.82144	-215.23\\
1.7057	-214.89\\
2.5761	-214.51\\
3.4316	-214.1\\
4.2716	-213.65\\
5.0952	-213.18\\
5.9019	-212.67\\
6.6911	-212.13\\
7.4623	-211.56\\
8.2151	-210.97\\
8.949	-210.35\\
9.6638	-209.71\\
10.359	-209.04\\
11.034	-208.35\\
11.689	-207.64\\
12.323	-206.91\\
12.936	-206.16\\
13.527	-205.39\\
14.096	-204.61\\
14.641	-203.81\\
15.163	-202.99\\
15.66	-202.16\\
16.131	-201.31\\
16.577	-200.46\\
16.995	-199.59\\
17.385	-198.7\\
17.746	-197.81\\
18.078	-196.91\\
18.378	-195.99\\
18.647	-195.07\\
18.884	-194.14\\
19.088	-193.21\\
19.258	-192.27\\
19.394	-191.32\\
19.494	-190.37\\
19.56	-189.42\\
19.589	-188.47\\
19.582	-187.52\\
19.539	-186.57\\
19.458	-185.62\\
19.341	-184.68\\
19.187	-183.74\\
18.996	-182.81\\
18.768	-181.89\\
18.503	-180.98\\
18.202	-180.09\\
17.866	-179.2\\
17.493	-178.33\\
17.086	-177.48\\
16.645	-176.64\\
16.17	-175.82\\
15.663	-175.01\\
15.125	-174.23\\
14.557	-173.46\\
13.96	-172.72\\
13.335	-171.99\\
12.684	-171.28\\
12.009	-170.6\\
11.31	-169.93\\
10.59	-169.28\\
9.8492	-168.66\\
9.0902	-168.05\\
8.3143	-167.45\\
7.5229	-166.88\\
6.7175	-166.32\\
5.8995	-165.77\\
5.0703	-165.24\\
4.2312	-164.73\\
3.3835	-164.22\\
2.5286	-163.72\\
1.6675	-163.23\\
0.80155	-162.75\\
-0.068055	-162.28\\
-0.94007	-161.8\\
-1.8132	-161.33\\
-2.6861	-160.86\\
-3.5573	-160.39\\
-4.4254	-159.92\\
-5.2885	-159.44\\
-6.1449	-158.96\\
-6.9926	-158.46\\
-7.8296	-157.96\\
-8.6535	-157.44\\
-9.4619	-156.91\\
-10.252	-156.36\\
-11.022	-155.79\\
-11.769	-155.2\\
-12.489	-154.59\\
-13.181	-153.96\\
-13.842	-153.31\\
-14.47	-152.63\\
-15.062	-151.93\\
-15.616	-151.2\\
-16.13	-150.45\\
-16.604	-149.67\\
-17.036	-148.87\\
-17.424	-148.05\\
-17.769	-147.21\\
-18.071	-146.36\\
-18.328	-145.48\\
-18.541	-144.59\\
-18.711	-143.69\\
-18.838	-142.78\\
-18.922	-141.86\\
-18.963	-140.94\\
-18.962	-140.02\\
-18.919	-139.1\\
-18.834	-138.18\\
-18.708	-137.27\\
-18.539	-136.37\\
-18.328	-135.49\\
-18.075	-134.63\\
-17.778	-133.78\\
-17.439	-132.97\\
-17.056	-132.18\\
-16.629	-131.42\\
-16.159	-130.7\\
-15.646	-130.02\\
-15.091	-129.38\\
-14.494	-128.78\\
-13.856	-128.24\\
-13.181	-127.73\\
-12.468	-127.28\\
-11.72	-126.88\\
-10.941	-126.52\\
-10.132	-126.22\\
-9.2955	-125.97\\
-8.4353	-125.76\\
-7.5539	-125.59\\
-6.654	-125.48\\
-5.7384	-125.4\\
-4.8097	-125.36\\
-3.8702	-125.35\\
-2.9221	-125.38\\
-1.9673	-125.44\\
-1.0075	-125.52\\
-0.044165	-125.63\\
0.92156	-125.75\\
1.8888	-125.9\\
2.8568	-126.06\\
3.8251	-126.24\\
4.7934	-126.42\\
5.7616	-126.62\\
6.7296	-126.83\\
7.6974	-127.04\\
8.6653	-127.26\\
9.6332	-127.48\\
10.601	-127.71\\
11.57	-127.94\\
12.538	-128.17\\
13.507	-128.41\\
14.477	-128.65\\
15.446	-128.89\\
16.416	-129.13\\
17.385	-129.37\\
18.354	-129.61\\
19.323	-129.85\\
20.292	-130.1\\
21.259	-130.34\\
22.227	-130.58\\
23.194	-130.83\\
24.16	-131.07\\
25.126	-131.31\\
26.092	-131.56\\
27.057	-131.8\\
28.023	-132.05\\
28.989	-132.29\\
29.955	-132.54\\
30.922	-132.78\\
31.889	-133.03\\
32.856	-133.27\\
33.824	-133.52\\
34.792	-133.77\\
35.76	-134.01\\
36.729	-134.26\\
37.697	-134.51\\
38.666	-134.76\\
39.634	-135.01\\
40.603	-135.25\\
41.571	-135.5\\
42.538	-135.75\\
43.506	-136\\
44.474	-136.25\\
45.441	-136.5\\
46.408	-136.74\\
47.376	-136.99\\
48.343	-137.24\\
49.311	-137.49\\
50.279	-137.74\\
51.247	-137.98\\
52.216	-138.23\\
53.185	-138.48\\
54.154	-138.73\\
55.124	-138.97\\
56.094	-139.22\\
57.063	-139.46\\
58.033	-139.71\\
59.002	-139.95\\
59.972	-140.2\\
60.94	-140.44\\
61.909	-140.69\\
62.877	-140.93\\
63.844	-141.17\\
64.811	-141.42\\
65.777	-141.66\\
66.744	-141.9\\
67.709	-142.14\\
68.675	-142.39\\
69.641	-142.63\\
70.607	-142.87\\
71.574	-143.11\\
72.54	-143.35\\
73.508	-143.59\\
74.476	-143.83\\
75.445	-144.08\\
76.415	-144.32\\
77.386	-144.56\\
78.357	-144.8\\
79.329	-145.04\\
80.302	-145.28\\
81.276	-145.53\\
82.25	-145.77\\
83.224	-146.01\\
84.198	-146.25\\
85.172	-146.49\\
86.147	-146.73\\
87.121	-146.97\\
88.094	-147.21\\
89.068	-147.45\\
90.041	-147.69\\
91.014	-147.92\\
91.986	-148.15\\
92.958	-148.38\\
93.93	-148.6\\
94.902	-148.82\\
95.873	-149.04\\
96.844	-149.24\\
97.813	-149.44\\
98.782	-149.63\\
99.75	-149.81\\
100.72	-149.97\\
101.68	-150.11\\
102.64	-150.24\\
103.59	-150.34\\
104.54	-150.42\\
105.48	-150.47\\
106.42	-150.48\\
107.34	-150.47\\
108.25	-150.42\\
109.14	-150.32\\
110.02	-150.19\\
110.87	-150.01\\
111.7	-149.78\\
112.51	-149.5\\
113.28	-149.17\\
114.02	-148.79\\
114.72	-148.37\\
115.39	-147.89\\
116.01	-147.36\\
116.58	-146.78\\
117.12	-146.16\\
117.6	-145.49\\
118.04	-144.79\\
118.42	-144.04\\
118.76	-143.26\\
119.05	-142.45\\
119.3	-141.61\\
119.5	-140.74\\
119.65	-139.86\\
119.77	-138.95\\
119.85	-138.03\\
119.89	-137.09\\
119.9	-136.15\\
119.88	-135.19\\
119.83	-134.23\\
119.76	-133.26\\
119.68	-132.29\\
119.57	-131.32\\
119.46	-130.34\\
119.33	-129.36\\
119.2	-128.39\\
119.06	-127.41\\
118.93	-126.43\\
118.79	-125.45\\
118.66	-124.47\\
118.54	-123.49\\
118.42	-122.51\\
118.32	-121.53\\
118.23	-120.55\\
118.16	-119.57\\
118.11	-118.59\\
118.07	-117.61\\
118.06	-116.64\\
118.07	-115.66\\
118.1	-114.69\\
118.16	-113.72\\
118.24	-112.75\\
118.35	-111.78\\
118.48	-110.82\\
118.65	-109.87\\
118.84	-108.91\\
119.06	-107.97\\
119.31	-107.03\\
119.58	-106.1\\
119.89	-105.18\\
120.21	-104.27\\
120.57	-103.36\\
120.95	-102.47\\
121.35	-101.58\\
121.78	-100.7\\
122.23	-99.839\\
122.71	-98.982\\
123.2	-98.136\\
123.71	-97.298\\
124.24	-96.47\\
124.79	-95.651\\
125.35	-94.84\\
125.93	-94.037\\
126.52	-93.241\\
127.13	-92.453\\
127.74	-91.67\\
128.37	-90.893\\
129	-90.121\\
129.64	-89.353\\
130.29	-88.59\\
130.95	-87.83\\
131.61	-87.074\\
132.27	-86.321\\
132.94	-85.57\\
133.61	-84.822\\
134.28	-84.076\\
134.95	-83.332\\
135.63	-82.589\\
136.3	-81.848\\
136.98	-81.108\\
137.66	-80.369\\
138.33	-79.631\\
139.01	-78.894\\
139.68	-78.158\\
140.36	-77.423\\
141.03	-76.688\\
141.7	-75.953\\
142.38	-75.219\\
143.05	-74.485\\
143.72	-73.752\\
144.4	-73.019\\
145.07	-72.286\\
145.74	-71.554\\
146.41	-70.822\\
147.09	-70.089\\
147.76	-69.357\\
148.43	-68.625\\
149.1	-67.892\\
149.78	-67.16\\
150.45	-66.427\\
151.13	-65.694\\
151.8	-64.961\\
152.47	-64.227\\
153.15	-63.493\\
153.82	-62.759\\
154.5	-62.024\\
155.17	-61.289\\
155.85	-60.554\\
156.53	-59.819\\
157.2	-59.084\\
157.88	-58.348\\
158.56	-57.612\\
159.23	-56.877\\
159.91	-56.141\\
160.59	-55.405\\
161.26	-54.668\\
161.94	-53.932\\
162.62	-53.195\\
163.29	-52.458\\
163.97	-51.721\\
164.65	-50.984\\
165.33	-50.246\\
166	-49.509\\
166.68	-48.771\\
167.36	-48.033\\
168.03	-47.296\\
168.71	-46.558\\
169.38	-45.82\\
170.06	-45.083\\
170.73	-44.345\\
171.41	-43.607\\
172.08	-42.87\\
172.76	-42.132\\
173.43	-41.394\\
174.1	-40.656\\
174.78	-39.917\\
175.45	-39.179\\
176.13	-38.44\\
176.8	-37.701\\
177.48	-36.961\\
178.15	-36.222\\
178.83	-35.482\\
179.5	-34.743\\
180.18	-34.003\\
180.86	-33.263\\
181.53	-32.523\\
182.21	-31.784\\
182.89	-31.044\\
183.57	-30.305\\
184.25	-29.566\\
184.92	-28.827\\
185.6	-28.088\\
186.28	-27.35\\
186.96	-26.612\\
187.64	-25.874\\
188.31	-25.137\\
188.99	-24.4\\
189.67	-23.663\\
190.34	-22.927\\
191.02	-22.191\\
191.69	-21.455\\
192.37	-20.719\\
193.04	-19.983\\
193.72	-19.248\\
194.39	-18.512\\
195.07	-17.777\\
195.74	-17.041\\
196.41	-16.305\\
197.09	-15.569\\
197.76	-14.832\\
198.43	-14.095\\
199.11	-13.357\\
199.78	-12.619\\
200.45	-11.881\\
201.12	-11.142\\
201.8	-10.402\\
202.47	-9.6612\\
203.15	-8.92\\
203.82	-8.1779\\
204.5	-7.4349\\
205.17	-6.6908\\
205.85	-5.9456\\
206.53	-5.1989\\
207.21	-4.4506\\
207.89	-3.7007\\
208.58	-2.9488\\
209.27	-2.1948\\
209.96	-1.4387\\
210.65	-0.68028\\
211.34	0.080328\\
212.04	0.84311\\
212.74	1.6079\\
213.44	2.3746\\
214.14	3.1428\\
215.08	4.1702\\
216.01	5.1944\\
};
\addlegendentry{Ideal Line}


\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
232.376845342451	22.9842498451741\\
232.965628055175	23.5535568650233\\
233.012411269012	23.6037760266758\\
233.061932725575	23.6617485717576\\
233.112464176695	23.7263533909525\\
233.156149074991	23.7874418042864\\
233.209644069928	23.870975414416\\
233.252836015703	23.9487504000522\\
233.290124963358	24.0286732225362\\
233.319782664723	24.1096227725517\\
233.34008087163	24.1904779407826\\
233.348805459782	24.2602674496068\\
233.349533963217	24.2994403078734\\
233.347883203731	24.3283752924016\\
233.338536972033	24.3848456611633\\
233.324158606562	24.4301977757614\\
233.302963867331	24.4779729211678\\
233.272066994433	24.5389220903825\\
233.231716034353	24.6098154837885\\
233.190377297497	24.6760210660534\\
233.139320248427	24.7517294688354\\
233.089152415346	24.8213456549269\\
233.029181241432	24.8998181679477\\
232.911557562502	25.0422771041705\\
232.77683576119	25.1914063228437\\
232.660853559676	25.29790243286\\
232.542167340587	25.3992311679938\\
232.392646528067	25.5158204228118\\
232.255113549456	25.611284814094\\
232.188907719295	25.6526237988458\\
232.124961010779	25.6892183462404\\
232.063687435568	25.7207067337048\\
232.009285353445	25.7450710288781\\
231.973138066635	25.7570686590992\\
231.935951269217	25.7651601006463\\
231.897865087127	25.7695613972684\\
231.859019646303	25.7704885927146\\
231.819555072681	25.768157730734\\
231.779611492197	25.7627848550756\\
231.739329030788	25.7545860094886\\
231.688712875833	25.7406925614415\\
231.638059849679	25.7231430641863\\
231.577612894637	25.697851802835\\
231.5179798743	25.6686326013212\\
231.459633713706	25.636214607298\\
231.40304733789	25.6013269684186\\
231.339885003491	25.5584761258506\\
231.28051262267	25.5144141326682\\
231.225681182868	25.470298848339\\
231.169540381993	25.4213014268437\\
231.121432495172	25.3754750568213\\
230.576617768811	24.8114137677601\\
230.508269043009	24.8062994273999\\
230.441991189017	24.7986402030167\\
230.380187086493	24.7887145575035\\
230.33048638225	24.7780456837199\\
230.283672710142	24.7646362676992\\
230.247340067972	24.7504261008018\\
230.217346688036	24.7336998485727\\
230.198144167482	24.717212648817\\
230.189315596372	24.7050539752917\\
230.185035647626	24.6952963190811\\
230.183153947651	24.6740722449394\\
230.18910864743	24.6545721517542\\
230.208833145018	24.6233432767986\\
230.233597891069	24.5944292917065\\
230.261189360494	24.5718247565846\\
230.290730319447	24.5565344008723\\
230.320810842173	24.5488009383535\\
229.650967579844	23.8675580653652\\
229.025609192991	23.2412847842713\\
228.699934605911	22.9199925549968\\
228.403916431119	22.6318304498575\\
228.141737055186	22.3806893657245\\
227.892171304939	22.1463792614725\\
227.863229142994	22.1157362283235\\
227.840274190698	22.0878226992254\\
227.814361438094	22.0516858868436\\
227.794314328962	22.0195381594659\\
227.759104089073	21.9502931435317\\
227.731461840683	21.8753962363316\\
227.714101810834	21.8040964067645\\
227.704822112456	21.7299684319291\\
227.704546552139	21.6538412055047\\
227.708624178562	21.6109895304041\\
227.714198936473	21.5765436211711\\
227.731860222058	21.5075222233474\\
227.75112332534	21.4559293241901\\
227.771336413112	21.4132466455066\\
227.807978090815	21.3493174858621\\
227.851019229198	21.2818563059631\\
227.898065317638	21.2142095801399\\
227.953802335113	21.1399016561278\\
228.013024045052	21.066045785282\\
228.075017387067	20.9929963581303\\
228.186538340965	20.8697566279006\\
228.312518644965	20.739772934506\\
228.309756509101	20.737010798642\\
228.316098373045	20.7306689346983\\
228.318860508909	20.7334310705623\\
228.436151826378	20.6193928742402\\
228.545795079499	20.5190153340937\\
228.631786802374	20.4450172022798\\
228.712256638488	20.3799596885286\\
228.827133563939	20.2949810691374\\
228.935140011171	20.2248180116332\\
228.983856345104	20.1967494906191\\
229.017911727994	20.1796460068965\\
229.052190644963	20.1650105838811\\
229.095242788632	20.1500634481755\\
229.138388402747	20.1386875020032\\
229.181485375335	20.130724325741\\
229.224391594422	20.1260154997657\\
229.275427169047	20.1244375961448\\
229.317413496288	20.1263307037271\\
229.366932507528	20.1322150697894\\
229.415276412266	20.1417819535322\\
229.462199641013	20.1547576058467\\
229.52938353339	20.1800136992144\\
229.598627218417	20.2152252700113\\
229.661082341784	20.256737249932\\
229.715612007706	20.3032822819906\\
229.959780688898	20.5626457320127\\
230.190966619332	20.8041498555497\\
230.733904694637	21.3592404960822\\
231.382921244397	22.0087081055013\\
232.120055095446	22.7340666271555\\
232.132492652593	22.7046043838928\\
232.152500404783	22.6762554219208\\
232.179733334112	22.6500383589634\\
232.213282705128	22.6265863964151\\
232.234617833571	22.6173811161121\\
232.254068287684	22.6161755161975\\
232.271718720874	22.6221340308619\\
232.287653786553	22.6344210942959\\
232.304189599104	22.6556398516354\\
232.318640255051	22.6830083215564\\
232.331140180872	22.7151996565005\\
232.34320960338	22.7561932240863\\
232.3542018911	22.8053029760567\\
232.363539490704	22.8602774603344\\
232.376845342451	22.9842498451741\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
233.173964607174	24.4899122017328\\
233.18444630555	24.489716853585\\
233.194611616012	24.4864685577784\\
233.203431006722	24.4804413737537\\
233.210088139527	24.4723495368455\\
233.226997907665	24.4340565467275\\
233.237827621681	24.386769782949\\
233.241644683302	24.3393268091179\\
233.239857333026	24.2861736980002\\
233.232383666677	24.2290646714765\\
233.21971381134	24.1698128001683\\
233.20276248035	24.1102365163344\\
233.181675218686	24.0493441079511\\
233.158809407587	23.9946146883995\\
233.133717645531	23.9433754638847\\
233.083484616951	23.8562247968674\\
233.002750954325	23.7349099004192\\
232.98516810829	23.7054174850096\\
232.980248746327	23.7014474047301\\
232.973816408712	23.7009990823254\\
232.968727699558	23.7041708458549\\
232.962093885598	23.7146858548933\\
232.944022501786	23.7512798976788\\
232.936482575476	23.7788315361317\\
232.934651632189	23.8052788821016\\
232.938047911811	23.8377204200958\\
232.956688017431	23.9301433159984\\
232.965052951474	23.9877392585608\\
232.968428553261	24.024536502821\\
232.96663438082	24.0955460942447\\
232.969373151423	24.165871245637\\
232.976383769715	24.2273461297621\\
232.987081371368	24.280563842067\\
233.000881092058	24.3261174779986\\
233.017198067457	24.3646001330042\\
233.035447433239	24.3966049025307\\
233.057919780306	24.4260104994691\\
233.084217932258	24.4510066452533\\
233.110395644259	24.4686559003157\\
233.140413928916	24.4820886065776\\
233.173964607174	24.4899122017328\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
231.663230969169	24.0778015308225\\
231.769517867325	23.963534853975\\
231.870656046827	23.8462309910446\\
231.965914438635	23.7266155539736\\
232.048464830353	23.614108523698\\
232.135867583015	23.4833524051796\\
232.209100197508	23.3611559173415\\
232.247041451522	23.2915481023558\\
232.282367475227	23.2214209747481\\
232.286739752452	23.2069208070962\\
232.287547723099	23.1902954344881\\
232.284983608954	23.1744712367888\\
232.27903835695	23.1585223393171\\
232.270698685656	23.1452955366278\\
232.25997660191	23.1347396459567\\
231.59303860463	22.6503436330254\\
231.580553724118	22.6437900171393\\
231.567592613819	22.6410141718227\\
231.548427048764	22.6439557092287\\
231.532626811378	22.6548894736978\\
231.393316937695	22.8209918921527\\
231.243763680841	22.990065853692\\
231.084683126858	23.1616982435755\\
230.912405432983	23.3396597225243\\
230.733909121435	23.5121038219259\\
230.56232946404	23.6708531273182\\
230.393413016612	23.8199698567731\\
230.233986823144	23.9535294619314\\
230.224126107358	23.9668633476342\\
230.220093303437	23.9823931053627\\
230.22198096883	23.9987542000485\\
230.229431207439	24.0139510302161\\
230.713837944042	24.6808783038243\\
230.72439027779	24.6916039444938\\
230.737616052169	24.699944644098\\
230.753565716531	24.7058891292115\\
230.769391528555	24.7084516290322\\
230.786018634978	24.7076419245705\\
230.800519594413	24.7032688555627\\
230.870644280127	24.6679452737517\\
230.94025004026	24.63000607459\\
231.062443769233	24.5567762189618\\
231.193197936302	24.4693754177489\\
231.314309039493	24.3802325107092\\
231.433782883779	24.2845304334374\\
231.550893675313	24.1830004368759\\
231.663230969169	24.0778015308225\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
231.28574643345	25.4067866289757\\
231.314004260008	25.423656594736\\
231.442971389233	25.5091601380779\\
231.536075907711	25.5616331671517\\
231.583401398734	25.5840759872953\\
231.633570811358	25.6045191978501\\
231.689324241782	25.6236747549024\\
231.742578554729	25.6390148051622\\
231.796873385016	25.6512393143395\\
231.850503509485	25.6593361161095\\
231.901728119296	25.6626051386302\\
231.94881941474	25.6607924753021\\
231.992893717017	25.6535901242112\\
232.031904919746	25.6408543594849\\
232.056746856137	25.6270722949754\\
232.063694611431	25.6188791334994\\
232.068093356459	25.608716627809\\
232.069265344793	25.5979671178772\\
232.067023004858	25.5827750628459\\
232.054847811705	25.545331862852\\
232.036739755291	25.5139226507416\\
232.01433125473	25.4875279075832\\
231.983735404149	25.4618415210172\\
231.948646799203	25.4406086670841\\
231.911124771542	25.4239809247292\\
231.866616588323	25.4097867875889\\
231.806434853213	25.3972950462635\\
231.744959331653	25.3902850654065\\
231.674633783198	25.3875466918658\\
231.603635125767	25.3893299303152\\
231.566837877717	25.385954332318\\
231.509241850556	25.3775894828738\\
231.414210610349	25.358521066888\\
231.381965891296	25.3555209325154\\
231.345653034195	25.3600295791501\\
231.325094358495	25.3670180335554\\
231.305672686015	25.376268040108\\
231.281351016896	25.3918087236196\\
231.280193523897	25.4001497247275\\
231.28574643345	25.4067866289757\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
228.839212544718	22.8477785678614\\
228.819218989729	22.8884225037592\\
228.816469887534	22.8976097061372\\
228.817679162304	22.9144496243008\\
228.826380512817	22.9292240931909\\
230.319797878221	24.4530050968774\\
230.331939643276	24.4610746682747\\
230.344682774011	24.4636582729789\\
230.358990800046	24.4608075205264\\
230.371201624884	24.452852134964\\
230.378808752689	24.4429345973582\\
230.382732913056	24.4310023410594\\
230.38225026286	24.4189787241669\\
230.377764252371	24.4076824056334\\
230.258345132357	24.2301813638241\\
230.160724815112	24.0896220231997\\
230.108808597886	24.0186324991067\\
230.053590836437	23.9497769091761\\
229.801695359347	23.6537919100664\\
229.60910664052	23.4619949077665\\
229.404064922218	23.2641017630739\\
229.25234439383	23.1233251564561\\
229.126495379545	23.0139131293245\\
229.003024790735	22.9143680508826\\
228.890858474967	22.8319028770995\\
228.876270077536	22.8272422175107\\
228.861510311363	22.8287836706958\\
228.848437656714	22.8360067155539\\
228.839212544718	22.8477785678614\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
229.63329345999	20.5971681687791\\
229.527551841881	20.6345557733862\\
229.413145797557	20.6829115278278\\
229.309503391126	20.7338130885363\\
229.198185264791	20.7961075802199\\
229.089111694785	20.8650363103591\\
228.98271705963	20.9401616929934\\
228.87943573785	21.0210461421625\\
228.779702107971	21.1072520719059\\
228.731301420783	21.1522138463802\\
228.635435007255	21.2583326642822\\
228.552282561698	21.360186104125\\
228.480946980393	21.4564571505372\\
228.414633659472	21.5551625478081\\
228.358990602639	21.6467256387339\\
228.30320118111	21.7491493457\\
228.257683683462	21.8435384330709\\
228.209967721887	21.9580452411716\\
228.173789055556	22.0639008936181\\
228.171816218511	22.0889699391283\\
228.175025590995	22.1148119020246\\
228.183367823916	22.1411002687902\\
228.19605697792	22.1642754319582\\
228.206559842035	22.1769852588919\\
228.217400519012	22.1861033973661\\
228.74583557287	22.5455340785052\\
228.762208794239	22.5500135257841\\
228.778196963482	22.5489596615493\\
228.79303165153	22.5425643657224\\
228.805944429313	22.5310195182251\\
228.870135714608	22.4250009039831\\
228.927647848676	22.3361080908008\\
228.989238008972	22.2473813770013\\
229.060233132284	22.1517755728481\\
229.135319672659	22.0570548233171\\
229.214136438186	21.9635779900493\\
229.296322236952	21.871703934686\\
229.37456971788	21.789140279534\\
229.457796772925	21.7107981882489\\
229.542670311967	21.6350441162683\\
229.628908538812	21.5621616926073\\
229.716229657267	21.4924345462812\\
229.811722716205	21.4207864054817\\
229.907797670549	21.3535348127286\\
230.004096241225	21.2910403773661\\
230.105431563556	21.2304027586259\\
230.11682010163	21.2203406708489\\
230.124989658997	21.2078815388907\\
230.128726683809	21.1958062872712\\
230.129190645295	21.1839702834523\\
230.126357949289	21.1710406869687\\
230.120524312267	21.1590679991217\\
229.762197679869	20.634237070814\\
229.751104958503	20.6229059300116\\
229.737364536606	20.6130429932026\\
229.721583077854	20.6048709481117\\
229.702886864007	20.5981843009785\\
229.666546107302	20.5926935644967\\
229.648726656852	20.5937371522824\\
229.63329345999	20.5971681687791\\
}--cycle;

\addplot[area legend, draw=mycolor1, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
230.508647460925	21.2476180191231\\
230.493540929377	21.2385878572284\\
230.476261028569	21.2374470610319\\
230.467096791937	21.2403141910386\\
230.422271199058	21.262853590025\\
230.412091409999	21.273401497328\\
230.406814418639	21.2866332346945\\
230.40703069149	21.3015324511641\\
230.412801346444	21.3146053380971\\
230.467797305555	21.3902911311398\\
230.529183571434	21.4694175367813\\
230.596914519851	21.5520607773318\\
230.669319119751	21.6361024486446\\
230.838249302308	21.8197410822156\\
231.071944825319	22.0614078506206\\
231.232890533012	22.2225967364014\\
231.462362686129	22.419085026797\\
231.600719898224	22.5319928255519\\
231.75268934219	22.6404226740089\\
231.985639890243	22.7979929983639\\
231.996944354646	22.8028974823804\\
232.009030980222	22.8037738636528\\
232.021096248477	22.8001999681433\\
232.031213533716	22.7928607332667\\
232.039485846195	22.7808587996821\\
232.042743346776	22.7666485610133\\
232.040165504108	22.7528488074432\\
232.03209299614	22.740709978958\\
230.508647460925	21.2476180191231\\
}--cycle;
\addlegendentry{Other Agent}


\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
226.886845342451	12.9812498451741\\
227.475628055175	13.5505568650233\\
227.522411269012	13.6007760266758\\
227.571932725575	13.6587485717576\\
227.622464176695	13.7233533909525\\
227.666149074991	13.7844418042864\\
227.719644069928	13.867975414416\\
227.762836015703	13.9457504000522\\
227.800124963358	14.0256732225362\\
227.829782664723	14.1066227725517\\
227.85008087163	14.1874779407826\\
227.858805459782	14.2572674496068\\
227.859533963217	14.2964403078734\\
227.857883203731	14.3253752924016\\
227.848536972033	14.3818456611633\\
227.834158606562	14.4271977757614\\
227.812963867331	14.4749729211678\\
227.782066994433	14.5359220903825\\
227.741716034353	14.6068154837885\\
227.700377297497	14.6730210660534\\
227.649320248427	14.7487294688354\\
227.599152415346	14.8183456549269\\
227.539181241432	14.8968181679477\\
227.421557562502	15.0392771041705\\
227.28683576119	15.1884063228437\\
227.170853559676	15.29490243286\\
227.052167340587	15.3962311679938\\
226.902646528067	15.5128204228118\\
226.765113549456	15.608284814094\\
226.698907719295	15.6496237988458\\
226.634961010779	15.6862183462404\\
226.573687435568	15.7177067337048\\
226.519285353445	15.7420710288781\\
226.483138066635	15.7540686590992\\
226.445951269217	15.7621601006463\\
226.407865087127	15.7665613972684\\
226.369019646303	15.7674885927146\\
226.329555072681	15.765157730734\\
226.289611492197	15.7597848550756\\
226.249329030788	15.7515860094886\\
226.198712875833	15.7376925614415\\
226.148059849679	15.7201430641863\\
226.087612894637	15.694851802835\\
226.0279798743	15.6656326013212\\
225.969633713706	15.633214607298\\
225.91304733789	15.5983269684186\\
225.849885003491	15.5554761258506\\
225.79051262267	15.5114141326682\\
225.735681182868	15.467298848339\\
225.679540381993	15.4183014268437\\
225.631432495172	15.3724750568213\\
225.086617768811	14.8084137677601\\
225.018269043009	14.8032994273999\\
224.951991189017	14.7956402030167\\
224.890187086493	14.7857145575035\\
224.84048638225	14.7750456837199\\
224.793672710142	14.7616362676992\\
224.757340067973	14.7474261008017\\
224.727346688036	14.7306998485727\\
224.708144167482	14.714212648817\\
224.699315596372	14.7020539752917\\
224.695035647626	14.6922963190811\\
224.693153947651	14.6710722449394\\
224.69910864743	14.6515721517542\\
224.718833145018	14.6203432767986\\
224.743597891069	14.5914292917065\\
224.771189360494	14.5688247565846\\
224.800730319447	14.5535344008723\\
224.830810842173	14.5458009383535\\
224.160967579844	13.8645580653652\\
223.535609192991	13.2382847842713\\
223.209934605911	12.9169925549968\\
222.913916431119	12.6288304498575\\
222.651737055186	12.3776893657245\\
222.402171304939	12.1433792614725\\
222.373229142994	12.1127362283235\\
222.350274190698	12.0848226992254\\
222.324361438094	12.0486858868436\\
222.304314328962	12.0165381594659\\
222.269104089073	11.9472931435317\\
222.241461840683	11.8723962363316\\
222.224101810834	11.8010964067645\\
222.214822112456	11.7269684319291\\
222.214546552139	11.6508412055047\\
222.218624178562	11.6079895304041\\
222.224198936473	11.5735436211711\\
222.241860222058	11.5045222233474\\
222.26112332534	11.4529293241901\\
222.281336413112	11.4102466455066\\
222.317978090815	11.3463174858621\\
222.361019229198	11.2788563059631\\
222.408065317638	11.2112095801399\\
222.463802335113	11.1369016561278\\
222.523024045052	11.063045785282\\
222.585017387067	10.9899963581303\\
222.696538340965	10.8667566279006\\
222.822518644965	10.736772934506\\
222.819756509101	10.734010798642\\
222.826098373045	10.7276689346983\\
222.828860508909	10.7304310705623\\
222.946151826378	10.6163928742402\\
223.055795079499	10.5160153340937\\
223.141786802374	10.4420172022798\\
223.222256638488	10.3769596885286\\
223.337133563939	10.2919810691374\\
223.445140011171	10.2218180116332\\
223.493856345104	10.1937494906191\\
223.527911727994	10.1766460068965\\
223.562190644963	10.1620105838811\\
223.605242788632	10.1470634481755\\
223.648388402747	10.1356875020032\\
223.691485375335	10.127724325741\\
223.734391594422	10.1230154997657\\
223.785427169047	10.1214375961447\\
223.827413496288	10.1233307037271\\
223.876932507528	10.1292150697894\\
223.925276412266	10.1387819535322\\
223.972199641013	10.1517576058467\\
224.03938353339	10.1770136992144\\
224.108627218417	10.2122252700113\\
224.171082341784	10.2537372499319\\
224.225612007706	10.3002822819906\\
224.469780688898	10.5596457320127\\
224.700966619332	10.8011498555497\\
225.243904694637	11.3562404960822\\
225.892921244397	12.0057081055013\\
226.630055095446	12.7310666271555\\
226.642492652593	12.7016043838928\\
226.662500404783	12.6732554219208\\
226.689733334112	12.6470383589634\\
226.723282705128	12.6235863964151\\
226.744617833571	12.6143811161121\\
226.764068287684	12.6131755161975\\
226.781718720874	12.6191340308619\\
226.797653786553	12.6314210942959\\
226.814189599104	12.6526398516354\\
226.828640255051	12.6800083215564\\
226.841140180872	12.7121996565005\\
226.85320960338	12.7531932240863\\
226.8642018911	12.8023029760567\\
226.873539490704	12.8572774603344\\
226.886845342451	12.9812498451741\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
227.683964607174	14.4869122017328\\
227.69444630555	14.486716853585\\
227.704611616012	14.4834685577783\\
227.713431006722	14.4774413737537\\
227.720088139527	14.4693495368455\\
227.736997907665	14.4310565467275\\
227.747827621681	14.383769782949\\
227.751644683302	14.3363268091179\\
227.749857333027	14.2831736980002\\
227.742383666677	14.2260646714765\\
227.72971381134	14.1668128001683\\
227.71276248035	14.1072365163344\\
227.691675218686	14.0463441079511\\
227.668809407587	13.9916146883995\\
227.643717645531	13.9403754638847\\
227.593484616951	13.8532247968674\\
227.512750954325	13.7319099004192\\
227.49516810829	13.7024174850096\\
227.490248746327	13.6984474047301\\
227.483816408712	13.6979990823254\\
227.478727699558	13.7011708458549\\
227.472093885598	13.7116858548933\\
227.454022501786	13.7482798976788\\
227.446482575476	13.7758315361317\\
227.444651632189	13.8022788821016\\
227.448047911811	13.8347204200958\\
227.466688017431	13.9271433159984\\
227.475052951474	13.9847392585608\\
227.478428553261	14.021536502821\\
227.47663438082	14.0925460942447\\
227.479373151423	14.162871245637\\
227.486383769715	14.2243461297621\\
227.497081371368	14.277563842067\\
227.510881092058	14.3231174779986\\
227.527198067457	14.3616001330042\\
227.545447433239	14.3936049025307\\
227.567919780306	14.4230104994691\\
227.594217932258	14.4480066452533\\
227.620395644259	14.4656559003157\\
227.650413928916	14.4790886065776\\
227.683964607174	14.4869122017328\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
226.173230969169	14.0748015308225\\
226.279517867325	13.960534853975\\
226.380656046827	13.8432309910446\\
226.475914438635	13.7236155539736\\
226.558464830353	13.611108523698\\
226.645867583015	13.4803524051796\\
226.719100197508	13.3581559173415\\
226.757041451522	13.2885481023558\\
226.792367475227	13.2184209747481\\
226.796739752452	13.2039208070962\\
226.797547723099	13.1872954344881\\
226.794983608954	13.1714712367888\\
226.78903835695	13.1555223393171\\
226.780698685656	13.1422955366278\\
226.76997660191	13.1317396459567\\
226.10303860463	12.6473436330254\\
226.090553724118	12.6407900171393\\
226.077592613819	12.6380141718227\\
226.058427048764	12.6409557092287\\
226.042626811378	12.6518894736978\\
225.903316937696	12.8179918921527\\
225.753763680841	12.987065853692\\
225.594683126858	13.1586982435755\\
225.422405432983	13.3366597225243\\
225.243909121435	13.5091038219259\\
225.07232946404	13.6678531273182\\
224.903413016612	13.8169698567731\\
224.743986823144	13.9505294619314\\
224.734126107358	13.9638633476342\\
224.730093303437	13.9793931053627\\
224.73198096883	13.9957542000485\\
224.739431207439	14.0109510302161\\
225.223837944042	14.6778783038243\\
225.23439027779	14.6886039444938\\
225.247616052169	14.696944644098\\
225.263565716531	14.7028891292115\\
225.279391528555	14.7054516290322\\
225.296018634978	14.7046419245705\\
225.310519594413	14.7002688555627\\
225.380644280127	14.6649452737517\\
225.45025004026	14.62700607459\\
225.572443769233	14.5537762189618\\
225.703197936302	14.4663754177489\\
225.824309039493	14.3772325107092\\
225.943782883779	14.2815304334374\\
226.060893675313	14.1800004368759\\
226.173230969169	14.0748015308225\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
225.79574643345	15.4037866289757\\
225.824004260008	15.420656594736\\
225.952971389233	15.5061601380779\\
226.046075907711	15.5586331671517\\
226.093401398734	15.5810759872953\\
226.143570811359	15.6015191978501\\
226.199324241782	15.6206747549024\\
226.252578554729	15.6360148051622\\
226.306873385016	15.6482393143395\\
226.360503509485	15.6563361161095\\
226.411728119296	15.6596051386302\\
226.45881941474	15.6577924753021\\
226.502893717017	15.6505901242112\\
226.541904919746	15.6378543594849\\
226.566746856137	15.6240722949754\\
226.573694611431	15.6158791334994\\
226.578093356459	15.605716627809\\
226.579265344793	15.5949671178772\\
226.577023004858	15.5797750628459\\
226.564847811705	15.542331862852\\
226.546739755291	15.5109226507416\\
226.52433125473	15.4845279075832\\
226.493735404149	15.4588415210172\\
226.458646799203	15.4376086670841\\
226.421124771542	15.4209809247292\\
226.376616588323	15.4067867875889\\
226.316434853213	15.3942950462635\\
226.254959331653	15.3872850654065\\
226.184633783199	15.3845466918658\\
226.113635125767	15.3863299303152\\
226.076837877717	15.382954332318\\
226.019241850556	15.3745894828738\\
225.924210610349	15.355521066888\\
225.891965891296	15.3525209325154\\
225.855653034195	15.3570295791501\\
225.835094358495	15.3640180335554\\
225.815672686015	15.373268040108\\
225.791351016896	15.3888087236196\\
225.790193523897	15.3971497247275\\
225.79574643345	15.4037866289757\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
223.349212544718	12.8447785678614\\
223.329218989729	12.8854225037592\\
223.326469887534	12.8946097061372\\
223.327679162304	12.9114496243008\\
223.336380512817	12.9262240931909\\
224.829797878221	14.4500050968774\\
224.841939643276	14.4580746682747\\
224.854682774011	14.4606582729789\\
224.868990800046	14.4578075205264\\
224.881201624884	14.449852134964\\
224.888808752689	14.4399345973582\\
224.892732913056	14.4280023410594\\
224.89225026286	14.4159787241669\\
224.887764252371	14.4046824056334\\
224.768345132357	14.2271813638241\\
224.670724815112	14.0866220231997\\
224.618808597886	14.0156324991067\\
224.563590836437	13.9467769091761\\
224.311695359347	13.6507919100664\\
224.11910664052	13.4589949077665\\
223.914064922218	13.2611017630739\\
223.76234439383	13.1203251564561\\
223.636495379545	13.0109131293245\\
223.513024790735	12.9113680508826\\
223.400858474967	12.8289028770995\\
223.386270077536	12.8242422175107\\
223.371510311363	12.8257836706957\\
223.358437656715	12.8330067155539\\
223.349212544718	12.8447785678614\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
224.14329345999	10.5941681687791\\
224.037551841881	10.6315557733862\\
223.923145797557	10.6799115278278\\
223.819503391126	10.7308130885363\\
223.708185264791	10.7931075802199\\
223.599111694785	10.8620363103591\\
223.49271705963	10.9371616929934\\
223.38943573785	11.0180461421625\\
223.289702107971	11.1042520719059\\
223.241301420783	11.1492138463802\\
223.145435007255	11.2553326642822\\
223.062282561699	11.357186104125\\
222.990946980393	11.4534571505372\\
222.924633659472	11.5521625478081\\
222.868990602639	11.6437256387339\\
222.81320118111	11.7461493457\\
222.767683683462	11.8405384330709\\
222.719967721887	11.9550452411716\\
222.683789055556	12.0609008936181\\
222.681816218511	12.0859699391283\\
222.685025590995	12.1118119020246\\
222.693367823916	12.1381002687902\\
222.70605697792	12.1612754319582\\
222.716559842035	12.1739852588919\\
222.727400519012	12.1831033973661\\
223.25583557287	12.5425340785052\\
223.272208794239	12.5470135257841\\
223.288196963482	12.5459596615493\\
223.30303165153	12.5395643657224\\
223.315944429313	12.5280195182251\\
223.380135714608	12.4220009039831\\
223.437647848676	12.3331080908008\\
223.499238008972	12.2443813770013\\
223.570233132284	12.1487755728481\\
223.645319672659	12.0540548233171\\
223.724136438186	11.9605779900493\\
223.806322236952	11.868703934686\\
223.88456971788	11.786140279534\\
223.967796772925	11.7077981882489\\
224.052670311967	11.6320441162683\\
224.138908538812	11.5591616926073\\
224.226229657267	11.4894345462812\\
224.321722716205	11.4177864054817\\
224.417797670549	11.3505348127286\\
224.514096241225	11.2880403773661\\
224.615431563556	11.2274027586259\\
224.62682010163	11.2173406708489\\
224.634989658997	11.2048815388907\\
224.638726683809	11.1928062872712\\
224.639190645295	11.1809702834523\\
224.636357949289	11.1680406869687\\
224.630524312267	11.1560679991217\\
224.272197679869	10.631237070814\\
224.261104958503	10.6199059300116\\
224.247364536606	10.6100429932026\\
224.231583077854	10.6018709481117\\
224.212886864007	10.5951843009785\\
224.176546107302	10.5896935644967\\
224.158726656852	10.5907371522823\\
224.14329345999	10.5941681687791\\
}--cycle;

\addplot[area legend, draw=mycolor2, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
225.018647460926	11.2446180191231\\
225.003540929377	11.2355878572284\\
224.986261028569	11.2344470610319\\
224.977096791937	11.2373141910386\\
224.932271199058	11.259853590025\\
224.922091409999	11.270401497328\\
224.916814418639	11.2836332346945\\
224.91703069149	11.2985324511641\\
224.922801346444	11.3116053380971\\
224.977797305555	11.3872911311398\\
225.039183571434	11.4664175367813\\
225.106914519851	11.5490607773318\\
225.179319119751	11.6331024486446\\
225.348249302308	11.8167410822156\\
225.58194482532	12.0584078506206\\
225.742890533012	12.2195967364014\\
225.972362686129	12.416085026797\\
226.110719898224	12.5289928255519\\
226.26268934219	12.6374226740089\\
226.495639890243	12.7949929983639\\
226.506944354646	12.7998974823804\\
226.519030980222	12.8007738636528\\
226.531096248477	12.7971999681433\\
226.541213533716	12.7898607332667\\
226.549485846195	12.7778587996821\\
226.552743346776	12.7636485610133\\
226.550165504108	12.7498488074432\\
226.54209299614	12.737709978958\\
225.018647460926	11.2446180191231\\
}--cycle;
\addlegendentry{Ego Agent}

\node[right, align=left]
at (axis cs:239.35,16.783) {Start};
\addplot [color=white, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
219.4278	145.5282\\
234.0786	137.6134\\
};
\addplot [color=black, dotted, line width=3.0pt]
  table[row sep=crcr]{%
219.4278	145.5282\\
234.0786	137.6134\\
};
\addlegendentry{Finish Line}

\node[right, align=left]
at (axis cs:169.428,145.528) {Goal};
\addplot [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
295.745201354691	91.3621496834911\\
};
\node[right, align=left]
at (axis cs:225.745,91.362) {\refFigure{fig:intro}};
\addplot [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
490.852972341474	223.194073917885\\
};
\node[right, align=left]
at (axis cs:420.853,223.194) {\refFigure{fig:overtake_135}};
\addplot [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
528.3546566243	252.086446338844\\
};
\node[right, align=left]
at (axis cs:458.355,252.086) {\refFigure{fig:overtake_155}};
\addplot [color=black, draw=none, mark size=1.3pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
532.150482872086	266.927681283563\\
};
\node[right, align=left]
at (axis cs:462.15,266.928) {\refFigure{fig:overtake_170}};
\end{axis}
\end{tikzpicture}%

==> Evaluations/slack_dist_10.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.58824,0.58824,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={t[s]},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mean }\xi\text{[m]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0.011855\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0.003526\\
8.2	0.00201735\\
8.4	0.02496475\\
8.6	0.0176665\\
8.8	0.01150475\\
9	0.0078665\\
9.2	0.006124\\
9.4	0.0056015\\
9.6	0.00729075\\
9.8	0.00740975\\
10	0.007311\\
10.2	0.00934975\\
10.4	0.008505\\
10.6	0.01001125\\
10.8	0.01080425\\
11	0.011195\\
11.2	0.01247825\\
11.4	0.01221625\\
11.6	0.0115775\\
11.8	0.0127685\\
12	0.012528\\
12.2	0.01430575\\
12.4	0.0139665\\
12.6	0.013039\\
12.8	0.01291725\\
13	0.01283225\\
13.2	0.0132665\\
13.4	0.01158525\\
13.6	0.01157725\\
13.8	0.01153625\\
14	0.0118565\\
14.2	0.0132275\\
14.4	0.0155255\\
14.6	0.014087\\
14.8	0.01338625\\
15	0.01246475\\
15.2	0.01174875\\
15.4	0.01151675\\
15.6	0.01134175\\
15.8	0.011227\\
16	0.01115475\\
16.2	0.01091675\\
16.4	0.0134995\\
16.6	0.01456275\\
16.8	0.0177685\\
17	0.01524925\\
17.2	0.013666\\
17.4	0.01827\\
17.6	0.01287375\\
17.8	0.0118875\\
18	0.01243225\\
18.2	0.01251625\\
18.4	0.01259775\\
18.6	0.0125785\\
18.8	0.01275325\\
19	0.0132545\\
19.2	0.013121\\
19.4	0.013557\\
19.6	0.01325475\\
19.8	0.0132085\\
20	0.0131785\\
20.2	0.0131475\\
20.4	0.013139\\
20.6	0.01315175\\
20.8	0.01318725\\
21	0.01326\\
21.2	0.013377\\
21.4	0.0135075\\
21.6	0.0136415\\
21.8	0.01888575\\
22	0.02253225\\
22.2	0.0163725\\
22.4	0.015266\\
22.6	0.0147945\\
22.8	0.015279\\
23	0.01636675\\
23.2	0.0180525\\
23.4	0.02046\\
23.6	0.0236465\\
23.8	0.01937075\\
24	0.02055325\\
24.2	0.018193\\
24.4	0.017782\\
24.6	0.0159665\\
24.8	0.015174\\
25	0.01510075\\
25.2	0.015078\\
25.4	0.01324625\\
25.6	0.01149375\\
25.8	0.0111445\\
26	0\\
26.2	0.016063\\
26.4	0.02715\\
26.6	0.0275925\\
26.8	0.021739\\
27	0.025765\\
27.2	0.00203465\\
27.4	0.00506475\\
27.6	0.002879\\
27.8	0.0083465\\
28	0.01562175\\
28.2	0.0231355\\
28.4	0.01097025\\
28.6	0.0220345\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0.00350375\\
29.6	0.01772075\\
29.8	0.0297375\\
30	0.0327025\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0.0019776\\
31.6	0.00514025\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0.021385\\
33	0.003026\\
33.2	0\\
33.4	0.001362475\\
33.6	0\\
33.8	0.025915\\
34	0.021959\\
34.2	0.023804\\
34.4	0.0316975\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0.00600025\\
50.6	0.00811025\\
50.8	0.0277125\\
51	0.0526\\
51.2	0.0755075\\
51.4	0.123565\\
51.6	0.0495219\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0.0070665\\
62.2	0.01521925\\
62.4	0.02328475\\
62.6	0.0255375\\
62.8	0.01399\\
63	0.001148025\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0.00369225\\
64.6	0.021513\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0.05026\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0.01825675\\
69	0.0250725\\
69.2	0.031425\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0.01650025\\
70.6	0\\
70.8	0\\
71	0.0185785\\
71.2	0.02247275\\
71.4	0.02829\\
71.6	0.045995\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0.00864025\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0.03227\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	6.68675e-05\\
75.8	0\\
76	0\\
76.2	0.01002075\\
76.4	9.3935e-05\\
76.6	0.06321\\
76.8	0.061985\\
77	0.00254275\\
77.2	0\\
77.4	0\\
77.6	0.00303025\\
77.8	0\\
78	0.0243875\\
78.2	0.011259\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0.0461175\\
80	0.1167275\\
80.2	0.094225\\
80.4	0.06602075\\
80.6	0.106485\\
80.8	0.03652725\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0.0134325\\
83.2	0.0598125\\
83.4	0\\
83.6	0.0268525\\
83.8	0.038435\\
84	0.082985\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
};
\addlegendentry{$\lambda\text{ = 0.05}$}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0.03586\\
5.4	0.00660775\\
5.6	0.038875\\
5.8	0\\
6	0.008885645\\
6.2	0.0207065\\
6.4	0.023817\\
6.6	0.026658\\
6.8	0.03308\\
7	0.0365515\\
7.2	0.03319825\\
7.4	0.03303725\\
7.6	0.035376\\
7.8	0.039325\\
8	0.043261\\
8.2	0.0385945\\
8.4	0.040716\\
8.6	0.0434715\\
8.8	0.045582\\
9	0.0493485\\
9.2	0.0526225\\
9.4	0.0591225\\
9.6	0.0571525\\
9.8	0.05610575\\
10	0.07702\\
10.2	0.066585\\
10.4	0.0693625\\
10.6	0.06326\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0.053235\\
12	0\\
12.2	0.0433\\
12.4	0.11130825\\
12.6	0.047965\\
12.8	0.04742\\
13	0.10744775\\
13.2	0.11013725\\
13.4	0.11891625\\
13.6	0.128571\\
13.8	0.139955\\
14	0.29471\\
14.2	0.13447825\\
14.4	0.1545775\\
14.6	0.1457675\\
14.8	0.12173475\\
15	0.1929275\\
15.2	0.2805375\\
15.4	0.1525575\\
15.6	0.1585725\\
15.8	0.1715075\\
16	0.1795475\\
16.2	0.14357\\
16.4	0.1361275\\
16.6	0.1453825\\
16.8	0.143295\\
17	0.15114\\
17.2	0.1624525\\
17.4	0.179465\\
17.6	0.337915\\
17.8	0.3337825\\
18	0.2065875\\
18.2	0.1885875\\
18.4	0.1695625\\
18.6	0.1705975\\
18.8	0.1602575\\
19	0.0712425\\
19.2	0.18027\\
19.4	0.07245\\
19.6	0.1615675\\
19.8	0.1559175\\
20	0.07257\\
20.2	0.12568475\\
20.4	0.1515125\\
20.6	0.28474\\
20.8	0.076045\\
21	0.1478\\
21.2	0.25529\\
21.4	0.1558875\\
21.6	0.31211\\
21.8	0.2749175\\
22	0.305795\\
22.2	0.123438\\
22.4	0.27161\\
22.6	0.26756\\
22.8	0.2783425\\
23	0.2736625\\
23.2	0.4642025\\
23.4	0.1413675\\
23.6	0.263045\\
23.8	0.208155\\
24	0.37783\\
24.2	0.2032575\\
24.4	0.363625\\
24.6	0.1816925\\
24.8	0.10464575\\
25	0.4024025\\
25.2	0.424835\\
25.4	0.4825\\
25.6	0.36623\\
25.8	0.2283775\\
26	0.04643\\
26.2	0.1147925\\
26.4	0.04579\\
26.6	0\\
26.8	0.01662425\\
27	0.042535\\
27.2	0\\
27.4	0\\
27.6	0.044615\\
27.8	0.0991175\\
28	0.1843875\\
28.2	0.2255225\\
28.4	0.2114\\
28.6	0.106715\\
28.8	0.00625275\\
29	0.0409275\\
29.2	0.0307825\\
29.4	0.0390525\\
29.6	0\\
29.8	0\\
30	0.01030875\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0.0095305\\
31.2	0.0086895\\
31.4	0.0323425\\
31.6	0.03467\\
31.8	0.0472075\\
32	0.0321575\\
32.2	0.0162515\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0.03216\\
35.8	0.073925\\
36	0\\
36.2	0.034445\\
36.4	0.0472125\\
36.6	0.0574175\\
36.8	0.070075\\
37	0.179050775\\
37.2	0.2603725\\
37.4	0.2551675\\
37.6	0.0672465\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
};
\addlegendentry{$\lambda\text{ = 0.3}$}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0.003658\\
5.4	0.0276175\\
5.6	0.0394325\\
5.8	0.0603375\\
6	0.066025\\
6.2	0.00958925\\
6.4	0.044413\\
6.6	0.041241\\
6.8	0.034943\\
7	0.03894075\\
7.2	0.04170375\\
7.4	0.04342075\\
7.6	0.04674175\\
7.8	0.04359775\\
8	0.04818425\\
8.2	0.05658675\\
8.4	0.0594275\\
8.6	0.061305\\
8.8	0.06356\\
9	0.07143\\
9.2	0.0721175\\
9.4	0.04838725\\
9.6	0.076235\\
9.8	0.080075\\
10	0.1028675\\
10.2	0.0927275\\
10.4	0.0947\\
10.6	0.1150575\\
10.8	0.1833275\\
11	0.338875\\
11.2	0.339975\\
11.4	0.5028\\
11.6	0.53545\\
11.8	0.5020175\\
12	0.489695\\
12.2	0.546825\\
12.4	0.4842275\\
12.6	0.592625\\
12.8	0.3791775\\
13	0.2656675\\
13.2	0.670675\\
13.4	0.482535\\
13.6	0.5045525\\
13.8	0.5012325\\
14	0.3371025\\
14.2	0.255545\\
14.4	0.2904925\\
14.6	0.09744\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
};
\addlegendentry{$\lambda\text{ = 0.8}$}

\end{axis}
\end{tikzpicture}%

==> Evaluations/slack_dist_2.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.58824,0.58824,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={t[s]},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mean }\xi\text{[m]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0.04453\\
9.8	0.03724\\
10	0.02969\\
10.2	0.022225\\
10.4	0.0147435\\
10.6	0.00823975\\
10.8	0.00320325\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	3.69725e-05\\
12	0.0024755\\
12.2	0.00498375\\
12.4	0.007576\\
12.6	0.009978\\
12.8	0.01201925\\
13	0.013535\\
13.2	0.014464\\
13.4	0.01475825\\
13.6	0.01456425\\
13.8	0.01408725\\
14	0.013455\\
14.2	0.012946\\
14.4	0.01269625\\
14.6	0.012984\\
14.8	0.01355275\\
15	0.0141955\\
15.2	0.01475075\\
15.4	0.01513075\\
15.6	0.0153305\\
15.8	0.01536425\\
16	0.01518\\
16.2	0.01489825\\
16.4	0.01439675\\
16.6	0.01390625\\
16.8	0.01365225\\
17	0.01402475\\
17.2	0.01471075\\
17.4	0.0154565\\
17.6	0.01670575\\
17.8	0.01777775\\
18	0.018523\\
18.2	0.01880875\\
18.4	0.01872725\\
18.6	0.018443\\
18.8	0.01798675\\
19	0.01754575\\
19.2	0.0172145\\
19.4	0.017025\\
19.6	0.0170455\\
19.8	0.017281\\
20	0.01755975\\
20.2	0.0178565\\
20.4	0.0180965\\
20.6	0.018273\\
20.8	0.01840025\\
21	0.0184625\\
21.2	0.01849\\
21.4	0.01848675\\
21.6	0.01850175\\
21.8	0.0183665\\
22	0.018439\\
22.2	0.01956625\\
22.4	0.021131\\
22.6	0.02272\\
22.8	0.02396075\\
23	0.024755\\
23.2	0.0251625\\
23.4	0.025355\\
23.6	0.02565\\
23.8	0.02664\\
24	0.0280775\\
24.2	0.03023\\
24.4	0.032355\\
24.6	0.034525\\
24.8	0.036145\\
25	0.03699\\
25.2	0.03715\\
25.4	0.0367\\
25.6	0.03545\\
25.8	0.033675\\
26	0.0321075\\
26.2	0.03036\\
26.4	0.029585\\
26.6	0.029995\\
26.8	0.0314375\\
27	0.0318475\\
27.2	0.03026\\
27.4	0.0277275\\
27.6	0.02452875\\
27.8	0.02136\\
28	0.01894125\\
28.2	0.016846\\
28.4	0.0144625\\
28.6	0.0126415\\
28.8	0.01083625\\
29	0.00922425\\
29.2	0.00863425\\
29.4	0.00978325\\
29.6	0.0139485\\
29.8	0.021986\\
30	0.03415\\
30.2	0.045805\\
30.4	0.000565\\
30.6	0.011535\\
30.8	0.02201675\\
31	0.0308475\\
31.2	0.0379175\\
31.4	0.0435825\\
31.6	0.0479275\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0.000266875\\
33.4	0.002016525\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0.0206845\\
35.6	0.0137675\\
35.8	0.01317075\\
36	0.0182165\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0.00940375\\
52	0.02278275\\
52.2	0.03756\\
52.4	0.0545075\\
52.6	0.07457\\
52.8	0.22004\\
53	0.12229\\
53.2	0.0388575\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0.01740125\\
63.8	0.0267075\\
64	0.02812\\
64.2	0.02271875\\
64.4	0.01264275\\
64.6	0.000940775\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0.001753175\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0.0001328725\\
71.8	0.0075525\\
72	0.01554425\\
72.2	0.0238465\\
72.4	0.031645\\
72.6	0.03714\\
72.8	0.0388075\\
73	0.03742\\
73.2	0.033665\\
73.4	0.0282875\\
73.6	0.022248\\
73.8	0.01632875\\
74	0.011007\\
74.2	0.00640925\\
74.4	0.00289425\\
74.6	0.0007124\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0.033825\\
77.8	0.033375\\
78	0.0321525\\
78.2	0.030105\\
78.4	0.02678\\
78.6	0.0208505\\
78.8	0.011314\\
79	0\\
79.2	0.092485\\
79.4	0.000804375\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0.0486075\\
81.6	0.11162\\
81.8	0.1350225\\
82	0.0646335\\
82.2	0.10706\\
82.4	0.032868675\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0.0173705\\
84.8	0.06809\\
85	0\\
85.2	0.0565\\
85.4	0.04166\\
85.6	0.09601\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
};
\addlegendentry{$\lambda\text{ = 0.05}$}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0.0325975\\
7.2	0.000825075\\
7.4	0.02203875\\
7.6	0.0530455\\
7.8	0.0775775\\
8	0.09717\\
8.2	0.113185\\
8.4	0.126295\\
8.6	0.1370375\\
8.8	0.1456925\\
9	0.15239\\
9.2	0.1569925\\
9.4	0.1602475\\
9.6	0.1598125\\
9.8	0.27598\\
10	0.2797425\\
10.2	0.2879425\\
10.4	0.294935\\
10.6	0.3027475\\
10.8	0.3099475\\
11	0.317755\\
11.2	0.3253825\\
11.4	0.3321275\\
11.6	0.3377525\\
11.8	0.341745\\
12	0.3438275\\
12.2	0.342795\\
12.4	0.33963\\
12.6	0.3365025\\
12.8	0.33304\\
13	0.3302475\\
13.2	0.329895\\
13.4	0.3318025\\
13.6	0.334335\\
13.8	0.3353575\\
14	0.3350275\\
14.2	0.33646\\
14.4	0.3411525\\
14.6	0.3502725\\
14.8	0.364235\\
15	0.38068\\
15.2	0.396365\\
15.4	0.4102525\\
15.6	0.419185\\
15.8	0.42199\\
16	0.4203075\\
16.2	0.4189425\\
16.4	0.4207225\\
16.6	0.426395\\
16.8	0.435105\\
17	0.44451\\
17.2	0.4516225\\
17.4	0.45332\\
17.6	0.4482775\\
17.8	0.441135\\
18	0.4373125\\
18.2	0.440195\\
18.4	0.45214\\
18.6	0.472575\\
18.8	0.49776\\
19	0.5223225\\
19.2	0.538905\\
19.4	0.54289\\
19.6	0.5327425\\
19.8	0.51454\\
20	0.49553\\
20.2	0.480175\\
20.4	0.4707075\\
20.6	0.466155\\
20.8	0.46628\\
21	0.4671575\\
21.2	0.46877\\
21.4	0.47229\\
21.6	0.475615\\
21.8	0.4797025\\
22	0.4847925\\
22.2	0.4907975\\
22.4	0.4951375\\
22.6	0.49894\\
22.8	0.50227\\
23	0.5052325\\
23.2	0.5075\\
23.4	0.5175325\\
23.6	0.522705\\
23.8	0.5219675\\
24	0.5149075\\
24.2	0.5054675\\
24.4	0.49443\\
24.6	0.4842025\\
24.8	0.47365\\
25	0.46387\\
25.2	0.4555625\\
25.4	0.4488\\
25.6	0.44187\\
25.8	0.4337475\\
26	0.4259075\\
26.2	0.4211475\\
26.4	0.418045\\
26.6	0.42428\\
26.8	0.451215\\
27	0.5119425\\
27.2	0.6154675\\
27.4	0.709875\\
27.6	0.5232225\\
27.8	0.352745\\
28	0.206385\\
28.2	0.0991575\\
28.4	0.0613025\\
28.6	0.0417675\\
28.8	0.139365\\
29	0.16679\\
29.2	0.2144475\\
29.4	0.290358\\
29.6	0.4304675\\
29.8	0.49829\\
30	0.44177\\
30.2	0.2448225\\
30.4	0.04560625\\
30.6	0.0316275\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0.00084305\\
32.4	0.021063\\
32.6	0.037315\\
32.8	0.05722\\
33	0.079134\\
33.2	0.09536375\\
33.4	0.094773\\
33.6	0.06921575\\
33.8	0.0347175\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0.0011238\\
37	0.037255\\
37.2	0.0777775\\
37.4	0.1207175\\
37.6	0.0500575\\
37.8	0.0949175\\
38	0.1395325\\
38.2	0.18790125\\
38.4	0.2865375\\
38.6	0.397625\\
38.8	0.4060325\\
39	0.2976925\\
39.2	0.135275\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
};
\addlegendentry{$\lambda\text{ = 0.3}$}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0.0212885\\
6.6	0.0730275\\
6.8	0.15492\\
7	0.22719\\
7.2	0.22951\\
7.4	0.2780025\\
7.6	0.31812\\
7.8	0.3506925\\
8	0.376155\\
8.2	0.3959525\\
8.4	0.4119875\\
8.6	0.4259675\\
8.8	0.438685\\
9	0.44986\\
9.2	0.4587575\\
9.4	0.4661275\\
9.6	0.4729025\\
9.8	0.5941475\\
10	0.59669\\
10.2	0.596795\\
10.4	0.5957975\\
10.6	0.59699\\
10.8	0.5946875\\
11	0.586515\\
11.2	0.57133\\
11.4	0.5513275\\
11.6	0.53053\\
11.8	0.51222\\
12	0.499685\\
12.2	0.4967075\\
12.4	0.5060325\\
12.6	0.52804\\
12.8	0.562095\\
13	0.60416\\
13.2	0.646675\\
13.4	0.680475\\
13.6	0.6995\\
13.8	0.7079\\
14	0.710625\\
14.2	0.717675\\
14.4	0.737175\\
14.6	0.77375\\
14.8	0.83315\\
15	0.918175\\
15.2	1.0368\\
15.4	1.1997\\
15.6	1.301775\\
15.8	1.09925\\
16	0.88635\\
16.2	0.88635\\
16.4	0.88635\\
16.6	0.2151975\\
16.8	0.0579925\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
};
\addlegendentry{$\lambda\text{ = 0.8}$}

\end{axis}
\end{tikzpicture}%

==> Evaluations/slack_dist_20.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor2}{rgb}{0.23529,0.63529,0.23529}%
\definecolor{mycolor3}{rgb}{0.58824,0.58824,0.58824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={t[s]},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{mean }\xi\text{[m]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0.053185\\
2.6	0.05288305\\
2.8	0.0522625\\
3	0.048562\\
3.2	0.04525225\\
3.4	0.03812825\\
3.6	0.02606825\\
3.8	0.007763425\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0.0063702\\
5.8	0.0030045\\
6	0.00326775\\
6.2	0.00420175\\
6.4	0.00591275\\
6.6	0.058635\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0.0112571\\
7.6	0.0308405\\
7.8	0.03237275\\
8	0.018748\\
8.2	0.030465\\
8.4	0.0525075\\
8.6	0.029735\\
8.8	0.02954\\
9	0.02954\\
9.2	0.029885\\
9.4	0.0304725\\
9.6	0.03274\\
9.8	0.0339175\\
10	0.05176\\
10.2	0.03282\\
10.4	0.04377\\
10.6	0.03336\\
10.8	0.0351225\\
11	0.036435\\
11.2	0.0546225\\
11.4	0.03785\\
11.6	0.0391\\
11.8	0.0391175\\
12	0.0401025\\
12.2	0.00748525\\
12.4	0.016443\\
12.6	0.036035\\
12.8	0.03757\\
13	0.03928\\
13.2	0.040865\\
13.4	0.0414875\\
13.6	0.042635\\
13.8	0.0423475\\
14	0.04338\\
14.2	0.03675\\
14.4	0.0389275\\
14.6	0.0418775\\
14.8	0.0422925\\
15	0.0468825\\
15.2	0.0494375\\
15.4	0.051565\\
15.6	0.053815\\
15.8	0.0553725\\
16	0.0553025\\
16.2	0.05938\\
16.4	0.0467725\\
16.6	0.04763\\
16.8	0.0488175\\
17	0.048245\\
17.2	0.0456325\\
17.4	0.047045\\
17.6	0.0456075\\
17.8	0.0424575\\
18	0.0443375\\
18.2	0.0437825\\
18.4	0.043175\\
18.6	0.0356775\\
18.8	0.04261\\
19	0.04372\\
19.2	0.042365\\
19.4	0.045825\\
19.6	0.041925\\
19.8	0.041835\\
20	0.041875\\
20.2	0.041905\\
20.4	0.041845\\
20.6	0.0417525\\
20.8	0.0413925\\
21	0.040995\\
21.2	0.040605\\
21.4	0.04004\\
21.6	0.03932\\
21.8	0.0266775\\
22	0.01738375\\
22.2	0.0365625\\
22.4	0.0347875\\
22.6	0.0346075\\
22.8	0.0335475\\
23	0.0310875\\
23.2	0.027995\\
23.4	0.0245855\\
23.6	0.02138225\\
23.8	0.0423475\\
24	0.0492875\\
24.2	0.01821525\\
24.4	0.018587\\
24.6	0.0193075\\
24.8	0.01950225\\
25	0.01969025\\
25.2	0.01978775\\
25.4	0.05039\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0.02308175\\
26.4	0.011174\\
26.6	0.0169905\\
26.8	0.0166625\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0.01942875\\
27.8	0.04877\\
28	0.015438\\
28.2	0.0210865\\
28.4	0.028145\\
28.6	0.00026905\\
28.8	0.0208205\\
29	0.0259925\\
29.2	0.0382975\\
29.4	0.0154085\\
29.6	0.0107735\\
29.8	0.00669675\\
30	0.00981975\\
30.2	0.009182\\
30.4	0.00506825\\
30.6	0.003266\\
30.8	0.002522\\
31	0.03249\\
31.2	0.0295025\\
31.4	0.00309925\\
31.6	0\\
31.8	0\\
32	0.00937025\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0.00107325\\
44	0.00328425\\
44.2	0.0287275\\
44.4	0.026775\\
44.6	0.0155865\\
44.8	0.02004375\\
45	0.02315575\\
45.2	0.01426025\\
45.4	0.019225\\
45.6	0.006103\\
45.8	0.012554\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0.00246945\\
47.4	0\\
47.6	0.036445\\
47.8	0.0163495\\
48	0.0038665\\
48.2	0.01181825\\
48.4	0.002753\\
48.6	0.0178915\\
48.8	0.0186125\\
49	0.018116\\
49.2	0.01342075\\
49.4	0.067965\\
49.6	0.00238475\\
49.8	0\\
50	0\\
50.2	0.0394175\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0.01196225\\
56.2	0.019553\\
56.4	0.0170975\\
56.6	0.01882675\\
56.8	0.017983\\
57	0.01531325\\
57.2	0.015151\\
57.4	0.0236195\\
57.6	0.0077705\\
57.8	0.006284\\
58	0.01533825\\
58.2	0.01471375\\
58.4	0.0151385\\
58.6	0\\
58.8	0\\
59	0.01847325\\
59.2	0.018283\\
59.4	0.018344\\
59.6	0.01889175\\
59.8	0.01465075\\
60	0\\
60.2	0.0041325\\
60.4	0.00430325\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0.00510975\\
61.8	0.000288175\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0.00755275\\
63.2	0.01775675\\
63.4	0.02877225\\
63.6	0.03237825\\
63.8	0.03212\\
64	0.031015\\
64.2	0.02317275\\
64.4	0.01690425\\
64.6	0.01709575\\
64.8	0.01989325\\
65	0.01837125\\
65.2	0.015672\\
65.4	0.0143255\\
65.6	0.01189425\\
65.8	0.00882675\\
66	0.0035045\\
66.2	0.0108345\\
66.4	0.00469925\\
66.6	0.0102944\\
66.8	0.01035925\\
67	0.01453175\\
67.2	0.00853725\\
67.4	0.026315\\
67.6	0\\
67.8	0\\
68	0.0100299\\
68.2	0.01932625\\
68.4	0.0188225\\
68.6	0.03351325\\
68.8	0.057075\\
69	0.031455\\
69.2	0.01751725\\
69.4	0.011949\\
69.6	0.01596475\\
69.8	0.01746975\\
70	0.0211335\\
70.2	0.02291\\
70.4	0.02836\\
70.6	0.01229075\\
70.8	0.0150925\\
71	0.03367975\\
71.2	0.030468\\
71.4	0.025152\\
71.6	0.0170261\\
71.8	0.0317275\\
72	0.012445\\
72.2	0.031905\\
72.4	0.0296575\\
72.6	0.0294675\\
72.8	0\\
73	0\\
73.2	0.02624175\\
73.4	0.0200285\\
73.6	0.01529875\\
73.8	0.01609675\\
74	0.0151515\\
74.2	0.014575\\
74.4	0.01448025\\
74.6	0.011335\\
74.8	0.01054125\\
75	0.01300375\\
75.2	0.013276\\
75.4	0.01586775\\
75.6	0.020101\\
75.8	0.017003\\
76	0.01527225\\
76.2	0\\
76.4	0.0716975\\
76.6	0.08804\\
76.8	0.0666925\\
77	0.0265525\\
77.2	0.020614\\
77.4	0.02774\\
77.6	0.04001\\
77.8	0.046815\\
78	0.044585\\
78.2	0.0463125\\
78.4	0.0418125\\
78.6	0.0323075\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0.0010029\\
80	0.01456275\\
80.2	0.0318925\\
80.4	0.02913\\
80.6	0\\
80.8	0\\
81	0.02965\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0.0328075\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
103.6	0\\
};
\addlegendentry{$\lambda\text{ = 0.05}$}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0.08978375\\
2.6	0.13803\\
2.8	0.1259925\\
3	0.08943475\\
3.2	0.0432575\\
3.4	0.020839\\
3.6	0.0077465\\
3.8	0\\
4	0.003355\\
4.2	0\\
4.4	0.00727175\\
4.6	0.01785625\\
4.8	0.031365\\
5	0.0329505\\
5.2	0.0334925\\
5.4	0.03892925\\
5.6	0.0439225\\
5.8	0.051354\\
6	0.05715\\
6.2	0.0625675\\
6.4	0.069095\\
6.6	0.071165\\
6.8	0.072275\\
7	0.075295\\
7.2	0.0759625\\
7.4	0.119666\\
7.6	0.0781\\
7.8	0.0615275\\
8	0.053745\\
8.2	0.079015\\
8.4	0.08065425\\
8.6	0.08223025\\
8.8	0.079233\\
9	0.121972\\
9.2	0.082315\\
9.4	0\\
9.6	0.099155\\
9.8	0.059255\\
10	0.096625\\
10.2	0.093552\\
10.4	0.06560575\\
10.6	0.06018075\\
10.8	0.01722825\\
11	0\\
11.2	0.00977675\\
11.4	0.0468175\\
11.6	0.0666125\\
11.8	0.0455725\\
12	0.0489575\\
12.2	0.04534\\
12.4	0.07296\\
12.6	0.0373875\\
12.8	0.0362775\\
13	0.0655425\\
13.2	0.0294025\\
13.4	0.0215025\\
13.6	0.01587925\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0.007404\\
14.6	0.08396\\
14.8	0.05157\\
15	0.1012825\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0.02349075\\
16	0\\
16.2	0.05832\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0.0430825\\
17.4	0\\
17.6	0.03743\\
17.8	0\\
18	0.02465925\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0.00684075\\
19.2	0\\
19.4	0.0290525\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0.0174965\\
20.4	0\\
20.6	0.0254725\\
20.8	0.002876\\
21	0.0651325\\
21.2	0\\
21.4	0\\
21.6	0.047085\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0.0610275\\
23.8	0\\
24	0\\
24.2	0.0271025\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0.01350625\\
26.6	0\\
26.8	0\\
27	0.08922\\
27.2	0.03523\\
27.4	0.05768\\
27.6	0.0982125\\
27.8	0.116275\\
28	0.113366125\\
28.2	0.09921\\
28.4	0.11646\\
28.6	0.1155175\\
28.8	0.1504975\\
29	0.2014515\\
29.2	0.0804725\\
29.4	0.0988975\\
29.6	0.0556175\\
29.8	0.03807975\\
30	0.037105\\
30.2	0.0329375\\
30.4	0.020773\\
30.6	0.0116655\\
30.8	0\\
31	0.02215525\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0.04459\\
32.2	0\\
32.4	0.0113155\\
32.6	0.0662925\\
32.8	0.1000225\\
33	0.2068425\\
33.2	0.3009\\
33.4	0.27815\\
33.6	0.116195\\
33.8	0.12314575\\
34	0.09517\\
34.2	0.1175975\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0.0236025\\
35.4	0.01581375\\
35.6	0.01245725\\
35.8	0.013046\\
36	0.01729525\\
36.2	0.02399375\\
36.4	0.039035\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
};
\addlegendentry{$\lambda\text{ = 0.3}$}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
0.2	0\\
0.4	0\\
0.6	0\\
0.8	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0.14522\\
2.6	0.040765\\
2.8	0.0378615\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0.043665\\
4.4	0.026467325\\
4.6	0.00262875\\
4.8	0.003787\\
5	0.03052325\\
5.2	0.0295505\\
5.4	0.04692175\\
5.6	0.05158475\\
5.8	0.0447615\\
6	0.045978\\
6.2	0.04714425\\
6.4	0.056225\\
6.6	0.0650425\\
6.8	0.073885\\
7	0.080635\\
7.2	0.0852675\\
7.4	0.12447\\
7.6	0.09265\\
7.8	0.115309225\\
8	0.0851225\\
8.2	0.0883825\\
8.4	0.0810875\\
8.6	0.0821175\\
8.8	0.083145\\
9	0.082795\\
9.2	0.08376\\
9.4	0.090205\\
9.6	0.086905\\
9.8	0.09708\\
10	0.0947375\\
10.2	0.087065\\
10.4	0.098015\\
10.6	0.1038825\\
10.8	0.001963675\\
11	0.06941\\
11.2	0.0356825\\
11.4	0.0478975\\
11.6	0\\
11.8	0.01695075\\
12	0.07357\\
12.2	0.0499875\\
12.4	0.06627\\
12.6	8.6905e-05\\
12.8	0.07659\\
13	0.0564925\\
13.2	0.0712925\\
13.4	0.05429\\
13.6	0.0821275\\
13.8	0.095725\\
14	0\\
14.2	0.03499\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0.01215125\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.6	0\\
40.8	0\\
41	0\\
41.2	0\\
41.4	0\\
41.6	0\\
41.8	0\\
42	0\\
42.2	0\\
42.4	0\\
42.6	0\\
42.8	0\\
43	0\\
43.2	0\\
43.4	0\\
43.6	0\\
43.8	0\\
44	0\\
44.2	0\\
44.4	0\\
44.6	0\\
44.8	0\\
45	0\\
45.2	0\\
45.4	0\\
45.6	0\\
45.8	0\\
46	0\\
46.2	0\\
46.4	0\\
46.6	0\\
46.8	0\\
47	0\\
47.2	0\\
47.4	0\\
47.6	0\\
47.8	0\\
48	0\\
48.2	0\\
48.4	0\\
48.6	0\\
48.8	0\\
49	0\\
49.2	0\\
49.4	0\\
49.6	0\\
49.8	0\\
50	0\\
50.2	0\\
50.4	0\\
50.6	0\\
50.8	0\\
51	0\\
51.2	0\\
51.4	0\\
51.6	0\\
51.8	0\\
52	0\\
52.2	0\\
52.4	0\\
52.6	0\\
52.8	0\\
53	0\\
53.2	0\\
53.4	0\\
53.6	0\\
53.8	0\\
54	0\\
54.2	0\\
54.4	0\\
54.6	0\\
54.8	0\\
55	0\\
55.2	0\\
55.4	0\\
55.6	0\\
55.8	0\\
56	0\\
56.2	0\\
56.4	0\\
56.6	0\\
56.8	0\\
57	0\\
57.2	0\\
57.4	0\\
57.6	0\\
57.8	0\\
58	0\\
58.2	0\\
58.4	0\\
58.6	0\\
58.8	0\\
59	0\\
59.2	0\\
59.4	0\\
59.6	0\\
59.8	0\\
60	0\\
60.2	0\\
60.4	0\\
60.6	0\\
60.8	0\\
61	0\\
61.2	0\\
61.4	0\\
61.6	0\\
61.8	0\\
62	0\\
62.2	0\\
62.4	0\\
62.6	0\\
62.8	0\\
63	0\\
63.2	0\\
63.4	0\\
63.6	0\\
63.8	0\\
64	0\\
64.2	0\\
64.4	0\\
64.6	0\\
64.8	0\\
65	0\\
65.2	0\\
65.4	0\\
65.6	0\\
65.8	0\\
66	0\\
66.2	0\\
66.4	0\\
66.6	0\\
66.8	0\\
67	0\\
67.2	0\\
67.4	0\\
67.6	0\\
67.8	0\\
68	0\\
68.2	0\\
68.4	0\\
68.6	0\\
68.8	0\\
69	0\\
69.2	0\\
69.4	0\\
69.6	0\\
69.8	0\\
70	0\\
70.2	0\\
70.4	0\\
70.6	0\\
70.8	0\\
71	0\\
71.2	0\\
71.4	0\\
71.6	0\\
71.8	0\\
72	0\\
72.2	0\\
72.4	0\\
72.6	0\\
72.8	0\\
73	0\\
73.2	0\\
73.4	0\\
73.6	0\\
73.8	0\\
74	0\\
74.2	0\\
74.4	0\\
74.6	0\\
74.8	0\\
75	0\\
75.2	0\\
75.4	0\\
75.6	0\\
75.8	0\\
76	0\\
76.2	0\\
76.4	0\\
76.6	0\\
76.8	0\\
77	0\\
77.2	0\\
77.4	0\\
77.6	0\\
77.8	0\\
78	0\\
78.2	0\\
78.4	0\\
78.6	0\\
78.8	0\\
79	0\\
79.2	0\\
79.4	0\\
79.6	0\\
79.8	0\\
80	0\\
80.2	0\\
80.4	0\\
80.6	0\\
80.8	0\\
81	0\\
81.2	0\\
81.4	0\\
81.6	0\\
81.8	0\\
82	0\\
82.2	0\\
82.4	0\\
82.6	0\\
82.8	0\\
83	0\\
83.2	0\\
83.4	0\\
83.6	0\\
83.8	0\\
84	0\\
84.2	0\\
84.4	0\\
84.6	0\\
84.8	0\\
85	0\\
85.2	0\\
85.4	0\\
85.6	0\\
85.8	0\\
86	0\\
86.2	0\\
86.4	0\\
86.6	0\\
86.8	0\\
87	0\\
87.2	0\\
87.4	0\\
87.6	0\\
87.8	0\\
88	0\\
88.2	0\\
88.4	0\\
88.6	0\\
88.8	0\\
89	0\\
89.2	0\\
89.4	0\\
89.6	0\\
89.8	0\\
90	0\\
90.2	0\\
90.4	0\\
90.6	0\\
90.8	0\\
91	0\\
91.2	0\\
91.4	0\\
91.6	0\\
91.8	0\\
92	0\\
92.2	0\\
92.4	0\\
92.6	0\\
92.8	0\\
93	0\\
93.2	0\\
93.4	0\\
93.6	0\\
93.8	0\\
94	0\\
94.2	0\\
94.4	0\\
94.6	0\\
94.8	0\\
95	0\\
95.2	0\\
95.4	0\\
95.6	0\\
95.8	0\\
96	0\\
96.2	0\\
96.4	0\\
96.6	0\\
96.8	0\\
97	0\\
97.2	0\\
97.4	0\\
97.6	0\\
97.8	0\\
98	0\\
98.2	0\\
98.4	0\\
98.6	0\\
98.8	0\\
99	0\\
99.2	0\\
99.4	0\\
99.6	0\\
99.8	0\\
100	0\\
100.2	0\\
100.4	0\\
100.6	0\\
100.8	0\\
101	0\\
101.2	0\\
101.4	0\\
101.6	0\\
101.8	0\\
102	0\\
102.2	0\\
102.4	0\\
102.6	0\\
102.8	0\\
103	0\\
103.2	0\\
103.4	0\\
};
\addlegendentry{$\lambda\text{ = 0.8}$}

\end{axis}
\end{tikzpicture}%

==> Evaluations/test_negotiation_scenario_overlapping_reference_2020-02-25__11-02-34-879/negotiation_scenario_reference.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor3}{rgb}{0.23529,0.63529,0.23529}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.904in,
at={(0.758in,1.812in)},
scale only axis,
xmin=0,
xmax=50,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=-5,
ymax=5,
ytick={-4,  0,  4},
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale=\figurescale
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-4\\
49	-4\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
49	4\\
1	4\\
};
\addplot [color=mycolor2, dashed, mark size=0.7pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	-2\\
7	-2\\
9.08333333333333	-0.1\\
11.1666666666667	-0.1\\
13.25	-0.1\\
15.3333333333333	-0.1\\
17.4166666666666	-0.1\\
19.5	-0.1\\
21.5833333333333	-0.1\\
23.6666666666666	-0.1\\
25.75	-0.1\\
27.8333333333333	-0.1\\
29.9166666666666	-0.1\\
32	-0.1\\
34.0833333333333	-0.1\\
36.1666666666667	-0.1\\
38.25	-0.1\\
40.3333333333333	-0.1\\
42.4166666666667	-0.1\\
44.5	-0.1\\
};
\addplot [color=mycolor3, dashed, mark size=0.7pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
48	2\\
43	2\\
40.9166666666667	0.1\\
38.8333333333333	0.1\\
36.75	0.1\\
34.6666666666667	0.1\\
32.5833333333333	0.1\\
30.5	0.1\\
28.4166666666667	0.1\\
26.3333333333334	0.1\\
24.25	0.1\\
22.1666666666667	0.1\\
20.0833333333334	0.1\\
18	0.1\\
15.9166666666667	0.1\\
13.8333333333334	0.1\\
11.7500000000001	0.1\\
9.66666666666673	0.1\\
7.5833333333334	0.1\\
5.50000000000007	0.1\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
4.16359220883792	-2.90354519575089\\
4.75327177267245	-2.90638513060924\\
4.8026327741074	-2.90404337123668\\
4.85730421756508	-2.89908440967301\\
4.91583184247879	-2.89121657021993\\
4.96906354617954	-2.88171672596777\\
5.03863859440755	-2.86558755485228\\
5.10000920028923	-2.84724302754111\\
5.1594189453602	-2.82482291954731\\
5.21541356905375	-2.79803555517256\\
5.26653881080321	-2.76658925871855\\
5.30613574050858	-2.73502267326299\\
5.32621387881764	-2.71520765536674\\
5.33991689045105	-2.69947037879704\\
5.36350478420256	-2.66567656796669\\
5.37890801478549	-2.63507974321634\\
5.39201823792483	-2.59980615914141\\
5.40675618154183	-2.55286556583191\\
5.42162514018448	-2.49604668147191\\
5.43362737268933	-2.44114608355061\\
5.44540248097761	-2.37646170339896\\
5.45457149395676	-2.3153632176645\\
5.46314440920895	-2.24477124927524\\
5.47419870633102	-2.11221661354218\\
5.47979919542517	-1.96762565635835\\
5.47361089663078	-1.85442429683182\\
5.46343047617407	-1.74252507004468\\
5.44504000822185	-1.60725487430226\\
5.42220034417274	-1.48889751617787\\
5.40888413490286	-1.43430048833874\\
5.39434548519137	-1.38328401668677\\
5.37861575332975	-1.33624269275079\\
5.36284292705966	-1.29632778775966\\
5.35025469765447	-1.27196569228109\\
5.33516622302235	-1.24909317914445\\
5.31775835832776	-1.22766942425629\\
5.29821195873515	-1.20765360352317\\
5.27670787940899	-1.18900489285163\\
5.25342697551373	-1.17168246814822\\
5.22855010221383	-1.15564550531949\\
5.19548520015328	-1.13734478958997\\
5.16056241483553	-1.1209090858361\\
5.11670001825697	-1.10353579088231\\
5.07128131111811	-1.08859551409522\\
5.024916679599	-1.07595047415942\\
4.97821650987968	-1.06546288975952\\
4.92412321475449	-1.05577034397312\\
4.87137328891552	-1.04860800758323\\
4.82093600300981	-1.04375708896399\\
4.76736857380168	-1.04076282380239\\
4.71953456299364	-1.04017519187824\\
4.15514528335439	-1.05674734581495\\
4.11736039070703	-1.02500475527939\\
4.07936238540679	-0.995614850518221\\
4.04252926396989	-0.969642749818425\\
4.01155786036859	-0.950141213581336\\
3.98069541065779	-0.93350366929326\\
3.95482991989015	-0.922550319873578\\
3.93096483010242	-0.91608169708733\\
3.91277931122884	-0.91491740899558\\
3.90211546346208	-0.91674090910685\\
3.89500265955116	-0.919615257230195\\
3.88335812907239	-0.929603230392134\\
3.87661794009001	-0.942644510876297\\
3.87107256251736	-0.968654145569051\\
3.86928818963444	-0.996006273997831\\
3.87213358604347	-1.02152960240468\\
3.87966216034177	-1.04426528161976\\
3.89126961203711	-1.06337911600986\\
3.20352801199539	-1.07743620031925\\
2.56635266404935	-1.0855481567187\\
2.23696787680107	-1.08726949699543\\
1.93952525307611	-1.08683887710014\\
1.67813652257078	-1.08435536909128\\
1.43171169486827	-1.07954501272176\\
1.40138844066343	-1.08077489781883\\
1.37552259435241	-1.08360996613719\\
1.34399684620656	-1.08919389283508\\
1.3174994093692	-1.09567293593938\\
1.26453122175168	-1.11363748336624\\
1.21261924297583	-1.13832030631624\\
1.16781377892427	-1.16632161389239\\
1.12574873877593	-1.19984412577461\\
1.08731696740835	-1.2389254530256\\
1.06786455630302	-1.2630531027919\\
1.05341130969908	-1.28360320670803\\
1.0277944353659	-1.32804540535715\\
1.01176883386682	-1.36431429766372\\
1.00071423879604	-1.39647055534149\\
0.987437107178617	-1.44783587919764\\
0.975680404081164	-1.50423960649212\\
0.965893683803325	-1.56275329975247\\
0.95723404531948	-1.62907005786664\\
0.95059705256021	-1.6969066231626\\
0.94579359274653	-1.76572176859245\\
0.941261945412655	-1.88530538144848\\
0.940787579801557	-2.01563604869228\\
0.937975282281309	-2.01566979639752\\
0.938052767012526	-2.02212683150401\\
0.940865064532773	-2.02209308379877\\
0.943934353230788	-2.13983849254169\\
0.949934358856255	-2.24669932209886\\
0.957017434921992	-2.32807372538023\\
0.965752568246955	-2.40206466839769\\
0.982194119727455	-2.50362452670476\\
1.00254787648565	-2.59409591431923\\
1.01352834752435	-2.63305942868844\\
1.02247075310759	-2.65899983732038\\
1.03276968459804	-2.68378115890231\\
1.04743170536289	-2.71313575223551\\
1.06393808673025	-2.74069752017581\\
1.08213593362929	-2.76647660056915\\
1.10187235098916	-2.79048313126149\\
1.12737168856958	-2.81696547657408\\
1.14995477029394	-2.83710808314196\\
1.17842609782602	-2.85898315980985\\
1.20814422365287	-2.87836999830025\\
1.23884494509208	-2.89528611681097\\
1.28616045065628	-2.91606601567284\\
1.3395444580347	-2.93275297638225\\
1.39259999625288	-2.94277958295603\\
1.4441039047441	-2.9462269381618\\
1.70034933311791	-2.93541551041507\\
1.94092346066287	-2.92727506481454\\
2.49983393167769	-2.91438059075504\\
3.16086379018184	-2.90621854210217\\
3.90546167855429	-2.90327878232139\\
3.89705071277992	-2.9247131459279\\
3.89309977833568	-2.94938154942506\\
3.8939434611397	-2.97658567786118\\
3.8994320725786	-3.00554224490653\\
3.90579370942219	-3.02101566211962\\
3.9152079915576	-3.03141979326781\\
3.92729826593526	-3.03722769107676\\
3.9416878795056	-3.03891240827216\\
3.96087937656829	-3.03629777147979\\
3.98208975201094	-3.02946609527013\\
4.00472089474094	-3.01916856985106\\
4.03155751669458	-3.00411969830365\\
4.06192141776486	-2.9843476882566\\
4.09438263305614	-2.96072197082719\\
4.16359220883792	-2.90354519575089\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
5.33156432488485	-2.52877225237262\\
5.33686612836229	-2.5341448864877\\
5.34046938732108	-2.54093123229445\\
5.34198154207643	-2.54847227241552\\
5.34134126384936	-2.55598944589421\\
5.33079272123518	-2.58422270857675\\
5.31258819078608	-2.61403137409182\\
5.29069224827706	-2.64039335485324\\
5.26303693834619	-2.66687827875683\\
5.23046238800284	-2.69254119415923\\
5.1941330278209	-2.71669454645716\\
5.1554347273782	-2.73886157346048\\
5.11394366725133	-2.75962639945048\\
5.07463612378338	-2.77632156083059\\
5.03593726211975	-2.79009902204477\\
4.96622346818793	-2.80973233713738\\
4.86361245156099	-2.83162575303317\\
4.83972012205807	-2.8379762615152\\
4.83518888360968	-2.83754730646654\\
4.83164951935376	-2.83454299649234\\
4.83062317711327	-2.83034946375765\\
4.83249425485548	-2.82159562683565\\
4.84158982394938	-2.79365338421995\\
4.85156301704415	-2.77566671107663\\
4.86392198926965	-2.76112041179749\\
4.88198887658242	-2.74611511222477\\
4.93807811678835	-2.70787526994561\\
4.97135674340155	-2.68240978266959\\
4.99160377270918	-2.66515006984022\\
5.0263952168427	-2.62766427690033\\
5.06317773070064	-2.59281104007962\\
5.09770962449995	-2.56466598206137\\
5.12998789240027	-2.54262937652975\\
5.16000952856124	-2.5261014971689\\
5.18777152714249	-2.51448261766298\\
5.21327088230367	-2.50717301169615\\
5.23963856281967	-2.50332650956333\\
5.26575942963284	-2.50367597895456\\
5.28812297232692	-2.50774990939143\\
5.31034433385084	-2.5159278579036\\
5.33156432488485	-2.52877225237262\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
4.34597082878193	-1.98123165118205\\
4.3432558401777	-2.09355986417276\\
4.33636066998396	-2.20486314526415\\
4.32527364125527	-2.3143999603049\\
4.31121491210995	-2.4138828422202\\
4.29047730041124	-2.52520805562933\\
4.26674463440503	-2.62499626761039\\
4.25128083015665	-2.67994082297662\\
4.23420848813859	-2.73383753696787\\
4.22916787087767	-2.74350699669376\\
4.22122204432462	-2.75247859538853\\
4.21194192398743	-2.75934137573155\\
4.20085715748526	-2.76456778494292\\
4.18990794737895	-2.76718747622946\\
4.17907473600387	-2.76723285749408\\
3.5918382069749	-2.68133782689366\\
3.58210985083603	-2.67843464326648\\
3.5740362562029	-2.67334566308976\\
3.56564187247484	-2.66219048666798\\
3.56300112964952	-2.6486104640834\\
3.5747749247155	-2.49296742893476\\
3.58276603994417	-2.33064135966999\\
3.58713561030892	-2.16220525923544\\
3.58788950629901	-1.98387069851291\\
3.58266455427344	-1.80525084638066\\
3.57411490032569	-1.63716528258296\\
3.56209239474798	-1.47538183606584\\
3.54713437953822	-1.32638657705786\\
3.54876080615356	-1.31455744645326\\
3.55449417060001	-1.30452829833138\\
3.56369583557858	-1.29704868018078\\
3.57517768672511	-1.29296669291781\\
4.1601840534867	-1.19301561129117\\
4.17101519086065	-1.19279739729016\\
4.1820240992493	-1.19515254296538\\
4.19323109940539	-1.20011223083681\\
4.20267325082757	-1.20675198689839\\
4.21083209870566	-1.21553209428282\\
4.21610330868864	-1.22507861786486\\
4.23446404477324	-1.27854764662032\\
4.25124185568562	-1.33310320858637\\
4.27736223575042	-1.43229037224937\\
4.30076528310627	-1.54308390845677\\
4.31832409880211	-1.64992477498068\\
4.33174034236288	-1.75932136113363\\
4.3410078908206	-1.87053188088298\\
4.34597082878193	-1.98123165118205\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
4.81993615253186	-1.10668899323798\\
4.84297938770742	-1.11221064292377\\
4.95242768545191	-1.13302689661695\\
5.02678655404778	-1.15282225320262\\
5.06245622984001	-1.16506331528995\\
5.09858531725589	-1.17976496545726\\
5.13694357774641	-1.19793860119447\\
5.17209522966951	-1.21682096066616\\
5.20621591733686	-1.23783176360785\\
5.23791803761044	-1.26063478898452\\
5.26595262854375	-1.28471512947587\\
5.28930183864015	-1.3093345614576\\
5.30838586843792	-1.33521324165467\\
5.32207829601354	-1.36139608341926\\
5.32794461165813	-1.38099123405398\\
5.32740309565983	-1.3887067836119\\
5.32455783355165	-1.39615483921208\\
5.31975493493688	-1.40228234724441\\
5.31095853878657	-1.40898129767604\\
5.28585315773607	-1.42214785853108\\
5.26072615189119	-1.42922171428761\\
5.23590573727302	-1.43154916997544\\
5.20722357120527	-1.42939368637294\\
5.17846678537615	-1.42268406453527\\
5.15077256509657	-1.41237799722354\\
5.12070318624507	-1.39730432740619\\
5.08341521860662	-1.3734702557524\\
5.04821787401431	-1.34616130283764\\
5.01060958663583	-1.31220035487093\\
4.97492876157152	-1.27557136670567\\
4.95427338744595	-1.25880248082179\\
4.9203932565981	-1.23414281571149\\
4.86184332149404	-1.19616867704626\\
4.84372220862284	-1.18149614751764\\
4.82728193580989	-1.16090901853368\\
4.82020531937082	-1.14696821951985\\
4.8148519704241	-1.13243417314887\\
4.8101382256522	-1.11219468044359\\
4.81373718143177	-1.10731530092298\\
4.81993615253186	-1.10668899323798\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
2.27240081018967	-1.19452616241284\\
2.28254307719121	-1.16353066171116\\
2.28574766797911	-1.1574147947655\\
2.29484066786376	-1.1493472809481\\
2.30675464279553	-1.14611216296953\\
3.84256519051719	-1.11222260882418\\
3.85287925930002	-1.11417221131156\\
3.86074386171242	-1.11925059432649\\
3.86668135593734	-1.12791579688249\\
3.86897091106235	-1.13815601948138\\
3.86790178506677	-1.14709159443808\\
3.86392188839684	-1.15521270403228\\
3.85762569869241	-1.16116438263458\\
3.84963283109279	-1.16472778986393\\
3.69883146862429	-1.19611002941874\\
3.57784122762941	-1.2194244737836\\
3.51538886319392	-1.22988514682404\\
3.45230888629302	-1.23758585819461\\
3.17366310994465	-1.26337795700444\\
2.97797510215239	-1.26532311722033\\
2.77280525899869	-1.26414544364261\\
2.62383389404396	-1.26036097068526\\
2.50396673569542	-1.25343043217868\\
2.39028770794657	-1.24261282771939\\
2.29102322064248	-1.22868156481233\\
2.28116325785003	-1.22374514199403\\
2.27433449209728	-1.2155272640033\\
2.27123258523322	-1.2052308598278\\
2.27240081018967	-1.19452616241284\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
1.54951042624535	-2.75341623606427\\
1.51383837476201	-2.68096955227947\\
1.47921916827272	-2.59851423875198\\
1.45142573930135	-2.52016115361196\\
1.42540817885248	-2.43207788690811\\
1.40388382077946	-2.34170567937456\\
1.38685635905973	-2.24948845048561\\
1.37432948767071	-2.15587011971555\\
1.36630690058983	-2.06129460653868\\
1.36398586803289	-2.0137866313834\\
1.36797123921471	-1.91089731156314\\
1.37636134709742	-1.81660022879308\\
1.38803159265945	-1.73112267781749\\
1.40351366109232	-1.64691702807531\\
1.42090055982798	-1.57175785353226\\
1.44367463059502	-1.49092978948359\\
1.46769950318083	-1.41940755712903\\
1.50071038585035	-1.3364151278537\\
1.53531387611288	-1.26368260840884\\
1.54690650070913	-1.249775026184\\
1.56155769899283	-1.23807574762243\\
1.5790778199343	-1.22872816779264\\
1.59727157586275	-1.22317085318445\\
1.60907521564619	-1.22190552601339\\
1.61924637696636	-1.22266050816215\\
2.07227371483367	-1.30327333264341\\
2.0829620550921	-1.30920082920318\\
2.09066892408049	-1.31778535804276\\
2.09509494551064	-1.32854156697147\\
2.09594074309433	-1.34098410379864\\
2.07568708696226	-1.42789012116953\\
2.06060618957812	-1.50261368951235\\
2.04770979054609	-1.57930281516329\\
2.03619874242235	-1.66426639992015\\
2.02724070527433	-1.75083187920322\\
2.0208300940095	-1.83863270222003\\
2.01696132353534	-1.92730231817813\\
2.0157464377407	-2.00919445572577\\
2.01922030005896	-2.09141627167115\\
2.02484411246389	-2.17313290207995\\
2.03261535383296	-2.25405648895988\\
2.04253150304363	-2.33389917431865\\
2.05569154289532	-2.41884178637447\\
2.07136270621923	-2.50181202094052\\
2.08954178762984	-2.58244389190044\\
2.11124967454459	-2.66465249219668\\
2.11205598576513	-2.67556447846437\\
2.10999826854622	-2.68609234132116\\
2.10585003912187	-2.69419299675976\\
2.10013589752901	-2.70052413758317\\
2.09217330788358	-2.70576056164069\\
2.08314596331223	-2.70899460965566\\
1.63456508205447	-2.79915385309124\\
1.62315099365198	-2.79941221479931\\
1.61111130287325	-2.79758245641584\\
1.59887056182445	-2.79385498600996\\
1.58587528283687	-2.78789621660125\\
1.56439123429772	-2.77244662927546\\
1.55573574022023	-2.76294631296784\\
1.54951042624535	-2.75341623606427\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
2.32764093791325	-2.85858937652302\\
2.3153163040063	-2.8556434676148\\
2.3058400977609	-2.84753990033444\\
2.30256086580872	-2.84145343838584\\
2.29080387323025	-2.80729539892613\\
2.29086464971859	-2.79674108967107\\
2.29480118405604	-2.78727006635791\\
2.30240648291727	-2.77970292971751\\
2.311954748308	-2.77587039282834\\
2.37835585078186	-2.76453927426748\\
2.4497796995894	-2.7546497297317\\
2.5262411272489	-2.7461395426325\\
2.60581374021381	-2.73925961137729\\
2.78520970037566	-2.72961799137406\\
3.02715854864678	-2.72265600578836\\
3.19114941591613	-2.72056429252575\\
3.40819895433927	-2.73475353804258\\
3.53626847391947	-2.7461743564984\\
3.66909858835211	-2.76674872783891\\
3.86836554060265	-2.80273762242599\\
3.87665629318583	-2.80589670565331\\
3.8833239869286	-2.81152442855546\\
3.88774231636757	-2.81943414394975\\
3.8892632085422	-2.82830394214619\\
3.8874883872826	-2.83864794419688\\
3.88201927505593	-2.8476073350429\\
3.8737503191111	-2.85342023854841\\
3.86348596840713	-2.85561379272711\\
2.32764093791325	-2.85858937652302\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
45.8364078301898	2.90354528920502\\
45.2467282664779	2.90638524953398\\
45.1973672649418	2.90404349229352\\
45.1426958212699	2.89908453309132\\
45.0841681960164	2.89121669616628\\
45.0309364919053	2.88171685421341\\
44.9613614429806	2.86558768610315\\
44.8999908363066	2.84724316144282\\
44.8405810902672	2.82482305601515\\
44.7845864654166	2.79803569405903\\
44.7334612223088	2.76658939981333\\
44.69386429124	2.73502281606812\\
44.673786152075	2.71520779903912\\
44.6600831397619	2.69947052306131\\
44.6364952445507	2.66567671324981\\
44.6210920126461	2.63507988916479\\
44.6079817879832	2.59980630565614\\
44.5932438423386	2.55286571298323\\
44.5783748812417	2.49604682926548\\
44.5663726463655	2.44114623186261\\
44.5545975352833	2.37646185221958\\
44.545428519665	2.31536336688116\\
44.5368556013637	2.2447713988622\\
44.5258012985161	2.11221676360661\\
44.5202008031765	1.9676258066647\\
44.5263890970812	1.85442444687087\\
44.5365695127046	1.74252521964399\\
44.5549599748139	1.60725502310721\\
44.5777996337507	1.48889766399629\\
44.5911158406623	1.43430063558198\\
44.6056544881702	1.38328416330202\\
44.6213842179999	1.33624283868661\\
44.637157042546	1.2963279330142\\
44.6497452708988	1.27196583699189\\
44.664833744543	1.24909332320352\\
44.6822416083122	1.22766956756345\\
44.7017880070403	1.20765374598604\\
44.7232920855609	1.18900503438565\\
44.7465729887079	1.17168260867665\\
44.7714498613151	1.15564564477339\\
44.8045147625852	1.13734492761566\\
44.8394375471931	1.12090922235334\\
44.8832999430212	1.10353592550496\\
44.9287186495147	1.08859564675605\\
44.9750832804876	1.07595060481758\\
45.021783449754	1.06546301840051\\
45.0758767444605	1.05577047027761\\
45.1286266699901	1.04860813160924\\
45.1790639556863	1.04375721081142\\
45.2326313847651	1.04076294333602\\
45.2804653955477	1.04017530934573\\
45.8448546759028	1.05674743890423\\
45.8826395671791	1.02500484673659\\
45.9206375712098	0.995614940334138\\
45.9574706915249	0.969642838043373\\
45.9884420942838	0.950141300468506\\
46.019304543276	0.933503754847359\\
46.0451700335705	0.922550404310444\\
46.0690351230788	0.916081780493368\\
46.0872206419021	0.914917491616114\\
46.0978844897477	0.916740991266769\\
46.1049972937827	0.919615339082884\\
46.1166418246929	0.92960331174185\\
46.1233820142386	0.942644591934877\\
46.1289273929347	0.968654226388104\\
46.1307117669991	0.996006354739809\\
46.1278663716925	1.02152968326956\\
46.1203377983762	1.04426536280984\\
46.1087303475065	1.0633791977013\\
46.7964719481554	1.07743625230441\\
47.4336472964519	1.08554818118172\\
47.7630320837745	1.08726950723101\\
48.0604747074808	1.086838874488\\
48.3218634378789	1.08435535518872\\
48.5682882653736	1.07954498817513\\
48.5986115196316	1.08077487196243\\
48.6244773660651	1.08360993916354\\
48.6560031144521	1.0891938644997\\
48.6825005515693	1.09567290645947\\
48.7354687399628	1.11363745159842\\
48.7873807198048	1.13832027230614\\
48.8321861850659	1.16632157794696\\
48.8742512266622	1.19984408801223\\
48.9126829997178	1.2389254136032\\
48.9321354118653	1.26305306252927\\
48.9465886593569	1.28360316582111\\
48.9722055356097	1.32804536336373\\
48.9882311386754	1.36431425497809\\
48.9992857351351	1.39647051217837\\
49.0125628689712	1.44783583546103\\
49.024319574505	1.50423956224769\\
49.0341062973103	1.56275325508532\\
49.0427659386586	1.62907001282544\\
49.049402934348	1.69690657783472\\
49.0542063971341	1.76572172305709\\
49.0587380496332	1.88530533571738\\
49.0592124208738	2.0156360029407\\
49.0620247183955	2.01566975052445\\
49.0619472339432	2.02212678563429\\
49.0591349364215	2.02209303805053\\
49.0560656528094	2.13983844692602\\
49.0500656517997	2.24669927674235\\
49.0429825792488	2.32807368032967\\
49.0342474491198	2.40206462372444\\
49.0178059020261	2.50362448274169\\
48.9974521491757	2.59409587123531\\
48.98647167982	2.63305938607882\\
48.9775292753572	2.65899979509701\\
48.9672303449372	2.68378111712379\\
48.9525683254403	2.71313571109031\\
48.9360619452634	2.74069747974358\\
48.9178640994779	2.76647656092296\\
48.8981276831549	2.79048309246779\\
48.8726283467184	2.8169654388818\\
48.8500452658641	2.83710804642514\\
48.8215739392769	2.85898312432281\\
48.7918558142874	2.87836996409686\\
48.7611550935789	2.89528608393366\\
48.7138395889123	2.91606598483927\\
48.6604555822546	2.93275294785455\\
48.6074000444695	2.94277955672001\\
48.5558961361272	2.94622691415044\\
48.2996507072864	2.93541549747196\\
48.0590765793898	2.92727506226279\\
47.500166107818	2.91438061234485\\
46.8391362489613	2.90621859224448\\
46.0945383604619	2.90327886462584\\
46.1029493271621	2.92471322786905\\
46.1069002626719	2.94938163119555\\
46.1060565810429	2.97658575966812\\
46.1005679708548	3.00554232695054\\
46.0942063346795	3.02101574443841\\
46.0847920529935	3.03141987599324\\
46.0727017788667	3.03722777432442\\
46.0583121653692	3.03891249214136\\
46.0391206681935	3.03629785617796\\
46.0179102924558	3.02946618088446\\
45.995279149281	3.01916865644291\\
45.9684425266773	3.00411978605469\\
45.938078624753	2.98434777731917\\
45.9056174084413	2.96072206129189\\
45.8364078301898	2.90354528920502\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
44.6684356979549	2.52877239627611\\
44.6631338947096	2.53414503062019\\
44.6595306360439	2.54093137658258\\
44.6580184816143	2.54847241676897\\
44.658658760166	2.55598959022\\
44.6692073039997	2.58422285244691\\
44.6874118357364	2.61403151717566\\
44.7093077793841	2.6403934969913\\
44.7369630904589	2.66687841970035\\
44.7695376419108	2.69254133369573\\
44.805867003136	2.71669468442444\\
44.8445653045362	2.73886170975624\\
44.88605636556	2.75962653395407\\
44.925363909749	2.77632169363633\\
44.9640627720078	2.79009915317895\\
45.0337765667876	2.80973246526035\\
45.1363875843602	2.83162587672396\\
45.1602799141375	2.83797638417398\\
45.1648111525673	2.8375474289296\\
45.1683505166935	2.83454311880253\\
45.1693768587528	2.8303495860235\\
45.1675057806325	2.82159574918232\\
45.1584102103317	2.79365350695949\\
45.14843701646	2.77566683424696\\
45.1360780436062	2.76112053550165\\
45.1180111556453	2.74611523670931\\
45.0619219137876	2.70787539685287\\
45.0286432860744	2.68240991101428\\
45.0083962560213	2.66515019905947\\
44.9736048102686	2.62766440762235\\
44.9368222949052	2.59281117239042\\
44.9022903998902	2.56466611586375\\
44.870012131038	2.54262951172635\\
44.8399904941632	2.52610163366226\\
44.8122284950801	2.51448275535549\\
44.7867291396032	2.50717315049007\\
44.760361458921	2.50332664949618\\
44.7342405921229	2.50367612001567\\
44.7118770496048	2.50775005141852\\
44.6896556884341	2.51592800089051\\
44.6684356979549	2.52877239627611\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
45.6540291704074	1.98123175251385\\
45.6567441638635	2.09355996538728\\
45.6636393388649	2.20486324618084\\
45.6747263723249	2.3144000607427\\
45.6887851057673	2.41388294205074\\
45.7095227222746	2.52520815456413\\
45.733255392591	2.62499636552009\\
45.7487191992127	2.67994092021838\\
45.7657915435588	2.7338376334722\\
45.7708321612373	2.74350709298037\\
45.7787779881779	2.75247869133193\\
45.7880581088115	2.7593414712741\\
45.7991428755395	2.76456788000667\\
45.8100920857589	2.76718757082028\\
45.820925297136	2.76723295161697\\
46.4081618224548	2.68133789565147\\
46.4178901784683	2.67843471160408\\
46.4259637728816	2.67334573107863\\
46.4343581561278	2.66219055429427\\
46.4369988983665	2.64861053159562\\
46.4252250965777	2.49296749695555\\
46.4172339743375	2.33064142803593\\
46.4128643966974	2.16220532779012\\
46.4121104930043	1.98387076710017\\
46.4173354373146	1.80525091474223\\
46.425885084002	1.63716535057523\\
46.4379075825917	1.47538190353881\\
46.4528655913658	1.32638664388473\\
46.4512391642395	1.31455751335038\\
46.4455057993598	1.30452836547616\\
46.4363041340582	1.29704874772301\\
46.4248222827353	1.29296676095599\\
45.8398159116564	1.1930157045981\\
45.8289847742731	1.19279749106492\\
45.8179758659861	1.19515263721567\\
45.8067688660443	1.20011232557117\\
45.7973267149089	1.20675208204059\\
45.7891678674101	1.21553218977743\\
45.7838966578394	1.22507871358716\\
45.7655359240644	1.27854774313569\\
45.7487581155085	1.33310330582645\\
45.722637739728	1.43229047061769\\
45.6992346971577	1.54308400783596\\
45.6816758860768	1.6499248751183\\
45.6682596472413	1.75932146185075\\
45.6589921035872	1.87053198200041\\
45.6540291704074	1.98123175251385\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
45.1800638088825	1.10668911504222\\
45.1570205739454	1.11221076572334\\
45.0475722771001	1.13302702414403\\
44.9732134093592	1.15282238394155\\
44.9375437340958	1.16506344756959\\
44.9014146473149	1.17976509929746\\
44.8630563876094	1.19793873669151\\
44.8279047365019	1.21682109768155\\
44.7937840497421	1.23783190209704\\
44.7620819304534	1.26063492884306\\
44.7340473405603	1.28471527054533\\
44.7106981315273	1.3093347035356\\
44.6916141028473	1.33521338455699\\
44.6779216764026	1.36139622691301\\
44.6720553616044	1.38099137780112\\
44.672596877936	1.38870692733565\\
44.6754421403659	1.39615498281293\\
44.6802450392453	1.4022824906378\\
44.689041435685	1.40898144068948\\
44.7141468173042	1.42214800046013\\
44.7392738234546	1.42922185513132\\
44.7640942381733	1.43154930974705\\
44.792776404148	1.42939382490566\\
44.8215331896873	1.42268420182587\\
44.8492274095217	1.41237813331792\\
44.8792967877221	1.39730446220175\\
44.9165847543311	1.37347038893734\\
44.9517820977438	1.34616143450227\\
44.9893903836554	1.31220048491111\\
45.0250712071375	1.27557149520465\\
45.0457265805388	1.25880260842859\\
45.0796067103215	1.23414294185487\\
45.1381566437853	1.19616880066063\\
45.1562777560227	1.1814962703493\\
45.1727180279464	1.16090914065521\\
45.1797946437834	1.14696834133571\\
45.1851479921023	1.1324342947335\\
45.189861736	1.11219480182462\\
45.1862627800096	1.10731542245946\\
45.1800638088825	1.10668911504222\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
47.7275991550187	1.19452617417892\\
47.7174568866784	1.16353067391532\\
47.7142522956263	1.15741480710807\\
47.7051592953932	1.14934729368344\\
47.6932453203217	1.14611217621948\\
46.1574347711362	1.11222268841189\\
46.1471207024376	1.11417229134477\\
46.1392561002445	1.1192506746994\\
46.1333186063939	1.12791587751187\\
46.1310290517112	1.13815610020966\\
46.1320981780927	1.14709167512018\\
46.1360780751134	1.15521278454247\\
46.142374265075	1.16116446287281\\
46.1503671328285	1.16472786975691\\
46.3011684966525	1.19611010279802\\
46.4221587386544	1.21942454193683\\
46.4846111035418	1.2298852122797\\
46.5476910807753	1.2375859209256\\
46.8263368582377	1.2633780076996\\
47.022024866114	1.26532315946296\\
47.2271947092168	1.26414547702314\\
47.3761660740081	1.26036099763113\\
47.4960332320573	1.25343045394701\\
47.6097122593389	1.24261284457746\\
47.7089767460412	1.22868157738278\\
47.7188367086204	1.22374515413858\\
47.7256654740182	1.2155272758529\\
47.7287673804375	1.20523087154341\\
47.7275991550187	1.19452617417892\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
48.4504896062977	2.75341621660584\\
48.4861616546518	2.68096953128022\\
48.5207808575795	2.59851421625739\\
48.5485742831665	2.52016112991686\\
48.5745918398107	2.4320778620892\\
48.5961161939802	2.34170565362593\\
48.6131436517167	2.2494884240015\\
48.6256705190619	2.15587009269036\\
48.6336931020577	2.06129457916696\\
48.6360141325626	2.01378660391143\\
48.6320287569366	1.91089728426331\\
48.6236386449808	1.81660020185566\\
48.6119683957267	1.73112265138414\\
48.5964863236566	1.64691700231069\\
48.5790994216745	1.57175782851866\\
48.5563253474162	1.49092976545369\\
48.5323004717411	1.41940753413686\\
48.4992895854868	1.3364151062874\\
48.4646860920826	1.2636825883372\\
48.4530934668857	1.2497750066131\\
48.4384422680966	1.23807572868437\\
48.4209221467514	1.22872814961134\\
48.4027283905829	1.22317083578901\\
48.3909247507448	1.2219055091278\\
48.3807535894573	1.22266049171589\\
47.9277262550719	1.30327333576519\\
47.9170379150695	1.30920083278664\\
47.9093310464519	1.31778536195911\\
47.9049050254864	1.328541571079\\
47.9040592284402	1.3409841079427\\
47.924312888326	1.42789012443875\\
47.9393937889378	1.50261369213017\\
47.9522901912823	1.57930281722407\\
47.963801243076	1.66426640148372\\
47.9727592839631	1.75083188037985\\
47.9791698990204	1.83863270311977\\
47.9830386733246	1.92730231891076\\
47.9842535626564	2.00919445640592\\
47.9807797038897	2.09141627250135\\
47.9751558950144	2.17313290315306\\
47.9673846571407	2.25405649036866\\
47.9574685113788	2.33389917615575\\
47.9443084751961	2.41884178878001\\
47.928637315456	2.50181202402296\\
47.9104582375282	2.58244389576811\\
47.8887503541644	2.664652497002\\
47.8879440434152	2.67556448330451\\
47.8900017610888	2.68609234607242\\
47.8941499908631	2.69419300133184\\
47.8998641327294	2.70052414190844\\
47.907826722601	2.70576056562202\\
47.9168540673121	2.70899461324706\\
48.3654349524642	2.79915383730666\\
48.3768490408778	2.79941219852171\\
48.3888887315775	2.79758243961819\\
48.4011294724653	2.79385496868359\\
48.4141247511955	2.78789619871355\\
48.4356087990673	2.77244661045978\\
48.4442642927344	2.7629462937783\\
48.4504896062977	2.75341621660584\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
47.6723590991726	2.85858939067514\\
47.6846837329523	2.85564348123456\\
47.6941599388477	2.84753991354489\\
47.697439170537	2.84145345145465\\
47.7091961616401	2.8072954114871\\
47.7091353846958	2.79674110223467\\
47.7051988499493	2.78727007909154\\
47.6975935507612	2.77970294277964\\
47.6880452852049	2.77587040630291\\
47.6216441822416	2.76453929061017\\
47.5502203330069	2.75464974915947\\
47.4737589049798	2.74613956536294\\
47.3941862917177	2.73925963754479\\
47.2147903311394	2.72961802529038\\
46.9728414825676	2.72265605015542\\
46.8088506152079	2.72056434397622\\
46.5918010773976	2.73475359886828\\
46.4637315583108	2.74617442285594\\
46.3309014447668	2.76674879993391\\
46.1316344940708	2.80273770312812\\
46.1233437416241	2.80589678671355\\
46.1166760481244	2.8115245099037\\
46.112257719027	2.81943422548884\\
46.1107368272355	2.82830402375097\\
46.1125116489419	2.838648025725\\
46.1179807615556	2.84760741633478\\
46.1262497177515	2.85342031948313\\
46.1365140685502	2.85561387321847\\
47.6723590991726	2.85858939067514\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Evaluations/test_negotiation_scenario_overlapping_reference_2020-02-25__11-02-34-879/negotiation_scenario_traj_0.2.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor3}{rgb}{0.23529,0.63529,0.23529}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.904in,
at={(0.758in,1.812in)},
scale only axis,
xmin=0,
xmax=50,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=-5,
ymax=5,
ytick={-4,  0,  4},
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale=\figurescale
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-4\\
49	-4\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
49	4\\
1	4\\
};
\addplot [color=mycolor2, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	-2\\
4.091698698	-1.970719512\\
6.233639583	-1.922932077\\
8.47379481	-1.868972845\\
10.840510919	-1.835231061\\
13.313750609	-1.839490495\\
15.847203573	-1.877265863\\
18.390868103	-1.922371083\\
20.898386208	-1.944206157\\
23.337187533	-1.912171083\\
25.691054624	-1.799417937\\
27.957838445	-1.599623305\\
30.145428749	-1.333212417\\
32.26729625	-1.029853561\\
34.338514634	-0.720146739\\
36.372792776	-0.433122884\\
38.380729492	-0.19005255\\
40.369253793	-0.003595013\\
42.3420282	0.12014377\\
44.300458344	0.179005829\\
};
\addplot [color=mycolor3, mark size=2.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
48	2\\
45.908293802	1.9699\\
43.766345417	1.9092\\
41.525349375	1.790967317\\
39.152907578	1.609471217\\
36.665350808	1.388779018\\
34.10827107	1.159490719\\
31.531910551	0.952206321\\
28.98651144	0.7911029\\
26.520927277	0.670888765\\
24.172222058	0.566525657\\
21.946597265	0.460106466\\
19.823936699	0.351849441\\
17.771783428	0.250718644\\
15.75675475	0.16606096\\
13.751349506	0.104208649\\
11.73654292	0.068131219\\
9.701325258	0.058524214\\
7.640582552	0.075146767\\
5.552584925	0.11770854\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
4.16359220883792	-2.90354519575089\\
4.75327177267245	-2.90638513060924\\
4.8026327741074	-2.90404337123668\\
4.85730421756508	-2.89908440967301\\
4.91583184247879	-2.89121657021993\\
4.96906354617954	-2.88171672596777\\
5.03863859440755	-2.86558755485228\\
5.10000920028923	-2.84724302754111\\
5.1594189453602	-2.82482291954731\\
5.21541356905375	-2.79803555517256\\
5.26653881080321	-2.76658925871855\\
5.30613574050858	-2.73502267326299\\
5.32621387881764	-2.71520765536674\\
5.33991689045105	-2.69947037879704\\
5.36350478420256	-2.66567656796669\\
5.37890801478549	-2.63507974321634\\
5.39201823792483	-2.59980615914141\\
5.40675618154183	-2.55286556583191\\
5.42162514018448	-2.49604668147191\\
5.43362737268933	-2.44114608355061\\
5.44540248097761	-2.37646170339896\\
5.45457149395676	-2.3153632176645\\
5.46314440920895	-2.24477124927524\\
5.47419870633102	-2.11221661354218\\
5.47979919542517	-1.96762565635835\\
5.47361089663078	-1.85442429683182\\
5.46343047617407	-1.74252507004468\\
5.44504000822185	-1.60725487430226\\
5.42220034417274	-1.48889751617787\\
5.40888413490286	-1.43430048833874\\
5.39434548519137	-1.38328401668677\\
5.37861575332975	-1.33624269275079\\
5.36284292705966	-1.29632778775966\\
5.35025469765447	-1.27196569228109\\
5.33516622302235	-1.24909317914445\\
5.31775835832776	-1.22766942425629\\
5.29821195873515	-1.20765360352317\\
5.27670787940899	-1.18900489285163\\
5.25342697551373	-1.17168246814822\\
5.22855010221383	-1.15564550531949\\
5.19548520015328	-1.13734478958997\\
5.16056241483553	-1.1209090858361\\
5.11670001825697	-1.10353579088231\\
5.07128131111811	-1.08859551409522\\
5.024916679599	-1.07595047415942\\
4.97821650987968	-1.06546288975952\\
4.92412321475449	-1.05577034397312\\
4.87137328891552	-1.04860800758323\\
4.82093600300981	-1.04375708896399\\
4.76736857380168	-1.04076282380239\\
4.71953456299364	-1.04017519187824\\
4.15514528335439	-1.05674734581495\\
4.11736039070703	-1.02500475527939\\
4.07936238540679	-0.995614850518221\\
4.04252926396989	-0.969642749818425\\
4.01155786036859	-0.950141213581336\\
3.98069541065779	-0.93350366929326\\
3.95482991989015	-0.922550319873578\\
3.93096483010242	-0.91608169708733\\
3.91277931122884	-0.91491740899558\\
3.90211546346208	-0.91674090910685\\
3.89500265955116	-0.919615257230195\\
3.88335812907239	-0.929603230392134\\
3.87661794009001	-0.942644510876297\\
3.87107256251736	-0.968654145569051\\
3.86928818963444	-0.996006273997831\\
3.87213358604347	-1.02152960240468\\
3.87966216034177	-1.04426528161976\\
3.89126961203711	-1.06337911600986\\
3.20352801199539	-1.07743620031925\\
2.56635266404935	-1.0855481567187\\
2.23696787680107	-1.08726949699543\\
1.93952525307611	-1.08683887710014\\
1.67813652257078	-1.08435536909128\\
1.43171169486827	-1.07954501272176\\
1.40138844066343	-1.08077489781883\\
1.37552259435241	-1.08360996613719\\
1.34399684620656	-1.08919389283508\\
1.3174994093692	-1.09567293593938\\
1.26453122175168	-1.11363748336624\\
1.21261924297583	-1.13832030631624\\
1.16781377892427	-1.16632161389239\\
1.12574873877593	-1.19984412577461\\
1.08731696740835	-1.2389254530256\\
1.06786455630302	-1.2630531027919\\
1.05341130969908	-1.28360320670803\\
1.0277944353659	-1.32804540535715\\
1.01176883386682	-1.36431429766372\\
1.00071423879604	-1.39647055534149\\
0.987437107178617	-1.44783587919764\\
0.975680404081164	-1.50423960649212\\
0.965893683803325	-1.56275329975247\\
0.95723404531948	-1.62907005786664\\
0.95059705256021	-1.6969066231626\\
0.94579359274653	-1.76572176859245\\
0.941261945412655	-1.88530538144848\\
0.940787579801557	-2.01563604869228\\
0.937975282281309	-2.01566979639752\\
0.938052767012526	-2.02212683150401\\
0.940865064532773	-2.02209308379877\\
0.943934353230788	-2.13983849254169\\
0.949934358856255	-2.24669932209886\\
0.957017434921992	-2.32807372538023\\
0.965752568246955	-2.40206466839769\\
0.982194119727455	-2.50362452670476\\
1.00254787648565	-2.59409591431923\\
1.01352834752435	-2.63305942868844\\
1.02247075310759	-2.65899983732038\\
1.03276968459804	-2.68378115890231\\
1.04743170536289	-2.71313575223551\\
1.06393808673025	-2.74069752017581\\
1.08213593362929	-2.76647660056915\\
1.10187235098916	-2.79048313126149\\
1.12737168856958	-2.81696547657408\\
1.14995477029394	-2.83710808314196\\
1.17842609782602	-2.85898315980985\\
1.20814422365287	-2.87836999830025\\
1.23884494509208	-2.89528611681097\\
1.28616045065628	-2.91606601567284\\
1.3395444580347	-2.93275297638225\\
1.39259999625288	-2.94277958295603\\
1.4441039047441	-2.9462269381618\\
1.70034933311791	-2.93541551041507\\
1.94092346066287	-2.92727506481454\\
2.49983393167769	-2.91438059075504\\
3.16086379018184	-2.90621854210217\\
3.90546167855429	-2.90327878232139\\
3.89705071277992	-2.9247131459279\\
3.89309977833568	-2.94938154942506\\
3.8939434611397	-2.97658567786118\\
3.8994320725786	-3.00554224490653\\
3.90579370942219	-3.02101566211962\\
3.9152079915576	-3.03141979326781\\
3.92729826593526	-3.03722769107676\\
3.9416878795056	-3.03891240827216\\
3.96087937656829	-3.03629777147979\\
3.98208975201094	-3.02946609527013\\
4.00472089474094	-3.01916856985106\\
4.03155751669458	-3.00411969830365\\
4.06192141776486	-2.9843476882566\\
4.09438263305614	-2.96072197082719\\
4.16359220883792	-2.90354519575089\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
5.33156432488485	-2.52877225237262\\
5.33686612836229	-2.5341448864877\\
5.34046938732108	-2.54093123229445\\
5.34198154207643	-2.54847227241552\\
5.34134126384936	-2.55598944589421\\
5.33079272123518	-2.58422270857675\\
5.31258819078608	-2.61403137409182\\
5.29069224827706	-2.64039335485324\\
5.26303693834619	-2.66687827875683\\
5.23046238800284	-2.69254119415923\\
5.1941330278209	-2.71669454645716\\
5.1554347273782	-2.73886157346048\\
5.11394366725133	-2.75962639945048\\
5.07463612378338	-2.77632156083059\\
5.03593726211975	-2.79009902204477\\
4.96622346818793	-2.80973233713738\\
4.86361245156099	-2.83162575303317\\
4.83972012205807	-2.8379762615152\\
4.83518888360968	-2.83754730646654\\
4.83164951935376	-2.83454299649234\\
4.83062317711327	-2.83034946375765\\
4.83249425485548	-2.82159562683565\\
4.84158982394938	-2.79365338421995\\
4.85156301704415	-2.77566671107663\\
4.86392198926965	-2.76112041179749\\
4.88198887658242	-2.74611511222477\\
4.93807811678835	-2.70787526994561\\
4.97135674340155	-2.68240978266959\\
4.99160377270918	-2.66515006984022\\
5.0263952168427	-2.62766427690033\\
5.06317773070064	-2.59281104007962\\
5.09770962449995	-2.56466598206137\\
5.12998789240027	-2.54262937652975\\
5.16000952856124	-2.5261014971689\\
5.18777152714249	-2.51448261766298\\
5.21327088230367	-2.50717301169615\\
5.23963856281967	-2.50332650956333\\
5.26575942963284	-2.50367597895456\\
5.28812297232692	-2.50774990939143\\
5.31034433385084	-2.5159278579036\\
5.33156432488485	-2.52877225237262\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
4.34597082878193	-1.98123165118205\\
4.3432558401777	-2.09355986417276\\
4.33636066998396	-2.20486314526415\\
4.32527364125527	-2.3143999603049\\
4.31121491210995	-2.4138828422202\\
4.29047730041124	-2.52520805562933\\
4.26674463440503	-2.62499626761039\\
4.25128083015665	-2.67994082297662\\
4.23420848813859	-2.73383753696787\\
4.22916787087767	-2.74350699669376\\
4.22122204432462	-2.75247859538853\\
4.21194192398743	-2.75934137573155\\
4.20085715748526	-2.76456778494292\\
4.18990794737895	-2.76718747622946\\
4.17907473600387	-2.76723285749408\\
3.5918382069749	-2.68133782689366\\
3.58210985083603	-2.67843464326648\\
3.5740362562029	-2.67334566308976\\
3.56564187247484	-2.66219048666798\\
3.56300112964952	-2.6486104640834\\
3.5747749247155	-2.49296742893476\\
3.58276603994417	-2.33064135966999\\
3.58713561030892	-2.16220525923544\\
3.58788950629901	-1.98387069851291\\
3.58266455427344	-1.80525084638066\\
3.57411490032569	-1.63716528258296\\
3.56209239474798	-1.47538183606584\\
3.54713437953822	-1.32638657705786\\
3.54876080615356	-1.31455744645326\\
3.55449417060001	-1.30452829833138\\
3.56369583557858	-1.29704868018078\\
3.57517768672511	-1.29296669291781\\
4.1601840534867	-1.19301561129117\\
4.17101519086065	-1.19279739729016\\
4.1820240992493	-1.19515254296538\\
4.19323109940539	-1.20011223083681\\
4.20267325082757	-1.20675198689839\\
4.21083209870566	-1.21553209428282\\
4.21610330868864	-1.22507861786486\\
4.23446404477324	-1.27854764662032\\
4.25124185568562	-1.33310320858637\\
4.27736223575042	-1.43229037224937\\
4.30076528310627	-1.54308390845677\\
4.31832409880211	-1.64992477498068\\
4.33174034236288	-1.75932136113363\\
4.3410078908206	-1.87053188088298\\
4.34597082878193	-1.98123165118205\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
4.81993615253186	-1.10668899323798\\
4.84297938770742	-1.11221064292377\\
4.95242768545191	-1.13302689661695\\
5.02678655404778	-1.15282225320262\\
5.06245622984001	-1.16506331528995\\
5.09858531725589	-1.17976496545726\\
5.13694357774641	-1.19793860119447\\
5.17209522966951	-1.21682096066616\\
5.20621591733686	-1.23783176360785\\
5.23791803761044	-1.26063478898452\\
5.26595262854375	-1.28471512947587\\
5.28930183864015	-1.3093345614576\\
5.30838586843792	-1.33521324165467\\
5.32207829601354	-1.36139608341926\\
5.32794461165813	-1.38099123405398\\
5.32740309565983	-1.3887067836119\\
5.32455783355165	-1.39615483921208\\
5.31975493493688	-1.40228234724441\\
5.31095853878657	-1.40898129767604\\
5.28585315773607	-1.42214785853108\\
5.26072615189119	-1.42922171428761\\
5.23590573727302	-1.43154916997544\\
5.20722357120527	-1.42939368637294\\
5.17846678537615	-1.42268406453527\\
5.15077256509657	-1.41237799722354\\
5.12070318624507	-1.39730432740619\\
5.08341521860662	-1.3734702557524\\
5.04821787401431	-1.34616130283764\\
5.01060958663583	-1.31220035487093\\
4.97492876157152	-1.27557136670567\\
4.95427338744595	-1.25880248082179\\
4.9203932565981	-1.23414281571149\\
4.86184332149404	-1.19616867704626\\
4.84372220862284	-1.18149614751764\\
4.82728193580989	-1.16090901853368\\
4.82020531937082	-1.14696821951985\\
4.8148519704241	-1.13243417314887\\
4.8101382256522	-1.11219468044359\\
4.81373718143177	-1.10731530092298\\
4.81993615253186	-1.10668899323798\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
2.27240081018967	-1.19452616241284\\
2.28254307719121	-1.16353066171116\\
2.28574766797911	-1.1574147947655\\
2.29484066786376	-1.1493472809481\\
2.30675464279553	-1.14611216296953\\
3.84256519051719	-1.11222260882418\\
3.85287925930002	-1.11417221131156\\
3.86074386171242	-1.11925059432649\\
3.86668135593734	-1.12791579688249\\
3.86897091106235	-1.13815601948138\\
3.86790178506677	-1.14709159443808\\
3.86392188839684	-1.15521270403228\\
3.85762569869241	-1.16116438263458\\
3.84963283109279	-1.16472778986393\\
3.69883146862429	-1.19611002941874\\
3.57784122762941	-1.2194244737836\\
3.51538886319392	-1.22988514682404\\
3.45230888629302	-1.23758585819461\\
3.17366310994465	-1.26337795700444\\
2.97797510215239	-1.26532311722033\\
2.77280525899869	-1.26414544364261\\
2.62383389404396	-1.26036097068526\\
2.50396673569542	-1.25343043217868\\
2.39028770794657	-1.24261282771939\\
2.29102322064248	-1.22868156481233\\
2.28116325785003	-1.22374514199403\\
2.27433449209728	-1.2155272640033\\
2.27123258523322	-1.2052308598278\\
2.27240081018967	-1.19452616241284\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
1.54951042624535	-2.75341623606427\\
1.51383837476201	-2.68096955227947\\
1.47921916827272	-2.59851423875198\\
1.45142573930135	-2.52016115361196\\
1.42540817885248	-2.43207788690811\\
1.40388382077946	-2.34170567937456\\
1.38685635905973	-2.24948845048561\\
1.37432948767071	-2.15587011971555\\
1.36630690058983	-2.06129460653868\\
1.36398586803289	-2.0137866313834\\
1.36797123921471	-1.91089731156314\\
1.37636134709742	-1.81660022879308\\
1.38803159265945	-1.73112267781749\\
1.40351366109232	-1.64691702807531\\
1.42090055982798	-1.57175785353226\\
1.44367463059502	-1.49092978948359\\
1.46769950318083	-1.41940755712903\\
1.50071038585035	-1.3364151278537\\
1.53531387611288	-1.26368260840884\\
1.54690650070913	-1.249775026184\\
1.56155769899283	-1.23807574762243\\
1.5790778199343	-1.22872816779264\\
1.59727157586275	-1.22317085318445\\
1.60907521564619	-1.22190552601339\\
1.61924637696636	-1.22266050816215\\
2.07227371483367	-1.30327333264341\\
2.0829620550921	-1.30920082920318\\
2.09066892408049	-1.31778535804276\\
2.09509494551064	-1.32854156697147\\
2.09594074309433	-1.34098410379864\\
2.07568708696226	-1.42789012116953\\
2.06060618957812	-1.50261368951235\\
2.04770979054609	-1.57930281516329\\
2.03619874242235	-1.66426639992015\\
2.02724070527433	-1.75083187920322\\
2.0208300940095	-1.83863270222003\\
2.01696132353534	-1.92730231817813\\
2.0157464377407	-2.00919445572577\\
2.01922030005896	-2.09141627167115\\
2.02484411246389	-2.17313290207995\\
2.03261535383296	-2.25405648895988\\
2.04253150304363	-2.33389917431865\\
2.05569154289532	-2.41884178637447\\
2.07136270621923	-2.50181202094052\\
2.08954178762984	-2.58244389190044\\
2.11124967454459	-2.66465249219668\\
2.11205598576513	-2.67556447846437\\
2.10999826854622	-2.68609234132116\\
2.10585003912187	-2.69419299675976\\
2.10013589752901	-2.70052413758317\\
2.09217330788358	-2.70576056164069\\
2.08314596331223	-2.70899460965566\\
1.63456508205447	-2.79915385309124\\
1.62315099365198	-2.79941221479931\\
1.61111130287325	-2.79758245641584\\
1.59887056182445	-2.79385498600996\\
1.58587528283687	-2.78789621660125\\
1.56439123429772	-2.77244662927546\\
1.55573574022023	-2.76294631296784\\
1.54951042624535	-2.75341623606427\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
2.32764093791325	-2.85858937652302\\
2.3153163040063	-2.8556434676148\\
2.3058400977609	-2.84753990033444\\
2.30256086580872	-2.84145343838584\\
2.29080387323025	-2.80729539892613\\
2.29086464971859	-2.79674108967107\\
2.29480118405604	-2.78727006635791\\
2.30240648291727	-2.77970292971751\\
2.311954748308	-2.77587039282834\\
2.37835585078186	-2.76453927426748\\
2.4497796995894	-2.7546497297317\\
2.5262411272489	-2.7461395426325\\
2.60581374021381	-2.73925961137729\\
2.78520970037566	-2.72961799137406\\
3.02715854864678	-2.72265600578836\\
3.19114941591613	-2.72056429252575\\
3.40819895433927	-2.73475353804258\\
3.53626847391947	-2.7461743564984\\
3.66909858835211	-2.76674872783891\\
3.86836554060265	-2.80273762242599\\
3.87665629318583	-2.80589670565331\\
3.8833239869286	-2.81152442855546\\
3.88774231636757	-2.81943414394975\\
3.8892632085422	-2.82830394214619\\
3.8874883872826	-2.83864794419688\\
3.88201927505593	-2.8476073350429\\
3.8737503191111	-2.85342023854841\\
3.86348596840713	-2.85561379272711\\
2.32764093791325	-2.85858937652302\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
17.9824571651425	-2.84588202234849\\
18.5717806156827	-2.86656834337225\\
18.6211898801694	-2.8657216542292\\
18.6759863679551	-2.86241969179944\\
18.7347253128098	-2.8563268982647\\
18.7882201582323	-2.84844255726956\\
18.8582515088061	-2.83442658660717\\
18.9201492274876	-2.81794795284784\\
18.9802103383181	-2.79733625671043\\
19.0369900750675	-2.77225594037668\\
19.0890436715057	-2.74237144602831\\
19.1295778782754	-2.71201779318443\\
19.1502465542266	-2.69281955350964\\
19.1644196042228	-2.67750423257071\\
19.1890195203557	-2.64443983316101\\
19.2053417606713	-2.6143232319538\\
19.2195135944007	-2.5794626121515\\
19.2356655253962	-2.53298959409347\\
19.2522473952151	-2.47664677605655\\
19.2659057919604	-2.42213459910896\\
19.2796332918904	-2.35783624799111\\
19.2906473570861	-2.29704327038744\\
19.3013529345726	-2.22674311755922\\
19.3164141660119	-2.09458378854033\\
19.3263883884483	-1.95022858335459\\
19.3236291626674	-1.83689178653329\\
19.3168402328541	-1.7247356973173\\
19.3025523803291	-1.58897085489512\\
19.2833054733527	-1.46997643885847\\
19.2716478397136	-1.41500138582419\\
19.2586599538665	-1.36356824926348\\
19.2443612167308	-1.31607238903952\\
19.2298037113494	-1.27569837851212\\
19.2179586107465	-1.25096643949853\\
19.2035693255622	-1.22764772607355\\
19.1868178637164	-1.20570690674607\\
19.1678862331288	-1.18510865002499\\
19.1469564417191	-1.16581762441921\\
19.1242104974071	-1.14779849843763\\
19.0998304081125	-1.13101594058914\\
19.0673345578028	-1.11172284189721\\
19.0329252275507	-1.09423766863984\\
18.9896087595037	-1.07554476070406\\
18.9446630543431	-1.05923665179284\\
18.8987023887982	-1.0451940981237\\
18.8523410395982	-1.03329785591417\\
18.7985658888629	-1.02197252215657\\
18.7460569107288	-1.01321689802716\\
18.695789553891	-1.00684162881583\\
18.642337292928	-1.00222742316653\\
18.5945429826584	-1.00019228014572\\
18.0299106887939	-0.999674609252335\\
17.993103852269	-0.966802935256153\\
17.956012792562	-0.936276418938794\\
17.9199826371943	-0.90920139809437\\
17.8896156711626	-0.888771392448908\\
17.8592709253605	-0.871207364314814\\
17.8337488070418	-0.859476168609168\\
17.8100904351077	-0.852288190537595\\
17.791948487029	-0.850574019200649\\
17.7812343333993	-0.852073923813251\\
17.7740377909788	-0.854731673575701\\
17.7620962918195	-0.864362628657195\\
17.7549644735592	-0.877193930714566\\
17.7486344093062	-0.903023808682254\\
17.7460229937342	-0.930309398741488\\
17.7480945782004	-0.955907154726886\\
17.7549315680865	-0.97886028326381\\
17.7659551881521	-0.99831668068475\\
17.0781032099093	-0.991551617887304\\
16.4409742569115	-0.980374627295425\\
16.1116882756768	-0.972125770085897\\
15.8143949567332	-0.96269272426811\\
15.5532011474263	-0.952298965229286\\
15.3070348114627	-0.94003233264904\\
15.2766882250187	-0.940343867757515\\
15.2507484206492	-0.942394761958995\\
15.2190681084655	-0.947021948303477\\
15.1923867116342	-0.952696031632522\\
15.1388990624643	-0.969049173533096\\
15.0862637978377	-0.99214948103951\\
15.0406313523707	-1.01878184397549\\
14.9975709663589	-1.05101582545599\\
14.957973937264	-1.08891604283016\\
14.9378001724689	-1.11244387730442\\
14.922731562548	-1.13254711344717\\
14.8957813032451	-1.17619361152975\\
14.8786653020657	-1.21196084452559\\
14.8666425059891	-1.24376778330503\\
14.8518167954939	-1.29470771878934\\
14.8383583208189	-1.35072976784019\\
14.8268050646051	-1.40892044117897\\
14.8161422003633	-1.47494471755975\\
14.8074550555521	-1.54254932375687\\
14.80057098522	-1.61118755685167\\
14.7924220060412	-1.73057922502664\\
14.7880031713001	-1.86083582465399\\
14.7851911407812	-1.86078443777612\\
14.7850731565097	-1.86724085984734\\
14.7878851870285	-1.86729224672521\\
14.7873892980391	-1.98507660862125\\
14.7901522241875	-2.09207008132052\\
14.794769116011	-2.17362158520514\\
14.8012607816024	-2.24784301392129\\
14.8146209130841	-2.34985397569124\\
14.8322270695262	-2.44089995663712\\
14.8420232107686	-2.48017796337103\\
14.8501763874404	-2.50637714518584\\
14.8597205503408	-2.53145882861664\\
14.8734873854974	-2.56124374514226\\
14.8891519992833	-2.58929248045738\\
14.9065612598358	-2.61561054012564\\
14.9255620352922	-2.64020342971065\\
14.9502481558504	-2.66744542453635\\
14.9722112399386	-2.68826231952216\\
15.0000074359257	-2.71098910898556\\
15.0291251698923	-2.73126653678018\\
15.0592998299796	-2.74910411651996\\
15.1059647181458	-2.77130658205726\\
15.1588192078424	-2.78960165845537\\
15.2115469661757	-2.80122949041796\\
15.2629229382441	-2.80623412245401\\
15.5193781963601	-2.80318336565283\\
15.7600884913831	-2.80232804787286\\
16.3191331752639	-2.80635588797764\\
16.9801072261681	-2.81820480790739\\
17.7244529590752	-2.83780295729215\\
17.7153970980821	-2.85897292824506\\
17.710701341191	-2.88351044811364\\
17.7107212567598	-2.91072764870469\\
17.7153309322899	-2.93983707195707\\
17.7212213244552	-2.95549594623713\\
17.7303163942062	-2.96618025058031\\
17.7422253432832	-2.97235142092056\\
17.7565573734263	-2.97447089319187\\
17.7758192146081	-2.97243831862945\\
17.797226645336	-2.96625174155624\\
17.8201590924474	-2.95664390514514\\
17.847438899903	-2.94241418561462\\
17.8783873245552	-2.92357025075329\\
17.9115487417777	-2.90093785295645\\
17.9824571651425	-2.84588202234849\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
19.1612373438077	-2.50663150527055\\
19.1663741060961	-2.51216214634014\\
19.1697703135761	-2.51905444198713\\
19.1710535327295	-2.52663779525045\\
19.1701860273887	-2.53413214564262\\
19.1587877882552	-2.56203320328634\\
19.1396893864928	-2.59127722008955\\
19.1170055838311	-2.61696440414751\\
19.0885613312725	-2.6426001576557\\
19.0552249715483	-2.66726538981282\\
19.0181812118038	-2.69030810454968\\
18.9788297167346	-2.71129370387738\\
18.9367291815406	-2.73079321682568\\
18.8969343381864	-2.74629101761839\\
18.8578362070911	-2.75889087779309\\
18.7875601153094	-2.77640518765057\\
18.6843334665526	-2.79518287066101\\
18.6602598738695	-2.80080732640213\\
18.6557436944548	-2.80024142198946\\
18.6522968824504	-2.7971313633464\\
18.6513979350521	-2.79290868780041\\
18.6535331058158	-2.78421549284203\\
18.6634702288658	-2.7565613451418\\
18.6739832510507	-2.73888476866871\\
18.6867768303829	-2.72471919966988\\
18.7052896022096	-2.71026760073646\\
18.7625105414736	-2.67374291710799\\
18.796544679391	-2.64929633273131\\
18.8173048281704	-2.63265733921035\\
18.8532149061753	-2.59624174426925\\
18.8910354627768	-2.56251776258047\\
18.9264033956173	-2.53543076742034\\
18.9593338520035	-2.5143812162565\\
18.9898419792419	-2.49876956655661\\
19.0179429246392	-2.48799627578831\\
19.0436518355019	-2.48146180141926\\
19.0701238569846	-2.47841512567809\\
19.0962221793957	-2.47955502885514\\
19.1184521717278	-2.48430396473038\\
19.1404158327169	-2.49315073509023\\
19.1612373438077	-2.50663150527055\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
18.1926676682362	-1.92951103857776\\
18.1865541129118	-2.04170561526533\\
18.1762933124831	-2.15274920908447\\
18.1618960391872	-2.26190027218945\\
18.1448327268761	-2.36091206457968\\
18.1207351629426	-2.47155861487398\\
18.0939931044685	-2.57058279876208\\
18.076873391426	-2.62503414246972\\
18.0581775923133	-2.67838943964417\\
18.0528466212022	-2.687901906242\\
18.0446328937902	-2.69662890026926\\
18.0351493109814	-2.70320765734164\\
18.0239114364391	-2.70809617219018\\
18.0128879530829	-2.71038326621628\\
18.0020583313262	-2.71010074052835\\
17.417690604619	-2.60647131762699\\
17.4080545754097	-2.60327501829563\\
17.4001387065585	-2.59794400808469\\
17.3920857996591	-2.58653987157008\\
17.3898572898972	-2.57288614386265\\
17.4063365005904	-2.41767077008974\\
17.4192370382158	-2.25566093454101\\
17.4287026209838	-2.0874342546783\\
17.4348537801524	-1.90920421470708\\
17.4350374653194	-1.73050805369858\\
17.4315791330228	-1.56224072687146\\
17.424458795516	-1.40016751810113\\
17.4140172363144	-1.25078778966613\\
17.4160009471989	-1.23901330515416\\
17.4220352347189	-1.22916228215894\\
17.4314590677921	-1.22196459528984\\
17.4430592071176	-1.21823199654447\\
18.0308227521558	-1.13603295157421\\
18.0416555319477	-1.13614266093461\\
18.0525881140613	-1.13882993155589\\
18.0636398661457	-1.1441265467152\\
18.0728767278362	-1.15104904410749\\
18.080766092429	-1.16007207080046\\
18.0857459451466	-1.16977376313214\\
18.1024799353574	-1.22377401532825\\
18.1175988397673	-1.27881239293779\\
18.1407051793128	-1.37874469383717\\
18.1607441438353	-1.49019580505527\\
18.1750611886802	-1.59751917154705\\
18.1851602059397	-1.7072717045638\\
18.1910575269077	-1.81871177259473\\
18.1926676682362	-1.92951103857776\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
18.6928854169193	-1.06971443903598\\
18.7157509725717	-1.07593100298365\\
18.8245190868595	-1.10005036473447\\
18.8982447472251	-1.12208725391738\\
18.9335275839632	-1.13540231320623\\
18.9691951478304	-1.15119073817273\\
19.006985777753	-1.17051702787927\\
19.041549817426	-1.19045466298541\\
19.0750189440941	-1.21248856248646\\
19.1060163666601	-1.23624066113968\\
19.1333092799551	-1.26115848550002\\
19.155902642438	-1.28647334309277\\
19.1741946653277	-1.31291777881504\\
19.1870883501372	-1.33950305044832\\
19.1923588965333	-1.3592667780402\\
19.1915841039738	-1.36696240283919\\
19.1885147169243	-1.37432092931043\\
19.1835285589366	-1.38030026190793\\
19.1745334372996	-1.38672990488823\\
19.1490410490286	-1.3991305751396\\
19.1237114522869	-1.40544067711147\\
19.0988319644403	-1.40701583306727\\
19.0702281784072	-1.40399322087343\\
19.0416876457884	-1.39641629839378\\
19.0143180446483	-1.38527673853893\\
18.9847186729591	-1.36929987207901\\
18.9481691685718	-1.34434813403829\\
18.913814502808	-1.31598638310669\\
18.8772513331238	-1.28090271327324\\
18.8426954956207	-1.24321056361656\\
18.8225571243856	-1.22582418912242\\
18.7894388835471	-1.20015038002861\\
18.7320651266729	-1.16042152237832\\
18.7143964057321	-1.14520724767415\\
18.6985867705205	-1.12413195682343\\
18.6919353389422	-1.10998335847132\\
18.6870243410258	-1.09529394227039\\
18.6829253396039	-1.07492105238984\\
18.686670329534	-1.07015283703889\\
18.6928854169193	-1.06971443903598\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
16.1438586644255	-1.08040573652817\\
16.154934418062	-1.04973140972118\\
16.1583226481388	-1.04371533728463\\
16.1676556595967	-1.03592673514931\\
16.1796620927472	-1.03305369668594\\
17.7157947461701	-1.04566367136063\\
17.7260450814904	-1.04792455405036\\
17.733752374611	-1.05323864643805\\
17.739424881045	-1.06207958777726\\
17.7414034489109	-1.07238441629333\\
17.7400643618644	-1.08128353850191\\
17.7358404889175	-1.08928046890504\\
17.7293670457676	-1.09503885555105\\
17.7212699872701	-1.09835871205915\\
17.5695878748438	-1.125162306067\\
17.4479474121142	-1.14480408701925\\
17.3852070491699	-1.15336973712024\\
17.3219228963819	-1.1591576942159\\
17.0426241365481	-1.17650427292935\\
16.8469669081962	-1.17252570087054\\
16.6419267065685	-1.16513874132931\\
16.4931381355493	-1.15684712230262\\
16.3735356584391	-1.14629176898456\\
16.2602361257541	-1.13203842518331\\
16.1614387699296	-1.11510913080898\\
16.1517327339152	-1.10987654049478\\
16.14515582522	-1.10145574288461\\
16.1423669782226	-1.09107017127956\\
16.1438586644255	-1.08040573652817\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
15.3741169228691	-2.6167020686965\\
15.3406539403682	-2.54320889860166\\
15.3085462492583	-2.4597435503519\\
15.2831370473386	-2.38058514522175\\
15.2597974013669	-2.29175476612286\\
15.2410181780538	-2.20077248951528\\
15.2267896336821	-2.10808214329932\\
15.2171020245344	-2.01412755537531\\
15.2119456068937	-1.91935255364355\\
15.2110635499769	-1.87179609381862\\
15.2181612211886	-1.76907453629585\\
15.2294015519618	-1.67507459643771\\
15.243653579028	-1.58998942689115\\
15.2616771862805	-1.50629094737645\\
15.2813309436965	-1.43169245151314\\
15.3065409839411	-1.35159071552681\\
15.3327195956243	-1.28082840554411\\
15.368227266159	-1.19887313100466\\
15.4050162804608	-1.12722126885264\\
15.4170245313676	-1.11367092942781\\
15.4320231165099	-1.10242045504934\\
15.4498181316416	-1.0936074349689\\
15.4681717541078	-1.08860333237138\\
15.4800082834823	-1.08769584278229\\
15.4901519340939	-1.08875832709533\\
15.9405318319091	-1.18304588709129\\
15.9510358692872	-1.18929416939161\\
15.9584793815894	-1.1981080272081\\
15.9625778197207	-1.20899326956194\\
15.9630466345864	-1.22145570547431\\
15.940171894338	-1.30770889498376\\
15.922836266181	-1.38194177939627\\
15.9076246445205	-1.458205438288\\
15.8935472980473	-1.54278169547592\\
15.881973308755	-1.62903638465231\\
15.8729081884132	-1.71660295391483\\
15.8663574487914	-1.80511485136113\\
15.8626645102727	-1.88693269993167\\
15.8636481934534	-1.96922198905342\\
15.866796132063	-2.0510713960998\\
15.8721145186614	-2.13219311865252\\
15.8796095458087	-2.21229935429325\\
15.8901926191954	-2.29760136217968\\
15.9033453630678	-2.38100789976815\\
15.9190756507211	-2.46215305159976\\
15.9382854046988	-2.54498101589375\\
15.9387610760915	-2.55591240733385\\
15.9363856573493	-2.56637316649767\\
15.9319941478494	-2.57434455722979\\
15.9260910010594	-2.58049984895685\\
15.9179735698529	-2.58549287222729\\
15.908852476957	-2.58845221015298\\
15.4577482821885	-2.66499305982853\\
15.4463316033022	-2.66490583574545\\
15.4343528092758	-2.66271251327459\\
15.4222304946751	-2.65861626306579\\
15.4094215220038	-2.6522668986932\\
15.3884149251195	-2.63617413704351\\
15.3800509402499	-2.62641619951702\\
15.3741169228691	-2.6167020686965\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
16.1487076895958	-2.74537851084628\\
16.136477865241	-2.74206092490341\\
16.1272512691457	-2.73367425619847\\
16.1241577570078	-2.72749133100884\\
16.1134400038488	-2.69299309480109\\
16.113820197192	-2.68244546043813\\
16.1180415851812	-2.67309792233271\\
16.1258724324021	-2.66576444024664\\
16.1355323217775	-2.66222265422351\\
16.2022459592346	-2.65290647288006\\
16.2739364101196	-2.64518322735028\\
16.3506203832497	-2.63899117848196\\
16.4303647737614	-2.63452280405239\\
16.6099703654413	-2.6303153349801\\
16.8520190832103	-2.63067954564781\\
17.0159981285538	-2.63355226219561\\
17.232518764781	-2.65430439234655\\
17.3601839390608	-2.66959622728569\\
17.4923304788106	-2.69418150923262\\
17.6904168711847	-2.73618507990265\\
17.6986082102159	-2.73959364999995\\
17.7051025162863	-2.74542060405632\\
17.7092794200747	-2.75346042416577\\
17.7105311554484	-2.76237219119631\\
17.7084440679287	-2.77265773613148\\
17.7027062896452	-2.78144749001023\\
17.6942651843363	-2.78700745590461\\
17.6839391444065	-2.78888933652686\\
16.1487076895958	-2.74537851084628\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
32.4028540847286	-1.96689689725739\\
32.9885011636493	-1.89799441409655\\
33.0372108764318	-1.8896663782976\\
33.0908732813229	-1.87809467441096\\
33.1480094386515	-1.8631666704781\\
33.1996904958573	-1.84726290847686\\
33.266787251937	-1.82279123463967\\
33.3254710285516	-1.79711853881707\\
33.3817127989194	-1.76763901511419\\
33.4340336233692	-1.73424003157251\\
33.48095456223	-1.69680895623352\\
33.5164181470828	-1.66066064633109\\
33.5339371673959	-1.63855068252611\\
33.5456243573084	-1.62126357769027\\
33.5649268683385	-1.58485171904502\\
33.5764943226553	-1.55260859267948\\
33.5852169700762	-1.5160023212738\\
33.5941362226506	-1.46761768305237\\
33.60198404434	-1.40941215714835\\
33.6072197396947	-1.35345934907433\\
33.6110400187046	-1.28782302011627\\
33.6127096944558	-1.22606293639756\\
33.6126330281376	-1.15495235350537\\
33.6074829484078	-1.0220373219327\\
33.5954556014422	-0.87783866277666\\
33.5755448316038	-0.766230401052605\\
33.5518299537481	-0.656400157109854\\
33.5171234256368	-0.524371023680302\\
33.480057801681	-0.409670308787907\\
33.4601999469693	-0.357098239355217\\
33.4395642220587	-0.308228825887674\\
33.4182297456667	-0.263449916352379\\
33.3977192643266	-0.225749759267919\\
33.3822613882829	-0.203099609513817\\
33.3645030037199	-0.182232082069895\\
33.3446186577589	-0.163084658942115\\
33.322782897521	-0.145594822136436\\
33.2991702701276	-0.129700053658817\\
33.2739553226999	-0.115337835515221\\
33.2473126023592	-0.102445649711606\\
33.2122673079044	-0.0883024081786432\\
33.1756047604961	-0.0762363023541051\\
33.129954934291	-0.0643268700161723\\
33.0830562741457	-0.0550216830102541\\
33.0354978765944	-0.0481097431064632\\
32.9878688381713	-0.0433800520749172\\
32.9329982610603	-0.0403387055267461\\
32.8797688231901	-0.0396453927563711\\
32.8291159880386	-0.0409650563894852\\
32.7755820687757	-0.0445083012552319\\
32.7280317149847	-0.0497429698802461\\
32.169848206661	-0.134837425006541\\
32.1284830602659	-0.107926185161636\\
32.0871925350277	-0.0833760846685667\\
32.0474739447634	-0.0620767316979232\\
32.0143605532504	-0.0464869575127789\\
31.9817036473143	-0.0337266606207502\\
31.9546979571026	-0.0260005896690314\\
31.9302232832093	-0.0224826457892253\\
31.9120311676664	-0.0235388633508946\\
31.9016682784621	-0.026645844069586\\
31.8949578816147	-0.0303639660095767\\
31.8846146160736	-0.0416940832155577\\
31.879510647777	-0.0554583358945826\\
31.8771699306889	-0.0819493410243817\\
31.8787255801814	-0.109315430822271\\
31.8846541939981	-0.134303190063558\\
31.8948921616584	-0.155954392305535\\
31.908738207872	-0.173514534793645\\
31.227812269558	-0.271115644307679\\
30.5963540774526	-0.356665509823338\\
30.2696240715605	-0.398436364886622\\
29.9743373463185	-0.43418618639284\\
29.7145871550166	-0.46351321088984\\
29.4694067624234	-0.488710637830834\\
29.4394582221686	-0.493619537863498\\
29.4141292317635	-0.49957955991174\\
29.3835166969291	-0.508956432766378\\
29.3580040131064	-0.518610194865285\\
29.307614057459	-0.542883765545815\\
29.2590895971441	-0.573697269734111\\
29.2180225108152	-0.606940272836984\\
29.1803470339824	-0.645330178424259\\
29.1469539574086	-0.688795723711094\\
29.1305805540119	-0.715110195817994\\
29.1187340718563	-0.737265645912647\\
29.0987127820852	-0.784493616727296\\
29.0872174576503	-0.822442397586379\\
29.0801560238494	-0.855704465061093\\
29.0732249074474	-0.908303308624961\\
29.0684157407189	-0.965718223375483\\
29.0658185614432	-1.02498783491945\\
29.0652891646437	-1.09186549549809\\
29.0669522476018	-1.16000567027857\\
29.070554273381	-1.22889415173229\\
29.0806009425348	-1.3481411254053\\
29.0959819102006	-1.47756188757511\\
29.0931945963956	-1.47793743784128\\
29.0940568598068	-1.48433711033758\\
29.0968441736118	-1.4839615600714\\
29.1142117714938	-1.60045949291553\\
29.1331644623924	-1.70579719969166\\
29.1500923289159	-1.78570596523659\\
29.1677619546461	-1.85808515098342\\
29.1964339266431	-1.95689126140296\\
29.2276403943975	-2.0442153918673\\
29.2432783845176	-2.08155410450224\\
29.2553094705717	-2.10621428264366\\
29.2685460343897	-2.12955898798524\\
29.2866695312818	-2.15691233993825\\
29.3064056387514	-2.18226185156646\\
29.3276038298935	-2.20563618171708\\
29.3501135778033	-2.2270639892373\\
29.3786445883463	-2.25024830004629\\
29.4035099064399	-2.26749463692178\\
29.4344304710718	-2.28574440824937\\
29.4662859389801	-2.30137276944504\\
29.498816199673	-2.31442924299676\\
29.5483078354834	-2.32929999443433\\
29.6033251049233	-2.33937009695946\\
29.6572062606682	-2.34286924408426\\
29.7087470874792	-2.34002670658634\\
29.9617751298959	-2.29812901830705\\
30.1995730836232	-2.26078854560351\\
30.7527657666224	-2.18001084108417\\
31.407895276007	-2.09150988738477\\
32.1466075640974	-1.99802826897442\\
32.1408660540846	-2.02032650547974\\
32.1399448118738	-2.04529230862865\\
32.1440910049503	-2.07219185300426\\
32.1530607867513	-2.10026587382461\\
32.1612571887457	-2.11485066240472\\
32.1718670072791	-2.12403251427463\\
32.1845739219366	-2.12832678154315\\
32.1990616123031	-2.12824881631909\\
32.2177926157352	-2.1233193746173\\
32.2380146004361	-2.11395865023259\\
32.2592252613025	-2.10098500322663\\
32.2840322840533	-2.08278378252654\\
32.3117659345026	-2.05946547422043\\
32.3411126109565	-2.03206697785012\\
32.4028540847286	-1.96689689725739\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
33.5165721925773	-1.45284865127107\\
33.5224880952097	-1.45753655202636\\
33.5268900100759	-1.46383425875527\\
33.5293081372047	-1.47113539286588\\
33.5295869086023	-1.47867463286899\\
33.5225506255994	-1.50798128048499\\
33.5081068068813	-1.53978281455964\\
33.4895797697549	-1.56861223049788\\
33.4653510771911	-1.59826417509178\\
33.4361396866893	-1.62769852954319\\
33.403017758213	-1.65609121684947\\
33.3673028849061	-1.68280045435248\\
33.3286454395235	-1.70845757783383\\
33.2916603162312	-1.72980967473417\\
33.2549244827814	-1.74819170052904\\
33.1881162118365	-1.77615837818737\\
33.0889298445106	-1.81036958876941\\
33.0659872938197	-1.81957891745555\\
33.0614375234051	-1.81970427089457\\
33.0575590289678	-1.81715275004284\\
33.0560302570079	-1.81311518252189\\
33.0568227349665	-1.8041987610727\\
33.0624522277002	-1.77535769467255\\
33.0701637011989	-1.75629154226183\\
33.0806616858792	-1.7403500450034\\
33.0967693818166	-1.72325871491969\\
33.1477911824658	-1.67848077098609\\
33.177725434751	-1.64915674377985\\
33.195722887907	-1.62956257213025\\
33.2256967248401	-1.58812347999812\\
33.2579670409845	-1.54905523024805\\
33.2888193460827	-1.51691909404055\\
33.3181777133137	-1.49112016314164\\
33.3459662158568	-1.47106352931733\\
33.3721089268909	-1.45615428433363\\
33.3965299195953	-1.44579751995657\\
33.4222340001794	-1.43877253627152\\
33.4482034455697	-1.4359423917436\\
33.4708964593772	-1.43726605158041\\
33.4939475096297	-1.44268055359843\\
33.5165721925773	-1.45284865127107\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
32.4716998693059	-1.02924851249167\\
32.4826672527865	-1.14107299593066\\
32.4893608291369	-1.25238858239253\\
32.4916788170547	-1.36246066326373\\
32.4898243308966	-1.46291489433661\\
32.4827809023834	-1.57593587377996\\
32.4713614371895	-1.67786978619789\\
32.4626952159353	-1.7342872481702\\
32.4523049525451	-1.78986029080527\\
32.4484778314065	-1.80007104090271\\
32.4416821906426	-1.80994246477969\\
32.43330567156	-1.81788301359999\\
32.4229388764088	-1.82441883489078\\
32.4123895823059	-1.82835080364953\\
32.4016423184835	-1.82971346592893\\
31.8083183414928	-1.81588033049773\\
31.79830910325	-1.8141819376881\\
31.7896764879551	-1.81011271138454\\
31.7799876480342	-1.80006134231551\\
31.7757148045142	-1.78690332786344\\
31.7684706934962	-1.63098379895159\\
31.7566591443471	-1.46889093053274\\
31.7405097887383	-1.30117387299777\\
31.7195676758817	-1.12407160927321\\
31.6926564038568	-0.947413365374377\\
31.6637263737948	-0.781615576787112\\
31.6321157869033	-0.622495512044491\\
31.5991468812607	-0.47642573184817\\
31.5993224837182	-0.464486604653409\\
31.6037934608973	-0.453834579353498\\
31.6120170825628	-0.445291314593474\\
31.6229172076631	-0.439843122364513\\
32.1914235555044	-0.269481153797125\\
32.2021477394856	-0.267947194182127\\
32.2133613663384	-0.268945867235408\\
32.2250883986065	-0.272505652406438\\
32.2352680274612	-0.277947686990687\\
32.2444342061555	-0.2856702676814\\
32.2508274027517	-0.294504791124667\\
32.2755551368315	-0.345343682073415\\
32.2988438501637	-0.397453567045206\\
32.3368342079279	-0.492727385102371\\
32.3735390627096	-0.59985191042842\\
32.403962320695	-0.703763931589481\\
32.4305846079799	-0.81071654947666\\
32.4533096253699	-0.919974229947926\\
32.4716998693059	-1.02924851249167\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
32.8357778196561	-0.103551351023607\\
32.8593215624475	-0.106229312558392\\
32.9704891258652	-0.113579084035146\\
33.0467036017962	-0.124183382209791\\
33.0835973102471	-0.131995145703961\\
33.1212462950789	-0.142193352226502\\
33.1615301925683	-0.155566638540417\\
33.1987174883914	-0.170033399114332\\
33.2351403516008	-0.186738194915999\\
33.2693805871318	-0.205516071977984\\
33.3001358786198	-0.226007854049453\\
33.3263061429048	-0.247604597102048\\
33.348396051835	-0.270970003272775\\
33.3651713813342	-0.295293080709172\\
33.3733774562028	-0.314029246882884\\
33.3737783846129	-0.321753377964572\\
33.3718601357281	-0.329492200220145\\
33.3678381691388	-0.336158381626666\\
33.359921856732	-0.34387748261042\\
33.3366042807968	-0.359999800525181\\
33.3125241992709	-0.370077276980194\\
33.2881711393376	-0.375406301626298\\
33.2594397490462	-0.376755364939054\\
33.2300803838992	-0.373593176678847\\
33.201338268426	-0.366732006337684\\
33.1696587557932	-0.355427514061223\\
33.1297487396243	-0.33630563884974\\
33.0914911836888	-0.313480403046058\\
33.0500315178303	-0.284345795218934\\
33.0101604969857	-0.252328522566743\\
32.9876189124878	-0.238196396669403\\
32.9509910176611	-0.217840570226274\\
32.8882570641607	-0.187269649627172\\
32.8684859009291	-0.174910080098763\\
32.8496637200877	-0.156475385679307\\
32.8409440553847	-0.143498798114125\\
32.8338627090141	-0.129723770620911\\
32.826722278295	-0.110207861626244\\
32.8297010472879	-0.10492697510063\\
32.8357778196561	-0.103551351023607\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
30.317839318838	-0.500587111212625\\
30.3241363780082	-0.468588147331205\\
30.3265733188068	-0.462127918994737\\
30.3346175777672	-0.45301433990234\\
30.3460496211916	-0.448354171433921\\
31.8663360965232	-0.227919207562195\\
31.876810717138	-0.228599859963196\\
31.8852346029046	-0.232683987011037\\
31.8921819441182	-0.240562693952538\\
31.8956999952351	-0.25044841789587\\
31.8957256195406	-0.259447688621664\\
31.8927630218178	-0.26799257090739\\
31.8872374649131	-0.274665853748114\\
31.8797373467796	-0.279174959150548\\
31.7338725116453	-0.328665824500397\\
31.6166162073429	-0.366522935237795\\
31.5558998087772	-0.384501879846912\\
31.4942247696424	-0.399817688318869\\
31.2207847476012	-0.459309329613053\\
31.0267861521193	-0.48504111915527\\
30.8229962934209	-0.508826512707984\\
30.674670625278	-0.523189172001768\\
30.5548504397389	-0.530889246801786\\
30.4406996682166	-0.533978466285684\\
30.3404777137672	-0.532223937209736\\
30.3300905478604	-0.528523407391716\\
30.322312959129	-0.521197107240729\\
30.3179817541029	-0.511354423249056\\
30.317839318838	-0.500587111212625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
29.7899199391145	-2.13582712339449\\
29.7457012049215	-2.06825700577723\\
29.7013101731735	-1.99062450944219\\
29.6641931873584	-1.9162335825159\\
29.6276554266399	-1.83196871814996\\
29.5952991113891	-1.74488540890914\\
29.5671819010367	-1.65542382923066\\
29.5433614550133	-1.56402415355172\\
29.5238954327495	-1.47112655630955\\
29.5158133490996	-1.42425359161389\\
29.5072549469229	-1.32164341147218\\
29.504113633313	-1.22702594015725\\
29.5053008038207	-1.14076356725661\\
29.5104261958064	-1.05530002971892\\
29.518542577682	-0.978584124517422\\
29.5313166424895	-0.895586187763227\\
29.5464640692601	-0.821672862266585\\
29.569135699188	-0.73528154969379\\
29.5946360014909	-0.658880270217538\\
29.6044510137087	-0.643665957103396\\
29.6175704829119	-0.630271545662973\\
29.633823606882	-0.618862433178202\\
29.651206365652	-0.611133513591178\\
29.6627684740858	-0.608441931611498\\
29.672955949359	-0.607954214272596\\
30.1324246689073	-0.632867906946106\\
30.1437546041998	-0.637451398978823\\
30.1524483718296	-0.64503482626481\\
30.1581497858964	-0.65517285239696\\
30.1605026605004	-0.667420140968165\\
30.1509695453828	-0.756144355014503\\
30.1450890628875	-0.832147414541195\\
30.1416159266868	-0.909835743304468\\
30.1405242592053	-0.995568602966053\\
30.1421614832844	-1.08258094766707\\
30.1464774725884	-1.17050962726335\\
30.1534221007819	-1.25899149161076\\
30.1621765819771	-1.34042340917762\\
30.1756250990833	-1.42161227617555\\
30.1911461600903	-1.50203821488036\\
30.2087022511048	-1.58141581105347\\
30.2282558582331	-1.65945965045633\\
30.2516495647559	-1.74217100691294\\
30.2772958560465	-1.82261920718434\\
30.3051470364892	-1.90044137217207\\
30.3366925977437	-1.97939936025505\\
30.3388201218865	-1.99013226401462\\
30.3380581606881	-2.00083224119293\\
30.3349259921563	-2.0093772950945\\
30.3300243152156	-2.01635642981437\\
30.3227577353354	-2.02252244859598\\
30.3141907612109	-2.0268304610058\\
29.8799060905035	-2.17088017810185\\
29.8686081665101	-2.17252489031716\\
29.8564353116191	-2.17217307560446\\
29.8438320848607	-2.16996209113435\\
29.8302085343726	-2.16562814594212\\
29.8070048908766	-2.1529063135788\\
29.7972581558723	-2.14452927684577\\
29.7899199391145	-2.13582712339449\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
30.5750654144937	-2.14557725950512\\
30.5624739771951	-2.14415223775353\\
30.5520825064429	-2.1372614015867\\
30.5480873381637	-2.1316189719975\\
30.5322630701285	-2.09914450394377\\
30.5310396996723	-2.08866115989906\\
30.5337950701733	-2.07878165998306\\
30.5404235327967	-2.07034568873169\\
30.5494347675304	-2.0653802723793\\
30.6139647176758	-2.04605706892305\\
30.6836554595243	-2.0275538321734\\
30.7585141482177	-2.0098070034061\\
30.8366592083232	-1.9932999210094\\
31.0135506093665	-1.96191037504865\\
31.2528564109278	-1.92557240919842\\
31.4153753669215	-1.90355040304889\\
31.6325392904353	-1.89123508161162\\
31.7610470833829	-1.88699431618089\\
31.8953934526069	-1.89126012590277\\
32.0975582513103	-1.902745462555\\
32.1061716835194	-1.90487270744264\\
32.1134743616208	-1.909647673145\\
32.1188219285122	-1.91696127424103\\
32.1214103419008	-1.92558023874855\\
32.1209068138294	-1.93606331217238\\
32.1165680149556	-1.94562138191537\\
32.1090674591357	-1.95239686285581\\
32.0991461098506	-1.95582256040125\\
30.5750654144937	-2.14557725950512\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
44.5355018277493	-0.708227288932604\\
45.1249283930629	-0.690723651120667\\
45.1741792332378	-0.686680503623364\\
45.2286470704376	-0.679838519970034\\
45.2868684478531	-0.669956364965231\\
45.3397407576326	-0.65862586725832\\
45.4087179960948	-0.640106200119418\\
45.4694192533026	-0.619655519887517\\
45.5280202234895	-0.59519932752236\\
45.5830574498464	-0.566496287828499\\
45.6330674755641	-0.53330506561049\\
45.6715519011255	-0.50039131242694\\
45.6909345404898	-0.479895462518725\\
45.7040865153484	-0.463694846512688\\
45.7264946017521	-0.429107449302201\\
45.7408331811843	-0.397997477636208\\
45.75271878609	-0.362292630902456\\
45.7658286716741	-0.314871568258551\\
45.7787287278168	-0.257573574379649\\
45.7888299382164	-0.202291617235572\\
45.7983666533139	-0.13723953597792\\
45.8054225250167	-0.0758611160522662\\
45.8115551618332	-0.00501542710319498\\
45.8180302083544	0.127841649154478\\
45.8186394818631	0.27253974576677\\
45.8085498152771	0.385460255280353\\
45.7945153220905	0.496941692825941\\
45.7714694511935	0.631496971437727\\
45.7445604660194	0.74899599693564\\
45.7293687758173	0.803101166993483\\
45.7130788894119	0.853585742025374\\
45.6957357584585	0.900056447107409\\
45.6785953952727	0.939403488150624\\
45.665174251067	0.963316833877939\\
45.6493057351145	0.985655234120036\\
45.6311691866497	1.00646572754321\\
45.6109439449069	1.02579535281375\\
45.5888093491205	1.04369114859795\\
45.5649447385249	1.06020015356211\\
45.5395294523545	1.07536940637251\\
45.5058529192293	1.09251860638749\\
45.4703839450144	1.10773981397343\\
45.4259483366125	1.12358966940252\\
45.3800412745542	1.13695426748147\\
45.3332680287554	1.14799236370904\\
45.2862338691323	1.15686271358395\\
45.2318384104057	1.16468346107049\\
45.178872804791	1.17002184663582\\
45.1282981984974	1.17312996813212\\
45.0746593599548	1.17427456222105\\
45.0268335478169	1.17321173833667\\
44.463351863555	1.13717999179024\\
44.4244944514295	1.16760024309083\\
44.3855052129219	1.19566185725087\\
44.3477980672459	1.22034788598192\\
44.3161723624612	1.23876941017266\\
44.2847543444243	1.25433240553741\\
44.2585263960743	1.26438696676649\\
44.2344523654849	1.27002847742515\\
44.2162375064282	1.27056473576169\\
44.2056429099615	1.26837445551551\\
44.198633494416	1.26525645129483\\
44.1873404446843	1.25487272721755\\
44.1810541458989	1.24160669571735\\
44.1764093102535	1.21542124534694\\
44.1755695521558	1.18802384177457\\
44.1792937205932	1.16261386060302\\
44.1876021154326	1.14015142272268\\
44.1998620190188	1.12144938101572\\
43.5130146702628	1.08367598357694\\
42.8764983913888	1.05358853444685\\
42.5473690280757	1.04050559562933\\
42.2500885818038	1.03067522909253\\
41.9887697526835	1.02414026203653\\
41.742325651999	1.02044696075072\\
41.7120628723666	1.01817176145189\\
41.6863102208682	1.01444609928845\\
41.6549958622028	1.0077779679987\\
41.6287377004734	1.00038871221152\\
41.5764207525893	0.980607639747409\\
41.5253911419176	0.954148725863812\\
41.4815782924167	0.924618452355675\\
41.4406946980063	0.889664795699174\\
41.4036339696093	0.84928096724235\\
41.3850254557425	0.824496637662482\\
41.3712897181486	0.803460178333245\\
41.3472211909091	0.75816073829376\\
41.3324562774755	0.721360605361258\\
41.3225175403096	0.688842141628076\\
41.3110202350041	0.637049374859493\\
41.3012162605831	0.580273652882707\\
41.2934538829302	0.521457178269411\\
41.2870870946973	0.454881163421409\\
41.2827941763796	0.386856020155428\\
41.2803674573145	0.317916129661668\\
41.2799637235016	0.198247364771794\\
41.2839855923784	0.0679779039696301\\
41.2811761328633	0.0678471619227024\\
41.281476316603	0.0613966428759598\\
41.2842857761182	0.0615273849228875\\
41.2914150427887	-0.0560420642120308\\
41.3010978021681	-0.162632312977817\\
41.3109837948033	-0.243713942374181\\
41.3222661578703	-0.317359515808315\\
41.3422013835238	-0.418291751553821\\
41.3656639725288	-0.508007158860706\\
41.3779820131554	-0.546568695025029\\
41.3878139497491	-0.572185182692621\\
41.398961620422	-0.596596477778335\\
41.4146275454186	-0.625427811369869\\
41.4320748870834	-0.652403762635265\\
41.4511511910659	-0.677539737731774\\
41.471704003016	-0.700851142816644\\
41.4981017121479	-0.726438088372526\\
41.5213662023134	-0.745789669105299\\
41.5505751978706	-0.766669564919314\\
41.5809444141375	-0.785019693328891\\
41.6122104099968	-0.800866676173752\\
41.6602145880772	-0.820001987781601\\
41.714142464062	-0.834837455191454\\
41.7675123074639	-0.843027863622056\\
41.8191044834805	-0.844696462331391\\
42.0748244428863	-0.825051898352476\\
42.3149745682724	-0.808617331864848\\
42.8731075718873	-0.776450076042762\\
43.5334624355496	-0.745489667296354\\
44.2775157416385	-0.716865634483155\\
44.2698491924871	-0.738577389653637\\
44.2667515832022	-0.763367404393436\\
44.2685332111393	-0.790526237331112\\
44.2750174561384	-0.819276232068\\
44.2819090854252	-0.834520985570521\\
44.291676670488	-0.844594164568049\\
44.3039601011183	-0.849981533446812\\
44.318399267108	-0.851168856593039\\
44.3374891459236	-0.847893736462624\\
44.3584512284105	-0.840334442576005\\
44.3807136728954	-0.829262350787237\\
44.4070151887584	-0.813296666459787\\
44.436678952609	-0.79248897596518\\
44.4683058429728	-0.767757521738661\\
44.5355018277493	-0.708227288932604\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
45.689850432774	-0.293386450744069\\
45.6953344178011	-0.298572993491438\\
45.6991696373603	-0.305231000360284\\
45.7009410316166	-0.312715388144236\\
45.700560450663	-0.320250174899974\\
45.6909921351551	-0.348830521492088\\
45.6738267344016	-0.379249438067671\\
45.6528532200798	-0.406351062096829\\
45.6261280073132	-0.433774234125836\\
45.5944581255567	-0.460545583485771\\
45.5589835941078	-0.485937796011198\\
45.5210730110724	-0.509426585619007\\
45.4803229595213	-0.531610349218222\\
45.4416147358461	-0.549651546709132\\
45.4034141812489	-0.564755783201918\\
45.3344191603723	-0.586782294957925\\
45.2326244621899	-0.612202401463369\\
45.2089654232884	-0.619373332038698\\
45.2044220843003	-0.619100944173406\\
45.2007811884226	-0.616220517995765\\
45.1996107948306	-0.612064886391381\\
45.2011787821871	-0.603251713953244\\
45.209305028132	-0.575012336722515\\
45.2186518080569	-0.556692328635551\\
45.2305016280057	-0.541728345730923\\
45.2480401318919	-0.526108732615595\\
45.3027768480175	-0.485956767381042\\
45.3351571975705	-0.459358440473311\\
45.3547967764996	-0.441410548613088\\
45.3882743846707	-0.4027468833915\\
45.4238326914966	-0.36664552249932\\
45.4573731264962	-0.337325986345883\\
45.4888719971581	-0.314189009252305\\
45.5183056109706	-0.296635325539697\\
45.5456502754223	-0.284065669529173\\
45.5708822980016	-0.275880775541848\\
45.5971015940938	-0.271126970025821\\
45.6232189697231	-0.27057515287886\\
45.6457097384018	-0.273875194587292\\
45.6681999848026	-0.281281716488622\\
45.689850432774	-0.293386450744069\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
44.6859553080664	0.219828736191023\\
44.6871168658239	0.107473721258964\\
44.6840653733929	-0.00400117343778771\\
44.6767635804433	-0.113855257909078\\
44.6661450302515	-0.213763906439511\\
44.6492600916683	-0.325738236214661\\
44.6289838951827	-0.426285750068646\\
44.615424689681	-0.481731050612403\\
44.6002217569191	-0.536184622363703\\
44.5955177022792	-0.546022210671124\\
44.5878860937092	-0.555262572860214\\
44.5788482386449	-0.562441400295634\\
44.5679503624273	-0.56804708451762\\
44.5570980392741	-0.571042926063436\\
44.5462728411204	-0.571461988218423\\
43.9564227462671	-0.505875686985284\\
43.9466000305849	-0.503309825538471\\
43.9383556891895	-0.498502385003705\\
43.9295814870746	-0.487643424813113\\
43.9264738526909	-0.474162581196899\\
43.9328714999021	-0.318206027148358\\
43.9352581773554	-0.155700905825104\\
43.9338146907173	0.0127856794601812\\
43.9284162194293	0.191040105534295\\
43.9170326170694	0.369373403874031\\
43.9026896876893	0.537063993104955\\
43.885093374659	0.698336414724603\\
43.8650044468966	0.846726995312552\\
43.8662218418626	0.858605191467378\\
43.8716058233863	0.86882615144575\\
43.8805439910402	0.876618743122884\\
43.8918781941191	0.881094384566515\\
44.4730884132298	1.00116665060352\\
44.4839055764919	1.00175837108228\\
44.4949891768705	0.999784395978952\\
44.5063605987117	0.995214262327732\\
44.5160261787003	0.988904179323487\\
44.5244830535775	0.980410749410227\\
44.5300804479062	0.971051746048945\\
44.5502747504913	0.918247922241198\\
44.5689245516273	0.86430360652552\\
44.5984509955396	0.766076538972163\\
44.6256621033055	0.656156268298211\\
44.6468961045111	0.549984709201524\\
44.6640781625516	0.441116047343791\\
44.6771765690798	0.330291416039378\\
44.6859553080664	0.219828736191023\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
45.1294698736886	1.11020102841615\\
45.1526898715587	1.10547757612767\\
45.2627911156483	1.08844929533075\\
45.3377885977875	1.07123084145115\\
45.3738593174759	1.06022754406776\\
45.4104740570369	1.04678097119488\\
45.449436414268	1.02994137788749\\
45.4852185199356	1.0122828658852\\
45.5200436988132	0.992461612562248\\
45.5525135751887	0.970765771386345\\
45.5813621679731	0.947666858395939\\
45.6055467653431	0.923867545521891\\
45.6255121606297	0.898662600111952\\
45.6400996551858	0.872967682747703\\
45.6466384434659	0.853586562153992\\
45.6463634092405	0.845856924340228\\
45.6437767724462	0.838315150093921\\
45.6391881100222	0.832025605837917\\
45.6306280396823	0.825027197597856\\
45.605991801185	0.811002425402039\\
45.5811237737489	0.803065986059891\\
45.5563984208615	0.799883698142093\\
45.5276589692422	0.801048464434773\\
45.4986878404339	0.806762084303237\\
45.4706545799665	0.816106663902975\\
45.4400831089671	0.830134073756755\\
45.4019951423292	0.852667655354028\\
45.3658766831883	0.878746169209974\\
45.3271192456474	0.911389549880564\\
45.2901960851762	0.946765873489703\\
45.2689745368368	0.962812240683939\\
45.2342638986218	0.986288482809284\\
45.1744388363938	1.02222025200408\\
45.1558223579252	1.03625893370452\\
45.1386816861166	1.05626667770323\\
45.131128372744	1.06995506089721\\
45.1252768362482	1.08429578505942\\
45.1198677053043	1.10436062388693\\
45.1232961975256	1.10936125067744\\
45.1294698736886	1.11020102841615\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
42.5864808522382	0.934535079655926\\
42.5955478463912	0.965862005146757\\
42.5985395538483	0.972084779215131\\
42.6073488407396	0.980461168088801\\
42.6191441244398	0.984105351048054\\
44.1528715151265	1.07095482675647\\
44.1632466996334	1.0693621839332\\
44.1712818076314	1.06455812475237\\
44.1775146871492	1.05610290234705\\
44.1801561314353	1.04594775618222\\
44.1793958878451	1.03698061840672\\
44.1756985098112	1.02872704983195\\
44.1696113795763	1.02256171703614\\
44.1617461942687	1.01872470470565\\
44.0121171634714	0.982159023739854\\
43.8920032004063	0.954684715580587\\
43.8299488630908	0.942075880409197\\
43.7671720778293	0.932203713794856\\
43.4895818834736	0.896814661316388\\
43.294077446778	0.888120107024953\\
43.0889890912906	0.882219437719598\\
42.9399758402496	0.880862667204219\\
42.8199409452736	0.883654083086541\\
42.7059564076573	0.890543720273093\\
42.606270420893	0.901042413942363\\
42.5962460372467	0.905635764464819\\
42.5891378478022	0.9136131827939\\
42.5856825972059	0.923796453803518\\
42.5864808522382	0.934535079655926\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
41.9177969741586	-0.648364361282946\\
41.8796469968294	-0.577191357424564\\
41.8422039751421	-0.495979361304606\\
41.8117241809272	-0.418631686552432\\
41.7826835410408	-0.331498360207572\\
41.7580544688071	-0.241922455602336\\
41.737855969674	-0.150347500569075\\
41.7221070490895	-0.0572170229401405\\
41.7108267125017	0.0370254494521134\\
41.706868202409	0.0844250812368751\\
41.7073018799203	0.187390644608074\\
41.7124340746396	0.281921032878674\\
41.7211486977593	0.367750291853364\\
41.7337167511674	0.452439901162863\\
41.7485005729105	0.528154129550288\\
41.7684728034806	0.609719712017481\\
41.7900161100593	0.682028149736739\\
41.8201443967414	0.766109943445254\\
41.8522182741285	0.83999287322275\\
41.8633242360682	0.85429208291291\\
41.8775631300414	0.866489813375252\\
41.8947503645232	0.876436212590161\\
41.9127415839498	0.882617840529875\\
41.9244945490641	0.88428959888788\\
41.9346857009411	0.883885935579741\\
42.390224265819	0.818948948931335\\
42.4011107224739	0.813393690661228\\
42.4091091406951	0.805080131197314\\
42.4139035794248	0.794483006422844\\
42.415178097605	0.782077052221069\\
42.3979344496961	0.694524079405855\\
42.385440229925	0.619324746934705\\
42.3751970131852	0.542236384570985\\
42.3666237627156	0.456926277666656\\
42.360657263475	0.370103299602868\\
42.3572792889748	0.282133590341697\\
42.3564716127264	0.193383289845217\\
42.3580824423155	0.111497983668529\\
42.3643906021132	0.0294449407223352\\
42.3728300052531	-0.0520290516063621\\
42.3833882020193	-0.13263639362292\\
42.3960527426961	-0.212089485632699\\
42.412135172943	-0.296527566076992\\
42.4306591919636	-0.378907817977528\\
42.4516089710392	-0.458864583620691\\
42.4761398469863	-0.540275408713145\\
42.4773221036641	-0.551153085452161\\
42.4756287856049	-0.561745666366872\\
42.4717624694083	-0.569984599851219\\
42.4662701309801	-0.576509090395277\\
42.4584929188346	-0.582017079321839\\
42.4495825105159	-0.58556061430362\\
42.0043787948222	-0.691140668004018\\
41.9929804124486	-0.691792622066113\\
41.9808847672064	-0.690379279940792\\
41.9685227269285	-0.68707629080716\\
41.9553296257877	-0.681569359618167\\
41.933325407432	-0.666870092128742\\
41.9243473372613	-0.657674014504019\\
41.9177969741586	-0.648364361282946\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
42.6990924624526	-0.726632123701565\\
42.6866735403859	-0.724113124904844\\
42.6769234294759	-0.716341276687398\\
42.6734361876135	-0.71037155932045\\
42.6605078596943	-0.676639425213117\\
42.6602045132567	-0.666089301110922\\
42.663811987465	-0.656488118109604\\
42.6711517200474	-0.648663129079397\\
42.6805620933703	-0.644503491486688\\
42.7465327911826	-0.63088851121732\\
42.8175729751448	-0.618540979794775\\
42.8936953226923	-0.6073982059907\\
42.9729832419498	-0.597777392721719\\
43.1519398267972	-0.581952978090623\\
43.3935045074497	-0.566648747163675\\
43.557325613605	-0.558901167530174\\
43.7747354475081	-0.565594517983178\\
43.9031227207749	-0.572590588510809\\
44.0365835210339	-0.588570540027223\\
44.2369733642728	-0.61766400182736\\
44.2453681596754	-0.620535202861885\\
44.2522260216862	-0.625929564135619\\
44.2569145789322	-0.633682154902618\\
44.2587405429134	-0.642494208499366\\
44.2573236098844	-0.652893279117429\\
44.2521668204182	-0.662036002742349\\
44.2441033108414	-0.668130696572761\\
44.2339207392353	-0.67067702938573\\
42.6990924624526	-0.726632123701565\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
45.8364078301898	2.90354528920502\\
45.2467282664779	2.90638524953398\\
45.1973672649418	2.90404349229352\\
45.1426958212699	2.89908453309132\\
45.0841681960164	2.89121669616628\\
45.0309364919053	2.88171685421341\\
44.9613614429806	2.86558768610315\\
44.8999908363066	2.84724316144282\\
44.8405810902672	2.82482305601515\\
44.7845864654166	2.79803569405903\\
44.7334612223088	2.76658939981333\\
44.69386429124	2.73502281606812\\
44.673786152075	2.71520779903912\\
44.6600831397619	2.69947052306131\\
44.6364952445507	2.66567671324981\\
44.6210920126461	2.63507988916479\\
44.6079817879832	2.59980630565614\\
44.5932438423386	2.55286571298323\\
44.5783748812417	2.49604682926548\\
44.5663726463655	2.44114623186261\\
44.5545975352833	2.37646185221958\\
44.545428519665	2.31536336688116\\
44.5368556013637	2.2447713988622\\
44.5258012985161	2.11221676360661\\
44.5202008031765	1.9676258066647\\
44.5263890970812	1.85442444687087\\
44.5365695127046	1.74252521964399\\
44.5549599748139	1.60725502310721\\
44.5777996337507	1.48889766399629\\
44.5911158406623	1.43430063558198\\
44.6056544881702	1.38328416330202\\
44.6213842179999	1.33624283868661\\
44.637157042546	1.2963279330142\\
44.6497452708988	1.27196583699189\\
44.664833744543	1.24909332320352\\
44.6822416083122	1.22766956756345\\
44.7017880070403	1.20765374598604\\
44.7232920855609	1.18900503438565\\
44.7465729887079	1.17168260867665\\
44.7714498613151	1.15564564477339\\
44.8045147625852	1.13734492761566\\
44.8394375471931	1.12090922235334\\
44.8832999430212	1.10353592550496\\
44.9287186495147	1.08859564675605\\
44.9750832804876	1.07595060481758\\
45.021783449754	1.06546301840051\\
45.0758767444605	1.05577047027761\\
45.1286266699901	1.04860813160924\\
45.1790639556863	1.04375721081142\\
45.2326313847651	1.04076294333602\\
45.2804653955477	1.04017530934573\\
45.8448546759028	1.05674743890423\\
45.8826395671791	1.02500484673659\\
45.9206375712098	0.995614940334138\\
45.9574706915249	0.969642838043373\\
45.9884420942838	0.950141300468506\\
46.019304543276	0.933503754847359\\
46.0451700335705	0.922550404310444\\
46.0690351230788	0.916081780493368\\
46.0872206419021	0.914917491616114\\
46.0978844897477	0.916740991266769\\
46.1049972937827	0.919615339082884\\
46.1166418246929	0.92960331174185\\
46.1233820142386	0.942644591934877\\
46.1289273929347	0.968654226388104\\
46.1307117669991	0.996006354739809\\
46.1278663716925	1.02152968326956\\
46.1203377983762	1.04426536280984\\
46.1087303475065	1.0633791977013\\
46.7964719481554	1.07743625230441\\
47.4336472964519	1.08554818118172\\
47.7630320837745	1.08726950723101\\
48.0604747074808	1.086838874488\\
48.3218634378789	1.08435535518872\\
48.5682882653736	1.07954498817513\\
48.5986115196316	1.08077487196243\\
48.6244773660651	1.08360993916354\\
48.6560031144521	1.0891938644997\\
48.6825005515693	1.09567290645947\\
48.7354687399628	1.11363745159842\\
48.7873807198048	1.13832027230614\\
48.8321861850659	1.16632157794696\\
48.8742512266622	1.19984408801223\\
48.9126829997178	1.2389254136032\\
48.9321354118653	1.26305306252927\\
48.9465886593569	1.28360316582111\\
48.9722055356097	1.32804536336373\\
48.9882311386754	1.36431425497809\\
48.9992857351351	1.39647051217837\\
49.0125628689712	1.44783583546103\\
49.024319574505	1.50423956224769\\
49.0341062973103	1.56275325508532\\
49.0427659386586	1.62907001282544\\
49.049402934348	1.69690657783472\\
49.0542063971341	1.76572172305709\\
49.0587380496332	1.88530533571738\\
49.0592124208738	2.0156360029407\\
49.0620247183955	2.01566975052445\\
49.0619472339432	2.02212678563429\\
49.0591349364215	2.02209303805053\\
49.0560656528094	2.13983844692602\\
49.0500656517997	2.24669927674235\\
49.0429825792488	2.32807368032967\\
49.0342474491198	2.40206462372444\\
49.0178059020261	2.50362448274169\\
48.9974521491757	2.59409587123531\\
48.98647167982	2.63305938607882\\
48.9775292753572	2.65899979509701\\
48.9672303449372	2.68378111712379\\
48.9525683254403	2.71313571109031\\
48.9360619452634	2.74069747974358\\
48.9178640994779	2.76647656092296\\
48.8981276831549	2.79048309246779\\
48.8726283467184	2.8169654388818\\
48.8500452658641	2.83710804642514\\
48.8215739392769	2.85898312432281\\
48.7918558142874	2.87836996409686\\
48.7611550935789	2.89528608393366\\
48.7138395889123	2.91606598483927\\
48.6604555822546	2.93275294785455\\
48.6074000444695	2.94277955672001\\
48.5558961361272	2.94622691415044\\
48.2996507072864	2.93541549747196\\
48.0590765793898	2.92727506226279\\
47.500166107818	2.91438061234485\\
46.8391362489613	2.90621859224448\\
46.0945383604619	2.90327886462584\\
46.1029493271621	2.92471322786905\\
46.1069002626719	2.94938163119555\\
46.1060565810429	2.97658575966812\\
46.1005679708548	3.00554232695054\\
46.0942063346795	3.02101574443841\\
46.0847920529935	3.03141987599324\\
46.0727017788667	3.03722777432442\\
46.0583121653692	3.03891249214136\\
46.0391206681935	3.03629785617796\\
46.0179102924558	3.02946618088446\\
45.995279149281	3.01916865644291\\
45.9684425266773	3.00411978605469\\
45.938078624753	2.98434777731917\\
45.9056174084413	2.96072206129189\\
45.8364078301898	2.90354528920502\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
44.6684356979549	2.52877239627611\\
44.6631338947096	2.53414503062019\\
44.6595306360439	2.54093137658258\\
44.6580184816143	2.54847241676897\\
44.658658760166	2.55598959022\\
44.6692073039997	2.58422285244691\\
44.6874118357364	2.61403151717566\\
44.7093077793841	2.6403934969913\\
44.7369630904589	2.66687841970035\\
44.7695376419108	2.69254133369573\\
44.805867003136	2.71669468442444\\
44.8445653045362	2.73886170975624\\
44.88605636556	2.75962653395407\\
44.925363909749	2.77632169363633\\
44.9640627720078	2.79009915317895\\
45.0337765667876	2.80973246526035\\
45.1363875843602	2.83162587672396\\
45.1602799141375	2.83797638417398\\
45.1648111525673	2.8375474289296\\
45.1683505166935	2.83454311880253\\
45.1693768587528	2.8303495860235\\
45.1675057806325	2.82159574918232\\
45.1584102103317	2.79365350695949\\
45.14843701646	2.77566683424696\\
45.1360780436062	2.76112053550165\\
45.1180111556453	2.74611523670931\\
45.0619219137876	2.70787539685287\\
45.0286432860744	2.68240991101428\\
45.0083962560213	2.66515019905947\\
44.9736048102686	2.62766440762235\\
44.9368222949052	2.59281117239042\\
44.9022903998902	2.56466611586375\\
44.870012131038	2.54262951172635\\
44.8399904941632	2.52610163366226\\
44.8122284950801	2.51448275535549\\
44.7867291396032	2.50717315049007\\
44.760361458921	2.50332664949618\\
44.7342405921229	2.50367612001567\\
44.7118770496048	2.50775005141852\\
44.6896556884341	2.51592800089051\\
44.6684356979549	2.52877239627611\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
45.6540291704074	1.98123175251385\\
45.6567441638635	2.09355996538728\\
45.6636393388649	2.20486324618084\\
45.6747263723249	2.3144000607427\\
45.6887851057673	2.41388294205074\\
45.7095227222746	2.52520815456413\\
45.733255392591	2.62499636552009\\
45.7487191992127	2.67994092021838\\
45.7657915435588	2.7338376334722\\
45.7708321612373	2.74350709298037\\
45.7787779881779	2.75247869133193\\
45.7880581088115	2.7593414712741\\
45.7991428755395	2.76456788000667\\
45.8100920857589	2.76718757082028\\
45.820925297136	2.76723295161697\\
46.4081618224548	2.68133789565147\\
46.4178901784683	2.67843471160408\\
46.4259637728816	2.67334573107863\\
46.4343581561278	2.66219055429427\\
46.4369988983665	2.64861053159562\\
46.4252250965777	2.49296749695555\\
46.4172339743375	2.33064142803593\\
46.4128643966974	2.16220532779012\\
46.4121104930043	1.98387076710017\\
46.4173354373146	1.80525091474223\\
46.425885084002	1.63716535057523\\
46.4379075825917	1.47538190353881\\
46.4528655913658	1.32638664388473\\
46.4512391642395	1.31455751335038\\
46.4455057993598	1.30452836547616\\
46.4363041340582	1.29704874772301\\
46.4248222827353	1.29296676095599\\
45.8398159116564	1.1930157045981\\
45.8289847742731	1.19279749106492\\
45.8179758659861	1.19515263721567\\
45.8067688660443	1.20011232557117\\
45.7973267149089	1.20675208204059\\
45.7891678674101	1.21553218977743\\
45.7838966578394	1.22507871358716\\
45.7655359240644	1.27854774313569\\
45.7487581155085	1.33310330582645\\
45.722637739728	1.43229047061769\\
45.6992346971577	1.54308400783596\\
45.6816758860768	1.6499248751183\\
45.6682596472413	1.75932146185075\\
45.6589921035872	1.87053198200041\\
45.6540291704074	1.98123175251385\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
45.1800638088825	1.10668911504222\\
45.1570205739454	1.11221076572334\\
45.0475722771001	1.13302702414403\\
44.9732134093592	1.15282238394155\\
44.9375437340958	1.16506344756959\\
44.9014146473149	1.17976509929746\\
44.8630563876094	1.19793873669151\\
44.8279047365019	1.21682109768155\\
44.7937840497421	1.23783190209704\\
44.7620819304534	1.26063492884306\\
44.7340473405603	1.28471527054533\\
44.7106981315273	1.3093347035356\\
44.6916141028473	1.33521338455699\\
44.6779216764026	1.36139622691301\\
44.6720553616044	1.38099137780112\\
44.672596877936	1.38870692733565\\
44.6754421403659	1.39615498281293\\
44.6802450392453	1.4022824906378\\
44.689041435685	1.40898144068948\\
44.7141468173042	1.42214800046013\\
44.7392738234546	1.42922185513132\\
44.7640942381733	1.43154930974705\\
44.792776404148	1.42939382490566\\
44.8215331896873	1.42268420182587\\
44.8492274095217	1.41237813331792\\
44.8792967877221	1.39730446220175\\
44.9165847543311	1.37347038893734\\
44.9517820977438	1.34616143450227\\
44.9893903836554	1.31220048491111\\
45.0250712071375	1.27557149520465\\
45.0457265805388	1.25880260842859\\
45.0796067103215	1.23414294185487\\
45.1381566437853	1.19616880066063\\
45.1562777560227	1.1814962703493\\
45.1727180279464	1.16090914065521\\
45.1797946437834	1.14696834133571\\
45.1851479921023	1.1324342947335\\
45.189861736	1.11219480182462\\
45.1862627800096	1.10731542245946\\
45.1800638088825	1.10668911504222\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
47.7275991550187	1.19452617417892\\
47.7174568866784	1.16353067391532\\
47.7142522956263	1.15741480710807\\
47.7051592953932	1.14934729368344\\
47.6932453203217	1.14611217621948\\
46.1574347711362	1.11222268841189\\
46.1471207024376	1.11417229134477\\
46.1392561002445	1.1192506746994\\
46.1333186063939	1.12791587751187\\
46.1310290517112	1.13815610020966\\
46.1320981780927	1.14709167512018\\
46.1360780751134	1.15521278454247\\
46.142374265075	1.16116446287281\\
46.1503671328285	1.16472786975691\\
46.3011684966525	1.19611010279802\\
46.4221587386544	1.21942454193683\\
46.4846111035418	1.2298852122797\\
46.5476910807753	1.2375859209256\\
46.8263368582377	1.2633780076996\\
47.022024866114	1.26532315946296\\
47.2271947092168	1.26414547702314\\
47.3761660740081	1.26036099763113\\
47.4960332320573	1.25343045394701\\
47.6097122593389	1.24261284457746\\
47.7089767460412	1.22868157738278\\
47.7188367086204	1.22374515413858\\
47.7256654740182	1.2155272758529\\
47.7287673804375	1.20523087154341\\
47.7275991550187	1.19452617417892\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
48.4504896062977	2.75341621660584\\
48.4861616546518	2.68096953128022\\
48.5207808575795	2.59851421625739\\
48.5485742831665	2.52016112991686\\
48.5745918398107	2.4320778620892\\
48.5961161939802	2.34170565362593\\
48.6131436517167	2.2494884240015\\
48.6256705190619	2.15587009269036\\
48.6336931020577	2.06129457916696\\
48.6360141325626	2.01378660391143\\
48.6320287569366	1.91089728426331\\
48.6236386449808	1.81660020185566\\
48.6119683957267	1.73112265138414\\
48.5964863236566	1.64691700231069\\
48.5790994216745	1.57175782851866\\
48.5563253474162	1.49092976545369\\
48.5323004717411	1.41940753413686\\
48.4992895854868	1.3364151062874\\
48.4646860920826	1.2636825883372\\
48.4530934668857	1.2497750066131\\
48.4384422680966	1.23807572868437\\
48.4209221467514	1.22872814961134\\
48.4027283905829	1.22317083578901\\
48.3909247507448	1.2219055091278\\
48.3807535894573	1.22266049171589\\
47.9277262550719	1.30327333576519\\
47.9170379150695	1.30920083278664\\
47.9093310464519	1.31778536195911\\
47.9049050254864	1.328541571079\\
47.9040592284402	1.3409841079427\\
47.924312888326	1.42789012443875\\
47.9393937889378	1.50261369213017\\
47.9522901912823	1.57930281722407\\
47.963801243076	1.66426640148372\\
47.9727592839631	1.75083188037985\\
47.9791698990204	1.83863270311977\\
47.9830386733246	1.92730231891076\\
47.9842535626564	2.00919445640592\\
47.9807797038897	2.09141627250135\\
47.9751558950144	2.17313290315306\\
47.9673846571407	2.25405649036866\\
47.9574685113788	2.33389917615575\\
47.9443084751961	2.41884178878001\\
47.928637315456	2.50181202402296\\
47.9104582375282	2.58244389576811\\
47.8887503541644	2.664652497002\\
47.8879440434152	2.67556448330451\\
47.8900017610888	2.68609234607242\\
47.8941499908631	2.69419300133184\\
47.8998641327294	2.70052414190844\\
47.907826722601	2.70576056562202\\
47.9168540673121	2.70899461324706\\
48.3654349524642	2.79915383730666\\
48.3768490408778	2.79941219852171\\
48.3888887315775	2.79758243961819\\
48.4011294724653	2.79385496868359\\
48.4141247511955	2.78789619871355\\
48.4356087990673	2.77244661045978\\
48.4442642927344	2.7629462937783\\
48.4504896062977	2.75341621660584\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
47.6723590991726	2.85858939067514\\
47.6846837329523	2.85564348123456\\
47.6941599388477	2.84753991354489\\
47.697439170537	2.84145345145465\\
47.7091961616401	2.8072954114871\\
47.7091353846958	2.79674110223467\\
47.7051988499493	2.78727007909154\\
47.6975935507612	2.77970294277964\\
47.6880452852049	2.77587040630291\\
47.6216441822416	2.76453929061017\\
47.5502203330069	2.75464974915947\\
47.4737589049798	2.74613956536294\\
47.3941862917177	2.73925963754479\\
47.2147903311394	2.72961802529038\\
46.9728414825676	2.72265605015542\\
46.8088506152079	2.72056434397622\\
46.5918010773976	2.73475359886828\\
46.4637315583108	2.74617442285594\\
46.3309014447668	2.76674879993391\\
46.1316344940708	2.80273770312812\\
46.1233437416241	2.80589678671355\\
46.1166760481244	2.8115245099037\\
46.112257719027	2.81943422548884\\
46.1107368272355	2.82830402375097\\
46.1125116489419	2.838648025725\\
46.1179807615556	2.84760741633478\\
46.1262497177515	2.85342031948313\\
46.1365140685502	2.85561387321847\\
47.6723590991726	2.85858939067514\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
31.883404246506	1.8994182726324\\
31.2951503246486	1.85834058217368\\
31.2461007391947	1.85232971980445\\
31.1919503416209	1.84331348599342\\
31.1341710743239	1.83110930448372\\
31.0817945504604	1.81767200312986\\
31.0136137001472	1.79640679334085\\
30.9537794780609	1.77354331119397\\
30.8962041558382	1.74676157632097\\
30.8423596758759	1.71587901246499\\
30.7937179805707	1.68071304336918\\
30.7565815486838	1.64628556036323\\
30.7380346530366	1.62503046135056\\
30.7255415411077	1.60831649844556\\
30.7045355471607	1.57286006601971\\
30.6914534339719	1.54120120451602\\
30.6810062111535	1.5050493135608\\
30.6698045559075	1.45714159808559\\
30.6592078237849	1.39937326056966\\
30.651327016206	1.34373135092307\\
30.6444012392194	1.27834973405765\\
30.639807303218	1.21673811575338\\
30.6365147301569	1.14570375899815\\
30.6353616356712	1.01269398750637\\
30.6405434773408	0.868087421630753\\
30.6551439913717	0.755661144316873\\
30.6736285821642	0.644830652937159\\
30.7020407166452	0.51130542767269\\
30.7336303020162	0.394977389039902\\
30.7509750402297	0.341523512337741\\
30.7692722034754	0.291731278682185\\
30.7884611377634	0.24599184905107\\
30.8071623870691	0.207362262418473\\
30.8215297605988	0.184005169416076\\
30.8382795181208	0.162319700851553\\
30.8572343464892	0.142251678820015\\
30.8782169325579	0.123746925416566\\
30.901049963181	0.106751262736313\\
30.9255561252125	0.0912105128743657\\
30.9515581055064	0.0770704979258299\\
30.9858939498095	0.0612827260601594\\
31.0219436436187	0.0474931332998043\\
31.0669779463864	0.0334342291679397\\
31.1133830673523	0.0219174771612076\\
31.1605605746486	0.0127600268505907\\
31.2079120364076	0.00577902780707751\\
31.2625768966624	0.000141379836367417\\
31.3157137083632	-0.00307311559153334\\
31.3663721838681	-0.0041548181856601\\
31.4200138591838	-0.00315193975618078\\
31.4677588267683	-0.000176041300880003\\
32.0293471807052	0.0583766356683064\\
32.0693908437513	0.0295357754846128\\
32.1094718380279	0.00305693853007338\\
32.1481366800372	-0.0201003247352589\\
32.18047425559	-0.0372414730052291\\
32.2124899162102	-0.0515346936759653\\
32.23909922447	-0.0605315925912062\\
32.2633797359372	-0.0652051730408003\\
32.2816014639995	-0.0650120671462373\\
32.2920999213421	-0.0623995596776519\\
32.2989789434477	-0.0590035456198899\\
32.3098474037237	-0.0481762066493165\\
32.315597777659	-0.0346692327547198\\
32.3191909852633	-0.00831887851828395\\
32.3189336626773	0.0190901838745909\\
32.3141956035981	0.0443307736032468\\
32.3049949471929	0.0664427265258005\\
32.2919964335679	0.0846391614373729\\
32.9767819291016	0.149869025409806\\
33.6115842548992	0.205404914964828\\
33.9399264011424	0.231648696768947\\
34.2365753071582	0.253367960143069\\
34.4974232812779	0.270355327356913\\
34.7435221623541	0.283908038142425\\
34.7736696489557	0.287392491404545\\
34.7992525747319	0.292145756228053\\
34.8302749986316	0.300061705249381\\
34.8562164175026	0.308495858761044\\
34.90769984349	0.330354740533418\\
34.9576297250981	0.358834596779672\\
35.00022571489	0.390094547011526\\
35.0396777594795	0.426656310963536\\
35.0750926921142	0.468490910718164\\
35.0926944630872	0.494000074555261\\
35.1055773460415	0.515569368357874\\
35.1278137688627	0.561795711188421\\
35.1410941617762	0.59915723707557\\
35.1497235912767	0.632047386459754\\
35.1591390081942	0.684258770688713\\
35.1666630394011	0.741381353568252\\
35.1720654410677	0.800461352290286\\
35.1757628447039	0.867238825676113\\
35.1773300475271	0.935381273088505\\
35.1769959390724	1.0043630521193\\
35.1726103632242	1.1239521110492\\
35.1633785040181	1.25395626722333\\
35.1661804808398	1.25419933540376\\
35.1656223962976	1.26063267418651\\
35.1628204194758	1.26038960600608\\
35.1509918894416	1.37757957012579\\
35.1370512853485	1.48369694155323\\
35.123928432129	1.56431799463078\\
35.1097079082245	1.63745306763066\\
35.0857494770067	1.73750666830561\\
35.0587153907862	1.82621126555559\\
35.0448640358998	1.86424895954516\\
35.034014837286	1.88945146551272\\
35.0218991888046	1.91339709039632\\
35.0050920213145	1.94157839845018\\
34.9865791141479	1.9678345205188\\
34.9665121829948	1.9921869514402\\
34.9450429435449	2.01465718605242\\
34.9176424249446	2.03916723319088\\
34.8936221464701	2.05757229775271\\
34.8636009634036	2.07726656184032\\
34.8325217270006	2.09438665453641\\
34.8006466019733	2.10896971892106\\
34.7519151085691	2.12616863790184\\
34.6974367366447	2.13883409857108\\
34.6437818767828	2.14488215513568\\
34.5921642545023	2.14448476629981\\
34.3374352938099	2.11462236323213\\
34.0981352347679	2.08859047046429\\
33.5417366249942	2.03411323564812\\
32.8831497454363	1.97675109703403\\
32.140837972936	1.91837396140839\\
32.1476295048329	1.94037512917211\\
32.1497325690055	1.96526924765755\\
32.1468655075763	1.99233502611309\\
32.1392359200046	2.02080249920196\\
32.1317397364416	2.03575924669497\\
32.1215768605351	2.04543347050789\\
32.10908767437	2.0503249570324\\
32.0946125600312	2.05093349266017\\
32.0756690395034	2.04689704433571\\
32.0550262620543	2.03850493104758\\
32.0332247418281	2.02655079507515\\
32.0075832209193	2.00954534835303\\
31.978775916118	1.98756722150856\\
31.9481640812549	1.96158991239937\\
31.883404246506	1.8994182726324\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
30.746581737133	1.4387142405963\\
30.7408945865478	1.44367716671597\\
30.736795994602	1.45017635963473\\
30.7347265040192	1.45758386304946\\
30.7348052478666	1.46512784427446\\
30.7432221506996	1.49406820743189\\
30.7591564758466	1.52514969309092\\
30.7790286176781	1.5530689392672\\
30.8046349825239	1.58153965125222\\
30.8352081404262	1.60955694185835\\
30.8696380914749	1.6363484574788\\
30.9065783151426	1.66133556252708\\
30.9464079581388	1.68513231876922\\
30.9843631889381	1.70470811612109\\
31.0219286906453	1.72132898893384\\
31.0899869698285	1.74609894574666\\
31.1906828443467	1.77557237866221\\
31.2140359595518	1.7836843683856\\
31.2185865596184	1.7835940171596\\
31.2223398097489	1.78086160225427\\
31.2236755686752	1.77675613720359\\
31.2224615289286	1.76788727593125\\
31.2154718953179	1.73934531871866\\
31.2068657453793	1.72066594039641\\
31.1956242568185	1.70523973048843\\
31.1787248788015	1.68893076194107\\
31.1256388392513	1.64662046993919\\
31.0943488585553	1.61874763119766\\
31.0754432632467	1.60002816676181\\
31.0435397418484	1.56005574402291\\
31.0094546485352	1.5225603062149\\
30.9771144109076	1.49192201301162\\
30.9465666843206	1.46754302693001\\
30.917859124129	1.44882551048701\\
30.8910393856876	1.43517162619955\\
30.8661551243513	1.42598353658458\\
30.8401470727374	1.42018427751996\\
30.8140727019049	1.41858771946728\\
30.7914678865487	1.42098506669808\\
30.7686992571271	1.42748562545152\\
30.746581737133	1.4387142405963\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
31.7702108686147	0.96608473380003\\
31.7645539417351	1.07830326067989\\
31.7631419113548	1.18981097307645\\
31.7660416394009	1.29986926505194\\
31.772653470978	1.40012282031333\\
31.7850438184811	1.51268316398866\\
31.8012799933694	1.61396155907436\\
31.8126094891727	1.66990506567762\\
31.8256210831774	1.72492341772939\\
31.8299276822305	1.73494137552315\\
31.8371833902451	1.74447974246714\\
31.8459267181581	1.75201450221883\\
31.8565915323384	1.75805181454724\\
31.8673152724094	1.76147955188814\\
31.8781150285248	1.76233148850779\\
32.4701172904906	1.72040274973228\\
32.4800348198997	1.71823203585063\\
32.4884649444483	1.7137583740804\\
32.4976666791023	1.70325924466257\\
32.5013113096518	1.68991356355499\\
32.5011599631292	1.53382591595031\\
32.5052784383347	1.37135546064371\\
32.5134633797126	1.20306161105493\\
32.5259910336414	1.02516601865787\\
32.5445021805075	0.847431134234131\\
32.5655443765795	0.680448861749055\\
32.5895805035109	0.520009811610179\\
32.6155917341204	0.372542034424615\\
32.6148506641251	0.360624634974322\\
32.6098800248851	0.350196402838792\\
32.601260866562	0.342052359871237\\
32.5901148522255	0.337126723853835\\
32.0141753560285	0.193891376993089\\
32.0033905379267	0.192867241906558\\
31.9922368203873	0.19439608464246\\
31.9806916171066	0.198507487990346\\
31.9707812587029	0.204425712415547\\
31.9619912624897	0.212573905525187\\
31.9560238170773	0.221701411342034\\
31.9337325520767	0.273654786307412\\
31.9129389102912	0.32680954848108\\
31.879505201301	0.423776320075268\\
31.8479170271381	0.532519584436487\\
31.8224511899612	0.637756336120962\\
31.8009261155685	0.745850183427782\\
31.783403146085	0.856061855667253\\
31.7702108686147	0.96608473380003\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
31.3626831140442	0.0586768222541942\\
31.3392926906436	0.0624672570248592\\
31.2285981958177	0.0750757903350197\\
31.1529717319551	0.0892791506713388\\
31.1164895699186	0.0988301310026154\\
31.0793660471418	0.11080065863456\\
31.0397610030913	0.126067540094968\\
31.0033008909588	0.142279953716333\\
30.9677103889956	0.160691671103706\\
30.9343982842412	0.181070730772859\\
30.9046484130976	0.202996657296472\\
30.8795307721093	0.225809069584727\\
30.858572701774	0.250194835307505\\
30.8429686160714	0.275285396982529\\
30.8356594589063	0.294389318286169\\
30.8356249428932	0.302123770639243\\
30.8379076957497	0.309763017204431\\
30.8422409830704	0.31623115532803\\
30.8505141291357	0.323566520097534\\
30.874569379425	0.338565967285941\\
30.8990998800305	0.347491234679\\
30.9236780752532	0.351660449400359\\
30.9524411170205	0.351646731139116\\
30.981617689512	0.347097074660265\\
31.0100024511819	0.338881834842056\\
31.0411107907984	0.326089091876746\\
31.0800700106086	0.305097791440958\\
31.1172031641486	0.280485581385248\\
31.1572358994037	0.249419371858933\\
31.1955451957447	0.215549003317368\\
31.2173918986396	0.200364748753054\\
31.2530142195296	0.178296386692639\\
31.31422929984	0.144787521437963\\
31.3333926747758	0.131505092611587\\
31.3513202992792	0.1121993232762\\
31.3594153529854	0.0988241790577984\\
31.3658360988802	0.0847291135732384\\
31.3720438651443	0.0648968143431452\\
31.3688182378726	0.0597629896564673\\
31.3626831140442	0.0586768222541942\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
33.8966051078468	0.335969119468361\\
33.8887990392435	0.304304439829387\\
33.8860587555648	0.297966926438862\\
33.8775917375564	0.289244711574455\\
33.8659517380829	0.285131416147646\\
32.3369285693491	0.136973764139896\\
32.326497960607	0.138149929938415\\
32.318277037163	0.142628586308188\\
32.311710783751	0.150827603879688\\
32.3086650598776	0.160868907959955\\
32.309065841426	0.169859286392017\\
32.3124299606717	0.178254207490198\\
32.3182654862071	0.184658200362213\\
32.3259708187879	0.188806893333115\\
32.4740166761534	0.231331239286251\\
32.5929349341291	0.263590341134874\\
32.6544349727169	0.2786724085573\\
32.7167663983893	0.291048911095712\\
32.9927180008017	0.337518408229045\\
33.1877178804859	0.354029827462557\\
33.3924058091831	0.368133135600773\\
33.5412453942634	0.375452133151592\\
33.6612958418737	0.377466591670271\\
33.7754647842886	0.375143984512996\\
33.8754910596511	0.368643002814734\\
33.885691232915	0.364454494500799\\
33.8931129739812	0.356767927001418\\
33.8969729777696	0.346731088062186\\
33.8966051078468	0.335969119468361\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
34.5014077751612	1.94436039727906\\
34.5423754415582	1.874771119668\\
34.5830384658716	1.79512260028092\\
34.6165891956855	1.7190566474906\\
34.6490935329109	1.6331552890236\\
34.6772875852131	1.54463676384542\\
34.7011346129697	1.45394348391934\\
34.720597876558	1.36151786120864\\
34.7356406363555	1.26780230767662\\
34.7414928462007	1.22059906059114\\
34.7451800622281	1.11769862446718\\
34.7438349602912	1.02303857782656\\
34.7385620919977	0.936929326220107\\
34.7293932729992	0.851804602140457\\
34.7176512777328	0.77555939696137\\
34.7009591933873	0.6932598917541\\
34.6823268328409	0.620147243298361\\
34.6555875235355	0.534927110527333\\
34.6264960369842	0.459819811725004\\
34.6159712072035	0.445087610719827\\
34.6022318566531	0.432329829703411\\
34.5854564321069	0.421703587763183\\
34.5677270054786	0.414806926841394\\
34.5560503568582	0.412666169503024\\
34.5458512147164	0.412661672983505\\
34.0880788747299	0.459316587721317\\
34.0769788247565	0.464431734203533\\
34.0686541161224	0.47241854778345\\
34.0634394350997	0.482815316418405\\
34.06166946796	0.495160328065732\\
34.0753955479552	0.58333323303064\\
34.084870380833	0.658972327907119\\
34.0920204174002	0.736408857259785\\
34.0971728020744	0.82199371512502\\
34.0996599805956	0.908985913488189\\
34.0995148172903	0.997020335090387\\
34.0967701764854	1.08573186267271\\
34.0918836952557	1.1674871098487\\
34.0822969340954	1.24922197846191\\
34.0706038097069	1.33029297076722\\
34.0568282711936	1.41041321567822\\
34.0409942676591	1.48929584210849\\
34.0215456198507	1.57302268422133\\
33.999739690734	1.65459563708704\\
33.9756069294877	1.73364996935326\\
33.9478377505303	1.81401388549105\\
33.946221130635	1.82483553611398\\
33.947489191104	1.83548739600469\\
33.9510226988585	1.84387445441876\\
33.9562495360364	1.85061351454499\\
33.9638000956466	1.85642832497558\\
33.9725615585201	1.86032560414043\\
34.4131834610361	1.98363754691179\\
34.4245466221845	1.98474512695321\\
34.4366891380777	1.98381696879153\\
34.4491734567886	1.98101133813608\\
34.462576369482	1.97603678889377\\
34.4851512062664	1.96222987633784\\
34.4944900992954	1.95340045593424\\
34.5014077751612	1.94436039727906\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
33.7176059852303	1.99129904621049\\
33.7301157659037	1.98927905419635\\
33.740169085431	1.9819036183478\\
33.7438924339951	1.97607823795525\\
33.7581603209872	1.9428905002348\\
33.7588856264846	1.93236096702728\\
33.7556652687986	1.92262310886636\\
33.7486445615907	1.91451066176299\\
33.7394081898336	1.90997776558699\\
33.6740351926218	1.89373363147237\\
33.6035460486326	1.87855305673754\\
33.5279305994063	1.86437289303984\\
33.4490912074546	1.85158678867539\\
33.2709112512721	1.82861344382762\\
33.0301525355797	1.80365437250714\\
32.8667727092461	1.78935709446851\\
32.6492691764078	1.78734462809255\\
32.5207047765954	1.78919720483317\\
32.3867113909564	1.79982342999711\\
32.1853177916753	1.82087424854235\\
32.1768148193962	1.82340720090138\\
32.1697465757731	1.82852279832451\\
32.1647515259174	1.83608154885546\\
32.1625743778878	1.84481347072351\\
32.1635740187569	1.85526091476791\\
32.1683607975335	1.86460268236427\\
32.1761739460743	1.87101518495384\\
32.186246459862	1.87396697107494\\
33.7176059852303	1.99129904621049\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
17.6267141637619	1.17022484235953\\
17.0373734036029	1.15003767690041\\
16.9881414827228	1.14577032806469\\
16.933705362232	1.13868041865448\\
16.8755295825899	1.12853327921868\\
16.8227094095659	1.11696216685137\\
16.7538172076897	1.09812863246585\\
16.6932096933507	1.0774017862466\\
16.6347206816983	1.05267903219732\\
16.5798147131922	1.02372570086688\\
16.5299563282917	0.990307122804185\\
16.4916221607408	0.957218487933656\\
16.4723330416249	0.936634599673168\\
16.459254965868	0.920374269536537\\
16.437004591081	0.885685204920876\\
16.4228078066092	0.854510270953753\\
16.4110848920934	0.818751678147126\\
16.3981910545127	0.771271416619325\\
16.385552014703	0.713915281605534\\
16.3757026124394	0.658587905811395\\
16.3664621838293	0.593493077369303\\
16.3596858464079	0.532083167670558\\
16.353875839581	0.461210290646534\\
16.3480057696976	0.328325110062872\\
16.3480553251945	0.183625739222217\\
16.3586590238422	0.0707523392751431\\
16.3732009559845	-0.0406640424907583\\
16.3968592295839	-0.175112996588549\\
16.4243029188528	-0.292488285279873\\
16.4397407970101	-0.346523725466741\\
16.4562603751115	-0.396933607976037\\
16.4738149113539	-0.443324866628977\\
16.4911342472846	-0.482593458301146\\
16.5046641318642	-0.506445448552022\\
16.5206341919625	-0.528711366551667\\
16.538865304375	-0.549439067025527\\
16.5591783458974	-0.568676404699048\\
16.5813941933251	-0.586471234297679\\
16.6053337234538	-0.602871410546864\\
16.6308178130789	-0.61792478817205\\
16.6645720788955	-0.634920478321833\\
16.7001099889098	-0.649980034890768\\
16.7446173024556	-0.665627406941747\\
16.7905847388185	-0.678782847750004\\
16.8374077571836	-0.689607867013923\\
16.8844818167359	-0.698263974431886\\
16.9389123201605	-0.705836973722616\\
16.9919016828902	-0.710934147065005\\
17.042489916501	-0.713811965878245\\
17.0961334104924	-0.714712325927782\\
17.1439538877722	-0.713431758086252\\
17.7072656757587	-0.674834805183918\\
17.7462611910946	-0.705077820079376\\
17.7853777923715	-0.732961622065675\\
17.8231969447798	-0.757475711089354\\
17.8549061965133	-0.775753049821968\\
17.8863947485277	-0.791172834973578\\
17.912668204285	-0.801107873913242\\
17.9367676716146	-0.806639714995267\\
17.9549847834977	-0.807093033977159\\
17.9655692976162	-0.804854538338877\\
17.9725644439694	-0.801704651974677\\
17.9838100986694	-0.79126961731628\\
17.9900359309302	-0.777975101272214\\
17.9945614938567	-0.751768773992873\\
17.9952765005509	-0.724367830914267\\
17.9914366769192	-0.69897506958026\\
17.9830260948168	-0.676550693356263\\
17.9706811663287	-0.657904665881879\\
18.6573494101977	-0.61700438582005\\
19.2937221006572	-0.584019136023801\\
19.6227884847026	-0.569437778945847\\
19.920021091069	-0.558253971251587\\
20.1813074572712	-0.550529265169137\\
20.4277321875643	-0.54571392130056\\
20.4579842943374	-0.543300956585924\\
20.4837197156453	-0.539458079036639\\
20.51500338916	-0.532647439936918\\
20.5412276348071	-0.525138705107402\\
20.5934539755095	-0.50511963418576\\
20.6443625875657	-0.478428652418125\\
20.6880405290947	-0.448699201386545\\
20.7287645527732	-0.413559760568379\\
20.7656410260314	-0.373007610068256\\
20.7841365018627	-0.348138811246644\\
20.7977763162997	-0.327040029990811\\
20.8216383418731	-0.281631473452388\\
20.836235548141	-0.244764496064414\\
20.8460261229686	-0.212201117484128\\
20.8572874922465	-0.160356539360465\\
20.8668328603746	-0.10353676755759\\
20.8743273611769	-0.044685559834325\\
20.8803909571811	0.0219187534565031\\
20.8843741067619	0.0899627376392079\\
20.8864869115124	0.158912962604751\\
20.8863457791175	0.278582325320973\\
20.8817308240394	0.408832123925716\\
20.8845396591539	0.408975656324601\\
20.8842101087661	0.415424741747502\\
20.8814012736516	0.415281209348617\\
20.8737367772179	0.53281697968074\\
20.8635688037724	0.639362037178325\\
20.8533137420824	0.720397814373871\\
20.841696181427	0.793991254891611\\
20.8213016093904	0.8948316776688\\
20.7974307817345	0.984439327889532\\
20.7849372948482	1.02294437926792\\
20.7749888261277	1.04851583577169\\
20.76373012431	1.07287612153712\\
20.7479330901921	1.1016358279985\\
20.730363105584	1.12853206042443\\
20.7111725531102	1.15358091895005\\
20.6905138153952	1.17679850371048\\
20.6639998803541	1.20226499304322\\
20.6406475219469	1.22151044799589\\
20.6113437612167	1.24225713635173\\
20.5808913100482	1.26046880094187\\
20.5495534856165	1.27617326279982\\
20.5014626804214	1.29508980897466\\
20.4474678162779	1.30967958442255\\
20.3940612344494	1.31762691053912\\
20.3424619959321	1.31906058840541\\
20.0868341305154	1.29825191341359\\
19.8467613223412	1.28072409341344\\
19.2887805642073	1.24601594417471\\
18.6285735107137	1.21204920471491\\
17.8846582446392	1.18003773087306\\
17.8922258588638	1.20178416744141\\
17.895210565004	1.22658802890163\\
17.8933052990672	1.25373846842576\\
17.8866902201183	1.28245864184234\\
17.8797292516116	1.29767185915586\\
17.869915903756	1.30770046109929\\
17.8576080713008	1.31303184663601\\
17.8431636489952	1.31415341472942\\
17.8240888799521	1.31079141071153\\
17.8031614328498	1.30313675304246\\
17.7809496312945	1.29196341322428\\
17.7547210811689	1.27587814135709\\
17.7251523639707	1.25493560491191\\
17.6936384058364	1.23006040712468\\
17.6267141637619	1.17022484235953\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
16.4742663294321	0.750132457162814\\
16.46875878648	0.755293977101542\\
16.4648932922049	0.761934452878347\\
16.4630878392582	0.769410697775954\\
16.4634341097446	0.776947139248354\\
16.4728721973348	0.805570754946327\\
16.4898989202593	0.83606751174298\\
16.5107488211936	0.863264349041724\\
16.537348896919	0.890808918977569\\
16.568896558185	0.917724186497452\\
16.6042551090338	0.94327765437037\\
16.6420583526642	0.96693881060452\\
16.6827069772724	0.989307882697783\\
16.7213326566232	1.0075251350066\\
16.7594640443904	1.02280314529958\\
16.8283580615361	1.04514356891739\\
16.9300359646834	1.07102689181789\\
16.9536621084965	1.07830546967218\\
16.9582066405963	1.07805377083753\\
16.9618606135592	1.07518995182383\\
16.9630499159624	1.07103969219516\\
16.9615220719793	1.06221947192933\\
16.9535244865422	1.03394338792335\\
16.9442612160485	1.01558101304887\\
16.9324796512088	1.00056323201712\\
16.9150124465368	0.984863926510686\\
16.8604591130748	0.944463156560145\\
16.8282002035906	0.917717674878973\\
16.8086425465045	0.899680548388414\\
16.7753413242829	0.860864857543336\\
16.7399477585852	0.824601970871283\\
16.7065411655753	0.795130026183372\\
16.6751479660265	0.771849871886327\\
16.6457945807123	0.754162356386867\\
16.618507430406	0.74146832809171\\
16.5933129358809	0.733168635407581\\
16.5671155560399	0.728295500490407\\
16.5410009635964	0.727624774439745\\
16.5184954026729	0.730822379567267\\
16.4959716668696	0.738126424700585\\
16.4742663294321	0.750132457162814\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
17.4804877606388	0.241493409415912\\
17.4788146530214	0.353841971078747\\
17.4813585591848	0.465329604003392\\
17.4881601014971	0.575215795481107\\
17.4983236490846	0.675171755582494\\
17.5146985840416	0.787221803260795\\
17.5345167690101	0.887860594145288\\
17.5478233868162	0.943367056190601\\
17.5627782302699	0.997889283752511\\
17.5674374447778	1.00774818804917\\
17.5750269020918	1.01702320181897\\
17.5840319776662	1.02424310496303\\
17.5949042177685	1.02989835003367\\
17.6057427881134	1.03294357207311\\
17.6165659660347	1.0334119179285\\
18.2067085668738	0.970511933964203\\
18.2165428633246	0.967990822769947\\
18.2248090079486	0.963220969250653\\
18.2336325608814	0.952402071302353\\
18.2368015424762	0.938935516742296\\
18.2311140449796	0.782951450207411\\
18.2294672918471	0.620437146561017\\
18.2316778972173	0.451958880014059\\
18.2378879200489	0.273730881305413\\
18.2500833710267	0.0954512619574163\\
18.2651896611941	-0.0721722845305204\\
18.2835200788286	-0.233362917002363\\
18.3042844332449	-0.381660492881209\\
18.3031211333309	-0.393544108816845\\
18.2977837445106	-0.403789476575372\\
18.2888811498338	-0.411622683714036\\
18.2775674422124	-0.416149884352771\\
17.6969099467433	-0.538867205157642\\
17.6860955897583	-0.539508170963595\\
17.6750031165892	-0.537584680892544\\
17.663611004411	-0.533066369659174\\
17.6539167942671	-0.526800360265507\\
17.6454213357425	-0.518345523257212\\
17.6397813870977	-0.509012102315716\\
17.619346873551	-0.45630077220796\\
17.6004516526879	-0.402441929767942\\
17.5704782786685	-0.304350316772047\\
17.5427669766521	-0.194555079938035\\
17.5210497874426	-0.0884813015521526\\
17.503372219261	0.0203080004788224\\
17.4897693545687	0.131071844893416\\
17.4804877606388	0.241493409415912\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
17.0410317326619	-0.650889013178773\\
17.0177904691967	-0.646271332467616\\
16.9076128351395	-0.62974452846499\\
16.832537733296	-0.612867722949323\\
16.796417288548	-0.602028772660953\\
16.7597417051261	-0.588749049177044\\
16.7207030796585	-0.572087029330551\\
16.6848409441838	-0.554591619322792\\
16.6499258784359	-0.53492913344319\\
16.6173575556193	-0.513381355249594\\
16.5884040905531	-0.49041403177389\\
16.5641113835773	-0.466725080108252\\
16.5440314349875	-0.441611300092119\\
16.5293271005005	-0.415983067162852\\
16.5227001361136	-0.396631919118019\\
16.5229399737925	-0.388901109170484\\
16.5254922454384	-0.381347635920838\\
16.5300522234716	-0.375037264289431\\
16.5385803407379	-0.367999953864952\\
16.5631524678964	-0.353863156160067\\
16.5879841022862	-0.345813572846515\\
16.6126947096604	-0.342518741288203\\
16.6414391666651	-0.343552642350122\\
16.6704360097728	-0.34913429499153\\
16.6985115263283	-0.358351139922061\\
16.7291465484292	-0.372239209879942\\
16.7673367175778	-0.394599140170604\\
16.803573540021	-0.420512933309954\\
16.8424792039049	-0.452979509724662\\
16.8795630530528	-0.488187352368892\\
16.9008574418925	-0.504136929729884\\
16.9356746096387	-0.527454888039999\\
16.9956626521481	-0.563113896213934\\
17.0143428569574	-0.577067669995255\\
17.0315744480502	-0.596997163676204\\
17.0391900074982	-0.610651014109801\\
17.0451067778727	-0.624964947084163\\
17.0506072096598	-0.645004949701358\\
17.0472015212534	-0.650021134874144\\
17.0410317326619	-0.650889013178773\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
19.5831945732123	-0.463646440841602\\
19.5742703071871	-0.495014324410463\\
19.5713069635575	-0.501250655475104\\
19.5625359063856	-0.509667066954018\\
19.5507573372212	-0.51336491706585\\
18.0174412771657	-0.607196683271567\\
18.0070589487634	-0.605651296050457\\
17.9990020507638	-0.600883871192678\\
17.9927307385081	-0.592457115257029\\
17.9900430843608	-0.582314101073361\\
17.9907624919329	-0.573343594791864\\
17.9944222524454	-0.565073277292802\\
18.0004812483027	-0.55888029318323\\
18.0083288818428	-0.555007509769774\\
18.157789875041	-0.517760934168501\\
18.2777775002314	-0.48974002174197\\
18.3397737852378	-0.476848778611471\\
18.4025049709855	-0.466690886304819\\
18.67993115867	-0.430038308978266\\
18.8753939818526	-0.420453696548679\\
19.0804533452815	-0.41361930375154\\
19.2294588742579	-0.41158407734561\\
19.3495052345839	-0.413828935249736\\
19.463519959813	-0.420199519768166\\
19.5632527147393	-0.430244225873369\\
19.5732979083934	-0.434791886916325\\
19.5804423460204	-0.442736858368091\\
19.5839439260973	-0.452904291775967\\
19.5831945732123	-0.463646440841602\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
20.2446644449217	1.12228116713705\\
20.2831380835285	1.05128260108954\\
20.3209504822033	0.970241928009152\\
20.3517821309994	0.893033832077033\\
20.3812191952849	0.806033633392312\\
20.4062558589109	0.716570795524181\\
20.4268710972066	0.625088755174258\\
20.4430438855012	0.532030949044161\\
20.454753199124	0.43784081383551\\
20.4589274827238	0.390459696795984\\
20.4589626206393	0.287493226127814\\
20.4542608839818	0.192940450379923\\
20.4459371390783	0.107072402637793\\
20.4337548149071	0.0223264477534925\\
20.4193158796985	-0.0534543078225577\\
20.3997152311533	-0.135109980091945\\
20.3785013743201	-0.207515756809028\\
20.3487562314568	-0.291733855622075\\
20.3170190817639	-0.365762054658112\\
20.3059783404542	-0.380111682517473\\
20.2917951313721	-0.392374117436489\\
20.27465336184	-0.402398668487965\\
20.2566904743742	-0.408662147898949\\
20.2449452427408	-0.410387401174288\\
20.2347523585854	-0.410030143227981\\
19.7789228519208	-0.347167935345404\\
19.7680112145463	-0.34166230161673\\
19.759975026891	-0.333385245801375\\
19.7551323882506	-0.322810060355389\\
19.753801397921	-0.310410037734826\\
19.7706462309921	-0.222779460646757\\
19.782797932326	-0.147524020401624\\
19.7926900530479	-0.0703898188518354\\
19.80087479051	0.0149584385194724\\
19.8064459155324	0.101807682609662\\
19.8094233214811	0.189791860238571\\
19.809826901722	0.27854491822604\\
19.8078432580947	0.360422041389809\\
19.8011615692286	0.442445512242113\\
19.7923512955778	0.523880234747519\\
19.781426196195	0.604438668877065\\
19.7684000301326	0.683833274601789\\
19.7519333128531	0.768197255149189\\
19.7330344015756	0.850492311722433\\
19.7117207897251	0.930352862467573\\
19.6868194976664	1.01165115255279\\
19.6855877262596	1.02252333362615\\
19.6872327978488	1.03312351456567\\
19.6910615614078	1.04137996631577\\
19.6965241363479	1.04792939631333\\
19.7042761895398	1.05347273845335\\
19.7131703714841	1.05705680654899\\
20.1578887575607	1.16466281610372\\
20.169284053384	1.16536666120852\\
20.1813860083172	1.1640084062303\\
20.1937629592476	1.16076173674979\\
20.2069809971615	1.15531493194902\\
20.2290519144459	1.14071600389257\\
20.2380717620761	1.13156089950232\\
20.2446644449217	1.12228116713705\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
19.4630206952724	1.19699081374667\\
19.4754509578275	1.19452838546434\\
19.4852363535575	1.18680101088561\\
19.4887507399023	1.18084723310442\\
19.5018325190787	1.14717431241435\\
19.5021838979806	1.13662567882984\\
19.4986201761645	1.12700817021245\\
19.4913161474989	1.1191498438668\\
19.4819248109001	1.11494740316333\\
19.4160167870551	1.10103219384282\\
19.3450335588053	1.08836133843175\\
19.2689627342851	1.07687208863014\\
19.1897194412518	1.06689037047185\\
19.0108367612511	1.05025131537718\\
18.7693442659594	1.03384737863145\\
18.6055601332525	1.02535398793171\\
18.3881220774855	1.03105738361669\\
18.2597042812953	1.0374688234976\\
18.1261721063306	1.05284095104814\\
17.9256518752054	1.08102171935454\\
17.9172440939962	1.08385466841354\\
17.9103617420857	1.08921774934624\\
17.9056379352358	1.09694891235669\\
17.9037718681549	1.1057525608448\\
17.9051414386476	1.11615797508902\\
17.9102565470667	1.12532408324571\\
17.9182922234052	1.13145542774463\\
17.9284630957965	1.13404809627501\\
19.4630206952724	1.19699081374667\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
5.5014801367173	1.03523323385617\\
4.91207881893071	1.05356735029299\\
4.8626733271678	1.05252347133162\\
4.8078904542157	1.04900283777364\\
4.7491762940374	1.04267566065773\\
4.69571334174292	1.03457787999528\\
4.62573848785419	1.02028251990697\\
4.56390702977527	1.00355697834954\\
4.50392866032213	0.982705737389011\\
4.44724947345778	0.957399008064097\\
4.39531556314521	0.927307001413501\\
4.35490282320736	0.896791814864333\\
4.33431093367145	0.877511237654934\\
4.320199121299	0.862139472849896\\
4.29573136390997	0.828977156428665\\
4.27952945149901	0.79879565163812\\
4.26549686232773	0.763878748490719\\
4.24953053772618	0.717341636837504\\
4.23317366893363	0.660933087890247\\
4.21973294368722	0.606366833281134\\
4.20626217325679	0.542014206646208\\
4.19549082570706	0.48117775515519\\
4.1850659073516	0.410835435359257\\
4.17053225494798	0.278617048260491\\
4.16113424580742	0.134223184811857\\
4.16434578637344	0.0208983029552377\\
4.17158228657351	-0.0912297978094228\\
4.18641187429558	-0.226936534914436\\
4.20613354478008	-0.345853187193925\\
4.2180104956685	-0.400781275780553\\
4.23120355208143	-0.452162166953587\\
4.24569173533917	-0.499600581429392\\
4.26041026087613	-0.539916170163964\\
4.27235397440427	-0.564600637401936\\
4.28683621194773	-0.587861736250542\\
4.30367510804731	-0.609735524328522\\
4.32268879724382	-0.630258059254616\\
4.34369541407806	-0.649465398647564\\
4.36651309309084	-0.667393600126105\\
4.39095996882298	-0.68407872130898\\
4.42353256071423	-0.703241972650343\\
4.45801140172448	-0.72058967609561\\
4.50140212976107	-0.73910955545862\\
4.54641256400027	-0.755238152367204\\
4.59242890851728	-0.769097161284613\\
4.63883736738732	-0.780808276674093\\
4.692657290202	-0.791918899048398\\
4.74520079457089	-0.800464885662878\\
4.79549319529861	-0.806639482817965\\
4.84896344623159	-0.811040319214587\\
4.89676549827595	-0.812884694884124\\
5.4613953612455	-0.811148866320687\\
5.49833309826222	-0.843873379309645\\
5.53554569647443	-0.874251618938772\\
5.57168362358579	-0.901182624743214\\
5.60213188564632	-0.921491270540882\\
5.63254648929513	-0.938934050335823\\
5.65811522454146	-0.950563291672361\\
5.68180209588015	-0.957656789928638\\
5.69995074087197	-0.959298541561021\\
5.71065882292337	-0.957755887799181\\
5.71784470072309	-0.955069437193479\\
5.72974766681756	-0.945390899281751\\
5.7368282174632	-0.932531235727083\\
5.74305514206916	-0.906676299656277\\
5.74555763774047	-0.879380504529832\\
5.74338390695992	-0.853791220284627\\
5.7364553636452	-0.830865561561867\\
5.72535417924535	-0.811453315301526\\
6.41322767909163	-0.815473048682901\\
7.05039616604961	-0.824107114612517\\
7.37971244660373	-0.831041697868718\\
7.67704104586654	-0.839288145728197\\
7.93827425729189	-0.848639375359366\\
8.18448758985592	-0.859923439535222\\
8.21483269124418	-0.859490791109759\\
8.2407641037259	-0.857336385284966\\
8.27242569610176	-0.852582796982662\\
8.29908423468412	-0.846802271128509\\
8.35250619108121	-0.830235785730487\\
8.40504884121412	-0.806925590402768\\
8.45057463122816	-0.780111316620928\\
8.49350602573771	-0.747705734215417\\
8.53295147648623	-0.709647783595414\\
8.55303117902796	-0.686039621301584\\
8.56801943521717	-0.665876405170102\\
8.59479528300458	-0.622122693937399\\
8.61176839780722	-0.586287434395303\\
8.62366415394119	-0.554432764941373\\
8.63828644075903	-0.503434064496649\\
8.65152121949985	-0.447358747715435\\
8.6628421397902	-0.389122427806445\\
8.67324141062641	-0.323056120875309\\
8.68165867053723	-0.255417381977888\\
8.68826874503677	-0.18675222063807\\
8.69594115704846	-0.0673289800808722\\
8.69984009146859	0.0629442180733776\\
8.70265230468063	0.062904054656877\\
8.70274451988491	0.0693608961917217\\
8.69993230667287	0.0694010596082222\\
8.69995810434302	0.187186462556246\\
8.6967681801831	0.29416805604319\\
8.69182584616746	0.375700484011635\\
8.68503800826647	0.449895412810367\\
8.6712708487971	0.551852240706213\\
8.65330146035219	0.642827228862157\\
8.64334863527678	0.682065825540045\\
8.63509096038538	0.708232258674785\\
8.62544677037452	0.733275650781821\\
8.61156117073673	0.763005385482377\\
8.59578473683065	0.790991378604768\\
8.57827057732621	0.817239746831007\\
8.55917180089334	0.841756606843107\\
8.53437715183565	0.868899860303236\\
8.51233116067841	0.889628932964913\\
8.48444448152896	0.912244604449098\\
8.45524605053527	0.932405659402156\\
8.42500043947899	0.950122667450601\\
8.37824731104957	0.97213871263513\\
8.32532022510755	0.990222696576268\\
8.272546479057	1.00163999497818\\
8.2211509422574	1.00643954129697\\
7.96470990248526	1.00236527412514\\
7.72400493822352	1.00054926797114\\
7.16494863135286	1.00234588128762\\
6.50393255467371	1.01155670339712\\
5.75951453216654	1.02818394979548\\
5.76848582988697	1.04938989485071\\
5.77308361805793	1.0739459604561\\
5.77295507649369	1.10116286479346\\
5.7682292595019	1.13025365860077\\
5.76227641835585	1.14588889911282\\
5.75313877907762	1.15653681916769\\
5.74120529518461	1.16266041073323\\
5.72686492019421	1.16472266577734\\
5.70761134459898	1.16261323176271\\
5.68622877552204	1.15634126509175\\
5.66333485674333	1.14664197986161\\
5.63611205857182	1.13230349763906\\
5.60523908814658	1.11333619507309\\
5.57216826285276	1.09057162750359\\
5.5014801367173	1.03523323385617\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
4.3240633239043	0.691280807121259\\
4.31890452927002	0.69679090288896\\
4.31548084110278	0.703669589091018\\
4.314167366364	0.711247760521014\\
4.31500495420803	0.718745513512425\\
4.32629174707585	0.746691840278986\\
4.34527328138136	0.776011847510751\\
4.36785438365158	0.801789359964165\\
4.39619609520378	0.827538432721121\\
4.4294337483917	0.852336516670917\\
4.46638524767732	0.875526892670513\\
4.50565267402969	0.896669380011896\\
4.54767504970915	0.916336764461797\\
4.58740772308454	0.931993266415851\\
4.62645525567658	0.944749070194613\\
4.69666088665578	0.962543718398705\\
4.799811769949	0.98173323815897\\
4.82386272322064	0.987453728853107\\
4.82838112523909	0.986905853402296\\
4.83184032229929	0.98380957604782\\
4.8327561155939	0.979590521908195\\
4.83065565711337	0.970888874538531\\
4.8208289832537	0.943195287187078\\
4.81038659351346	0.925476893135048\\
4.79764965206094	0.911260376697329\\
4.77919470523359	0.896735006821179\\
4.72211999480824	0.859982240472555\\
4.68818369634264	0.835400017669896\\
4.66749012053871	0.818678301155642\\
4.63172566626186	0.782119676078814\\
4.59404000614764	0.748245017935214\\
4.55878046148498	0.72101708208985\\
4.52593427791299	0.699836270331189\\
4.49548870107075	0.6841029844477\\
4.46743097659737	0.67321762622785\\
4.44174835013195	0.666580597460109\\
4.41528869902437	0.663428293902843\\
4.38918603502084	0.664464027384817\\
4.36693726633196	0.669124203654338\\
4.34493847206025	0.677883244722583\\
4.3240633239043	0.691280807121259\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
5.29492862207936	0.118030580508183\\
5.30059435064946	0.230248663349485\\
5.31041188496378	0.341332324495918\\
5.32437341245119	0.450539979014831\\
5.34104142440904	0.549619083959952\\
5.36469719666073	0.660360928439495\\
5.39104382824058	0.759491053479943\\
5.40794608500749	0.814010289740279\\
5.42642878970662	0.867439778489856\\
5.43172175329934	0.876973445683959\\
5.43990058512116	0.885733151888024\\
5.44935783602186	0.892349706347144\\
5.46057611058405	0.897283033571184\\
5.47159037815865	0.899614105038182\\
5.4824210412477	0.899374803538569\\
6.06719770761925	0.798078467103281\\
6.07684641678475	0.794920651437732\\
6.08478349910428	0.789621276588547\\
6.09288185674231	0.778249370735027\\
6.09516484193975	0.764604645942803\\
6.07930524020402	0.609324738442452\\
6.06705140030677	0.447264706067642\\
6.05825729986207	0.279001588088275\\
6.05281752087718	0.100748417816736\\
6.05334702869519	-0.0779470530852678\\
6.05747690260912	-0.246199237265062\\
6.06524403131759	-0.40824273734745\\
6.07628169451343	-0.557579602913346\\
6.07434499239357	-0.569361910806738\\
6.06835006920071	-0.579236938697232\\
6.05895503776105	-0.586472179557398\\
6.04736988794168	-0.590251045713911\\
5.45993908744789	-0.674795250134789\\
5.44910595607335	-0.674728776190317\\
5.4381627359066	-0.672085159833248\\
5.42708993260295	-0.666832695337486\\
5.41782551620483	-0.659947118176577\\
5.40990020278201	-0.650955650469362\\
5.40488166944978	-0.641273910420147\\
5.3879322929326	-0.587340875077241\\
5.37259384610671	-0.532363276644667\\
5.349088852308	-0.432523991006387\\
5.3286052365544	-0.321153744636272\\
5.3138599690857	-0.213888373451083\\
5.30332300059877	-0.104177020582265\\
5.29698095984407	0.00723862318647717\\
5.29492862207936	0.118030580508183\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
4.79814637842684	-0.743755582685921\\
4.77525619405157	-0.737630326619834\\
4.66639268362099	-0.713945259727053\\
4.59257965934453	-0.69220279141328\\
4.5572439620835	-0.679028654962452\\
4.52151366934537	-0.663382708011451\\
4.48364620754286	-0.644207397833955\\
4.44900287036078	-0.624407869530742\\
4.4154460710944	-0.602507723637549\\
4.38435409876599	-0.578879527496089\\
4.35696195369437	-0.554070829921396\\
4.33426773741228	-0.528846345970871\\
4.31587031822383	-0.502475125876431\\
4.30287063203287	-0.475941525767901\\
4.29752124890192	-0.456198990779771\\
4.29826532139992	-0.44850033500913\\
4.30130531550085	-0.44112961696039\\
4.30626756975366	-0.435130431805679\\
4.3152369584998	-0.428664939740952\\
4.34067965161307	-0.416162625971704\\
4.36598386246776	-0.409751481688954\\
4.39085686558305	-0.408077042133964\\
4.41947248730522	-0.410985470120434\\
4.44804303275519	-0.418448424570046\\
4.47545687483995	-0.429478661307315\\
4.50511977581565	-0.445337266920138\\
4.54176857360864	-0.470142934065621\\
4.57623615990925	-0.498367346730197\\
4.61293906028882	-0.533304810434189\\
4.64764505513848	-0.570858744619253\\
4.66785265647734	-0.588164606694964\\
4.70107309989632	-0.613706033606275\\
4.75860496106002	-0.653205591313882\\
4.77633426273956	-0.668349227482736\\
4.79222788530854	-0.689361252887292\\
4.79893573216711	-0.703483192127058\\
4.8039053176752	-0.718152891126591\\
4.80808559638096	-0.738509259287043\\
4.80435966662906	-0.743292383234144\\
4.79814637842684	-0.743755582685921\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
7.34711015955108	-0.722890988560271\\
7.33615691796419	-0.753609275335702\\
7.33279272552757	-0.759638822571146\\
7.32349087337275	-0.767464611514491\\
7.31149600238636	-0.770385545787975\\
5.77532525587688	-0.763906507141775\\
5.76506597882002	-0.761686552415564\\
5.75733753809044	-0.75640326281147\\
5.75162979188846	-0.747585031339034\\
5.74961011233687	-0.737288181526874\\
5.75091367156742	-0.728383785784678\\
5.75510559444676	-0.720370061237506\\
5.76155600383035	-0.714585884393448\\
5.76963974801094	-0.711233738279408\\
5.92121367696349	-0.683824981581574\\
6.04277477888619	-0.663697879669506\\
6.10548045590511	-0.654881895683506\\
6.16874100444484	-0.648841412268801\\
6.4479683081631	-0.630380266691298\\
6.64363985703876	-0.633577922484042\\
6.84870790762361	-0.640146490371916\\
6.99752838618383	-0.647844215564907\\
7.11717203804033	-0.657922141194093\\
7.23052755466436	-0.671723183439487\\
7.32939168987469	-0.688258034362412\\
7.33911853229763	-0.693451845389856\\
7.3457289967285	-0.701846326933387\\
7.34855927121079	-0.712220685298777\\
7.34711015955108	-0.722890988560271\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
8.11071428171509	0.816465212434891\\
8.144470315173	0.743106181268756\\
8.17691086784214	0.65976964228744\\
8.20263579529561	0.58071327788545\\
8.2263297849515	0.491976756773117\\
8.24547197667528	0.401070154257392\\
8.26007034275176	0.308437333591764\\
8.27013285546578	0.214522158029722\\
8.27566748710215	0.119768490824757\\
8.27673933885524	0.072215930122894\\
8.27005169461338	-0.0305331366905159\\
8.2591866150886	-0.12457718900722\\
8.2452742836535	-0.209718561948367\\
8.22758486767307	-0.293488308597948\\
8.2082289957064	-0.3681646501396\\
8.18333884906137	-0.448366363569846\\
8.15744286425125	-0.519232591030167\\
8.12226256696004	-0.601328926966327\\
8.08575981431499	-0.673127046527225\\
8.07380573959972	-0.686725203978583\\
8.05885217550903	-0.698035449378003\\
8.04109247561406	-0.706919420681339\\
8.02275897112117	-0.711996734286755\\
8.01092615788553	-0.712951457240024\\
8.00077834759718	-0.711929465558248\\
7.55002572715015	-0.619440160846183\\
7.5394968360063	-0.613233850813079\\
7.53201820613385	-0.604449770882158\\
7.52787635671948	-0.593580972436753\\
7.52735780694983	-0.581120506860198\\
7.54988812122566	-0.49477670927973\\
7.56692734158205	-0.42047522812732\\
7.58183446736554	-0.344151465759532\\
7.5955741507112	-0.259519698288894\\
7.60680379804939	-0.17321950330816\\
7.61551936059421	-0.0856174517982427\\
7.62171678955974	0.00291988525994405\\
7.62508315669912	0.0847518210301423\\
7.6237710578265	0.167036528803281\\
7.62029647636868	0.248872720277636\\
7.61465436845881	0.329972570612043\\
7.60683969023005	0.410048254965338\\
7.59591625358893	0.495307345528822\\
7.5824307319107	0.578660725117992\\
7.56637671236235	0.659742449765235\\
7.54683653795436	0.742493086627292\\
7.54631724224052	0.753422492560472\\
7.54865089228763	0.76389264890801\\
7.55301055231583	0.771881503039273\\
7.55888908579981	0.778060305702154\\
7.56698652477677	0.78308568656195\\
7.57609573406004	0.786081403972961\\
8.02689085503225	0.864422039115364\\
8.03830779111008	0.864380380659899\\
8.05029524346835	0.862234884039652\\
8.06243381000363	0.85818704763993\\
8.07526802151034	0.85188885553169\\
8.09633867866491	0.835880061159704\\
8.10474154167591	0.826155582721843\\
8.11071428171509	0.816465212434891\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
7.33561612556208	0.942049172360921\\
7.34785909328011	0.938780423106067\\
7.35711908779656	0.930430645322919\\
7.36023725187484	0.924260115845732\\
7.37109260505745	0.889804929857223\\
7.37075451124491	0.879255862116101\\
7.36657046369324	0.869891550541104\\
7.35876894738892	0.862526873287025\\
7.34912327051701	0.858946562035017\\
7.2824473460639	0.849364195108807\\
7.21078829027848	0.841354888425321\\
7.13412964088288	0.83485683663777\\
7.05440371914916	0.830070231175789\\
6.87481635028754	0.825145974476664\\
6.63276810669826	0.824544145298915\\
6.468778902096	0.82676238470105\\
6.25217716681796	0.846650197365554\\
6.12445197830685	0.861432387984864\\
5.99220836908267	0.885490066085779\\
5.79395591453981	0.926702722643583\\
5.78575103685567	0.930078573265399\\
5.77923352664117	0.935879561587634\\
5.77502456851596	0.943902647287668\\
5.77373727549418	0.95280934755929\\
5.77578329590997	0.963103140319315\\
5.78148594784284	0.97191572415223\\
5.78990479562822	0.977509334931371\\
5.80022324257219	0.979432412665985\\
7.33561612556208	0.942049172360921\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Evaluations/test_negotiation_scenario_overlapping_reference_2020-02-25__11-02-34-879/negotiation_scenario_traj_0.6.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.88627,0.24706,0.27451}%
\definecolor{mycolor3}{rgb}{0.23529,0.63529,0.23529}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.904in,
at={(0.758in,1.812in)},
scale only axis,
xmin=0,
xmax=50,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={$x [m]$},
ymin=-5,
ymax=5,
ytick={-4,  0,  4},
ylabel style={font=\color{white!15!black}},
ylabel={$y [m]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale=\figurescale
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	-4\\
49	-4\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
49	4\\
1	4\\
};
\addplot [color=mycolor2, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	-2\\
4.091698698	-1.9699\\
6.233639583	-1.9092\\
8.474628125	-1.794393825\\
10.84689355	-1.633456774\\
13.333429591	-1.453882671\\
15.888475371	-1.284437209\\
18.461788703	-1.143523015\\
21.003127398	-1.031796756\\
23.464891306	-0.930124433\\
25.815126827	-0.812601302\\
28.048727619	-0.668630506\\
30.183010509	-0.508715872\\
32.246448404	-0.351936294\\
34.269040235	-0.215939879\\
36.276236995	-0.112939864\\
38.286276572	-0.049500281\\
40.310160909	-0.028178769\\
42.353249013	-0.049535291\\
44.417446671	-0.113545208\\
};
\addplot [color=mycolor3, mark size=2.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
48	2\\
45.908293802	1.9699\\
43.766345417	1.913429167\\
41.525349375	1.827104167\\
39.153586071	1.735554167\\
36.670100261	1.669379167\\
34.121162441	1.64985\\
31.557014801	1.66005\\
29.027899527	1.67025\\
26.579448878	1.64985\\
24.234928131	1.56825\\
21.994707639	1.403617816\\
19.843705881	1.170624712\\
17.759260517	0.898438503\\
15.717608451	0.617659189\\
13.69824221	0.358558384\\
11.686055539	0.148024402\\
9.671618999	0.002835568\\
7.650161316	-0.06914957\\
5.619920263	-0.065248252\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
4.16359220883792	-2.90354519575089\\
4.75327177267245	-2.90638513060924\\
4.8026327741074	-2.90404337123668\\
4.85730421756508	-2.89908440967301\\
4.91583184247879	-2.89121657021993\\
4.96906354617954	-2.88171672596777\\
5.03863859440755	-2.86558755485228\\
5.10000920028923	-2.84724302754111\\
5.1594189453602	-2.82482291954731\\
5.21541356905375	-2.79803555517256\\
5.26653881080321	-2.76658925871855\\
5.30613574050858	-2.73502267326299\\
5.32621387881764	-2.71520765536674\\
5.33991689045105	-2.69947037879704\\
5.36350478420256	-2.66567656796669\\
5.37890801478549	-2.63507974321634\\
5.39201823792483	-2.59980615914141\\
5.40675618154183	-2.55286556583191\\
5.42162514018448	-2.49604668147191\\
5.43362737268933	-2.44114608355061\\
5.44540248097761	-2.37646170339896\\
5.45457149395676	-2.3153632176645\\
5.46314440920895	-2.24477124927524\\
5.47419870633102	-2.11221661354218\\
5.47979919542517	-1.96762565635835\\
5.47361089663078	-1.85442429683182\\
5.46343047617407	-1.74252507004468\\
5.44504000822185	-1.60725487430226\\
5.42220034417274	-1.48889751617787\\
5.40888413490286	-1.43430048833874\\
5.39434548519137	-1.38328401668677\\
5.37861575332975	-1.33624269275079\\
5.36284292705966	-1.29632778775966\\
5.35025469765447	-1.27196569228109\\
5.33516622302235	-1.24909317914445\\
5.31775835832776	-1.22766942425629\\
5.29821195873515	-1.20765360352317\\
5.27670787940899	-1.18900489285163\\
5.25342697551373	-1.17168246814822\\
5.22855010221383	-1.15564550531949\\
5.19548520015328	-1.13734478958997\\
5.16056241483553	-1.1209090858361\\
5.11670001825697	-1.10353579088231\\
5.07128131111811	-1.08859551409522\\
5.024916679599	-1.07595047415942\\
4.97821650987968	-1.06546288975952\\
4.92412321475449	-1.05577034397312\\
4.87137328891552	-1.04860800758323\\
4.82093600300981	-1.04375708896399\\
4.76736857380168	-1.04076282380239\\
4.71953456299364	-1.04017519187824\\
4.15514528335439	-1.05674734581495\\
4.11736039070703	-1.02500475527939\\
4.07936238540679	-0.995614850518221\\
4.04252926396989	-0.969642749818425\\
4.01155786036859	-0.950141213581336\\
3.98069541065779	-0.93350366929326\\
3.95482991989015	-0.922550319873578\\
3.93096483010242	-0.91608169708733\\
3.91277931122884	-0.91491740899558\\
3.90211546346208	-0.91674090910685\\
3.89500265955116	-0.919615257230195\\
3.88335812907239	-0.929603230392134\\
3.87661794009001	-0.942644510876297\\
3.87107256251736	-0.968654145569051\\
3.86928818963444	-0.996006273997831\\
3.87213358604347	-1.02152960240468\\
3.87966216034177	-1.04426528161976\\
3.89126961203711	-1.06337911600986\\
3.20352801199539	-1.07743620031925\\
2.56635266404935	-1.0855481567187\\
2.23696787680107	-1.08726949699543\\
1.93952525307611	-1.08683887710014\\
1.67813652257078	-1.08435536909128\\
1.43171169486827	-1.07954501272176\\
1.40138844066343	-1.08077489781883\\
1.37552259435241	-1.08360996613719\\
1.34399684620656	-1.08919389283508\\
1.3174994093692	-1.09567293593938\\
1.26453122175168	-1.11363748336624\\
1.21261924297583	-1.13832030631624\\
1.16781377892427	-1.16632161389239\\
1.12574873877593	-1.19984412577461\\
1.08731696740835	-1.2389254530256\\
1.06786455630302	-1.2630531027919\\
1.05341130969908	-1.28360320670803\\
1.0277944353659	-1.32804540535715\\
1.01176883386682	-1.36431429766372\\
1.00071423879604	-1.39647055534149\\
0.987437107178617	-1.44783587919764\\
0.975680404081164	-1.50423960649212\\
0.965893683803325	-1.56275329975247\\
0.95723404531948	-1.62907005786664\\
0.95059705256021	-1.6969066231626\\
0.94579359274653	-1.76572176859245\\
0.941261945412655	-1.88530538144848\\
0.940787579801557	-2.01563604869228\\
0.937975282281309	-2.01566979639752\\
0.938052767012526	-2.02212683150401\\
0.940865064532773	-2.02209308379877\\
0.943934353230788	-2.13983849254169\\
0.949934358856255	-2.24669932209886\\
0.957017434921992	-2.32807372538023\\
0.965752568246955	-2.40206466839769\\
0.982194119727455	-2.50362452670476\\
1.00254787648565	-2.59409591431923\\
1.01352834752435	-2.63305942868844\\
1.02247075310759	-2.65899983732038\\
1.03276968459804	-2.68378115890231\\
1.04743170536289	-2.71313575223551\\
1.06393808673025	-2.74069752017581\\
1.08213593362929	-2.76647660056915\\
1.10187235098916	-2.79048313126149\\
1.12737168856958	-2.81696547657408\\
1.14995477029394	-2.83710808314196\\
1.17842609782602	-2.85898315980985\\
1.20814422365287	-2.87836999830025\\
1.23884494509208	-2.89528611681097\\
1.28616045065628	-2.91606601567284\\
1.3395444580347	-2.93275297638225\\
1.39259999625288	-2.94277958295603\\
1.4441039047441	-2.9462269381618\\
1.70034933311791	-2.93541551041507\\
1.94092346066287	-2.92727506481454\\
2.49983393167769	-2.91438059075504\\
3.16086379018184	-2.90621854210217\\
3.90546167855429	-2.90327878232139\\
3.89705071277992	-2.9247131459279\\
3.89309977833568	-2.94938154942506\\
3.8939434611397	-2.97658567786118\\
3.8994320725786	-3.00554224490653\\
3.90579370942219	-3.02101566211962\\
3.9152079915576	-3.03141979326781\\
3.92729826593526	-3.03722769107676\\
3.9416878795056	-3.03891240827216\\
3.96087937656829	-3.03629777147979\\
3.98208975201094	-3.02946609527013\\
4.00472089474094	-3.01916856985106\\
4.03155751669458	-3.00411969830365\\
4.06192141776486	-2.9843476882566\\
4.09438263305614	-2.96072197082719\\
4.16359220883792	-2.90354519575089\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
5.33156432488485	-2.52877225237262\\
5.33686612836229	-2.5341448864877\\
5.34046938732108	-2.54093123229445\\
5.34198154207643	-2.54847227241552\\
5.34134126384936	-2.55598944589421\\
5.33079272123518	-2.58422270857675\\
5.31258819078608	-2.61403137409182\\
5.29069224827706	-2.64039335485324\\
5.26303693834619	-2.66687827875683\\
5.23046238800284	-2.69254119415923\\
5.1941330278209	-2.71669454645716\\
5.1554347273782	-2.73886157346048\\
5.11394366725133	-2.75962639945048\\
5.07463612378338	-2.77632156083059\\
5.03593726211975	-2.79009902204477\\
4.96622346818793	-2.80973233713738\\
4.86361245156099	-2.83162575303317\\
4.83972012205807	-2.8379762615152\\
4.83518888360968	-2.83754730646654\\
4.83164951935376	-2.83454299649234\\
4.83062317711327	-2.83034946375765\\
4.83249425485548	-2.82159562683565\\
4.84158982394938	-2.79365338421995\\
4.85156301704415	-2.77566671107663\\
4.86392198926965	-2.76112041179749\\
4.88198887658242	-2.74611511222477\\
4.93807811678835	-2.70787526994561\\
4.97135674340155	-2.68240978266959\\
4.99160377270918	-2.66515006984022\\
5.0263952168427	-2.62766427690033\\
5.06317773070064	-2.59281104007962\\
5.09770962449995	-2.56466598206137\\
5.12998789240027	-2.54262937652975\\
5.16000952856124	-2.5261014971689\\
5.18777152714249	-2.51448261766298\\
5.21327088230367	-2.50717301169615\\
5.23963856281967	-2.50332650956333\\
5.26575942963284	-2.50367597895456\\
5.28812297232692	-2.50774990939143\\
5.31034433385084	-2.5159278579036\\
5.33156432488485	-2.52877225237262\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
4.34597082878193	-1.98123165118205\\
4.3432558401777	-2.09355986417276\\
4.33636066998396	-2.20486314526415\\
4.32527364125527	-2.3143999603049\\
4.31121491210995	-2.4138828422202\\
4.29047730041124	-2.52520805562933\\
4.26674463440503	-2.62499626761039\\
4.25128083015665	-2.67994082297662\\
4.23420848813859	-2.73383753696787\\
4.22916787087767	-2.74350699669376\\
4.22122204432462	-2.75247859538853\\
4.21194192398743	-2.75934137573155\\
4.20085715748526	-2.76456778494292\\
4.18990794737895	-2.76718747622946\\
4.17907473600387	-2.76723285749408\\
3.5918382069749	-2.68133782689366\\
3.58210985083603	-2.67843464326648\\
3.5740362562029	-2.67334566308976\\
3.56564187247484	-2.66219048666798\\
3.56300112964952	-2.6486104640834\\
3.5747749247155	-2.49296742893476\\
3.58276603994417	-2.33064135966999\\
3.58713561030892	-2.16220525923544\\
3.58788950629901	-1.98387069851291\\
3.58266455427344	-1.80525084638066\\
3.57411490032569	-1.63716528258296\\
3.56209239474798	-1.47538183606584\\
3.54713437953822	-1.32638657705786\\
3.54876080615356	-1.31455744645326\\
3.55449417060001	-1.30452829833138\\
3.56369583557858	-1.29704868018078\\
3.57517768672511	-1.29296669291781\\
4.1601840534867	-1.19301561129117\\
4.17101519086065	-1.19279739729016\\
4.1820240992493	-1.19515254296538\\
4.19323109940539	-1.20011223083681\\
4.20267325082757	-1.20675198689839\\
4.21083209870566	-1.21553209428282\\
4.21610330868864	-1.22507861786486\\
4.23446404477324	-1.27854764662032\\
4.25124185568562	-1.33310320858637\\
4.27736223575042	-1.43229037224937\\
4.30076528310627	-1.54308390845677\\
4.31832409880211	-1.64992477498068\\
4.33174034236288	-1.75932136113363\\
4.3410078908206	-1.87053188088298\\
4.34597082878193	-1.98123165118205\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
4.81993615253186	-1.10668899323798\\
4.84297938770742	-1.11221064292377\\
4.95242768545191	-1.13302689661695\\
5.02678655404778	-1.15282225320262\\
5.06245622984001	-1.16506331528995\\
5.09858531725589	-1.17976496545726\\
5.13694357774641	-1.19793860119447\\
5.17209522966951	-1.21682096066616\\
5.20621591733686	-1.23783176360785\\
5.23791803761044	-1.26063478898452\\
5.26595262854375	-1.28471512947587\\
5.28930183864015	-1.3093345614576\\
5.30838586843792	-1.33521324165467\\
5.32207829601354	-1.36139608341926\\
5.32794461165813	-1.38099123405398\\
5.32740309565983	-1.3887067836119\\
5.32455783355165	-1.39615483921208\\
5.31975493493688	-1.40228234724441\\
5.31095853878657	-1.40898129767604\\
5.28585315773607	-1.42214785853108\\
5.26072615189119	-1.42922171428761\\
5.23590573727302	-1.43154916997544\\
5.20722357120527	-1.42939368637294\\
5.17846678537615	-1.42268406453527\\
5.15077256509657	-1.41237799722354\\
5.12070318624507	-1.39730432740619\\
5.08341521860662	-1.3734702557524\\
5.04821787401431	-1.34616130283764\\
5.01060958663583	-1.31220035487093\\
4.97492876157152	-1.27557136670567\\
4.95427338744595	-1.25880248082179\\
4.9203932565981	-1.23414281571149\\
4.86184332149404	-1.19616867704626\\
4.84372220862284	-1.18149614751764\\
4.82728193580989	-1.16090901853368\\
4.82020531937082	-1.14696821951985\\
4.8148519704241	-1.13243417314887\\
4.8101382256522	-1.11219468044359\\
4.81373718143177	-1.10731530092298\\
4.81993615253186	-1.10668899323798\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
2.27240081018967	-1.19452616241284\\
2.28254307719121	-1.16353066171116\\
2.28574766797911	-1.1574147947655\\
2.29484066786376	-1.1493472809481\\
2.30675464279553	-1.14611216296953\\
3.84256519051719	-1.11222260882418\\
3.85287925930002	-1.11417221131156\\
3.86074386171242	-1.11925059432649\\
3.86668135593734	-1.12791579688249\\
3.86897091106235	-1.13815601948138\\
3.86790178506677	-1.14709159443808\\
3.86392188839684	-1.15521270403228\\
3.85762569869241	-1.16116438263458\\
3.84963283109279	-1.16472778986393\\
3.69883146862429	-1.19611002941874\\
3.57784122762941	-1.2194244737836\\
3.51538886319392	-1.22988514682404\\
3.45230888629302	-1.23758585819461\\
3.17366310994465	-1.26337795700444\\
2.97797510215239	-1.26532311722033\\
2.77280525899869	-1.26414544364261\\
2.62383389404396	-1.26036097068526\\
2.50396673569542	-1.25343043217868\\
2.39028770794657	-1.24261282771939\\
2.29102322064248	-1.22868156481233\\
2.28116325785003	-1.22374514199403\\
2.27433449209728	-1.2155272640033\\
2.27123258523322	-1.2052308598278\\
2.27240081018967	-1.19452616241284\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
1.54951042624535	-2.75341623606427\\
1.51383837476201	-2.68096955227947\\
1.47921916827272	-2.59851423875198\\
1.45142573930135	-2.52016115361196\\
1.42540817885248	-2.43207788690811\\
1.40388382077946	-2.34170567937456\\
1.38685635905973	-2.24948845048561\\
1.37432948767071	-2.15587011971555\\
1.36630690058983	-2.06129460653868\\
1.36398586803289	-2.0137866313834\\
1.36797123921471	-1.91089731156314\\
1.37636134709742	-1.81660022879308\\
1.38803159265945	-1.73112267781749\\
1.40351366109232	-1.64691702807531\\
1.42090055982798	-1.57175785353226\\
1.44367463059502	-1.49092978948359\\
1.46769950318083	-1.41940755712903\\
1.50071038585035	-1.3364151278537\\
1.53531387611288	-1.26368260840884\\
1.54690650070913	-1.249775026184\\
1.56155769899283	-1.23807574762243\\
1.5790778199343	-1.22872816779264\\
1.59727157586275	-1.22317085318445\\
1.60907521564619	-1.22190552601339\\
1.61924637696636	-1.22266050816215\\
2.07227371483367	-1.30327333264341\\
2.0829620550921	-1.30920082920318\\
2.09066892408049	-1.31778535804276\\
2.09509494551064	-1.32854156697147\\
2.09594074309433	-1.34098410379864\\
2.07568708696226	-1.42789012116953\\
2.06060618957812	-1.50261368951235\\
2.04770979054609	-1.57930281516329\\
2.03619874242235	-1.66426639992015\\
2.02724070527433	-1.75083187920322\\
2.0208300940095	-1.83863270222003\\
2.01696132353534	-1.92730231817813\\
2.0157464377407	-2.00919445572577\\
2.01922030005896	-2.09141627167115\\
2.02484411246389	-2.17313290207995\\
2.03261535383296	-2.25405648895988\\
2.04253150304363	-2.33389917431865\\
2.05569154289532	-2.41884178637447\\
2.07136270621923	-2.50181202094052\\
2.08954178762984	-2.58244389190044\\
2.11124967454459	-2.66465249219668\\
2.11205598576513	-2.67556447846437\\
2.10999826854622	-2.68609234132116\\
2.10585003912187	-2.69419299675976\\
2.10013589752901	-2.70052413758317\\
2.09217330788358	-2.70576056164069\\
2.08314596331223	-2.70899460965566\\
1.63456508205447	-2.79915385309124\\
1.62315099365198	-2.79941221479931\\
1.61111130287325	-2.79758245641584\\
1.59887056182445	-2.79385498600996\\
1.58587528283687	-2.78789621660125\\
1.56439123429772	-2.77244662927546\\
1.55573574022023	-2.76294631296784\\
1.54951042624535	-2.75341623606427\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
2.32764093791325	-2.85858937652302\\
2.3153163040063	-2.8556434676148\\
2.3058400977609	-2.84753990033444\\
2.30256086580872	-2.84145343838584\\
2.29080387323025	-2.80729539892613\\
2.29086464971859	-2.79674108967107\\
2.29480118405604	-2.78727006635791\\
2.30240648291727	-2.77970292971751\\
2.311954748308	-2.77587039282834\\
2.37835585078186	-2.76453927426748\\
2.4497796995894	-2.7546497297317\\
2.5262411272489	-2.7461395426325\\
2.60581374021381	-2.73925961137729\\
2.78520970037566	-2.72961799137406\\
3.02715854864678	-2.72265600578836\\
3.19114941591613	-2.72056429252575\\
3.40819895433927	-2.73475353804258\\
3.53626847391947	-2.7461743564984\\
3.66909858835211	-2.76674872783891\\
3.86836554060265	-2.80273762242599\\
3.87665629318583	-2.80589670565331\\
3.8833239869286	-2.81152442855546\\
3.88774231636757	-2.81943414394975\\
3.8892632085422	-2.82830394214619\\
3.8874883872826	-2.83864794419688\\
3.88201927505593	-2.8476073350429\\
3.8737503191111	-2.85342023854841\\
3.86348596840713	-2.85561379272711\\
2.32764093791325	-2.85858937652302\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
18.0936691080926	-2.08108377354165\\
18.6827818862	-2.0550801602397\\
18.7319692851317	-2.05032704694927\\
18.7863327683952	-2.0427001395158\\
18.8444055504422	-2.0319792365213\\
18.8971089306434	-2.01988729560744\\
18.9658118686943	-2.00037463817733\\
19.026211833803	-1.97905053999189\\
19.0844539555025	-1.9537516405735\\
19.1390714482448	-1.92425773850418\\
19.1885975264817	-1.89034863236595\\
19.2266032057291	-1.85688320984719\\
19.24568819981	-1.83610991995085\\
19.2586051313357	-1.81972128725572\\
19.2805120034525	-1.78481427741341\\
19.2944003659018	-1.75350072466589\\
19.3057697332474	-1.71762815617108\\
19.3181942610491	-1.6700229317602\\
19.33026651793	-1.61254483014895\\
19.3395692992268	-1.5571229256584\\
19.3481667212069	-1.49194005562262\\
19.3543365461871	-1.43046624804761\\
19.35944667792	-1.35953947291534\\
19.3640047412077	-1.22660282259552\\
19.3625268486724	-1.08191099072142\\
19.3508094839774	-0.969147759988928\\
19.3351684600069	-0.857880351079632\\
19.3101841823046	-0.72367148015305\\
19.2815832089222	-0.606572808949472\\
19.2656126946059	-0.552692389958364\\
19.2485963212257	-0.502448029556066\\
19.2305847082964	-0.456232313378844\\
19.2128785926543	-0.417136595482034\\
19.1991139222873	-0.393419321917124\\
19.1829248515381	-0.371312130503781\\
19.1644900225062	-0.350765400708099\\
19.1439880772911	-0.331729511996166\\
19.1215976579925	-0.314154843834073\\
19.0974974067098	-0.297991775687912\\
19.0718659655427	-0.283190687023773\\
19.0379455783822	-0.266529016058066\\
19.0022607456584	-0.251820990843493\\
18.9576011440201	-0.236613716509253\\
18.9115060887617	-0.223912665003085\\
18.8645784969691	-0.213550367023042\\
18.8174212857283	-0.205359353267183\\
18.7629186804732	-0.198324010934848\\
18.709881584783	-0.193750148308863\\
18.6592674086598	-0.191371830340308\\
18.6056176406683	-0.191001033520841\\
18.5578121338087	-0.192753578857542\\
17.9949087842679	-0.236909148535612\\
17.9556166375057	-0.207052535045509\\
17.9162266986875	-0.179556214772282\\
17.878167408241	-0.155416636063121\\
17.8462792842709	-0.137453192453827\\
17.8146400564148	-0.12234498465943\\
17.788269811118	-0.112669777212049\\
17.7641169126616	-0.107376093477577\\
17.7458962135729	-0.107102619199055\\
17.7353343115108	-0.109445486391059\\
17.7283705987522	-0.112664268959761\\
17.7172284970339	-0.123209802007188\\
17.7111341993647	-0.136565126043106\\
17.7068675417483	-0.162814848747511\\
17.706423046864	-0.190221514733501\\
17.7105133374648	-0.215575135707432\\
17.7191448626725	-0.237915397857277\\
17.7316732461905	-0.256438659081432\\
17.0454421870665	-0.30411510547483\\
16.4094261010181	-0.343380435659526\\
16.0805196829746	-0.36120932381196\\
15.7834119541674	-0.375326594259036\\
15.5222145691338	-0.385630103314288\\
15.2758493773907	-0.39287769146397\\
15.2456225630842	-0.395589159665275\\
15.2199263289764	-0.399685886459764\\
15.188711407994	-0.406804997470628\\
15.1625625593429	-0.414572228169061\\
15.1105363730288	-0.43510585428205\\
15.0598937101445	-0.462298058774963\\
15.0165113584879	-0.492457209950038\\
14.9761361832226	-0.527996928967925\\
14.9396618002284	-0.568911114470503\\
14.9214127074719	-0.593961272047262\\
14.9079818253852	-0.615193665099646\\
14.8845691939932	-0.660835553345767\\
14.8703366158877	-0.697844824792593\\
14.8608679538623	-0.730503260448114\\
14.8501188953589	-0.782456474594354\\
14.8411348649493	-0.839367701237537\\
14.8342216544186	-0.898290020547965\\
14.8288158105179	-0.96495094311258\\
14.8255045227909	-1.03303093016919\\
14.8240724343481	-1.10199865152785\\
14.8253948260402	-1.22166079078447\\
14.8312952628067	-1.35185868897378\\
14.8284879813598	-1.35202994062336\\
14.8288811751472	-1.3584754588256\\
14.8316884565942	-1.35830420717602\\
14.8405127849175	-1.47575859424943\\
14.8517319780474	-1.58219809193082\\
14.8627864509639	-1.6631286924753\\
14.8751298925437	-1.73660386959509\\
14.8965188751005	-1.83723806288754\\
14.9212730642857	-1.92660571648123\\
14.934146029031	-1.96498556763909\\
14.9443464310201	-1.99045757613599\\
14.955845046705	-2.01470553948395\\
14.9719252006265	-2.0433079109333\\
14.9897598241533	-2.0700293981954\\
15.0091967010106	-2.09488760480246\\
15.030083614924	-2.11790013428668\\
15.0568476400192	-2.14310366163896\\
15.080388834169	-2.16211766588632\\
15.1098959594865	-2.18257408361189\\
15.1405266958486	-2.20048426226066\\
15.1720180135327	-2.21587862073629\\
15.2202932025195	-2.23431953697682\\
15.2744294528955	-2.24837561383808\\
15.3279118814512	-2.25579537197366\\
15.3795227579896	-2.25671963964127\\
15.6349327649828	-2.23338865466092\\
15.8748208581717	-2.213491910084\\
16.4324318242919	-2.17327757764218\\
17.0922714237909	-2.13279553464439\\
17.8358344581682	-2.09344237131629\\
17.8284818735135	-2.11526244893689\\
17.8257421537563	-2.14009456422603\\
17.8279153311011	-2.16722487393438\\
17.8348135869675	-2.19587835010361\\
17.8419243872595	-2.21102211392863\\
17.8518362501645	-2.22095335890731\\
17.8641961095255	-2.22616299306547\\
17.8786508991856	-2.22714192442893\\
17.8976915522802	-2.2235917955867\\
17.9185424200318	-2.21573093429448\\
17.9406428464598	-2.20433888431549\\
17.9667113396734	-2.18799549194117\\
17.9960718907655	-2.16676210057105\\
18.0273387683956	-2.1415770378253\\
18.0936691080926	-2.08108377354165\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
19.2419140281252	-1.64963594752899\\
19.2474722525381	-1.65474285058497\\
19.2514031071705	-1.66134484622207\\
19.2532822707864	-1.6688029050993\\
19.2530104100073	-1.67634239745844\\
19.2438553283208	-1.7050577827475\\
19.2271304709515	-1.735721125922\\
19.2065500480606	-1.76312244927795\\
19.1802231630266	-1.79092824878012\\
19.1489427216038	-1.81815361455206\\
19.1138381338291	-1.84405486463051\\
19.0762702932143	-1.86808802702878\\
19.0358444559803	-1.8908572552278\\
18.9974004824888	-1.90945489726049\\
18.9594217629978	-1.92510856128509\\
18.8907516265595	-1.94812795500939\\
18.7893341736128	-1.97501368785434\\
18.7657810283169	-1.98252512671287\\
18.7612342330881	-1.98231829959315\\
18.7575521691537	-1.97949068877485\\
18.7563219571378	-1.97535237105052\\
18.7577626615604	-1.96651749903441\\
18.7654807417895	-1.93816384782132\\
18.7745623044532	-1.91971092905878\\
18.786195053533	-1.9045775828976\\
18.8035064380546	-1.88870662204496\\
18.8576583143202	-1.84776931996813\\
18.8896516452789	-1.82070671097291\\
18.9090303035429	-1.80247740800693\\
18.9419467504246	-1.76333488915709\\
18.976980637784	-1.7267243964114\\
19.0100946832112	-1.69692412836463\\
19.0412565529453	-1.67333522341601\\
19.0704339132253	-1.65535881996476\\
19.09759443029	-1.64239605641009\\
19.1227057703785	-1.63384807115123\\
19.148853770757	-1.62871657715245\\
19.1749604700968	-1.62778810447871\\
19.1974964983668	-1.63076339956532\\
19.2200912356397	-1.6378447551849\\
19.2419140281252	-1.64963594752899\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
18.2307208022594	-1.15095417577914\\
18.2335028303032	-1.26328074840009\\
18.2320595517217	-1.37478806071926\\
18.2263430364638	-1.48473603709268\\
18.2171666575937	-1.58478745252588\\
18.2018985757134	-1.6969936794264\\
18.1830747701185	-1.79782319409877\\
18.1703167094911	-1.85345830257581\\
18.1559007880582	-1.9081254942933\\
18.1513391186081	-1.91802990975257\\
18.1438415854826	-1.92737938780131\\
18.1349082168993	-1.93468782903485\\
18.1240923298877	-1.94045011936106\\
18.11328434724	-1.94360218146026\\
18.1024663197081	-1.94417734098177\\
17.5117315798654	-1.88710576792874\\
17.5018728764476	-1.88468185471717\\
17.4935600509344	-1.87999382938368\\
17.4846301336518	-1.86926255655608\\
17.4813283769774	-1.85582793937024\\
17.4854758657603	-1.69979533067152\\
17.4855183465351	-1.53727268953824\\
17.4816447859681	-1.3688244523753\\
17.4736757623803	-1.19066643664119\\
17.4597210927067	-1.01251588543878\\
17.4429609126368	-0.845049621063423\\
17.4230402620064	-0.684047782919291\\
17.4008130616039	-0.53596239880547\\
17.4018590006862	-0.524067878813817\\
17.407094996595	-0.513770324406601\\
17.4159198352993	-0.505849620656233\\
17.4271883033414	-0.501210962040871\\
18.00660615617	-0.372767901919154\\
18.0174136592495	-0.372020217929372\\
18.0285245789193	-0.373834119567627\\
18.0399607366938	-0.378239758186244\\
18.0497163268295	-0.384409769948095\\
18.0582948298477	-0.392780335660527\\
18.0640266346821	-0.402057629475372\\
18.0849804705502	-0.454564680697406\\
18.1044064159186	-0.508234382829873\\
18.1353466000472	-0.606025347117624\\
18.1641403498203	-0.715541694138912\\
18.1869035439976	-0.821395932405819\\
18.205654119117	-0.930005437449775\\
18.2203496801391	-1.04062961041203\\
18.2307208022594	-1.15095417577914\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
18.6613466391242	-0.254277323559939\\
18.6846323517756	-0.258665362863031\\
18.7949677553915	-0.27410378913956\\
18.8702057918942	-0.290238699874573\\
18.9064314690169	-0.300720574189365\\
18.9432363508409	-0.313637622964691\\
18.9824375465096	-0.329913477532627\\
19.018470633408	-0.347054037054132\\
19.0535780881064	-0.366370915470414\\
19.0863575240839	-0.387596159242135\\
19.1155362908768	-0.410276561694976\\
19.1400616499044	-0.433724563908237\\
19.1603885203914	-0.458638909540219\\
19.1753451168846	-0.484120746152267\\
19.1821627751859	-0.503405536089552\\
19.1819992606561	-0.511138336847083\\
19.1795216743167	-0.518716635773498\\
19.1750242086471	-0.525071711881727\\
19.1665659727465	-0.532192861196775\\
19.1421345882489	-0.546571523651019\\
19.1173836217667	-0.554865829902319\\
19.0927067418561	-0.558404421383744\\
19.0639534795678	-0.557654309605398\\
19.0349029522409	-0.552359159139581\\
19.0067378232954	-0.543419899001816\\
18.9759672034559	-0.529834906511145\\
18.9375581782241	-0.507853043920608\\
18.9010673240561	-0.482298209979905\\
18.8618430754087	-0.450217256372077\\
18.8244134934724	-0.415377186806223\\
18.8029627025053	-0.399638585186578\\
18.7679170575685	-0.376665446076311\\
18.7075799446781	-0.341600322147989\\
18.6887629111198	-0.327831622045124\\
18.6713354338759	-0.308073193795874\\
18.6635854671739	-0.294495182399225\\
18.6575276910505	-0.280240351733851\\
18.6518297107236	-0.260255620688991\\
18.6551857180252	-0.255206062074539\\
18.6613466391242	-0.254277323559939\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
16.1211559404816	-0.466604672954197\\
16.1297701367415	-0.435150225471009\\
16.1326717766566	-0.428884946832467\\
16.1413593274062	-0.42038236557334\\
16.1531008209308	-0.41656842839193\\
17.68541595621	-0.307605744102457\\
17.6958130334269	-0.309048571209771\\
17.7039165985368	-0.313736233490798\\
17.7102707864566	-0.322100674230408\\
17.7130584321921	-0.332216664186852\\
17.7124276082789	-0.341193834754004\\
17.7088496630589	-0.349499875119116\\
17.7028520938561	-0.355752366353542\\
17.6950430712205	-0.359702425723225\\
17.5459570238373	-0.398422528480034\\
17.4262518412261	-0.42762648348704\\
17.3643858272255	-0.441129069006928\\
17.3017579671562	-0.451905691138682\\
17.0247070963865	-0.491294979575025\\
16.8293484067175	-0.50280855472698\\
16.6243664967034	-0.511666772480253\\
16.4753883172128	-0.515172745625051\\
16.3553256464062	-0.514112984638899\\
16.241253591445	-0.508868159276462\\
16.1414265434064	-0.499808412822005\\
16.1313369488192	-0.495360130279626\\
16.1241144338014	-0.487486069243931\\
16.1205126607468	-0.477353695583137\\
16.1211559404816	-0.466604672954197\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
15.4753731183353	-2.05898443781838\\
15.4362005214613	-1.98836910731153\\
15.3975900058347	-1.90770563187245\\
15.3659977316683	-1.83080563929805\\
15.3357033154119	-1.74410025498646\\
15.3097847765112	-1.65488891475332\\
15.2882675158129	-1.5636148261596\\
15.2711769341638	-1.47072119676628\\
15.2585384324106	-1.37665123413433\\
15.2538966492597	-1.32931363021668\\
15.2528451225113	-1.22635252295753\\
15.2566132918319	-1.13175794262019\\
15.2640890206014	-1.045811914023\\
15.2754342169186	-0.960949835259947\\
15.2891244105541	-0.885030243823616\\
15.3079180742574	-0.803185070222693\\
15.3284161741364	-0.730573417403786\\
15.3573285439905	-0.64606580495933\\
15.3883334089661	-0.571727932572563\\
15.3992319660043	-0.557270019761437\\
15.413293440567	-0.544868178642752\\
15.4303354217744	-0.534674908166374\\
15.4482356067594	-0.528234420766853\\
15.4599632360436	-0.526393313393905\\
15.4701591501211	-0.526649939132281\\
15.926586966676	-0.58500955360116\\
15.9375524189976	-0.59040720941892\\
15.9456699186296	-0.598604536100691\\
15.9506167098649	-0.609131404233831\\
15.9520700369967	-0.621517684405696\\
15.9360910332827	-0.709310268843622\\
15.9246827766561	-0.78468199306789\\
15.9155525359623	-0.86191008255592\\
15.908210676968	-0.947334973952697\\
15.9034971194413	-1.03423497975532\\
15.9013883576444	-1.12224426098692\\
15.9018608858393	-1.21099697867062\\
15.9046526486748	-1.29285053204422\\
15.9121436724691	-1.37480405118328\\
15.9217573657591	-1.45614783922306\\
15.9334771318311	-1.53659450596039\\
15.9472863739716	-1.61585666119208\\
15.9645850528142	-1.70005398717139\\
15.9842953846379	-1.78215848158715\\
16.0063962681813	-1.86180475307572\\
16.0320988491839	-1.94285327956929\\
16.0334378807767	-1.95371277202907\\
16.0318975245983	-1.96432867516202\\
16.0281504476958	-1.97262251869676\\
16.0227527888591	-1.97922555113282\\
16.0150558321383	-1.98484514435739\\
16.0061974621539	-1.98851683304138\\
15.5625629307177	-2.10050745195317\\
15.5511751377901	-2.1013237466736\\
15.5390603650209	-2.1000850172677\\
15.5266519689567	-2.09696067987189\\
15.5133808091693	-2.09164461678628\\
15.4911668599614	-2.07726426384358\\
15.4820570809886	-2.06819864115466\\
15.4753731183353	-2.05898443781838\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
16.2577162511468	-2.12597477447364\\
16.2452622873649	-2.12363516631097\\
16.2354010908292	-2.11600476066271\\
16.2318281054738	-2.11008596374966\\
16.2184145754617	-2.07654381493898\\
16.2179590872449	-2.06599916377751\\
16.2214277002126	-2.05634694593556\\
16.2286538028345	-2.04841690377928\\
16.2380031992448	-2.04412196516008\\
16.3037706538479	-2.02955685024066\\
16.3746253487105	-2.01618593084308\\
16.4505790557008	-2.00394633940334\\
16.52971995761	-1.99318289046051\\
16.7084296769002	-1.97477888030233\\
16.9497484819837	-1.95599195037496\\
17.1134407961128	-1.94588224676095\\
17.3309245569177	-1.94943901554919\\
17.4593993844045	-1.95458252037937\\
17.5930767931805	-1.96863579185585\\
17.7938654295889	-1.99483583540639\\
17.8023007654427	-1.99758565253976\\
17.8092357214581	-2.00288053591671\\
17.8140356131119	-2.01056469317443\\
17.8159884908194	-2.01934949264351\\
17.814721699757	-2.02976791907614\\
17.809697319959	-2.03898407231518\\
17.8017225581297	-2.04519443891851\\
17.791577773712	-2.04788737865551\\
16.2577162511468	-2.12597477447364\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
32.4007420940909	-1.26976237741151\\
32.9893599661727	-1.23427922789044\\
33.0384644816747	-1.22873496446498\\
33.0926981516203	-1.22023396018519\\
33.1505908359377	-1.20857965290306\\
33.2030927445929	-1.19564091620784\\
33.2714726874005	-1.17502488073971\\
33.3315215744023	-1.15273129156246\\
33.3893489154885	-1.1264981507908\\
33.4434845705875	-1.09612889627673\\
33.4924583996272	-1.06142696587223\\
33.5299204642484	-1.02735410462267\\
33.5486685994729	-1.00627629643985\\
33.5613200508072	-0.989681864217168\\
33.5826621889965	-0.954426743743978\\
33.5960447000442	-0.922893688147486\\
33.6068351562157	-0.886842755567807\\
33.6184917764276	-0.839043702360205\\
33.6296372483772	-0.781378721600193\\
33.6380467020216	-0.725814251598062\\
33.6455937661892	-0.660501434837076\\
33.6507732523934	-0.598936276827722\\
33.6547410189201	-0.527936433829439\\
33.6571586200992	-0.394943636491662\\
33.6533518251988	-0.250294340986932\\
33.6398208371649	-0.13773433386429\\
33.6223907763546	-0.0267331136170077\\
33.5952493853231	0.107056198589056\\
33.5647671888398	0.223679310250568\\
33.5479314345579	0.277295672081118\\
33.5301084860872	0.327259611307927\\
33.5113552758063	0.373179407978294\\
33.4930221333233	0.411985046430665\\
33.4788774711412	0.43547767819933\\
33.4623346400664	0.457321411029157\\
33.4435714603148	0.477568734613847\\
33.4227657521023	0.496272138647106\\
33.4000953356448	0.513484112822636\\
33.3757380311581	0.529257146834139\\
33.3498716588581	0.54364373037532\\
33.3156874648558	0.559757228595657\\
33.2797705015916	0.573888932035542\\
33.2348718958425	0.588375353710889\\
33.188578364942	0.600332770882172\\
33.1414900521187	0.609938336265643\\
33.0942071006012	0.617369202577548\\
33.0395983095259	0.62352630892845\\
32.9864944603972	0.627245844692363\\
32.9358485584346	0.628809121821476\\
32.8821997728281	0.628316274203289\\
32.8344286704317	0.625794434181935\\
32.2723090218357	0.572583571380203\\
32.2325413661921	0.601803833714578\\
32.1927139246302	0.628662534489344\\
32.1542709922598	0.652186347962269\\
32.1220978436007	0.669634163355523\\
32.0902195193299	0.684231119331994\\
32.0636969495582	0.693480593309593\\
32.0394619684057	0.698384803731772\\
32.0212392279667	0.698364945315848\\
32.0107164073081	0.695852367509053\\
32.0038054093033	0.69252190760293\\
31.9928345018744	0.681798387278794\\
31.9869559734816	0.668346694146698\\
31.9831124085387	0.642031692383381\\
31.983109134345	0.614621422310844\\
31.9876070103761	0.589336927360448\\
31.9965970268173	0.567138500733242\\
32.0094219546914	0.548819307929636\\
31.3240472506291	0.490102827460199\\
30.6887456204705	0.440604680175209\\
30.3601688071425	0.417483719421751\\
30.0633268174489	0.398585756659363\\
29.8023291290054	0.384079107343069\\
29.5561125211997	0.37286673572702\\
29.5259332695034	0.369669060012616\\
29.5003063094123	0.365159233603023\\
29.4692100285673	0.357538580669576\\
29.4431895964087	0.349351440217686\\
29.3915006790907	0.327983012801707\\
29.3413022885975	0.2999791401929\\
29.2984110273816	0.269125574010586\\
29.2586131635429	0.232940543411598\\
29.2228020989677	0.191444533433076\\
29.2049586011916	0.166103867140134\\
29.1918712355424	0.144658029112161\\
29.1691963317233	0.0986451829910672\\
29.1555613331851	0.0614116058406493\\
29.1466195984094	0.0286049851792808\\
29.1367082196886	-0.0235145245141942\\
29.1286414491427	-0.0805629927967939\\
29.1226776025837	-0.139588959345288\\
29.1183454950857	-0.206328262533663\\
29.1161305149599	-0.274452730436774\\
29.1158087804362	-0.343434568290001\\
29.1190571935072	-0.46305991720811\\
29.1270526518451	-0.593145967547552\\
29.1242484907458	-0.593362385613452\\
29.1247453866251	-0.599800739497414\\
29.1275495477244	-0.599584321431514\\
29.1382633874208	-0.716881446085565\\
29.1511944757658	-0.823126558516046\\
29.1635502503857	-0.903868730331609\\
29.1770748172589	-0.977135696241978\\
29.2000809298325	-1.07741255408411\\
29.2262704563586	-1.16637016247931\\
29.2397595508922	-1.20453782582011\\
29.2503686523371	-1.22984233893811\\
29.2622560959107	-1.25390206824823\\
29.2787945767079	-1.28224189279929\\
29.2970570233391	-1.30867283528877\\
29.3168915226141	-1.33321494718236\\
29.3381461613428	-1.35588827994572\\
29.3653124181245	-1.38065772327353\\
29.3891566292221	-1.3992903231096\\
29.4189892169423	-1.41926911638099\\
29.4499042835032	-1.4366839137914\\
29.4816393229124	-1.45156936427353\\
29.5302050992578	-1.46923080904645\\
29.5845605951712	-1.48241363748009\\
29.6381555296383	-1.48897153153762\\
29.6897745971383	-1.48906490294447\\
29.9447759550486	-1.46162562459546\\
30.1843126909516	-1.4378699968087\\
30.7412040836368	-1.38868505171033\\
31.4003065552409	-1.33758686389883\\
32.1431397856803	-1.28626971948046\\
32.1361393898506	-1.30820532402424\\
32.1337997458079	-1.33307832303591\\
32.1364093562006	-1.36017013615798\\
32.1437679512144	-1.38870885914977\\
32.1511215982631	-1.40373619885655\\
32.1611920394731	-1.41350660657115\\
32.1736341565427	-1.41851660999555\\
32.1881028311702	-1.41926273683172\\
32.2070838711185	-1.41540657195633\\
32.22780550164	-1.40721109425327\\
32.2497196876538	-1.39546477132338\\
32.2755217249383	-1.37870387383235\\
32.3045366796126	-1.3570006188978\\
32.3353941040683	-1.33131551858267\\
32.4007420940909	-1.26976237741151\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
33.5418932588741	-0.819887236883047\\
33.547532968587	-0.824904007936344\\
33.5515695857639	-0.831441873513168\\
33.5535685577369	-0.838868717335606\\
33.5534180948387	-0.846411608971641\\
33.5447264287797	-0.875270642463817\\
33.5284973239433	-0.906199231582485\\
33.5083606446329	-0.933928286279207\\
33.4824847585364	-0.962154265097924\\
33.4516466146541	-0.989879622424973\\
33.4169635056977	-1.01634259262058\\
33.3797873925789	-1.04097736797379\\
33.3397333076778	-1.06439437785079\\
33.3015936800233	-1.08360844013266\\
33.2638718570904	-1.09987141668011\\
33.1955811593232	-1.12399320609076\\
33.0946096240969	-1.15250796484536\\
33.0711804415214	-1.16039756375147\\
33.0666309061122	-1.1602639528597\\
33.0629038033956	-1.15749597831189\\
33.0616071365727	-1.15337799939718\\
33.0629054400427	-1.1445210811479\\
33.070166113635	-1.11604686617149\\
33.0789494643705	-1.09745015299077\\
33.0903371058983	-1.0821315160532\\
33.1073907737916	-1.0659839514126\\
33.1608766691671	-1.02418027453721\\
33.1924302301046	-0.996606177568702\\
33.2115129418355	-0.978067299616421\\
33.2437950496671	-0.938399998584223\\
33.2782350814716	-0.901230311312261\\
33.3108651437757	-0.870900869935128\\
33.3416432671762	-0.846813410917091\\
33.3705274822699	-0.828369670722412\\
33.3974758196536	-0.814971385815356\\
33.4224463099242	-0.806020292660191\\
33.4485083211812	-0.800468561066153\\
33.4745966924779	-0.799119971057028\\
33.4971776939992	-0.801732119852138\\
33.5198834918735	-0.808448852148378\\
33.5418932588741	-0.819887236883047\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
32.5228038031216	-0.337547179779387\\
32.527393583348	-0.449814416826893\\
32.5277454168232	-0.561330514171242\\
32.5237994667624	-0.671356263582102\\
32.5162347971446	-0.771542427461786\\
32.5027748688936	-0.883979885682045\\
32.4855765475159	-0.985099341910466\\
32.4737156941494	-1.04093260765448\\
32.460181614291	-1.09582476851031\\
32.4557799665207	-1.10580132957454\\
32.4484339026701	-1.1152702835112\\
32.4396193349737	-1.12272157761585\\
32.4288976044772	-1.12865722390015\\
32.4181417606675	-1.13198285291288\\
32.4073343930624	-1.1327320749133\\
31.8157575141875	-1.08517691022591\\
31.8058610705481	-1.08291200589469\\
31.7974738592759	-1.0783583989051\\
31.7883723584737	-1.06777226068939\\
31.7848547735365	-1.05439253228121\\
31.7864900794519	-0.898313377955279\\
31.7839164396421	-0.735811110082855\\
31.7773318819819	-0.567447050155598\\
31.7664960943287	-0.389440394063205\\
31.7496755562697	-0.211537552043122\\
31.7302218554916	-0.0443627726478615\\
31.707712151033	0.116297544208876\\
31.6831041108646	0.264005952178574\\
31.6839584492116	0.275915767474561\\
31.6890280077433	0.28629627113385\\
31.6977242040772	0.294358001430665\\
31.7089165439836	0.299177446750036\\
32.2861917866079	0.43693071213048\\
32.2969858540104	0.43785226683488\\
32.308124532348	0.436217451875007\\
32.319630125652	0.43199647106439\\
32.3294837700437	0.425984293735143\\
32.3381959019822	0.417752900082381\\
32.3440763001023	0.408569072713767\\
32.3658726232766	0.35640611687632\\
32.3861599690175	0.303056066424303\\
32.4186702784222	0.205775814200871\\
32.4492231742009	0.096737147433469\\
32.4736873470293	-0.00873695846956291\\
32.4941837720184	-0.117030565002293\\
32.5106581382561	-0.227403851690715\\
32.5228038031216	-0.337547179779387\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
32.9389401046342	0.565945248105133\\
32.9622934342455	0.561932605748943\\
33.0728630535936	0.548272240666489\\
33.1483510644406	0.533350521610564\\
33.1847407739875	0.523453127446551\\
33.2217488120172	0.51113019774852\\
33.261206919867	0.495487470726815\\
33.2975112485118	0.478929153970691\\
33.3329250969312	0.460179900458301\\
33.3660419470747	0.439485054898505\\
33.3955820181334	0.417277279484852\\
33.4204816403379	0.394227098199189\\
33.4412069215973	0.369643180716708\\
33.4565717595174	0.344405400872385\\
33.4636989603509	0.325232852895704\\
33.4636599413355	0.317498421948726\\
33.461304663326	0.309881223370144\\
33.4569100775616	0.303454575274198\\
33.4485675661634	0.296198196997839\\
33.4243707993709	0.281428127288168\\
33.3997565525627	0.272736481180531\\
33.375139830334	0.268801126239841\\
33.3463782189366	0.269088301668391\\
33.3172462198598	0.273915141857765\\
33.2889408454815	0.282399871767007\\
33.2579555357726	0.295487791713285\\
33.2191976465286	0.316848538974461\\
33.1823001659638	0.341812671317095\\
33.1425645945975	0.37325807852596\\
33.1045790441302	0.4074911328299\\
33.0828776892913	0.422882403479569\\
33.0474667880638	0.445288438913683\\
32.9865730519484	0.479377777568996\\
32.967536822639	0.492841797330641\\
32.9497935533915	0.512317136772474\\
32.9418260265481	0.525768638300918\\
32.9355395763262	0.539924110474842\\
32.9295206414963	0.559814532246536\\
32.9327949316044	0.564917458024718\\
32.9389401046342	0.565945248105133\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
30.4024963408917	0.312756144582545\\
30.4106031011195	0.34434517879201\\
30.4134035133542	0.350656353162201\\
30.4219530730813	0.359297675663268\\
30.4336316526637	0.363300120659462\\
31.9639942908162	0.496914252099508\\
31.9744132460295	0.495638972922894\\
31.982591218167	0.491082360489312\\
31.9890792246048	0.482821286378165\\
31.9920293455133	0.472751479618796\\
31.9915431081909	0.463765317842627\\
31.9880993282684	0.455402759717873\\
31.9822031820288	0.449054536147452\\
31.9744587549778	0.444979287296106\\
31.8260152984329	0.403864374055005\\
31.7067957192247	0.372737317247984\\
31.6451550709602	0.358240628468529\\
31.5827087957012	0.346457286510192\\
31.306327867227	0.302613433878798\\
31.1111798221741	0.287956675915888\\
30.9063670605042	0.275800027038311\\
30.7574646186043	0.269896417270069\\
30.6374004446931	0.269023400909109\\
30.5232587437841	0.272431337196673\\
30.4232987956525	0.279883001135827\\
30.4131389046337	0.284168295874341\\
30.405790577208	0.291925076419234\\
30.4020261707347	0.301998159812241\\
30.4024963408917	0.312756144582545\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
29.782429609638	-1.28981242422207\\
29.7421253983032	-1.21983680134436\\
29.7022214511354	-1.13980528763071\\
29.6693954166257	-1.0634237970501\\
29.6377092351961	-0.977217293633347\\
29.6103580259769	-0.888434720798424\\
29.5873743208036	-0.797518819807022\\
29.5687906515116	-0.704912331920828\\
29.5546395499365	-0.611057998401537\\
29.5492363782413	-0.563801246173759\\
29.5465276303115	-0.460870405308715\\
29.5487726293646	-0.366227425069934\\
29.5548639226062	-0.280172195717445\\
29.5648416303134	-0.195138489221885\\
29.5773079780769	-0.119008364178809\\
29.5947817510195	-0.0368712745279766\\
29.6141083706138	0.0360609268566005\\
29.6416566816044	0.121022990468594\\
29.6714609181673	0.1958503143954\\
29.6821253351795	0.210481787259048\\
29.695985356352	0.223108368075278\\
29.7128610492033	0.233574641397983\\
29.7306552429149	0.240302432312633\\
29.7423517165507	0.242332079936268\\
29.7525504404913	0.242239610331333\\
30.2098585309186	0.19123464237994\\
30.2209094481847	0.186014195988534\\
30.2291578478502	0.177948598183076\\
30.2342734483871	0.167502722089364\\
30.2359259682672	0.155141440833199\\
30.2213622256732	0.0671030182914485\\
30.2111687002834	-0.00844257835007278\\
30.2032827774536	-0.0858076306813536\\
30.1973169479351	-0.171339635462018\\
30.1940028241601	-0.258304255950217\\
30.1933110145527	-0.346336078938759\\
30.1952121275373	-0.43506969122045\\
30.1993211193297	-0.516867700524256\\
30.2081303723676	-0.598690018981235\\
30.219052205083	-0.679868516882292\\
30.2320653968133	-0.760116108415743\\
30.2471487268962	-0.839145707769905\\
30.265800482659	-0.923053669243941\\
30.286829890783	-1.00483025010805\\
30.3102099710626	-1.08411044600559\\
30.3372138541476	-1.16473473896561\\
30.3387275167069	-1.17557127013324\\
30.3373582435203	-1.18621059282901\\
30.3337451574972	-1.19456367820399\\
30.328454486533	-1.20125274084523\\
30.3208489852417	-1.20699550332326\\
30.3120508658869	-1.21080930882332\\
29.8702765182912	-1.32992657043238\\
29.8589033406472	-1.33092606786124\\
29.8467701977788	-1.32988250956215\\
29.8343131171642	-1.32695831401264\\
29.8209581045613	-1.32185656458654\\
29.798515553989	-1.30783565113624\\
29.7892610266488	-1.29891784247152\\
29.782429609638	-1.28981242422207\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
30.5657497175598	-1.34420076109487\\
30.5532597068606	-1.34206192660614\\
30.543276961898	-1.33459124454334\\
30.5396091650311	-1.32873072857706\\
30.5256574474097	-1.29540884223136\\
30.5250322817284	-1.28487288923679\\
30.5283450742436	-1.27516608796452\\
30.5354425913141	-1.26712075520962\\
30.5447216410667	-1.26267587650855\\
30.6102461209897	-1.2470539947907\\
30.6808764049275	-1.23254426493524\\
30.7566232512485	-1.21908363803264\\
30.8355806409007	-1.20704765832838\\
31.0139709578519	-1.18576935537087\\
31.2549560848861	-1.16310036837689\\
31.4184644552366	-1.15035703139437\\
31.6359772910398	-1.15041251914515\\
31.7645182674455	-1.15348730765085\\
31.8984045709364	-1.16538696284763\\
32.0995889325685	-1.18835153180691\\
32.1080674391126	-1.19096520967822\\
32.1150867279587	-1.196147775549\\
32.1200096890378	-1.20375367371189\\
32.122103721998	-1.21250589965811\\
32.1210047997152	-1.22294336768174\\
32.1161294226409	-1.23223920391435\\
32.1082556618705	-1.23857713503677\\
32.098155539905	-1.24143302571954\\
30.5657497175598	-1.34420076109487\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
44.4860583493324	-1.02352168811335\\
45.07532787735	-1.04569095927842\\
45.1247391160603	-1.04496860981993\\
45.179543739637	-1.04180455164256\\
45.2382978308464	-1.03585959227754\\
45.2918123476062	-1.02810989449821\\
45.3618787472285	-1.01427020010951\\
45.4238177379336	-0.997947382368962\\
45.4839305273363	-0.977486893565702\\
45.540773198203	-0.952549541230968\\
45.5929018333	-0.922796132895993\\
45.6335122958263	-0.892544579335741\\
45.654229218156	-0.873398412581737\\
45.6684407638438	-0.858118806211745\\
45.6931238077028	-0.825116416481222\\
45.7095217839042	-0.795040985084617\\
45.7237812985157	-0.760216138677213\\
45.7400501263924	-0.713783913640888\\
45.756773728801	-0.657483001805375\\
45.7705692606366	-0.603005368426269\\
45.7844585220662	-0.538741765759252\\
45.7956255361806	-0.477976697226221\\
45.8065079880977	-0.407703707270878\\
45.8219017470272	-0.275582697869614\\
45.8322392036353	-0.131253049604592\\
45.8297651954049	-0.0179096681308596\\
45.8232585246845	0.0942631501112242\\
45.8093123657498	0.230063517631583\\
45.7903649657666	0.349105991185918\\
45.7788457121909	0.404110206253906\\
45.7659872974875	0.455575863604864\\
45.7518081276027	0.50310755580561\\
45.73735226836	0.543518072042741\\
45.725569442481	0.568279740604659\\
45.7112388837345	0.591634590420568\\
45.6945426883747	0.613617494851964\\
45.6756629526557	0.634263327260346\\
45.6547817728317	0.653606961007211\\
45.6320812451568	0.671683269454056\\
45.6077434658851	0.688527125962378\\
45.5752962689998	0.707901938445889\\
45.540931048638	0.725473646436974\\
45.497661757914	0.744275499840389\\
45.4527572339564	0.760696661698972\\
45.4068320516231	0.774854829607781\\
45.3605007857718	0.786867701161865\\
45.306754305185	0.798328322691638\\
45.2542675265893	0.807216056442525\\
45.2040163720969	0.8137178018363\\
45.1505758918976	0.818466503964446\\
45.1027868543394	0.820621913558825\\
44.5381576509851	0.822560463862943\\
44.5014336516317	0.855524657130357\\
44.4644195284737	0.886144415383991\\
44.428457620706	0.913310019357741\\
44.3981421623519	0.933816377918462\\
44.3678417120064	0.951456712125842\\
44.342349195718	0.963252096368986\\
44.3187089870355	0.970499587298759\\
44.3005714100633	0.972259406902562\\
44.2898535158908	0.970786468900906\\
44.2826503081055	0.968146837447313\\
44.2706846107332	0.958545963302257\\
44.2635205254492	0.945732648889957\\
44.2571254810885	0.919918782133909\\
44.2544454103767	0.892639850022308\\
44.2564525722613	0.867036962004404\\
44.2632317796066	0.84406670105453\\
44.2742064032992	0.824582624613535\\
43.5863736271027	0.833078625858855\\
42.9492748180364	0.845858897883915\\
42.62001063744	0.854936367747097\\
42.3227419978125	0.865117513847606\\
42.0615751711265	0.876168526741702\\
41.8154404832349	0.889054591039403\\
41.7850932089087	0.888819423235877\\
41.7591483256562	0.886833812305416\\
41.7274564696001	0.882286363213367\\
41.7007608785818	0.876679440823775\\
41.6472322465562	0.860460950844779\\
41.5945390173252	0.837493171622251\\
41.548839696764	0.810975725759252\\
41.5056983312008	0.778850206574054\\
41.4660060526677	0.741049753997476\\
41.4457731446253	0.717572760723089\\
41.4306539931966	0.697507507960339\\
41.4035939840602	0.653928967634735\\
41.3863880298547	0.618204919817761\\
41.3742852305926	0.58642833677237\\
41.3593313781468	0.535525871057422\\
41.3457319681984	0.479537867257603\\
41.3340323133975	0.421376451608543\\
41.3232033347109	0.355379217075202\\
41.3143460923443	0.287796685887782\\
41.3072893176551	0.219175993690026\\
41.2988399185536	0.0998052102206899\\
41.2940933107892	-0.0304398571011861\\
41.2912814184878	-0.0303813939914939\\
41.291147187188	-0.0368374987155622\\
41.2939590794894	-0.0368959618252543\\
41.2931667910856	-0.154678702887913\\
41.2956604624658	-0.261678789636472\\
41.3000721176392	-0.343241653579467\\
41.3063769865693	-0.417479183378035\\
41.3194803680752	-0.519523442538206\\
41.3368573541584	-0.610613440593547\\
41.3465546224004	-0.649915974670553\\
41.3546418437635	-0.676135590766742\\
41.3641228591036	-0.701241212394421\\
41.3778146977778	-0.731060678459175\\
41.3934086781228	-0.759148744516492\\
41.4107516549061	-0.785510530760596\\
41.4296904828954	-0.810151157385717\\
41.454307971587	-0.83745518787227\\
41.4762186010112	-0.858327286419299\\
41.5039575176697	-0.881123952256178\\
41.533024131872	-0.901474589792337\\
41.5631538086564	-0.9193880467234\\
41.609762677196	-0.941707872819613\\
41.6625709605009	-0.96013589810423\\
41.715269290774	-0.971896381148108\\
41.766632506156	-0.977030283505057\\
42.0230946293952	-0.974624898699965\\
42.2638063146354	-0.974375324214453\\
42.8228390924575	-0.979809971554621\\
43.4837812330381	-0.993322176298227\\
44.2280752909254	-1.01479338841819\\
44.2189661849784	-1.03594050352452\\
44.2142086949873	-1.06046612896131\\
44.2141601191847	-1.08768329349096\\
44.2186965270864	-1.1168042246905\\
44.2245474954907	-1.13247787239331\\
44.2336156496969	-1.14318503038997\\
44.2455090314924	-1.14938614972074\\
44.2598356826642	-1.15154168142586\\
44.2791025777727	-1.14955758517272\\
44.3005255090625	-1.14342489887652\\
44.3234820614085	-1.13387480173545\\
44.3507975911706	-1.11971377611751\\
44.3817933380543	-1.1009477817493\\
44.4150116040602	-1.07839890537369\\
44.4860583493324	-1.02352168811335\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
45.6656885098454	-0.687238611881703\\
45.6708113381687	-0.692782161955193\\
45.67419019063	-0.69968298223815\\
45.6754543224283	-0.707269540674522\\
45.6745679605155	-0.714761684284753\\
45.6630995452573	-0.742633970241407\\
45.6439276122331	-0.771829833865862\\
45.6211792403301	-0.797459853448112\\
45.5926705661931	-0.823023946635705\\
45.5592722426699	-0.847605210697179\\
45.5221706138839	-0.870554632909485\\
45.4827664337524	-0.891441138876034\\
45.4406169618944	-0.91083464528762\\
45.4007832447701	-0.926232254422004\\
45.3616535302835	-0.93873368537069\\
45.2913335867576	-0.956071091993367\\
45.188060011346	-0.974588948632714\\
45.1639723411053	-0.980152806056221\\
45.1594576000725	-0.979575538598806\\
45.1560186253556	-0.976456815999162\\
45.1551303070462	-0.972231891648041\\
45.1572873472262	-0.963544097311374\\
45.1672940296854	-0.935915043659498\\
45.1778515011828	-0.918264978876326\\
45.1906806872565	-0.904131649407397\\
45.209229767502	-0.889726683094208\\
45.26654243891	-0.853346109974806\\
45.3006379881961	-0.828985248940368\\
45.3214399427946	-0.812398550425574\\
45.3574415459018	-0.776073437474107\\
45.3953468481886	-0.742444736917307\\
45.4307828326931	-0.71544682991665\\
45.4637661554056	-0.694480213955895\\
45.4943134723163	-0.678945386518798\\
45.5224414394157	-0.668242845089116\\
45.548166712694	-0.661773087150609\\
45.5746463172304	-0.658793037142597\\
45.6007416884721	-0.659998612393704\\
45.6229596598554	-0.664803474373442\\
45.6449009886555	-0.673705487647505\\
45.6656885098454	-0.687238611881703\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
44.6985742082549	-0.107682594596243\\
44.6921783378385	-0.219861431452503\\
44.6816381318647	-0.330878852660788\\
44.6669662286206	-0.439993339831372\\
44.6496538099881	-0.538961879380302\\
44.6252778834699	-0.649547438500536\\
44.5982867181376	-0.748504013219663\\
44.5810300340495	-0.802912103247784\\
44.5622000270514	-0.85622018403754\\
44.5568451349692	-0.865719205279228\\
44.5486094723331	-0.874425502063473\\
44.5391093642979	-0.88098037313998\\
44.5278592235303	-0.885840592719425\\
44.5168300196711	-0.888099939222667\\
44.5060011431723	-0.887790161995282\\
43.9218960472445	-0.782690522514534\\
43.912268091942	-0.779469984511241\\
43.90436566349	-0.774119071121975\\
43.8963414802726	-0.762694705806161\\
43.8941473367829	-0.749035413349593\\
43.9110170903551	-0.593862000501425\\
43.9243252802598	-0.431885141762246\\
43.9342141706945	-0.263682814427751\\
43.9408138211946	-0.0854688180062137\\
43.9414471895681	0.093226314954708\\
43.9384123081465	0.261501811788242\\
43.9316998457883	0.423592425509132\\
43.9216342294706	0.572997956845881\\
43.9236475642281	0.584767412124261\\
43.9297066224598	0.594603218815707\\
43.9391485384677	0.601777168087703\\
43.9507580340416	0.605480563594996\\
44.5387265695831	0.686200258113708\\
44.5495590389945	0.68606328871956\\
44.5604848240521	0.683348515076226\\
44.5715232123623	0.678024105269042\\
44.5807426245389	0.671078385496812\\
44.5886092579623	0.662035534012836\\
44.5935646808803	0.652321340742598\\
44.6101627280128	0.598279148919842\\
44.6251430820452	0.543202899288012\\
44.6479978716461	0.443212768362314\\
44.6677563091789	0.331711582551825\\
44.6818032325032	0.224352527445421\\
44.6916260286696	0.114574928051583\\
44.6972428952147	0.00312037243562062\\
44.6985742082549	-0.107682594596243\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
45.2009540266885	0.750852498869334\\
45.2238038661355	0.744578414087192\\
45.3325109403433	0.7201854168512\\
45.4061809120674	0.697963068924335\\
45.4414301301221	0.684559263543729\\
45.4770578499337	0.668681132162102\\
45.5147997261428	0.649259804607315\\
45.5493134838853	0.629235253210898\\
45.5827270569004	0.607117199374346\\
45.6136646098404	0.583287171798799\\
45.6408947317236	0.55830074449903\\
45.6634243185522	0.532929111509445\\
45.6816497368559	0.506438728165256\\
45.6944764797627	0.479821094119669\\
45.6996972746142	0.460044165926505\\
45.6989031186878	0.452350515237677\\
45.6958152238352	0.444999736090776\\
45.6908140348154	0.439032969950001\\
45.6818027616468	0.432625983294824\\
45.6562792481602	0.420289503175334\\
45.6309338524286	0.414043162390418\\
45.6060504795233	0.412530619943035\\
45.5774543903763	0.415625203177369\\
45.5489330152351	0.423273923101693\\
45.5215915331403	0.43448232250513\\
45.4920324605005	0.450533624351118\\
45.4555458621772	0.475577259171135\\
45.4212626767278	0.50402537283611\\
45.3847879098679	0.539200941756256\\
45.3503270329983	0.576979930846221\\
45.3302324778428	0.594416927925897\\
45.297178949275	0.62017399683593\\
45.2399053506007	0.660047108113386\\
45.2222749718927	0.675305797476191\\
45.2065184221072	0.696420806091529\\
45.1999026161334	0.710586097782354\\
45.1950285992633	0.725287825857975\\
45.190980878616	0.74567096625152\\
45.194737855766	0.750429742344521\\
45.2009540266885	0.750852498869334\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
42.6519084408823	0.746575788288798\\
42.6630613505172	0.777222146153216\\
42.6664647091404	0.783229673156686\\
42.6758172908419	0.790994764373892\\
42.6878309158955	0.793837579894007\\
44.2239269727906	0.77736201117374\\
44.2341715862084	0.77507534096646\\
44.2418654821634	0.769741870221746\\
44.2475157226599	0.760886682175263\\
44.2494683524542	0.750576907278018\\
44.2481068752607	0.741681183021232\\
44.2438628916408	0.733694907194636\\
44.2373749781724	0.727952829016408\\
44.2292695909885	0.724653359036608\\
44.0775205083571	0.698231553603585\\
43.955831002799	0.678895939595667\\
43.8930692832967	0.670488200948662\\
43.8297707656577	0.664859514943543\\
43.5504292380027	0.648215838511322\\
43.3547826411271	0.652686763802729\\
43.149761677795	0.66058967776892\\
43.0009944435105	0.669255692733434\\
42.8814189073453	0.680111988849421\\
42.7681556015356	0.694650402559852\\
42.6694011606211	0.711828264056351\\
42.6597083230032	0.717085262765066\\
42.6531526258295	0.725522584315297\\
42.6503899226569	0.73591514109017\\
42.6519084408823	0.746575788288798\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
41.8783030907084	-0.787778646354777\\
41.8450251576266	-0.714201500322525\\
41.8131276063462	-0.630655618262565\\
41.787917684747	-0.551433522241887\\
41.7648016517895	-0.46254469085549\\
41.7462514422394	-0.37151544494744\\
41.7322561955301	-0.278789586492964\\
41.722805051095	-0.184810917467291\\
41.7178871483677	-0.0900232398456519\\
41.7171247687173	-0.0424647109286044\\
41.7244809133228	0.0602386602579118\\
41.735957756671	0.154210016510698\\
41.7504238530111	0.239259051831169\\
41.7686580280296	0.32291191043659\\
41.7884994482009	0.397460711977729\\
41.8139109823545	0.47749875398975\\
41.8402675824809	0.54819496218736\\
41.875981378696	0.630060623190919\\
41.9129505863778	0.70161967996593\\
41.924992898305	0.715139758065432\\
41.9400197474546	0.726352453309944\\
41.9578368839551	0.735120664837933\\
41.9762030409892	0.740078565223847\\
41.9880418165571	0.740956265651236\\
41.9981827613392	0.739868258495152\\
42.4483239611546	0.644447628887146\\
42.4588122416495	0.638172933260667\\
42.4662335505616	0.629340371965433\\
42.4703045833143	0.618444850475178\\
42.4707420353313	0.605981274263635\\
42.4476503138223	0.519785921490193\\
42.4301279356209	0.445596896736104\\
42.4147244468046	0.369371758931155\\
42.4004343111678	0.284831194779225\\
42.3886433010594	0.19860590432639\\
42.3793578506487	0.111062424444163\\
42.3725843941053	0.0225672920040563\\
42.3686855749993	-0.0592410043306882\\
42.3694621764182	-0.141532508308915\\
42.372404133364	-0.223389577891594\\
42.3775183626235	-0.304524427155092\\
42.3848117809838	-0.384649270175774\\
42.3951801607934	-0.469977639970882\\
42.408122972849	-0.553417011972132\\
42.4236490112369	-0.634601491692127\\
42.4426502701826	-0.717477534523871\\
42.4430984315347	-0.728410088365183\\
42.4406966961119	-0.738864836733437\\
42.4362851407397	-0.746825151117293\\
42.4303665230251	-0.752965568254342\\
42.4222365527204	-0.757938148431356\\
42.4131080416154	-0.76087452401693\\
41.9618126623235	-0.836279940510541\\
41.950396239083	-0.836163986957115\\
41.9384230024186	-0.833940527137792\\
41.9263110342978	-0.829813784440371\\
41.9135180801779	-0.8234322067578\\
41.8925520467826	-0.807286633561517\\
41.8842126439673	-0.797507679202601\\
41.8783030907084	-0.787778646354777\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
42.6525675942398	-0.918403916627294\\
42.6403461572189	-0.915055565185076\\
42.6311406951503	-0.906645704569318\\
42.6280627519622	-0.900455014221804\\
42.6174318465657	-0.865929916326612\\
42.6178385815259	-0.855383272106526\\
42.6220834789617	-0.846046386600765\\
42.6299327558859	-0.838732633838341\\
42.6396015274784	-0.835215167865501\\
42.7063383976033	-0.826066898984352\\
42.7780480568204	-0.818524084882049\\
42.8547473692587	-0.812525028649139\\
42.9345027518109	-0.808257342850249\\
43.114118362778	-0.804501859444697\\
43.3561653976177	-0.805475177648083\\
43.520136694642	-0.808760533686696\\
43.7366044231526	-0.830057466130162\\
43.8642307117376	-0.845670518417287\\
43.996314964909	-0.870588265514463\\
44.1942950292917	-0.913090181939729\\
44.2024777648172	-0.91651935451526\\
44.208957386961	-0.922362632857474\\
44.2131140455462	-0.930412938569435\\
44.2143433507491	-0.939327827338817\\
44.2122303865576	-0.949608087610498\\
44.206470507277	-0.95838337470282\\
44.1980154371999	-0.963922081192011\\
44.1876846942668	-0.96577797067091\\
42.6525675942398	-0.918403916627294\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
45.8364078301898	2.90354528920502\\
45.2467282664779	2.90638524953398\\
45.1973672649418	2.90404349229352\\
45.1426958212699	2.89908453309132\\
45.0841681960164	2.89121669616628\\
45.0309364919053	2.88171685421341\\
44.9613614429806	2.86558768610315\\
44.8999908363066	2.84724316144282\\
44.8405810902672	2.82482305601515\\
44.7845864654166	2.79803569405903\\
44.7334612223088	2.76658939981333\\
44.69386429124	2.73502281606812\\
44.673786152075	2.71520779903912\\
44.6600831397619	2.69947052306131\\
44.6364952445507	2.66567671324981\\
44.6210920126461	2.63507988916479\\
44.6079817879832	2.59980630565614\\
44.5932438423386	2.55286571298323\\
44.5783748812417	2.49604682926548\\
44.5663726463655	2.44114623186261\\
44.5545975352833	2.37646185221958\\
44.545428519665	2.31536336688116\\
44.5368556013637	2.2447713988622\\
44.5258012985161	2.11221676360661\\
44.5202008031765	1.9676258066647\\
44.5263890970812	1.85442444687087\\
44.5365695127046	1.74252521964399\\
44.5549599748139	1.60725502310721\\
44.5777996337507	1.48889766399629\\
44.5911158406623	1.43430063558198\\
44.6056544881702	1.38328416330202\\
44.6213842179999	1.33624283868661\\
44.637157042546	1.2963279330142\\
44.6497452708988	1.27196583699189\\
44.664833744543	1.24909332320352\\
44.6822416083122	1.22766956756345\\
44.7017880070403	1.20765374598604\\
44.7232920855609	1.18900503438565\\
44.7465729887079	1.17168260867665\\
44.7714498613151	1.15564564477339\\
44.8045147625852	1.13734492761566\\
44.8394375471931	1.12090922235334\\
44.8832999430212	1.10353592550496\\
44.9287186495147	1.08859564675605\\
44.9750832804876	1.07595060481758\\
45.021783449754	1.06546301840051\\
45.0758767444605	1.05577047027761\\
45.1286266699901	1.04860813160924\\
45.1790639556863	1.04375721081142\\
45.2326313847651	1.04076294333602\\
45.2804653955477	1.04017530934573\\
45.8448546759028	1.05674743890423\\
45.8826395671791	1.02500484673659\\
45.9206375712098	0.995614940334138\\
45.9574706915249	0.969642838043373\\
45.9884420942838	0.950141300468506\\
46.019304543276	0.933503754847359\\
46.0451700335705	0.922550404310444\\
46.0690351230788	0.916081780493368\\
46.0872206419021	0.914917491616114\\
46.0978844897477	0.916740991266769\\
46.1049972937827	0.919615339082884\\
46.1166418246929	0.92960331174185\\
46.1233820142386	0.942644591934877\\
46.1289273929347	0.968654226388104\\
46.1307117669991	0.996006354739809\\
46.1278663716925	1.02152968326956\\
46.1203377983762	1.04426536280984\\
46.1087303475065	1.0633791977013\\
46.7964719481554	1.07743625230441\\
47.4336472964519	1.08554818118172\\
47.7630320837745	1.08726950723101\\
48.0604747074808	1.086838874488\\
48.3218634378789	1.08435535518872\\
48.5682882653736	1.07954498817513\\
48.5986115196316	1.08077487196243\\
48.6244773660651	1.08360993916354\\
48.6560031144521	1.0891938644997\\
48.6825005515693	1.09567290645947\\
48.7354687399628	1.11363745159842\\
48.7873807198048	1.13832027230614\\
48.8321861850659	1.16632157794696\\
48.8742512266622	1.19984408801223\\
48.9126829997178	1.2389254136032\\
48.9321354118653	1.26305306252927\\
48.9465886593569	1.28360316582111\\
48.9722055356097	1.32804536336373\\
48.9882311386754	1.36431425497809\\
48.9992857351351	1.39647051217837\\
49.0125628689712	1.44783583546103\\
49.024319574505	1.50423956224769\\
49.0341062973103	1.56275325508532\\
49.0427659386586	1.62907001282544\\
49.049402934348	1.69690657783472\\
49.0542063971341	1.76572172305709\\
49.0587380496332	1.88530533571738\\
49.0592124208738	2.0156360029407\\
49.0620247183955	2.01566975052445\\
49.0619472339432	2.02212678563429\\
49.0591349364215	2.02209303805053\\
49.0560656528094	2.13983844692602\\
49.0500656517997	2.24669927674235\\
49.0429825792488	2.32807368032967\\
49.0342474491198	2.40206462372444\\
49.0178059020261	2.50362448274169\\
48.9974521491757	2.59409587123531\\
48.98647167982	2.63305938607882\\
48.9775292753572	2.65899979509701\\
48.9672303449372	2.68378111712379\\
48.9525683254403	2.71313571109031\\
48.9360619452634	2.74069747974358\\
48.9178640994779	2.76647656092296\\
48.8981276831549	2.79048309246779\\
48.8726283467184	2.8169654388818\\
48.8500452658641	2.83710804642514\\
48.8215739392769	2.85898312432281\\
48.7918558142874	2.87836996409686\\
48.7611550935789	2.89528608393366\\
48.7138395889123	2.91606598483927\\
48.6604555822546	2.93275294785455\\
48.6074000444695	2.94277955672001\\
48.5558961361272	2.94622691415044\\
48.2996507072864	2.93541549747196\\
48.0590765793898	2.92727506226279\\
47.500166107818	2.91438061234485\\
46.8391362489613	2.90621859224448\\
46.0945383604619	2.90327886462584\\
46.1029493271621	2.92471322786905\\
46.1069002626719	2.94938163119555\\
46.1060565810429	2.97658575966812\\
46.1005679708548	3.00554232695054\\
46.0942063346795	3.02101574443841\\
46.0847920529935	3.03141987599324\\
46.0727017788667	3.03722777432442\\
46.0583121653692	3.03891249214136\\
46.0391206681935	3.03629785617796\\
46.0179102924558	3.02946618088446\\
45.995279149281	3.01916865644291\\
45.9684425266773	3.00411978605469\\
45.938078624753	2.98434777731917\\
45.9056174084413	2.96072206129189\\
45.8364078301898	2.90354528920502\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
44.6684356979549	2.52877239627611\\
44.6631338947096	2.53414503062019\\
44.6595306360439	2.54093137658258\\
44.6580184816143	2.54847241676897\\
44.658658760166	2.55598959022\\
44.6692073039997	2.58422285244691\\
44.6874118357364	2.61403151717566\\
44.7093077793841	2.6403934969913\\
44.7369630904589	2.66687841970035\\
44.7695376419108	2.69254133369573\\
44.805867003136	2.71669468442444\\
44.8445653045362	2.73886170975624\\
44.88605636556	2.75962653395407\\
44.925363909749	2.77632169363633\\
44.9640627720078	2.79009915317895\\
45.0337765667876	2.80973246526035\\
45.1363875843602	2.83162587672396\\
45.1602799141375	2.83797638417398\\
45.1648111525673	2.8375474289296\\
45.1683505166935	2.83454311880253\\
45.1693768587528	2.8303495860235\\
45.1675057806325	2.82159574918232\\
45.1584102103317	2.79365350695949\\
45.14843701646	2.77566683424696\\
45.1360780436062	2.76112053550165\\
45.1180111556453	2.74611523670931\\
45.0619219137876	2.70787539685287\\
45.0286432860744	2.68240991101428\\
45.0083962560213	2.66515019905947\\
44.9736048102686	2.62766440762235\\
44.9368222949052	2.59281117239042\\
44.9022903998902	2.56466611586375\\
44.870012131038	2.54262951172635\\
44.8399904941632	2.52610163366226\\
44.8122284950801	2.51448275535549\\
44.7867291396032	2.50717315049007\\
44.760361458921	2.50332664949618\\
44.7342405921229	2.50367612001567\\
44.7118770496048	2.50775005141852\\
44.6896556884341	2.51592800089051\\
44.6684356979549	2.52877239627611\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
45.6540291704074	1.98123175251385\\
45.6567441638635	2.09355996538728\\
45.6636393388649	2.20486324618084\\
45.6747263723249	2.3144000607427\\
45.6887851057673	2.41388294205074\\
45.7095227222746	2.52520815456413\\
45.733255392591	2.62499636552009\\
45.7487191992127	2.67994092021838\\
45.7657915435588	2.7338376334722\\
45.7708321612373	2.74350709298037\\
45.7787779881779	2.75247869133193\\
45.7880581088115	2.7593414712741\\
45.7991428755395	2.76456788000667\\
45.8100920857589	2.76718757082028\\
45.820925297136	2.76723295161697\\
46.4081618224548	2.68133789565147\\
46.4178901784683	2.67843471160408\\
46.4259637728816	2.67334573107863\\
46.4343581561278	2.66219055429427\\
46.4369988983665	2.64861053159562\\
46.4252250965777	2.49296749695555\\
46.4172339743375	2.33064142803593\\
46.4128643966974	2.16220532779012\\
46.4121104930043	1.98387076710017\\
46.4173354373146	1.80525091474223\\
46.425885084002	1.63716535057523\\
46.4379075825917	1.47538190353881\\
46.4528655913658	1.32638664388473\\
46.4512391642395	1.31455751335038\\
46.4455057993598	1.30452836547616\\
46.4363041340582	1.29704874772301\\
46.4248222827353	1.29296676095599\\
45.8398159116564	1.1930157045981\\
45.8289847742731	1.19279749106492\\
45.8179758659861	1.19515263721567\\
45.8067688660443	1.20011232557117\\
45.7973267149089	1.20675208204059\\
45.7891678674101	1.21553218977743\\
45.7838966578394	1.22507871358716\\
45.7655359240644	1.27854774313569\\
45.7487581155085	1.33310330582645\\
45.722637739728	1.43229047061769\\
45.6992346971577	1.54308400783596\\
45.6816758860768	1.6499248751183\\
45.6682596472413	1.75932146185075\\
45.6589921035872	1.87053198200041\\
45.6540291704074	1.98123175251385\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
45.1800638088825	1.10668911504222\\
45.1570205739454	1.11221076572334\\
45.0475722771001	1.13302702414403\\
44.9732134093592	1.15282238394155\\
44.9375437340958	1.16506344756959\\
44.9014146473149	1.17976509929746\\
44.8630563876094	1.19793873669151\\
44.8279047365019	1.21682109768155\\
44.7937840497421	1.23783190209704\\
44.7620819304534	1.26063492884306\\
44.7340473405603	1.28471527054533\\
44.7106981315273	1.3093347035356\\
44.6916141028473	1.33521338455699\\
44.6779216764026	1.36139622691301\\
44.6720553616044	1.38099137780112\\
44.672596877936	1.38870692733565\\
44.6754421403659	1.39615498281293\\
44.6802450392453	1.4022824906378\\
44.689041435685	1.40898144068948\\
44.7141468173042	1.42214800046013\\
44.7392738234546	1.42922185513132\\
44.7640942381733	1.43154930974705\\
44.792776404148	1.42939382490566\\
44.8215331896873	1.42268420182587\\
44.8492274095217	1.41237813331792\\
44.8792967877221	1.39730446220175\\
44.9165847543311	1.37347038893734\\
44.9517820977438	1.34616143450227\\
44.9893903836554	1.31220048491111\\
45.0250712071375	1.27557149520465\\
45.0457265805388	1.25880260842859\\
45.0796067103215	1.23414294185487\\
45.1381566437853	1.19616880066063\\
45.1562777560227	1.1814962703493\\
45.1727180279464	1.16090914065521\\
45.1797946437834	1.14696834133571\\
45.1851479921023	1.1324342947335\\
45.189861736	1.11219480182462\\
45.1862627800096	1.10731542245946\\
45.1800638088825	1.10668911504222\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
47.7275991550187	1.19452617417892\\
47.7174568866784	1.16353067391532\\
47.7142522956263	1.15741480710807\\
47.7051592953932	1.14934729368344\\
47.6932453203217	1.14611217621948\\
46.1574347711362	1.11222268841189\\
46.1471207024376	1.11417229134477\\
46.1392561002445	1.1192506746994\\
46.1333186063939	1.12791587751187\\
46.1310290517112	1.13815610020966\\
46.1320981780927	1.14709167512018\\
46.1360780751134	1.15521278454247\\
46.142374265075	1.16116446287281\\
46.1503671328285	1.16472786975691\\
46.3011684966525	1.19611010279802\\
46.4221587386544	1.21942454193683\\
46.4846111035418	1.2298852122797\\
46.5476910807753	1.2375859209256\\
46.8263368582377	1.2633780076996\\
47.022024866114	1.26532315946296\\
47.2271947092168	1.26414547702314\\
47.3761660740081	1.26036099763113\\
47.4960332320573	1.25343045394701\\
47.6097122593389	1.24261284457746\\
47.7089767460412	1.22868157738278\\
47.7188367086204	1.22374515413858\\
47.7256654740182	1.2155272758529\\
47.7287673804375	1.20523087154341\\
47.7275991550187	1.19452617417892\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
48.4504896062977	2.75341621660584\\
48.4861616546518	2.68096953128022\\
48.5207808575795	2.59851421625739\\
48.5485742831665	2.52016112991686\\
48.5745918398107	2.4320778620892\\
48.5961161939802	2.34170565362593\\
48.6131436517167	2.2494884240015\\
48.6256705190619	2.15587009269036\\
48.6336931020577	2.06129457916696\\
48.6360141325626	2.01378660391143\\
48.6320287569366	1.91089728426331\\
48.6236386449808	1.81660020185566\\
48.6119683957267	1.73112265138414\\
48.5964863236566	1.64691700231069\\
48.5790994216745	1.57175782851866\\
48.5563253474162	1.49092976545369\\
48.5323004717411	1.41940753413686\\
48.4992895854868	1.3364151062874\\
48.4646860920826	1.2636825883372\\
48.4530934668857	1.2497750066131\\
48.4384422680966	1.23807572868437\\
48.4209221467514	1.22872814961134\\
48.4027283905829	1.22317083578901\\
48.3909247507448	1.2219055091278\\
48.3807535894573	1.22266049171589\\
47.9277262550719	1.30327333576519\\
47.9170379150695	1.30920083278664\\
47.9093310464519	1.31778536195911\\
47.9049050254864	1.328541571079\\
47.9040592284402	1.3409841079427\\
47.924312888326	1.42789012443875\\
47.9393937889378	1.50261369213017\\
47.9522901912823	1.57930281722407\\
47.963801243076	1.66426640148372\\
47.9727592839631	1.75083188037985\\
47.9791698990204	1.83863270311977\\
47.9830386733246	1.92730231891076\\
47.9842535626564	2.00919445640592\\
47.9807797038897	2.09141627250135\\
47.9751558950144	2.17313290315306\\
47.9673846571407	2.25405649036866\\
47.9574685113788	2.33389917615575\\
47.9443084751961	2.41884178878001\\
47.928637315456	2.50181202402296\\
47.9104582375282	2.58244389576811\\
47.8887503541644	2.664652497002\\
47.8879440434152	2.67556448330451\\
47.8900017610888	2.68609234607242\\
47.8941499908631	2.69419300133184\\
47.8998641327294	2.70052414190844\\
47.907826722601	2.70576056562202\\
47.9168540673121	2.70899461324706\\
48.3654349524642	2.79915383730666\\
48.3768490408778	2.79941219852171\\
48.3888887315775	2.79758243961819\\
48.4011294724653	2.79385496868359\\
48.4141247511955	2.78789619871355\\
48.4356087990673	2.77244661045978\\
48.4442642927344	2.7629462937783\\
48.4504896062977	2.75341621660584\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
47.6723590991726	2.85858939067514\\
47.6846837329523	2.85564348123456\\
47.6941599388477	2.84753991354489\\
47.697439170537	2.84145345145465\\
47.7091961616401	2.8072954114871\\
47.7091353846958	2.79674110223467\\
47.7051988499493	2.78727007909154\\
47.6975935507612	2.77970294277964\\
47.6880452852049	2.77587040630291\\
47.6216441822416	2.76453929061017\\
47.5502203330069	2.75464974915947\\
47.4737589049798	2.74613956536294\\
47.3941862917177	2.73925963754479\\
47.2147903311394	2.72961802529038\\
46.9728414825676	2.72265605015542\\
46.8088506152079	2.72056434397622\\
46.5918010773976	2.73475359886828\\
46.4637315583108	2.74617442285594\\
46.3309014447668	2.76674879993391\\
46.1316344940708	2.80273770312812\\
46.1233437416241	2.80589678671355\\
46.1166760481244	2.8115245099037\\
46.112257719027	2.81943422548884\\
46.1107368272355	2.82830402375097\\
46.1125116489419	2.838648025725\\
46.1179807615556	2.84760741633478\\
46.1262497177515	2.85342031948313\\
46.1365140685502	2.85561387321847\\
47.6723590991726	2.85858939067514\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
31.9685678003563	2.57929148819625\\
31.3789647661063	2.58920689223625\\
31.3295792191063	2.58745759319625\\
31.2748522081063	2.58315500135625\\
31.2162343891063	2.57599001207625\\
31.162892527325	2.56712958875625\\
31.0931289511063	2.55183642263625\\
31.0315426441063	2.53422961319625\\
30.9718681531063	2.51252398775625\\
30.9155561341063	2.48641044167625\\
30.8640572431063	2.45557987031625\\
30.824084390825	2.42449068827625\\
30.80376993395	2.40491801819625\\
30.7898790743563	2.38934629955625\\
30.7658873806063	2.35583795711625\\
30.7501181220125	2.32542816131625\\
30.7365855884863	2.29031442866625\\
30.721285457075	2.24355405804\\
30.7057357886375	2.1869176796025\\
30.6930756578263	2.13216505112625\\
30.6805252374763	2.06762661947625\\
30.6706237526225	2.0066425530675\\
30.661204408535	1.93615853478\\
30.6485603597675	1.8037460845725\\
30.6412253003563	1.65923273819625\\
30.6460548296863	1.54596527381625\\
30.654891817805	1.43395194622875\\
30.6716578297963	1.29847081835625\\
30.6930756578263	1.17984792377625\\
30.7057357886375	1.12509504288375\\
30.7196612356363	1.07390779211625\\
30.734825377565	1.02668111086875\\
30.7501181220125	0.986579818417501\\
30.7624131198875	0.962068428352502\\
30.7772260567625	0.939016512487501\\
30.7943756006375	0.917385419782501\\
30.8136804195125	0.897136499197501\\
30.8349591813875	0.878231099692501\\
30.8580305542625	0.860630570227501\\
30.8827132061375	0.844296259762501\\
30.9155561341063	0.825600109706251\\
30.9502791902	0.808746544275001\\
30.9939299636375	0.7908481871025\\
31.039166129825	0.775363998480001\\
31.0853756932625	0.762163531147501\\
31.13194665845	0.751116337845001\\
31.1859197566063	0.740775414446251\\
31.2385799426375	0.732980637622501\\
31.2889553903563	0.727524861956252\\
31.3424830343563	0.723888046916251\\
31.3903065503563	0.722726488196251\\
31.9548540503563	0.732525238196251\\
31.9922553375763	0.700331545016251\\
32.0298979524163	0.670487811056251\\
32.0664167781162	0.64407561275625\\
32.0971519494763	0.62420384891625\\
32.1278125403563	0.607197178196251\\
32.1535447377388	0.595934252553751\\
32.1773304912163	0.589179733856251\\
32.1955007303563	0.58779731819625\\
32.2061856909163	0.589492729556252\\
32.2133324725888	0.592281522903751\\
32.2250960122738	0.602129052138751\\
32.2319922007363	0.615088516976251\\
32.2378492734763	0.64102973915625\\
32.2399617211213	0.668358487410001\\
32.2374227886763	0.693914120756251\\
32.2301675659813	0.716738499915001\\
32.2187903003563	0.735990238196251\\
32.9066510614963	0.741793972436251\\
33.5438778742625	0.742259760539999\\
33.8732596028563	0.74002862819625\\
34.1706756457663	0.73602897050625\\
34.432015758095	0.7304091897975\\
34.6783651246324	0.72264228286875\\
34.7087009533989	0.723508225113751\\
34.7345989560619	0.726032720276249\\
34.7661894371452	0.73123796171625\\
34.7927627095887	0.73739859075375\\
34.8459426437896	0.754726269828751\\
34.898147059013	0.77878441440375\\
34.9432852902379	0.80624607707625\\
34.9857495447971	0.83926142941875\\
35.0246474933938	0.87787879319625\\
35.0443880161766	0.90177129288375\\
35.0590868067306	0.92214649017375\\
35.0852351069559	0.96627810771375\\
35.1016947518423	1.00235209477875\\
35.1131343999172	1.03437339131625\\
35.1270269176531	1.0855757024925\\
35.1394595730594	1.14183429828\\
35.1499477053406	1.2002263463175\\
35.1594024673813	1.26643442150625\\
35.1668529657594	1.33418646456\\
35.1724818053563	1.40293901819625\\
35.1784480322281	1.5224596458225\\
35.1804862253563	1.65277523819625\\
35.1832987253563	1.65277523819625\\
35.1832987253563	1.65923273819625\\
35.1804862253563	1.65923273819625\\
35.1788300064594	1.7770064990775\\
35.1741126755563	1.88393163059625\\
35.1680065358656	1.96538516664\\
35.1601598623531	2.039475597315\\
35.1449381299813	2.14122542924625\\
35.1256714213813	2.23193453204625\\
35.1151592712389	2.27102699801625\\
35.1065287731828	2.29707284069625\\
35.0965279387808	2.32197595697625\\
35.082219204745	2.35150436927625\\
35.0660447304454	2.37926221607625\\
35.0481575215915	2.40525779987625\\
35.0287105838925	2.42949942317625\\
35.0035308486172	2.45628583319625\\
34.9811910875563	2.47669796819625\\
34.9529842928265	2.49891310271625\\
34.9235009327347	2.51865513875625\\
34.8930054011464	2.53593842303625\\
34.8459426437896	2.55728457335625\\
34.7927627095887	2.57461089725625\\
34.7398313020853	2.58527340515625\\
34.6883724669545	2.58933851705625\\
34.432015758095	2.58160260372\\
34.19136127145	2.576349437415\\
33.6323363147975	2.5701623612925\\
32.97125610776	2.569932719205\\
32.2266765503563	2.57592773819625\\
32.2353441054763	2.59725963395625\\
32.2395907561963	2.62187885351625\\
32.2390735614763	2.64909114695625\\
32.2339328003562	2.67811148819625\\
32.2277572898863	2.69366012588625\\
32.2184685265963	2.70417647171625\\
32.2064488126663	2.71012902482625\\
32.1920804502763	2.71198628435625\\
32.172858961355	2.709602118105\\
32.1515681383663	2.70302544092625\\
32.1288150630125	2.6930002121025\\
32.1017997989225	2.6782744415325\\
32.0712008358463	2.65886819696625\\
32.0384584681963	2.63563368851625\\
31.9685678003563	2.57929148819625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
30.7961828003563	2.21856023819625\\
30.7909458457963	2.22399610283625\\
30.7874242768588	2.2308251962425\\
30.7860027172963	2.23838383808625\\
30.7867331493763	2.24589278756625\\
30.7976197086875	2.2739974437525\\
30.8161806082063	2.30358552374625\\
30.838391296625	2.32968287319\\
30.86636241305	2.355834049215\\
30.8992425523063	2.38110424904625\\
30.9358591175563	2.40481993979625\\
30.9748206182375	2.4265210229025\\
31.0165578522763	2.44678649510625\\
31.0560628941988	2.463008796105\\
31.0949242881163	2.47632091067625\\
31.1648686469188	2.495116303665\\
31.2677349794188	2.515776894915\\
31.2917017897663	2.52184025774625\\
31.2962275548875	2.521356962415\\
31.2997306150663	2.51831039924625\\
31.3007065644463	2.51410485314625\\
31.2987305825075	2.50537409784375\\
31.2893003841163	2.47754300627625\\
31.2791120836175	2.45967729822375\\
31.2665794574263	2.44528034375625\\
31.2483338194475	2.43049291236375\\
31.1917897703563	2.39292884819625\\
31.158207974495	2.36786451061875\\
31.1377553003563	2.35084898819625\\
31.1025165620263	2.31378336290625\\
31.06531848584	2.2793739954225\\
31.0304513603563	2.25164531819625\\
30.9979109949725	2.22999761202\\
30.9676931990863	2.21383115768625\\
30.939793782095	2.2025462359875\\
30.9142085533963	2.19554312771625\\
30.8877966162763	2.19201329315625\\
30.861681823325	2.1926761664775\\
30.8393687744863	2.19701814788625\\
30.81724714145	2.2054621458525\\
30.7961828003563	2.21856023819625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
31.7751353003563	1.65923273819625\\
31.7791979404063	1.77152028671625\\
31.7874281627563	1.88273281835625\\
31.7998287457063	1.99212871223625\\
31.8150801761375	2.09143573882125\\
31.8371521066063	2.20250410319625\\
31.8620804411563	2.30200035851625\\
31.8782024219563	2.35675540523625\\
31.8959202514813	2.4104433848775\\
31.9010765314813	2.4200516651775\\
31.9091294378563	2.42892727454625\\
31.9184912378563	2.43567820694625\\
31.9296379189813	2.44077123174\\
31.9406177749813	2.44325935284\\
31.9514507509813	2.44317474114\\
32.5376143329238	2.35023953515125\\
32.5473071528563	2.34721982819625\\
32.5553191026388	2.34203433784125\\
32.5635790290163	2.33077923875625\\
32.5660566325363	2.31716850707625\\
32.5524160956688	2.16167795304\\
32.5424777753563	1.99945945694625\\
32.5360874237938	1.8310879139775\\
32.5331937128563	1.65277523819625\\
32.5362749962363	1.47410555024625\\
32.5428071450488	1.3059294985275\\
32.5528875157363	1.14401343899625\\
32.5660566325363	0.994849422596251\\
32.5642883830963	0.98304065939625\\
32.5584350898163	0.97308102899625\\
32.5491443379763	0.965712361796251\\
32.5376143329238	0.961768441252501\\
31.9514507509813	0.868844154468751\\
31.9406177749813	0.868755920988751\\
31.9296379189813	0.871242995028751\\
31.9184912378563	0.876336800696251\\
31.9091294378563	0.883089376856251\\
31.9010765314813	0.891966751653751\\
31.8959202514813	0.901575838173751\\
31.8782024219563	0.955261331396251\\
31.8620804411563	1.01001428579625\\
31.8371521066063	1.10950773194625\\
31.8150801761375	1.22057410929\\
31.798804627775	1.3276179755025\\
31.7867020198625	1.437167669865\\
31.7787695741	1.5484813862775\\
31.7751353003563	1.65923273819625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
31.2907103003563	0.790440238196251\\
31.2677349794188	0.796237990383751\\
31.1585443392238	0.818366035728751\\
31.0844283520588	0.839052212943751\\
31.0489081269838	0.851720400768751\\
31.0129580484088	0.866854512093751\\
30.9748206182375	0.885487107288751\\
30.9398980698875	0.904789898508752\\
30.9060319511563	0.926208609236251\\
30.8746057309063	0.949390392536251\\
30.8468621027	0.97380539163375\\
30.823809986675	0.998703222663751\\
30.8050378538375	1.02480903256875\\
30.7916605847563	1.05115428731625\\
30.7860298172638	1.0708184182425\\
30.7866638745763	1.07852691458625\\
30.7895983024363	1.08594029315625\\
30.7944743803738	1.0920097291875\\
30.8033505251863	1.09860264776625\\
30.8286120868175	1.111467016635\\
30.8538221641963	1.11823885955625\\
30.8786687194925	1.12026832296\\
30.9073229566063	1.11776883194625\\
30.9359971621663	1.11071463518625\\
30.9635657242625	1.10007700179\\
30.9934520665963	1.08464360915625\\
31.0304513603563	1.06036382819625\\
31.06531848584	1.0326345019125\\
31.1025165620263	0.998224730126251\\
31.1377553003563	0.961170238196251\\
31.158207974495	0.944154711915001\\
31.1917897703563	0.91909028819625\\
31.2498798316063	0.880416331946251\\
31.267823581505	0.865527420165001\\
31.2840156419863	0.844744503446251\\
31.2909244707463	0.830719794446251\\
31.2961030375925	0.816122558602501\\
31.30057358561	0.795827961903751\\
31.2969163403563	0.790992118196251\\
31.2907103003563	0.790440238196251\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
33.8391162128563	0.847702738196251\\
33.8286027553063	0.816831167876251\\
33.8253250098125	0.81075419370375\\
33.816135860975	0.80279636926875\\
33.8041839249875	0.79970444217375\\
32.26807729757	0.784245801311251\\
32.257787364965	0.786319023851251\\
32.2499842652	0.791491410071251\\
32.2441511737925	0.800227233881251\\
32.241984657815	0.810494192051251\\
32.24316092645	0.819416295071251\\
32.247237983285	0.827489064491251\\
32.2536051349963	0.833364765476251\\
32.2616401851463	0.836832008276251\\
32.4128072522717	0.866402495227501\\
32.53406853715	0.888263476946251\\
32.5966419250063	0.897974019476251\\
32.6598097628562	0.90491726819625\\
32.9387449628563	0.927363988196251\\
33.1344422228563	0.926960911946252\\
33.3395831641363	0.923321452436251\\
33.4884983936375	0.917749717102502\\
33.6082737616063	0.909381369446252\\
33.7218148028563	0.897200488196251\\
33.8209049800437	0.882079135383751\\
33.8307049999438	0.877024756443751\\
33.8374346662438	0.868725530463751\\
33.8404128013438	0.858392647203752\\
33.8391162128563	0.847702738196251\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
34.5806599628563	2.39780648819625\\
34.6154601451138	2.32493698453875\\
34.6490874627838	2.24207220496875\\
34.6759387177363	2.16339126221625\\
34.7008974777763	2.07500214737625\\
34.7213358934963	1.98437817125625\\
34.7372555978563	1.89196326569625\\
34.7486582238163	1.79820136253625\\
34.7555454043363	1.70353639361625\\
34.7572962128563	1.65600398819625\\
34.7520765407038	1.55316989686875\\
34.7425555487938	1.45898027725875\\
34.7298604825363	1.37364891347625\\
34.7133691296088	1.28963509812375\\
34.6950816338338	1.21468996309875\\
34.6713393318163	1.13414098835625\\
34.6464579804163	1.06291218395625\\
34.6124536328563	0.98032183319625\\
34.5769799029063	0.908009763618751\\
34.5652212332563	0.89424228467625\\
34.5504307079563	0.882719650803749\\
34.5327996850063	0.873582971088749\\
34.5145405556563	0.86824436679375\\
34.5027225827562	0.86712076476375\\
34.4925612128563	0.86799773819625\\
34.0405337778163	0.95404071755625\\
34.0299173321638	0.96009603874125\\
34.0223140253563	0.96877242569625\\
34.0180173882988	0.97958096890125\\
34.0173209518963	0.99203275883625\\
34.0386159512113	1.07868949225125\\
34.0545923847313	1.15322672257125\\
34.0684080622513	1.22975558089125\\
34.0809377753563	1.31457492569625\\
34.0909338827113	1.40102668375125\\
34.0983975706963	1.48874426363625\\
34.1033300256912	1.57736107393125\\
34.1055274628563	1.65923273819625\\
34.1030404453363	1.74149031827625\\
34.0983975706963	1.82326854683625\\
34.0915979058163	1.90427955635625\\
34.0826405175763	1.98423547931625\\
34.0705006671913	2.06932988585625\\
34.0558262071963	2.15248218833625\\
34.0386159512113	2.23332638852625\\
34.0178960632363	2.31578954732625\\
34.0172207449963	2.32671042308625\\
34.0194046398388	2.337212837085\\
34.0236497718763	2.34526313396625\\
34.0294394706163	2.35152525395625\\
34.0374643198288	2.35666575645\\
34.0465298204338	2.3597912508675\\
34.4961602444563	2.44456139891625\\
34.5075766112563	2.44468278227625\\
34.5195934796563	2.44270868915625\\
34.5317886128563	2.43883460819625\\
34.5447114559063	2.43272033503125\\
34.5660085753063	2.41701406891125\\
34.5745494502063	2.40741057769125\\
34.5806599628563	2.39780648819625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.578947368421053, forget plot]
table[row sep=crcr] {%
x	y\\
33.8038474628563	2.51230898819625\\
33.816135860975	2.50921540582125\\
33.8255141488063	2.50099871519625\\
33.8287201121	2.49487334332125\\
33.8400663896563	2.46057668867625\\
33.8398789744438	2.45002386852375\\
33.8358290789563	2.44060076225625\\
33.8281335281563	2.43312542777625\\
33.8185399628563	2.42940773819625\\
33.7520076766063	2.41887419444625\\
33.6804703033363	2.40984238979625\\
33.6039122650475	2.402250290115\\
33.5242628271763	2.39632566059625\\
33.3447640906588	2.38883733987\\
33.1027491228163	2.38477904426625\\
32.9387449628563	2.38465523819625\\
32.7218813098062	2.40144787955625\\
32.5939580508125	2.41440460553625\\
32.4613843748609	2.436571348665\\
32.2625636057675	2.4749486931525\\
32.25431135648	2.478207031215\\
32.2477116708463	2.48391435584625\\
32.2433885696263	2.49187651814625\\
32.2419742172863	2.50076392724625\\
32.2438730303563	2.51108588819625\\
32.2494492542263	2.51997900914625\\
32.257787364965	2.52569227344\\
32.26807729757	2.527762505865\\
33.8038474628563	2.51230898819625\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
17.5944530918323	1.83273275252673\\
17.0079835033391	1.77122279392958\\
16.9591726201124	1.76350981926021\\
16.9053685248613	1.75261590519105\\
16.8480486189227	1.73840977415932\\
16.79617107144	1.72315915492981\\
16.7287709803307	1.69953575095707\\
16.6697680503511	1.674605303661\\
16.6131589150318	1.64583752915129\\
16.5604209757095	1.61310114986515\\
16.5130316337212	1.57626488823981\\
16.4771149144001	1.54056677298663\\
16.4593184043634	1.51867954377186\\
16.4474140937853	1.50154123022252\\
16.4276538383602	1.46537573993681\\
16.4156806064903	1.43328108437262\\
16.4064969207946	1.39678774797682\\
16.3969680794831	1.34851946164338\\
16.3883867083271	1.29041755444478\\
16.3824456702971	1.23453523788272\\
16.3777977931896	1.16895231747506\\
16.3753492411655	1.10721820736533\\
16.3745289500224	1.03611231450523\\
16.3780020999888	0.903142896335111\\
16.3882096443604	0.758804002008845\\
16.4067110625279	0.646953475115056\\
16.4290387130622	0.536832841545094\\
16.4620771343574	0.404376441601486\\
16.4976930353498	0.289217325277354\\
16.5168861939719	0.236398961611903\\
16.5369038642591	0.18727314771004\\
16.5576718258976	0.142228698646144\\
16.577705145683	0.104272832335752\\
16.5928760949714	0.0814295069789832\\
16.6103698548237	0.0603396447191189\\
16.6300111034354	0.0409429341808811\\
16.6516245190022	0.0231790639889895\\
16.6750347797194	0.00698772276816406\\
16.7000665637826	-0.00769140085687336\\
16.7265445493873	-0.0209186182614021\\
16.7614086604994	-0.0355027775052503\\
16.7979160958011	-0.0480303654582719\\
16.8434120711314	-0.0605146531800236\\
16.8901896296295	-0.0704106548775225\\
16.9376570602053	-0.0779219214423401\\
16.9852226517688	-0.0832520037660422\\
17.0400505018203	-0.0869852168663598\\
17.0932669600474	-0.088349882517792\\
17.1439324111542	-0.0876692319972268\\
17.1975067642536	-0.0848015176110188\\
17.2451193626184	-0.0801670404864945\\
17.8043318023129	-0.00211998705897165\\
17.84535421381	-0.029550844159046\\
17.8863317922521	-0.0546198085111262\\
17.925778563986	-0.0764184563893795\\
17.9586926800456	-0.0924246652052905\\
17.9911860363762	-0.105595863953361\\
18.0180921256227	-0.113661955796341\\
18.0425204789948	-0.117488330432529\\
18.060724469871	-0.116661662640269\\
18.0711257244914	-0.11368564110639\\
18.0778824859343	-0.110052456358431\\
18.0883678407563	-0.0988537049899485\\
18.0936450180357	-0.0851549260609379\\
18.0963196924702	-0.058695552940186\\
18.0951093481479	-0.0313120180553121\\
18.0894963883774	-0.00625146625964978\\
18.0795323320163	0.0155271498848564\\
18.0659088816669	0.0332605421302137\\
18.7480117391603	0.122265046771923\\
19.3804987777215	0.199843226170811\\
19.7077296667799	0.237489558382389\\
20.0034438304562	0.269511944975383\\
20.2635432734588	0.295560284595818\\
20.5090219882598	0.317663130933489\\
20.5390300642925	0.322193885367696\\
20.5644322162728	0.327833946761292\\
20.5951605907134	0.336823943299619\\
20.6207930123855	0.346155133883937\\
20.6714851333702	0.369791181222955\\
20.7203943986976	0.399990172171941\\
20.7618775277128	0.432712532141212\\
20.8000342373561	0.470624165115507\\
20.8339729088586	0.513665049943696\\
20.8506769265649	0.539770903186275\\
20.8628019234516	0.56177516547465\\
20.8834173291671	0.608746841179842\\
20.8953904050077	0.64654760714388\\
20.9028708272147	0.679717959322046\\
20.9104648462779	0.732225193045613\\
20.9159978318553	0.789574879976167\\
20.9193424001166	0.84880701699576\\
20.9207153143152	0.915672679723704\\
20.9199118478625	0.98382841099921\\
20.9171790315827	1.05275684621933\\
20.9086372800621	1.17212105681957\\
20.8948899811875	1.30172553058727\\
20.8976818102462	1.30206589327204\\
20.896900337522	1.30847593279074\\
20.8941085084633	1.30813557010597\\
20.8782117356662	1.42484330090297\\
20.8605892267499	1.53041168698823\\
20.8446706338838	1.61052761472495\\
20.8279153666746	1.68312391782344\\
20.8004919637486	1.78228382104241\\
20.7703894390568	1.86999462652404\\
20.7552236638005	1.90752761810623\\
20.7435045853276	1.93233758822616\\
20.7305635323105	1.95584739545636\\
20.7127864979421	1.9834271715927\\
20.6933717059	2.0090236074345\\
20.6724700326019	2.03266346088212\\
20.6502323544652	2.05437348983593\\
20.6219960483103	2.07791583137238\\
20.5973502445186	2.09547443424911\\
20.5666623326943	2.11411276943573\\
20.5350065268842	2.130141695408\\
20.5026435415378	2.14360744981776\\
20.453343414746	2.15910127961608\\
20.3984575410536	2.16986453983431\\
20.3446248081117	2.17404303705292\\
20.2930522272606	2.17185083447487\\
20.0395158386576	2.13314804146797\\
19.8012658094568	2.09880999719594\\
19.2470982472655	2.02501639932828\\
18.5909045510807	1.94478594401664\\
17.8510719019754	1.86062948927864\\
17.8570942134206	1.88285353151516\\
17.8583302878084	1.90780572849636\\
17.8545237212299	1.93475543082359\\
17.8459087638839	1.96294035836484\\
17.8378969787636	1.9776273717701\\
17.8274038193067	1.98694231984749\\
17.8147520811433	1.99139652380926\\
17.8002645599039	1.99150130486761\\
17.7814728692035	1.98680851830928\\
17.7611344219852	1.9777036080407\\
17.7397618057545	1.96499853320907\\
17.7147271758851	1.94711166316326\\
17.6867016068968	1.92414502752832\\
17.6570116748862	1.8971188742791\\
17.5944530918323	1.83273275252673\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
16.4743396503326	1.3327732530439\\
16.4684833490339	1.33753540093613\\
16.4641612203022	1.34388813009445\\
16.4618353781951	1.35121918435728\\
16.4616517249689	1.35876134086648\\
16.4690571068001	1.38797690509035\\
16.4839009042358	1.41959372255117\\
16.5027901065179	1.44818715475451\\
16.527390885596	1.47753113250639\\
16.5569712216563	1.50659468830368\\
16.5904486455564	1.53456733436146\\
16.6264975738632	1.56082395850186\\
16.6654755693442	1.58599143626828\\
16.7027270744401	1.60687532371972\\
16.7396918466157	1.62479252075429\\
16.8068475596738	1.65191428930935\\
16.9064575585806	1.68487169379733\\
16.9295144457343	1.69379090462777\\
16.9340654353431	1.6938588596918\\
16.9379114376971	1.69125862053935\\
16.9393891602928	1.68720209109637\\
16.9384842783439	1.67829637487403\\
16.9324914474633	1.64952861031762\\
16.9245400970516	1.63056124313342\\
16.9138418698846	1.61475343010719\\
16.8975198743455	1.59786663366549\\
16.8459373272817	1.55373581401729\\
16.8156355785535	1.52479169448534\\
16.7973924066091	1.50542609198649\\
16.7668982633471	1.46436837061833\\
16.7341377281203	1.42571026960134\\
16.7028825291542	1.3939658446135\\
16.6732010833711	1.36853927704674\\
16.6451618076933	1.34883474829294\\
16.6188331190428	1.33425643974402\\
16.5942834343421	1.3242085327919\\
16.5684927891582	1.31750832567195\\
16.5424897117659	1.31500597116868\\
16.5198151992024	1.31661576340375\\
16.4968342784011	1.322320588464\\
16.4743396503326	1.3327732530439\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
17.5137857822853	0.896027344899409\\
17.5042297663091	1.00798126915162\\
17.4989407985109	1.11937242936345\\
17.4980113861309	1.22946499154606\\
17.5011328014126	1.32988783967333\\
17.5096012565851	1.44281098586819\\
17.5223055538994	1.54459275003\\
17.5316827058193	1.60089641268259\\
17.5427731116626	1.65633397701642\\
17.5467287213549	1.66649564153181\\
17.5536483344361	1.67628056348132\\
17.5621243450335	1.68411482361631\\
17.5725727548753	1.69051936368017\\
17.5831708055289	1.69431795641081\\
17.593934402277	1.69554494997261\\
18.1870366946926	1.67422903950422\\
18.19702371404	1.67240453055827\\
18.2056043155114	1.66822674072063\\
18.2151656019914	1.65805396135498\\
18.219272137344	1.64484309826943\\
18.2245489854239	1.48884459983154\\
18.2343150410349	1.32661564174035\\
18.248347617467	1.15870822715288\\
18.2670541898309	0.981355899686751\\
18.2917350471303	0.804372264899853\\
18.31857148992	0.638222757894236\\
18.3481725055772	0.478716632371145\\
18.3792963413288	0.332242620089159\\
18.3789701589917	0.320306657644566\\
18.3743651784669	0.30971187429175\\
18.3660344507825	0.301273017597585\\
18.3550664721985	0.295962747213898\\
17.7844564947869	0.132785170481763\\
17.7737138153897	0.131386602094653\\
17.7625136773494	0.13252663847135\\
17.7508324792534	0.136234059046577\\
17.7407223031708	0.141804061166449\\
17.7316542622306	0.149641644843037\\
17.7253730082485	0.158556105881116\\
17.7012884962732	0.209702855030334\\
17.6786589222149	0.262102346042969\\
17.6418733203558	0.357847775104104\\
17.6065225977804	0.465426754018582\\
17.5774124514495	0.569714251585706\\
17.5521413259228	0.676994160551981\\
17.5307962350943	0.786529790622111\\
17.5137857822853	0.896027344899409\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
17.1380605399945	-0.0250038874628435\\
17.114552448572	-0.0220291706221549\\
17.0034864350065	-0.01327777486823\\
16.9274117791866	-0.00171299112201195\\
16.8906195392029	0.00656350868974886\\
16.8531021842557	0.017235788338821\\
16.8129901750469	0.0311161305897509\\
16.7759883136676	0.0460508012124061\\
16.7397790534843	0.0632136868708431\\
16.7057783960978	0.0824219583561518\\
16.6752840238096	0.103300041259758\\
16.6493882513664	0.125225164128243\\
16.6275948186567	0.148867341963454\\
16.6111276221471	0.173400079578664\\
16.603158528208	0.192238262331491\\
16.6028550598058	0.199966836034704\\
16.6048707695078	0.207680846864679\\
16.6089764998316	0.214295766992569\\
16.6169895471377	0.22191440171197\\
16.640508626499	0.237741321451459\\
16.6647139043513	0.247514262773413\\
16.68913224443	0.25253568683451\\
16.7178783654256	0.253522240231776\\
16.747195508773	0.249989979996299\\
16.7758487945431	0.242766817606623\\
16.807383198076	0.231063635983773\\
16.8470488460413	0.211439878094449\\
16.8850154529954	0.188133897487649\\
16.9261043320462	0.158478657062333\\
16.965568332052	0.12596101946636\\
16.9879298681217	0.111545690172114\\
17.0242980914378	0.0907294781620633\\
17.0866414488057	0.0593696965914736\\
17.1062551420949	0.0467617272856686\\
17.1248433000692	0.0280910863462802\\
17.1333985912699	0.0150055458590852\\
17.1403056233714	0.00114229384493747\\
17.1471993226716	-0.0184621282250761\\
17.1441541803332	-0.0237050220203385\\
17.1380605399945	-0.0250038874628435\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
19.6608067307719	0.34024033999194\\
19.6541065545095	0.308323349505206\\
19.6515883216662	0.301894373384395\\
19.6434297487739	0.292882985341577\\
19.6319398338975	0.288367385365781\\
18.1089938516293	0.0871260489897367\\
18.0985286496921	0.087938768578995\\
18.0901569490941	0.0921288251714063\\
18.0833095384136	0.100094535433534\\
18.0799164604725	0.110023847777871\\
18.0800043502568	0.119022725796101\\
18.0830744929315	0.127529559666669\\
18.0886837835293	0.13413261516914\\
18.0962401804817	0.13854675932692\\
18.2427176632855	0.186193825483015\\
18.3604421491114	0.22256891543587\\
18.4213804944235	0.239780585158954\\
18.4832438126484	0.254317238819168\\
18.7574124778793	0.310355119251065\\
18.9517202074026	0.33363786585614\\
19.1557938704063	0.354850869486725\\
19.3042889018007	0.367341484492305\\
19.4241966799636	0.373529598145844\\
19.5383773362331	0.375178734286898\\
19.6385691870211	0.372160197950146\\
19.6489088500675	0.368328944291723\\
19.6565934099849	0.360905124570484\\
19.6608001200295	0.351008592059599\\
19.6608067307719	0.34024033999194\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
20.2093101673984	1.96869136748311\\
20.2526730900564	1.90056887349616\\
20.2960813750281	1.82238262801347\\
20.3322570801848	1.74752944503929\\
20.3677290616883	1.66281041616652\\
20.3989843799946	1.5753259091809\\
20.4259709323879	1.48551679078808\\
20.4486366161526	1.39382392769369\\
20.4669293285731	1.30068818660338\\
20.4744195384306	1.25371700765527\\
20.4816829891035	1.1510070392936\\
20.4836305979659	1.05635747221088\\
20.4813554538564	0.970116936083463\\
20.475152477654	0.884724846416468\\
20.4660690875215	0.808117419953132\\
20.4522491467592	0.725287211245885\\
20.4361706213337	0.651570827423269\\
20.4124111005803	0.565472355513418\\
20.3859491414864	0.489398801343391\\
20.3759430047664	0.474309499957583\\
20.3626556292197	0.461081636143255\\
20.346259889711	0.449878439615448\\
20.3287810252792	0.442369391832156\\
20.3171858864514	0.439823862309512\\
20.3069930698133	0.439464683206401\\
19.847875150553	0.47017188985344\\
19.8366039303403	0.474897927079724\\
19.8280065076754	0.482590409677817\\
19.8224334228842	0.492799543927502\\
19.8202352162927	0.505075536108564\\
19.8308866934319	0.593672446194285\\
19.8377253705976	0.669595286146563\\
19.842178150077	0.747233626262816\\
19.8443511197572	0.832945895900318\\
19.8438115537175	0.919971969588275\\
19.8406049937213	1.00794809380507\\
19.8347769815323	1.09651051502911\\
19.8270503360129	1.17804637884762\\
19.8146269622956	1.2593984195242\\
19.8001215863797	1.34001373457582\\
19.7835681191097	1.41960645928902\\
19.7650004713303	1.49789072895035\\
19.7426519032446	1.58089058133747\\
19.7180223833333	1.66165587049567\\
19.6911550262523	1.73982314458729\\
19.6606079089317	1.81917275038576\\
19.6586159332233	1.82993163577727\\
19.6595127976703	1.84062115076383\\
19.6627524998287	1.8491260173599\\
19.6677418179483	1.85604276970268\\
19.6750855946569	1.86211664115547\\
19.6837062262478	1.86631625155978\\
20.1197733154102	2.00487667143588\\
20.1310910861517	2.00637874675889\\
20.1432585350504	2.00587341806703\\
20.155832870993	2.00350363903671\\
20.1694006715894	1.99899819834714\\
20.1924420026867	1.98598469953105\\
20.2020822987887	1.97748538904519\\
20.2093101673984	1.96869136748311\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.357894736842105, forget plot]
table[row sep=crcr] {%
x	y\\
19.4243501357724	1.98834413858802\\
19.436922596912	1.98676040845655\\
19.4472263236209	1.97973904794873\\
19.4511500034435	1.97404667428763\\
19.4665633968097	1.94137519071007\\
19.4676544385742	1.93087724969761\\
19.4647746724734	1.9210332905148\\
19.4580403302751	1.9126815982995\\
19.4489671812709	1.90783023991994\\
19.3841986319868	1.88932252041648\\
19.3142800441834	1.87169979789162\\
19.2392034615919	1.85489860892858\\
19.1608564065355	1.83937852026511\\
18.9835831465686	1.81022268621112\\
18.74383803458	1.77690608823674\\
18.5810542334947	1.75693576234157\\
18.3637522470587	1.74736061174281\\
18.2352011865152	1.74474111315487\\
18.1009193116211	1.75070115771561\\
17.8989154657098	1.76473558074828\\
17.8903295506694	1.76697130169513\\
17.8830876824153	1.77183799966202\\
17.8778327908432	1.77921847032557\\
17.8753532984401	1.78786939804895\\
17.8759890144098	1.79834528627544\\
17.8804480285664	1.80784786832618\\
17.8880334500352	1.81452820220423\\
17.8979972199879	1.81782848456149\\
19.4243501357724	1.98834413858802\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
5.48216443707621	0.823775230800907\\
4.89247803689202	0.823723540420888\\
4.84312911212995	0.821139759383654\\
4.78848264307583	0.815912766992853\\
4.72999430309167	0.807758022263785\\
4.67680982345238	0.79799726178129\\
4.60731470378119	0.781527111852044\\
4.54603479117888	0.762881864199974\\
4.4867357010945	0.740170700270837\\
4.43087310689008	0.713109079079934\\
4.37990268192759	0.681412459642566\\
4.34046102026084	0.649652083631241\\
4.32048028956359	0.629738847505724\\
4.30685461301579	0.61393456516607\\
4.28343271639298	0.580025493508764\\
4.26817970758519	0.549353504341058\\
4.25524261191352	0.514016056218185\\
4.24073502644028	0.46700375733755\\
4.22614486734759	0.410112643719673\\
4.2144119932917	0.355153850941769\\
4.20295421711305	0.29041250730539\\
4.19408492088508	0.229269794391451\\
4.18585826807667	0.158636636026833\\
4.1754541074011	0.0260293874322502\\
4.17056271127148	-0.118587294251889\\
4.177306037219	-0.231756947409392\\
4.18803505160855	-0.343604907455448\\
4.20708861818858	-0.478783296143419\\
4.23050839248118	-0.597027233189443\\
4.24409216718941	-0.651558306375858\\
4.25888080979342	-0.702502871985754\\
4.27484102743403	-0.749466497005044\\
4.29080939339316	-0.789303577440142\\
4.3035169350068	-0.81360365155119\\
4.31871738737389	-0.836401900864362\\
4.33623009769209	-0.857740035835436\\
4.35587441315904	-0.877659766920192\\
4.37746968097241	-0.896202804574409\\
4.40083524832983	-0.913410859253866\\
4.42579046242898	-0.92932564141434\\
4.45894470752987	-0.947463997907592\\
4.49394766815644	-0.963728254411033\\
4.53789473019577	-0.980886253982004\\
4.58338615337757	-0.995603633012777\\
4.6298122344939	-1.00802116429161\\
4.67656327033684	-1.01827962060676\\
4.73070344409474	-1.02770679445619\\
4.78348785741829	-1.034610376763\\
4.8339483241949	-1.03921390950113\\
4.88752979223335	-1.0419454619298\\
4.93536610948142	-1.04229852481973\\
5.49966733915415	-1.02295899412074\\
5.53760743254551	-1.05451591855478\\
5.57574909924439	-1.08371914046779\\
5.61270913631888	-1.10951031161214\\
5.64377579655234	-1.12885973999077\\
5.67471946014791	-1.14534574512767\\
5.70063835149098	-1.1561721271506\\
5.7245348743076	-1.1625236457566\\
5.74272588381486	-1.16359874415595\\
5.75338066153593	-1.16172297403063\\
5.76047928508878	-1.15881378165743\\
5.77207469788957	-1.14876882770363\\
5.77875085576251	-1.13569465238584\\
5.78416862412513	-1.10965813773347\\
5.78581884987705	-1.08229758819335\\
5.78284832982374	-1.0567885195255\\
5.77520835788522	-1.03409003126934\\
5.7635073179042	-1.01503334574131\\
6.45117171796892	-0.99760397596306\\
7.08829962681413	-0.986367622581592\\
7.41767201298038	-0.983031110316925\\
7.71511317215713	-0.982003166023472\\
7.97651093826737	-0.983204881379316\\
8.22295639157144	-0.986806795087879\\
8.25327325025403	-0.985428229694582\\
8.27912488335344	-0.982466358014678\\
8.31062287075759	-0.976727906741817\\
8.33708821795776	-0.9701190069792\\
8.38996767661259	-0.951894937288074\\
8.44175799495144	-0.926957852142309\\
8.48642561127066	-0.898737170236866\\
8.52832576249805	-0.865008788528027\\
8.56656543005872	-0.825739474617569\\
8.58589929337302	-0.801516726829593\\
8.60025159537778	-0.78089599610727\\
8.6256502320601	-0.736328715215917\\
8.64149779038157	-0.699981674788937\\
8.6523945690242	-0.667771595695095\\
8.66541966266455	-0.616341782799323\\
8.67689963942201	-0.559881082714398\\
8.68639931047859	-0.501320102167795\\
8.69473364967537	-0.434961677415568\\
8.7010379148405	-0.367093382131485\\
8.70550387047543	-0.298255509510525\\
8.70944906533698	-0.178651112731962\\
8.70928432730114	-0.048319686328625\\
8.71209642552158	-0.0482721484639576\\
8.7119872785843	-0.041815570949819\\
8.70917518036386	-0.0418631088144864\\
8.70552854451721	0.0758658335070601\\
8.69900460131024	0.18269595625427\\
8.69152257758369	0.264034648135239\\
8.68242472247703	0.337981867388414\\
8.66548535314181	0.439459880775371\\
8.64468819971217	0.529830372642363\\
8.63351679666675	0.568739573999221\\
8.62444729552206	0.594635820186523\\
8.61402696855443	0.619366341310833\\
8.59922117897694	0.648648684073217\\
8.58257984238706	0.676129178871194\\
8.56425580230475	0.701818713175052\\
8.54440190224999	0.725728174455077\\
8.51877301069676	0.752085161157811\\
8.49609142789292	0.772116785680812\\
8.46751317462281	0.793851985488829\\
8.43770033953493	0.813092863154262\\
8.4069170362318	0.829858232225766\\
8.35950020187901	0.850405861857089\\
8.30603500907178	0.866830844644986\\
8.25293094162169	0.876597164077699\\
8.20141074768853	0.879791919917522\\
7.94522141578408	0.867724080394422\\
7.70469009868992	0.858404037715055\\
7.14584957765926	0.842769008919009\\
6.48486769069526	0.831365589355614\\
5.74029317024891	0.824774606245514\\
5.74859892795729	0.846249956705133\\
5.75242884931014	0.87093743767246\\
5.75145177671474	0.898137101894401\\
5.74582123795856	0.927066406481518\\
5.7393838011453	0.942508442320593\\
5.72991861382342	0.952866283892826\\
5.71780000482183	0.958614825216766\\
5.70340230296946	0.960228960310962\\
5.68422385795003	0.957520246280234\\
5.6630472377727	0.950584643630387\\
5.64046686275374	0.940176266474211\\
5.61370435808393	0.924995978053652\\
5.58343777739549	0.905075311324433\\
5.55109280499251	0.881290699019592\\
5.48216443707621	0.823775230800907\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
4.31604412460291	0.443279449235914\\
4.31071603927089	0.448626020486963\\
4.30707954566717	0.455394615526036\\
4.3055304303573	0.462928149880411\\
4.30613383918509	0.470448372689825\\
4.31654380850904	0.498733022442988\\
4.3346019483718	0.528630598487859\\
4.35636835730021	0.555099632667161\\
4.38389346153338	0.581719850519471\\
4.4163417778892	0.607542192061133\\
4.45255226133131	0.631873400977794\\
4.49114139682632	0.654229924971185\\
4.53253013435221	0.675197959568143\\
4.57175533774398	0.692085671250517\\
4.61038617407409	0.70605273307487\\
4.68000285463242	0.726027665213254\\
4.7825052795839	0.748423987944155\\
4.80636618106167	0.754891580055968\\
4.8108994684827	0.754484849840463\\
4.81445352231466	0.751497931844156\\
4.8155004158955	0.747309482367088\\
4.81367228653387	0.738546575554189\\
4.8047138461961	0.710560067264452\\
4.79482897363066	0.692524705176736\\
4.78254148017758	0.677917976527607\\
4.76454839104741	0.662824263399505\\
4.70864734058433	0.62430983803008\\
4.67549398830237	0.598681469686887\\
4.65533183827687	0.581322679720833\\
4.62072463021656	0.543666731883882\\
4.58411346719699	0.508633544975694\\
4.54972000251451	0.480319492504303\\
4.51755018283037	0.458124870104033\\
4.48760995480577	0.441449973409203\\
4.45990526510194	0.429695098054133\\
4.43444206038011	0.422260539673147\\
4.40809355884197	0.418284785512418\\
4.38197129240012	0.41850616271915\\
4.35958804139328	0.422470380851321\\
4.33732684511697	0.430539264924858\\
4.31604412460291	0.443279449235914\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
5.30431072661135	-0.0994215484296604\\
5.30647486263607	0.0129186274295297\\
5.3128241559146	0.124254381922737\\
5.32337391948712	0.23384424707398\\
5.33694464886832	0.333394872202181\\
5.35713610967488	0.444820437446663\\
5.38037916237047	0.544723826716142\\
5.3955733509987	0.599743550799011\\
5.41238119632027	0.653723333835646\\
5.41737433718552	0.663417394804173\\
5.42527607449024	0.672427849305382\\
5.43452243047578	0.679336053739096\\
5.44558143514497	0.684616756095715\\
5.45651766751979	0.687290107145014\\
5.46735052611224	0.687388610304493\\
6.05500119523742	0.604374223692513\\
6.06474367065211	0.601518779570834\\
6.07284212287056	0.596469450783301\\
6.08129110692186	0.585355571727105\\
6.08399840988015	0.571788661734063\\
6.07298797768951	0.416089763139663\\
6.065792951218	0.253726459774568\\
6.06224938761501	0.0852709575439735\\
6.06236999364948	-0.0930651559088074\\
6.06847077478922	-0.271657239072936\\
6.07784456125614	-0.439698857331893\\
6.09066025412625	-0.601421404379556\\
6.10634871234598	-0.750341522914828\\
6.10478031138006	-0.762178486748763\\
6.09909619544963	-0.772235628788912\\
6.08993131864547	-0.779760278895148\\
6.07846962224412	-0.783898520232909\\
5.49396041566635	-0.886717075444262\\
5.48313047856396	-0.886988399091951\\
5.47211015369019	-0.884687265732519\\
5.460878967628	-0.879782592867079\\
5.45140437058913	-0.873189217783878\\
5.44320256609909	-0.864449224220561\\
5.4378846065376	-0.854928663665129\\
5.41926189699492	-0.80155031267047\\
5.4022167655979	-0.747077679393727\\
5.37561031894722	-0.648019793857724\\
5.35166425857097	-0.537342350431621\\
5.33358174215766	-0.430588871011124\\
5.31962921568	-0.321259388902724\\
5.3098164395026	-0.210095651195548\\
5.30431072661135	-0.0994215484296604\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
4.83463956566934	-0.976277858927928\\
4.81156953122264	-0.970869271937128\\
4.70202047344257	-0.950589966315782\\
4.62756542906709	-0.931159478718789\\
4.59183615606386	-0.919093475950306\\
4.55563541106062	-0.904569167486324\\
4.51718849432972	-0.886583846314461\\
4.48194467226924	-0.867874085794618\\
4.44772136489523	-0.847030851891705\\
4.41590780737788	-0.824383557257254\\
4.3877554715804	-0.800440978529731\\
4.3642858167632	-0.775936339254893\\
4.34507511603269	-0.750151551888939\\
4.33125446119443	-0.724036168000805\\
4.32529212802459	-0.704470019406583\\
4.32579580304118	-0.69675190719991\\
4.32860450817041	-0.689289988935498\\
4.3333773017925	-0.683139002768146\\
4.342140742774	-0.676396998297498\\
4.36718125757668	-0.663107487363789\\
4.39227327349906	-0.655910502235021\\
4.41708197663723	-0.653461363529505\\
4.44577436762792	-0.655476173479983\\
4.4745637094515	-0.66204470100073\\
4.50230813426495	-0.672214841220933\\
4.53245106781969	-0.687140879643515\\
4.5698554614487	-0.710791817034032\\
4.60518629682116	-0.737927845622138\\
4.64296066514887	-0.771703966829021\\
4.67882067751195	-0.808157547786183\\
4.69955803229755	-0.824824945020004\\
4.73355867854233	-0.849318176831207\\
4.79229412215654	-0.887004749658911\\
4.8104869663278	-0.901588242910496\\
4.82702799386451	-0.922094506782704\\
4.83417288623066	-0.936000436828762\\
4.83959744090971	-0.950508057425988\\
4.84441037670198	-0.970724192165378\\
4.84083539103582	-0.975621161094847\\
4.83463956566934	-0.976277858927928\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
7.381713554837	-0.8759494856891\\
7.37172340133117	-0.906994348011367\\
7.36854883923544	-0.913125855665719\\
7.35949550906219	-0.921237861513226\\
7.3475975413077	-0.924531362738854\\
5.81197164171824	-0.965951610002425\\
5.80164813674419	-0.964052607694263\\
5.79375872619868	-0.959012851113252\\
5.78777881210917	-0.950376868222482\\
5.78543906988946	-0.940147995953722\\
5.78646436596389	-0.931207285793956\\
5.79040439158173	-0.923066757759787\\
5.79667132054822	-0.91708427630907\\
5.80464661829364	-0.913481717576855\\
5.95529227967897	-0.881360375954654\\
6.07616673977657	-0.857452916278782\\
6.13856705770767	-0.846686123527902\\
6.20160851448607	-0.838676181662426\\
6.48012446485106	-0.811518007384957\\
6.67580058146473	-0.808613282102704\\
6.88097373277043	-0.80878485732302\\
7.02996186442472	-0.811838779097197\\
7.14986156664563	-0.81818144587736\\
7.26359227353659	-0.828441476395911\\
7.36292388162762	-0.841885812005413\\
7.37280793243762	-0.846773825517547\\
7.37967691380932	-0.854958118724158\\
7.38282927349678	-0.86523918839319\\
7.381713554837	-0.8759494856891\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
8.09695097260348	0.686466657710236\\
8.13297784947484	0.614195768748345\\
8.16800097297883	0.531911207578661\\
8.19617828507735	0.453695354148241\\
8.22262746355639	0.365740727875844\\
8.24459471788077	0.275475155134129\\
8.26207417728504	0.183342531946097\\
8.27505997100375	0.0897867543347488\\
8.28354622827146	-0.00474828167691156\\
8.28610019612199	-0.0522443040756706\\
8.28261940762257	-0.155151929779281\\
8.27469180192768	-0.249489021091093\\
8.26344084996048	-0.335022771342649\\
8.24837188397444	-0.419303327555664\\
8.23135374970282	-0.494546857985521\\
8.20897630650558	-0.575485626651176\\
8.18530244384595	-0.647124809020303\\
8.15269892514602	-0.730278114787568\\
8.11845250683935	-0.803179443693915\\
8.10692821974717	-0.81714370505594\\
8.09233456695929	-0.828914687526253\\
8.07486049406382	-0.838348067775234\\
8.05669420808924	-0.843994531653494\\
8.0448969149621	-0.845317724707863\\
8.03472217375057	-0.844612627605012\\
7.58130498435462	-0.766222266678063\\
7.57058770614454	-0.760347253425839\\
7.5628388341617	-0.751800619702818\\
7.55836012109951	-0.741066243823208\\
7.55745331965136	-0.728628004101216\\
7.57728057426912	-0.64162371445808\\
7.5919948709813	-0.566827092849469\\
7.6045150571709	-0.490075649613026\\
7.61560933393204	-0.405056640051692\\
7.62414277525815	-0.318448274334592\\
7.63012276361692	-0.230617071459716\\
7.63355668147605	-0.141929550425048\\
7.63436998104772	-0.060032440076626\\
7.63049297224704	0.0221713526553507\\
7.62446851646929	0.103859423289418\\
7.6163005463659	0.184743929656953\\
7.60599299458827	0.264537029589336\\
7.59241658283853	0.349414087948862\\
7.57633874968653	0.432306478824061\\
7.55776449515264	0.512848236216983\\
7.53565374578895	0.594949399908776\\
7.53479393553655	0.605857301101055\\
7.53680000290184	0.616395127737044\\
7.54090845955056	0.624516027308991\\
7.54659148664782	0.630875112249524\\
7.55452830288887	0.636150519222218\\
7.56353968023575	0.639428795428569\\
8.01167305745362	0.731786645285342\\
8.02308574170481	0.732100974753992\\
8.0351342602522	0.730330276981185\\
8.04739313239662	0.726662875885431\\
8.06041747495101	0.720767902615182\\
8.08197702478872	0.705423851619263\\
8.09067900117033	0.695966093178491\\
8.09695097260348	0.686466657710236\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.136842105263158, forget plot]
table[row sep=crcr] {%
x	y\\
7.31831408257058	0.787822842239804\\
7.33065301404867	0.784937404627436\\
7.34016884354129	0.776880402918364\\
7.34347788203814	0.770810094402788\\
7.35540223284762	0.73671011798059\\
7.35539321188788	0.726155637592851\\
7.35150316760596	0.716665424704143\\
7.34393506688732	0.709061085205156\\
7.33440570977311	0.705181772899027\\
7.26806096965279	0.693525181804234\\
7.19668647459123	0.683285517536559\\
7.1202676973378	0.674400491521822\\
7.04072977795617	0.667130445539663\\
6.86138325395422	0.656609243750173\\
6.61947145388899	0.64846090574693\\
6.45549281534937	0.645565061341526\\
6.23837630721312	0.658689798015317\\
6.11025232354881	0.669482469125459\\
5.97732291631111	0.689405238703964\\
5.77788188236855	0.724416562197092\\
5.76957573837925	0.727534952368587\\
5.76288052833406	0.733129911471353\\
5.75842346542155	0.741017865758989\\
5.75685909701287	0.74988009936764\\
5.75858317341193	0.760232680181057\\
5.7640082860311	0.769218782002701\\
5.77224863802595	0.775072163810082\\
5.78250210886618	0.777316024553855\\
7.31831408257058	0.787822842239804\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/collision_shape_agent_to_agent.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision_shape_agent_to_agent.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{702.9571341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47018549)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision_shape_agent_to_agent.pdf}}%
    \put(0.37938529,0.00501508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xfrontlb$\end{tabular}}}}%
    \put(-0.00001945,0.34235289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\yfrontub$\end{tabular}}}}%
    \put(-0.00001945,0.23642285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\yfrontlb$\end{tabular}}}}%
    \put(0.44427695,0.00505323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xfrontub$\end{tabular}}}}%
    \put(0.94893219,0.01160724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.00287651,0.44249105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(-0.00215329,0.17850425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\y$\end{tabular}}}}%
    \put(0.18863509,0.00505314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{collision_shape_agent_to_agent.pdf}}%
  \end{picture}%
\endgroup%

